CayleyNets: Graph Convolutional Neural Networks with Complex Rational Spectral Filters

The rise of graph-structured data such as social networks, regulatory networks, citation graphs, and functional brain networks, in combination with resounding success of deep learning in various applications, has brought the interest in generalizing deep learning models to non-Euclidean domains. In this paper, we introduce a new spectral domain convolutional architecture for deep learning on graphs. The core ingredient of our model is a new class of parametric rational complex functions (Cayley polynomials) allowing to efficiently compute spectral filters on graphs that specialize on frequency bands of interest. Our model generates rich spectral filters that are localized in space, scales linearly with the size of the input data for sparsely-connected graphs, and can handle different constructions of Laplacian operators. Extensive experimental results show the superior performance of our approach, in comparison to other spectral domain convolutional architectures, on spectral image classification, community detection, vertex classification and matrix completion tasks.

==> figures/community_detection/CayleyNet_filter_responses_constant_signal_min_var_angles_all_range.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%xlabel={$\phi(C(\lambda))$},
%xlabel={$\hat{\lambda}$},
ylabel={\small $|g(\lambda)|$},
xmin=-3.29604129421581, xmax=0.101826876255416,
ymin=-0.0499953012098061, ymax=1.04999977624809,
%ylabel shift = -0.25mm,
%xlabel shift = -2pt,
ylabel shift = -5 pt,
xlabel shift = -2pt,
xtick={-3.14159274101257, -0.0528072081506252},
xticklabels={$\lambda_{\min}$, $\lambda_{\max}$},
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black!35, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!35, solid]
table {%
-2.51874113082886 0
-2.51874113082886 1
};
\addplot [semithick, black!35, solid]
table {%
-2.46440768241882 0
-2.46440768241882 1
};
\addplot [semithick, black!35, solid]
table {%
-2.44514179229736 0
-2.44514179229736 1
};
\addplot [semithick, black!35, solid]
table {%
-2.36804533004761 0
-2.36804533004761 1
};
\addplot [semithick, black!35, solid]
table {%
-2.35112929344177 0
-2.35112929344177 1
};
\addplot [semithick, black!35, solid]
table {%
-2.33807492256165 0
-2.33807492256165 1
};
\addplot [semithick, black!35, solid]
table {%
-2.27495431900024 0
-2.27495431900024 1
};
\addplot [semithick, black!35, solid]
table {%
-2.27035403251648 0
-2.27035403251648 1
};
\addplot [semithick, black!35, solid]
table {%
-2.20392274856567 0
-2.20392274856567 1
};
\addplot [semithick, black!35, solid]
table {%
-2.18461155891418 0
-2.18461155891418 1
};
\addplot [semithick, black!35, solid]
table {%
-2.17168092727661 0
-2.17168092727661 1
};
\addplot [semithick, black!35, solid]
table {%
-2.09205198287964 0
-2.09205198287964 1
};
\addplot [semithick, black!35, solid]
table {%
-2.0531690120697 0
-2.0531690120697 1
};
\addplot [semithick, black!35, solid]
table {%
-1.95407581329346 0
-1.95407581329346 1
};
\addplot [semithick, black!10, solid]
table {%
-0.203850537538528 0
-0.203850537538528 1
};
\addplot [semithick, black!10, solid]
table {%
-0.18399640917778 0
-0.18399640917778 1
};
\addplot [semithick, black!10, solid]
table {%
-0.181375622749329 0
-0.181375622749329 1
};
\addplot [semithick, black!10, solid]
table {%
-0.18132857978344 0
-0.18132857978344 1
};
\addplot [semithick, black!10, solid]
table {%
-0.166967406868935 0
-0.166967406868935 1
};
\addplot [semithick, black!10, solid]
table {%
-0.163565322756767 0
-0.163565322756767 1
};
\addplot [semithick, black!10, solid]
table {%
-0.161118283867836 0
-0.161118283867836 1
};
\addplot [semithick, black!10, solid]
table {%
-0.156248450279236 0
-0.156248450279236 1
};
\addplot [semithick, black!10, solid]
table {%
-0.15588966012001 0
-0.15588966012001 1
};
\addplot [semithick, black!10, solid]
table {%
-0.155365347862244 0
-0.155365347862244 1
};
\addplot [semithick, black!10, solid]
table {%
-0.153964415192604 0
-0.153964415192604 1
};
\addplot [semithick, black!10, solid]
table {%
-0.151980176568031 0
-0.151980176568031 1
};
\addplot [semithick, black!10, solid]
table {%
-0.147235050797462 0
-0.147235050797462 1
};
\addplot [semithick, black!10, solid]
table {%
-0.146310329437256 0
-0.146310329437256 1
};
\addplot [semithick, black!10, solid]
table {%
-0.144946053624153 0
-0.144946053624153 1
};
\addplot [semithick, black!10, solid]
table {%
-0.144682794809341 0
-0.144682794809341 1
};
\addplot [semithick, black!10, solid]
table {%
-0.143214106559753 0
-0.143214106559753 1
};
\addplot [semithick, black!10, solid]
table {%
-0.142538845539093 0
-0.142538845539093 1
};
\addplot [semithick, black!10, solid]
table {%
-0.142144247889519 0
-0.142144247889519 1
};
\addplot [semithick, black!10, solid]
table {%
-0.142068460583687 0
-0.142068460583687 1
};
\addplot [semithick, black!10, solid]
table {%
-0.139315739274025 0
-0.139315739274025 1
};
\addplot [semithick, black!10, solid]
table {%
-0.138705268502235 0
-0.138705268502235 1
};
\addplot [semithick, black!10, solid]
table {%
-0.138253256678581 0
-0.138253256678581 1
};
\addplot [semithick, black!10, solid]
table {%
-0.137853771448135 0
-0.137853771448135 1
};
\addplot [semithick, black!10, solid]
table {%
-0.136886835098267 0
-0.136886835098267 1
};
\addplot [semithick, black!10, solid]
table {%
-0.136779069900513 0
-0.136779069900513 1
};
\addplot [semithick, black!10, solid]
table {%
-0.13610252737999 0
-0.13610252737999 1
};
\addplot [semithick, black!10, solid]
table {%
-0.136053130030632 0
-0.136053130030632 1
};
\addplot [semithick, black!10, solid]
table {%
-0.13551352918148 0
-0.13551352918148 1
};
\addplot [semithick, black!10, solid]
table {%
-0.13513770699501 0
-0.13513770699501 1
};
\addplot [semithick, black!10, solid]
table {%
-0.134689584374428 0
-0.134689584374428 1
};
\addplot [semithick, black!10, solid]
table {%
-0.132979661226273 0
-0.132979661226273 1
};
\addplot [semithick, black!10, solid]
table {%
-0.132223561406136 0
-0.132223561406136 1
};
\addplot [semithick, black!10, solid]
table {%
-0.131778419017792 0
-0.131778419017792 1
};
\addplot [semithick, black!10, solid]
table {%
-0.131423071026802 0
-0.131423071026802 1
};
\addplot [semithick, black!10, solid]
table {%
-0.131236478686333 0
-0.131236478686333 1
};
\addplot [semithick, black!10, solid]
table {%
-0.130763053894043 0
-0.130763053894043 1
};
\addplot [semithick, black!10, solid]
table {%
-0.129476070404053 0
-0.129476070404053 1
};
\addplot [semithick, black!10, solid]
table {%
-0.128049924969673 0
-0.128049924969673 1
};
\addplot [semithick, black!10, solid]
table {%
-0.127825692296028 0
-0.127825692296028 1
};
\addplot [semithick, black!10, solid]
table {%
-0.126904904842377 0
-0.126904904842377 1
};
\addplot [semithick, black!10, solid]
table {%
-0.126648709177971 0
-0.126648709177971 1
};
\addplot [semithick, black!10, solid]
table {%
-0.126426115632057 0
-0.126426115632057 1
};
\addplot [semithick, black!10, solid]
table {%
-0.125743329524994 0
-0.125743329524994 1
};
\addplot [semithick, black!10, solid]
table {%
-0.125642657279968 0
-0.125642657279968 1
};
\addplot [semithick, black!10, solid]
table {%
-0.125563710927963 0
-0.125563710927963 1
};
\addplot [semithick, black!10, solid]
table {%
-0.125139802694321 0
-0.125139802694321 1
};
\addplot [semithick, black!10, solid]
table {%
-0.124135412275791 0
-0.124135412275791 1
};
\addplot [semithick, black!10, solid]
table {%
-0.124062597751617 0
-0.124062597751617 1
};
\addplot [semithick, black!10, solid]
table {%
-0.123404167592525 0
-0.123404167592525 1
};
\addplot [semithick, black!10, solid]
table {%
-0.123164124786854 0
-0.123164124786854 1
};
\addplot [semithick, black!10, solid]
table {%
-0.122559666633606 0
-0.122559666633606 1
};
\addplot [semithick, black!10, solid]
table {%
-0.122057817876339 0
-0.122057817876339 1
};
\addplot [semithick, black!10, solid]
table {%
-0.121958173811436 0
-0.121958173811436 1
};
\addplot [semithick, black!10, solid]
table {%
-0.121570251882076 0
-0.121570251882076 1
};
\addplot [semithick, black!10, solid]
table {%
-0.121369443833828 0
-0.121369443833828 1
};
\addplot [semithick, black!10, solid]
table {%
-0.121210664510727 0
-0.121210664510727 1
};
\addplot [semithick, black!10, solid]
table {%
-0.120843976736069 0
-0.120843976736069 1
};
\addplot [semithick, black!10, solid]
table {%
-0.120803728699684 0
-0.120803728699684 1
};
\addplot [semithick, black!10, solid]
table {%
-0.120554938912392 0
-0.120554938912392 1
};
\addplot [semithick, black!10, solid]
table {%
-0.120268940925598 0
-0.120268940925598 1
};
\addplot [semithick, black!10, solid]
table {%
-0.120036646723747 0
-0.120036646723747 1
};
\addplot [semithick, black!10, solid]
table {%
-0.119789741933346 0
-0.119789741933346 1
};
\addplot [semithick, black!10, solid]
table {%
-0.119543932378292 0
-0.119543932378292 1
};
\addplot [semithick, black!10, solid]
table {%
-0.119137838482857 0
-0.119137838482857 1
};
\addplot [semithick, black!10, solid]
table {%
-0.118696369230747 0
-0.118696369230747 1
};
\addplot [semithick, black!10, solid]
table {%
-0.118624083697796 0
-0.118624083697796 1
};
\addplot [semithick, black!10, solid]
table {%
-0.117642015218735 0
-0.117642015218735 1
};
\addplot [semithick, black!10, solid]
table {%
-0.117428965866566 0
-0.117428965866566 1
};
\addplot [semithick, black!10, solid]
table {%
-0.116745047271252 0
-0.116745047271252 1
};
\addplot [semithick, black!10, solid]
table {%
-0.116558790206909 0
-0.116558790206909 1
};
\addplot [semithick, black!10, solid]
table {%
-0.11629655957222 0
-0.11629655957222 1
};
\addplot [semithick, black!10, solid]
table {%
-0.11590688675642 0
-0.11590688675642 1
};
\addplot [semithick, black!10, solid]
table {%
-0.115486979484558 0
-0.115486979484558 1
};
\addplot [semithick, black!10, solid]
table {%
-0.115269206464291 0
-0.115269206464291 1
};
\addplot [semithick, black!10, solid]
table {%
-0.115211240947247 0
-0.115211240947247 1
};
\addplot [semithick, black!10, solid]
table {%
-0.115052819252014 0
-0.115052819252014 1
};
\addplot [semithick, black!10, solid]
table {%
-0.114965967833996 0
-0.114965967833996 1
};
\addplot [semithick, black!10, solid]
table {%
-0.114717602729797 0
-0.114717602729797 1
};
\addplot [semithick, black!10, solid]
table {%
-0.114636369049549 0
-0.114636369049549 1
};
\addplot [semithick, black!10, solid]
table {%
-0.114237941801548 0
-0.114237941801548 1
};
\addplot [semithick, black!10, solid]
table {%
-0.113828741014004 0
-0.113828741014004 1
};
\addplot [semithick, black!10, solid]
table {%
-0.113298870623112 0
-0.113298870623112 1
};
\addplot [semithick, black!10, solid]
table {%
-0.113123685121536 0
-0.113123685121536 1
};
\addplot [semithick, black!10, solid]
table {%
-0.112944021821022 0
-0.112944021821022 1
};
\addplot [semithick, black!10, solid]
table {%
-0.11244460195303 0
-0.11244460195303 1
};
\addplot [semithick, black!10, solid]
table {%
-0.112302511930466 0
-0.112302511930466 1
};
\addplot [semithick, black!10, solid]
table {%
-0.111968196928501 0
-0.111968196928501 1
};
\addplot [semithick, black!10, solid]
table {%
-0.111903600394726 0
-0.111903600394726 1
};
\addplot [semithick, black!10, solid]
table {%
-0.111499086022377 0
-0.111499086022377 1
};
\addplot [semithick, black!10, solid]
table {%
-0.110770240426064 0
-0.110770240426064 1
};
\addplot [semithick, black!10, solid]
table {%
-0.110663816332817 0
-0.110663816332817 1
};
\addplot [semithick, black!10, solid]
table {%
-0.110142461955547 0
-0.110142461955547 1
};
\addplot [semithick, black!10, solid]
table {%
-0.109826251864433 0
-0.109826251864433 1
};
\addplot [semithick, black!10, solid]
table {%
-0.109632082283497 0
-0.109632082283497 1
};
\addplot [semithick, black!10, solid]
table {%
-0.1092279702425 0
-0.1092279702425 1
};
\addplot [semithick, black!10, solid]
table {%
-0.108107589185238 0
-0.108107589185238 1
};
\addplot [semithick, black!10, solid]
table {%
-0.108031250536442 0
-0.108031250536442 1
};
\addplot [semithick, black!10, solid]
table {%
-0.107717722654343 0
-0.107717722654343 1
};
\addplot [semithick, black!10, solid]
table {%
-0.107142619788647 0
-0.107142619788647 1
};
\addplot [semithick, black!10, solid]
table {%
-0.106874659657478 0
-0.106874659657478 1
};
\addplot [semithick, black!10, solid]
table {%
-0.106420010328293 0
-0.106420010328293 1
};
\addplot [semithick, black!10, solid]
table {%
-0.106333218514919 0
-0.106333218514919 1
};
\addplot [semithick, black!10, solid]
table {%
-0.106179021298885 0
-0.106179021298885 1
};
\addplot [semithick, black!10, solid]
table {%
-0.106006115674973 0
-0.106006115674973 1
};
\addplot [semithick, black!10, solid]
table {%
-0.105937927961349 0
-0.105937927961349 1
};
\addplot [semithick, black!10, solid]
table {%
-0.105505481362343 0
-0.105505481362343 1
};
\addplot [semithick, black!10, solid]
table {%
-0.10549584031105 0
-0.10549584031105 1
};
\addplot [semithick, black!10, solid]
table {%
-0.105259343981743 0
-0.105259343981743 1
};
\addplot [semithick, black!10, solid]
table {%
-0.105065934360027 0
-0.105065934360027 1
};
\addplot [semithick, black!10, solid]
table {%
-0.104371674358845 0
-0.104371674358845 1
};
\addplot [semithick, black!10, solid]
table {%
-0.104314170777798 0
-0.104314170777798 1
};
\addplot [semithick, black!10, solid]
table {%
-0.104125611484051 0
-0.104125611484051 1
};
\addplot [semithick, black!10, solid]
table {%
-0.1039132848382 0
-0.1039132848382 1
};
\addplot [semithick, black!10, solid]
table {%
-0.10388507694006 0
-0.10388507694006 1
};
\addplot [semithick, black!10, solid]
table {%
-0.103641681373119 0
-0.103641681373119 1
};
\addplot [semithick, black!10, solid]
table {%
-0.10356393456459 0
-0.10356393456459 1
};
\addplot [semithick, black!10, solid]
table {%
-0.103087157011032 0
-0.103087157011032 1
};
\addplot [semithick, black!10, solid]
table {%
-0.102711759507656 0
-0.102711759507656 1
};
\addplot [semithick, black!10, solid]
table {%
-0.102490290999413 0
-0.102490290999413 1
};
\addplot [semithick, black!10, solid]
table {%
-0.102209806442261 0
-0.102209806442261 1
};
\addplot [semithick, black!10, solid]
table {%
-0.101855002343655 0
-0.101855002343655 1
};
\addplot [semithick, black!10, solid]
table {%
-0.101806297898293 0
-0.101806297898293 1
};
\addplot [semithick, black!10, solid]
table {%
-0.101606152951717 0
-0.101606152951717 1
};
\addplot [semithick, black!10, solid]
table {%
-0.101474747061729 0
-0.101474747061729 1
};
\addplot [semithick, black!10, solid]
table {%
-0.101286701858044 0
-0.101286701858044 1
};
\addplot [semithick, black!10, solid]
table {%
-0.101038724184036 0
-0.101038724184036 1
};
\addplot [semithick, black!10, solid]
table {%
-0.100861050188541 0
-0.100861050188541 1
};
\addplot [semithick, black!10, solid]
table {%
-0.100532814860344 0
-0.100532814860344 1
};
\addplot [semithick, black!10, solid]
table {%
-0.100466087460518 0
-0.100466087460518 1
};
\addplot [semithick, black!10, solid]
table {%
-0.100066013634205 0
-0.100066013634205 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0989850535988808 0
-0.0989850535988808 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0989560782909393 0
-0.0989560782909393 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0988519936800003 0
-0.0988519936800003 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0987506285309792 0
-0.0987506285309792 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0983940213918686 0
-0.0983940213918686 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0982797145843506 0
-0.0982797145843506 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0981611460447311 0
-0.0981611460447311 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0975074842572212 0
-0.0975074842572212 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0973397418856621 0
-0.0973397418856621 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0972243323922157 0
-0.0972243323922157 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0969870239496231 0
-0.0969870239496231 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0968717411160469 0
-0.0968717411160469 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0967180207371712 0
-0.0967180207371712 1
};
\addplot [semithick, black!10, solid]
table {%
-0.096621036529541 0
-0.096621036529541 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0961613655090332 0
-0.0961613655090332 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0957099422812462 0
-0.0957099422812462 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0956132784485817 0
-0.0956132784485817 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0955212190747261 0
-0.0955212190747261 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0954320952296257 0
-0.0954320952296257 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0952423512935638 0
-0.0952423512935638 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0951918885111809 0
-0.0951918885111809 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0949460938572884 0
-0.0949460938572884 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0947493836283684 0
-0.0947493836283684 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0945470854640007 0
-0.0945470854640007 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0945407375693321 0
-0.0945407375693321 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0943243876099586 0
-0.0943243876099586 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0942301750183105 0
-0.0942301750183105 1
};
\addplot [semithick, black!10, solid]
table {%
-0.094078429043293 0
-0.094078429043293 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0938947647809982 0
-0.0938947647809982 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0937400758266449 0
-0.0937400758266449 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0937071293592453 0
-0.0937071293592453 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0935386121273041 0
-0.0935386121273041 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0930761471390724 0
-0.0930761471390724 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0929197818040848 0
-0.0929197818040848 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0925103798508644 0
-0.0925103798508644 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0924633145332336 0
-0.0924633145332336 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0918225273489952 0
-0.0918225273489952 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0916347578167915 0
-0.0916347578167915 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0916203036904335 0
-0.0916203036904335 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0915476828813553 0
-0.0915476828813553 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0913599282503128 0
-0.0913599282503128 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0913297608494759 0
-0.0913297608494759 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0912974178791046 0
-0.0912974178791046 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0912684500217438 0
-0.0912684500217438 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0908747911453247 0
-0.0908747911453247 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0905561521649361 0
-0.0905561521649361 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0905159786343575 0
-0.0905159786343575 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0901835709810257 0
-0.0901835709810257 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0896442979574203 0
-0.0896442979574203 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0895768478512764 0
-0.0895768478512764 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0895119085907936 0
-0.0895119085907936 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0893101841211319 0
-0.0893101841211319 1
};
\addplot [semithick, black!10, solid]
table {%
-0.089238777756691 0
-0.089238777756691 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0891790762543678 0
-0.0891790762543678 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0890035331249237 0
-0.0890035331249237 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0888227522373199 0
-0.0888227522373199 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0884824097156525 0
-0.0884824097156525 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0883148461580276 0
-0.0883148461580276 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0882289409637451 0
-0.0882289409637451 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0880139619112015 0
-0.0880139619112015 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0878563821315765 0
-0.0878563821315765 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0877816900610924 0
-0.0877816900610924 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0876726135611534 0
-0.0876726135611534 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0876553356647491 0
-0.0876553356647491 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0873423889279366 0
-0.0873423889279366 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0873071923851967 0
-0.0873071923851967 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0870747715234756 0
-0.0870747715234756 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0866881385445595 0
-0.0866881385445595 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0862690135836601 0
-0.0862690135836601 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0862443521618843 0
-0.0862443521618843 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0858896747231483 0
-0.0858896747231483 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0857468396425247 0
-0.0857468396425247 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0856603682041168 0
-0.0856603682041168 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0856505706906319 0
-0.0856505706906319 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0852680429816246 0
-0.0852680429816246 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0850813761353493 0
-0.0850813761353493 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0850232392549515 0
-0.0850232392549515 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0848327726125717 0
-0.0848327726125717 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0846046581864357 0
-0.0846046581864357 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0845297053456306 0
-0.0845297053456306 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0844481810927391 0
-0.0844481810927391 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0844449549913406 0
-0.0844449549913406 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0842843651771545 0
-0.0842843651771545 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0841373801231384 0
-0.0841373801231384 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0840090364217758 0
-0.0840090364217758 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0836902409791946 0
-0.0836902409791946 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0836638659238815 0
-0.0836638659238815 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0833823755383492 0
-0.0833823755383492 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0833440348505974 0
-0.0833440348505974 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0829519852995872 0
-0.0829519852995872 1
};
\addplot [semithick, black!10, solid]
table {%
-0.082864373922348 0
-0.082864373922348 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0825075805187225 0
-0.0825075805187225 1
};
\addplot [semithick, black!10, solid]
table {%
-0.082277238368988 0
-0.082277238368988 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0821148902177811 0
-0.0821148902177811 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0818887054920197 0
-0.0818887054920197 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0817555785179138 0
-0.0817555785179138 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0816519558429718 0
-0.0816519558429718 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0814914703369141 0
-0.0814914703369141 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0812537893652916 0
-0.0812537893652916 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0811958163976669 0
-0.0811958163976669 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0811835825443268 0
-0.0811835825443268 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0811064317822456 0
-0.0811064317822456 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0810670182108879 0
-0.0810670182108879 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0808816477656364 0
-0.0808816477656364 1
};
\addplot [semithick, black!10, solid]
table {%
-0.080803781747818 0
-0.080803781747818 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0807744115591049 0
-0.0807744115591049 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0806592777371407 0
-0.0806592777371407 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0805748999118805 0
-0.0805748999118805 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0805189684033394 0
-0.0805189684033394 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0803063586354256 0
-0.0803063586354256 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0802288502454758 0
-0.0802288502454758 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0798039212822914 0
-0.0798039212822914 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0795454606413841 0
-0.0795454606413841 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0793937593698502 0
-0.0793937593698502 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0793254971504211 0
-0.0793254971504211 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0792364999651909 0
-0.0792364999651909 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0790557488799095 0
-0.0790557488799095 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0787584409117699 0
-0.0787584409117699 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0786327719688416 0
-0.0786327719688416 1
};
\addplot [semithick, black!10, solid]
table {%
-0.078589104115963 0
-0.078589104115963 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0784796252846718 0
-0.0784796252846718 1
};
\addplot [semithick, black!10, solid]
table {%
-0.078361839056015 0
-0.078361839056015 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0782484784722328 0
-0.0782484784722328 1
};
\addplot [semithick, black!10, solid]
table {%
-0.078175462782383 0
-0.078175462782383 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0780279710888863 0
-0.0780279710888863 1
};
\addplot [semithick, black!10, solid]
table {%
-0.07799082249403 0
-0.07799082249403 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0778133496642113 0
-0.0778133496642113 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0775592923164368 0
-0.0775592923164368 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0775123313069344 0
-0.0775123313069344 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0774370580911636 0
-0.0774370580911636 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0773607343435287 0
-0.0773607343435287 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0768669098615646 0
-0.0768669098615646 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0768638476729393 0
-0.0768638476729393 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0764699503779411 0
-0.0764699503779411 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0760398283600807 0
-0.0760398283600807 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0759332627058029 0
-0.0759332627058029 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0758456364274025 0
-0.0758456364274025 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0757377222180367 0
-0.0757377222180367 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0757034569978714 0
-0.0757034569978714 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0756393820047379 0
-0.0756393820047379 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0756187289953232 0
-0.0756187289953232 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0754299461841583 0
-0.0754299461841583 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0753908604383469 0
-0.0753908604383469 1
};
\addplot [semithick, black!10, solid]
table {%
-0.075309120118618 0
-0.075309120118618 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0752377957105637 0
-0.0752377957105637 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0750971287488937 0
-0.0750971287488937 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0750546082854271 0
-0.0750546082854271 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0748574212193489 0
-0.0748574212193489 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0747628435492516 0
-0.0747628435492516 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0747309923171997 0
-0.0747309923171997 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0746000111103058 0
-0.0746000111103058 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0745341628789902 0
-0.0745341628789902 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0743152424693108 0
-0.0743152424693108 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0742229297757149 0
-0.0742229297757149 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0740500316023827 0
-0.0740500316023827 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0737562254071236 0
-0.0737562254071236 1
};
\addplot [semithick, black!10, solid]
table {%
-0.073686957359314 0
-0.073686957359314 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0736500769853592 0
-0.0736500769853592 1
};
\addplot [semithick, black!10, solid]
table {%
-0.073504351079464 0
-0.073504351079464 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0732032507658005 0
-0.0732032507658005 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0730270743370056 0
-0.0730270743370056 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0730024203658104 0
-0.0730024203658104 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0729807391762733 0
-0.0729807391762733 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0729327574372292 0
-0.0729327574372292 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0728568136692047 0
-0.0728568136692047 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0727982744574547 0
-0.0727982744574547 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0727299451828003 0
-0.0727299451828003 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0725586414337158 0
-0.0725586414337158 1
};
\addplot [semithick, black!10, solid]
table {%
-0.07253048568964 0
-0.07253048568964 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0724498406052589 0
-0.0724498406052589 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0723843574523926 0
-0.0723843574523926 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0720919221639633 0
-0.0720919221639633 1
};
\addplot [semithick, black!10, solid]
table {%
-0.071930818259716 0
-0.071930818259716 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0717774778604507 0
-0.0717774778604507 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0716550946235657 0
-0.0716550946235657 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0715898051857948 0
-0.0715898051857948 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0713852122426033 0
-0.0713852122426033 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0712660998106003 0
-0.0712660998106003 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0711463168263435 0
-0.0711463168263435 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0709863752126694 0
-0.0709863752126694 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0709491148591042 0
-0.0709491148591042 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0708494335412979 0
-0.0708494335412979 1
};
\addplot [semithick, black!10, solid]
table {%
-0.070828340947628 0
-0.070828340947628 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0707547068595886 0
-0.0707547068595886 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0706512033939362 0
-0.0706512033939362 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0705799832940102 0
-0.0705799832940102 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0704801678657532 0
-0.0704801678657532 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0704320222139359 0
-0.0704320222139359 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0703271552920341 0
-0.0703271552920341 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0701892003417015 0
-0.0701892003417015 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0701688006520271 0
-0.0701688006520271 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0699548497796059 0
-0.0699548497796059 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0699027329683304 0
-0.0699027329683304 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0698440968990326 0
-0.0698440968990326 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0698163732886314 0
-0.0698163732886314 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0696335360407829 0
-0.0696335360407829 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0695730000734329 0
-0.0695730000734329 1
};
\addplot [semithick, black!10, solid]
table {%
-0.06952054053545 0
-0.06952054053545 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0692294985055923 0
-0.0692294985055923 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0691549181938171 0
-0.0691549181938171 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0690757408738136 0
-0.0690757408738136 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0689790919423103 0
-0.0689790919423103 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0689254254102707 0
-0.0689254254102707 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0687142238020897 0
-0.0687142238020897 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0686735883355141 0
-0.0686735883355141 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0686497688293457 0
-0.0686497688293457 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0685727819800377 0
-0.0685727819800377 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0684612914919853 0
-0.0684612914919853 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0682114064693451 0
-0.0682114064693451 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0681588426232338 0
-0.0681588426232338 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0679789111018181 0
-0.0679789111018181 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0679607838392258 0
-0.0679607838392258 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0678970143198967 0
-0.0678970143198967 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0677351877093315 0
-0.0677351877093315 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0674435049295425 0
-0.0674435049295425 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0673102885484695 0
-0.0673102885484695 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0670952275395393 0
-0.0670952275395393 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0670773610472679 0
-0.0670773610472679 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0670077279210091 0
-0.0670077279210091 1
};
\addplot [semithick, black!10, solid]
table {%
-0.066939003765583 0
-0.066939003765583 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0668861418962479 0
-0.0668861418962479 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0668036341667175 0
-0.0668036341667175 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0666267350316048 0
-0.0666267350316048 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0665879845619202 0
-0.0665879845619202 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0664105713367462 0
-0.0664105713367462 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0663466081023216 0
-0.0663466081023216 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0662150010466576 0
-0.0662150010466576 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0662057474255562 0
-0.0662057474255562 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0660700872540474 0
-0.0660700872540474 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0659779012203217 0
-0.0659779012203217 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0657213032245636 0
-0.0657213032245636 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0656316429376602 0
-0.0656316429376602 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0654193758964539 0
-0.0654193758964539 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0653396621346474 0
-0.0653396621346474 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0651349350810051 0
-0.0651349350810051 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0651170238852501 0
-0.0651170238852501 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0650466531515121 0
-0.0650466531515121 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0649178475141525 0
-0.0649178475141525 1
};
\addplot [semithick, black!10, solid]
table {%
-0.064746730029583 0
-0.064746730029583 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0644551143050194 0
-0.0644551143050194 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0643036365509033 0
-0.0643036365509033 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0641959011554718 0
-0.0641959011554718 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0641296803951263 0
-0.0641296803951263 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0640944465994835 0
-0.0640944465994835 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0638782307505608 0
-0.0638782307505608 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0636833533644676 0
-0.0636833533644676 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0632340610027313 0
-0.0632340610027313 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0631508454680443 0
-0.0631508454680443 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0630486235022545 0
-0.0630486235022545 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0630096793174744 0
-0.0630096793174744 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0626031681895256 0
-0.0626031681895256 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0623433813452721 0
-0.0623433813452721 1
};
\addplot [semithick, black!10, solid]
table {%
-0.062271848320961 0
-0.062271848320961 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0621763579547405 0
-0.0621763579547405 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0621389895677567 0
-0.0621389895677567 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0621019303798676 0
-0.0621019303798676 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0620601624250412 0
-0.0620601624250412 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0619820430874825 0
-0.0619820430874825 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0619479157030582 0
-0.0619479157030582 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0618697553873062 0
-0.0618697553873062 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0618069283664227 0
-0.0618069283664227 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0617151446640491 0
-0.0617151446640491 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0616160854697227 0
-0.0616160854697227 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0614788979291916 0
-0.0614788979291916 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0610974170267582 0
-0.0610974170267582 1
};
\addplot [semithick, black!10, solid]
table {%
-0.060961376875639 0
-0.060961376875639 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0608800165355206 0
-0.0608800165355206 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0607656203210354 0
-0.0607656203210354 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0606228560209274 0
-0.0606228560209274 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0603819750249386 0
-0.0603819750249386 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0601705610752106 0
-0.0601705610752106 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0598629154264927 0
-0.0598629154264927 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0595841035246849 0
-0.0595841035246849 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0592670142650604 0
-0.0592670142650604 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0591225288808346 0
-0.0591225288808346 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0590954124927521 0
-0.0590954124927521 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0590528212487698 0
-0.0590528212487698 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0589152090251446 0
-0.0589152090251446 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0588210225105286 0
-0.0588210225105286 1
};
\addplot [semithick, black!10, solid]
table {%
-0.058735016733408 0
-0.058735016733408 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0586689859628677 0
-0.0586689859628677 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0585628487169743 0
-0.0585628487169743 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0584095790982246 0
-0.0584095790982246 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0583695471286774 0
-0.0583695471286774 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0582969188690186 0
-0.0582969188690186 1
};
\addplot [semithick, black!10, solid]
table {%
-0.057930551469326 0
-0.057930551469326 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0576649308204651 0
-0.0576649308204651 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0574294701218605 0
-0.0574294701218605 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0572880394756794 0
-0.0572880394756794 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0572417378425598 0
-0.0572417378425598 1
};
\addplot [semithick, black!10, solid]
table {%
-0.057131215929985 0
-0.057131215929985 1
};
\addplot [semithick, black!10, solid]
table {%
-0.05665148422122 0
-0.05665148422122 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0566431060433388 0
-0.0566431060433388 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0565224215388298 0
-0.0565224215388298 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0562917441129684 0
-0.0562917441129684 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0562312677502632 0
-0.0562312677502632 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0560949333012104 0
-0.0560949333012104 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0556562691926956 0
-0.0556562691926956 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0553514771163464 0
-0.0553514771163464 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0552826970815659 0
-0.0552826970815659 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0551495999097824 0
-0.0551495999097824 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0549411587417126 0
-0.0549411587417126 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0540804117918015 0
-0.0540804117918015 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0528072081506252 0
-0.0528072081506252 1
};
\addplot [semithick, color0]
table {%
-3.14159265358979 0.391583573866626
-3.1408072554264 0.389779560158416
-3.140021857263 0.387970898381998
-3.1392364590996 0.386157630827196
-3.1384510609362 0.384339799888208
-3.13766566277281 0.382517448062726
-3.13688026460941 0.38069061795105
-3.13609486644601 0.378859352255198
-3.13530946828261 0.377023693778017
-3.13452407011922 0.375183685422289
-3.13373867195582 0.373339370189833
-3.13295327379242 0.371490791180611
-3.13216787562902 0.369637991591821
-3.13138247746563 0.367781014716996
-3.13059707930223 0.365919903945099
-3.12981168113883 0.364054702759613
-3.12902628297543 0.362185454737627
-3.12824088481204 0.360312203548927
-3.12745548664864 0.358434992955077
-3.12667008848524 0.356553866808501
-3.12588469032185 0.354668869051564
-3.12509929215845 0.352780043715643
-3.12431389399505 0.350887434920208
-3.12352849583165 0.34899108687189
-3.12274309766826 0.347091043863553
-3.12195769950486 0.345187350273358
-3.12117230134146 0.343280050563834
-3.12038690317806 0.341369189280934
-3.11960150501467 0.3394548110531
-3.11881610685127 0.337536960590321
-3.11803070868787 0.33561568268319
-3.11724531052447 0.333691022201955
-3.11645991236108 0.331763024095574
-3.11567451419768 0.329831733390764
-3.11488911603428 0.327897195191049
-3.11410371787088 0.325959454675807
-3.11331831970749 0.324018557099311
-3.11253292154409 0.322074547789771
-3.11174752338069 0.320127472148379
-3.11096212521729 0.318177375648339
-3.1101767270539 0.316224303833908
-3.1093913288905 0.31426830231943
-3.1086059307271 0.312309416788364
-3.1078205325637 0.310347692992317
-3.10703513440031 0.308383176750073
-3.10624973623691 0.306415913946618
-3.10546433807351 0.304445950532164
-3.10467893991012 0.302473332521174
-3.10389354174672 0.300498105991378
-3.10310814358332 0.298520317082802
-3.10232274541992 0.296540011996773
-3.10153734725653 0.294557236994946
-3.10075194909313 0.29257203839831
-3.09996655092973 0.290584462586208
-3.09918115276633 0.288594555995339
-3.09839575460294 0.286602365118776
-3.09761035643954 0.284607936504968
-3.09682495827614 0.282611316756748
-3.09603956011274 0.280612552530338
-3.09525416194935 0.278611690534351
-3.09446876378595 0.276608777528795
-3.09368336562255 0.274603860324068
-3.09289796745915 0.272596985779963
-3.09211256929576 0.27058820080466
-3.09132717113236 0.268577552353726
-3.09054177296896 0.266565087429106
-3.08975637480556 0.264550853078117
-3.08897097664217 0.262534896392443
-3.08818557847877 0.26051726450712
-3.08740018031537 0.25849800459953
-3.08661478215198 0.256477163888387
-3.08582938398858 0.254454789632723
-3.08504398582518 0.252430929130874
-3.08425858766178 0.250405629719465
-3.08347318949839 0.248378938772394
-3.08268779133499 0.246350903699812
-3.08190239317159 0.244321571947102
-3.08111699500819 0.242290990993867
-3.0803315968448 0.240259208352899
-3.0795461986814 0.238226271569162
-3.078760800518 0.23619222821877
-3.0779754023546 0.234157125907957
-3.07719000419121 0.232121012272058
-3.07640460602781 0.230083934974479
-3.07561920786441 0.228045941705671
-3.07483380970101 0.226007080182102
-3.07404841153762 0.223967398145228
-3.07326301337422 0.221926943360464
-3.07247761521082 0.219885763616153
-3.07169221704742 0.217843906722532
-3.07090681888403 0.215801420510707
-3.07012142072063 0.21375835283161
-3.06933602255723 0.211714751554976
-3.06855062439383 0.209670664568302
-3.06776522623044 0.207626139775812
-3.06697982806704 0.205581225097425
-3.06619442990364 0.203535968467716
-3.06540903174025 0.201490417834882
-3.06462363357685 0.1994446211597
-3.06383823541345 0.197398626414494
-3.06305283725005 0.195352481582094
-3.06226743908666 0.193306234654795
-3.06148204092326 0.191259933633323
-3.06069664275986 0.18921362652579
-3.05991124459646 0.187167361346657
-3.05912584643307 0.18512118611569
-3.05834044826967 0.183075148856923
-3.05755505010627 0.181029297597612
-3.05676965194287 0.178983680367198
-3.05598425377948 0.176938345196261
-3.05519885561608 0.174893340115478
-3.05441345745268 0.172848713154584
-3.05362805928928 0.170804512341324
-3.05284266112589 0.168760785700414
-3.05205726296249 0.166717581252497
-3.05127186479909 0.164674947013095
-3.05048646663569 0.162632930991575
-3.0497010684723 0.160591581190095
-3.0489156703089 0.158550945602566
-3.0481302721455 0.15651107221361
-3.04734487398211 0.154472008997509
-3.04655947581871 0.15243380391717
-3.04577407765531 0.150396504923072
-3.04498867949191 0.148360159952233
-3.04420328132852 0.146324816927154
-3.04341788316512 0.144290523754788
-3.04263248500172 0.142257328325485
-3.04184708683832 0.140225278511958
-3.04106168867493 0.138194422168234
-3.04027629051153 0.136164807128613
-3.03949089234813 0.134136481206627
-3.03870549418473 0.132109492193994
-3.03792009602134 0.130083887859579
-3.03713469785794 0.128059715948349
-3.03634929969454 0.126037024180334
-3.03556390153114 0.124015860249586
-3.03477850336775 0.121996271823135
-3.03399310520435 0.119978306539953
-3.03320770704095 0.117962012009908
-3.03242230887755 0.115947435812731
-3.03163691071416 0.113934625496972
-3.03085151255076 0.111923628578963
-3.03006611438736 0.109914492541782
-3.02928071622396 0.10790726483421
-3.02849531806057 0.105901992869699
-3.02770991989717 0.103898724025334
-3.02692452173377 0.101897505640798
-3.02613912357038 0.0998983850173323
-3.02535372540698 0.0979014094167096
-3.02456832724358 0.0959066260601936
-3.02378292908018 0.0939140821275095
-3.02299753091679 0.0919238247558104
-3.02221213275339 0.0899359010386459
-3.02142673458999 0.0879503580249313
-3.02064133642659 0.0859672427179177
-3.0198559382632 0.083986602074163
-3.0190705400998 0.0820084830025031
-3.0182851419364 0.0800329323630256
-3.017499743773 0.0780599969660419
-3.01671434560961 0.0760897235710631
-3.01592894744621 0.0741221588857743
-3.01514354928281 0.0721573495650118
-3.01435815111941 0.0701953422097403
-3.01357275295602 0.0682361833660312
-3.01278735479262 0.0662799195240429
-3.01200195662922 0.0643265971170003
-3.01121655846582 0.0623762625201776
-3.01043116030243 0.0604289620498804
-3.00964576213903 0.0584847419624305
-3.00886036397563 0.0565436484531503
-3.00807496581224 0.0546057276553504
-3.00728956764884 0.0526710256393161
-3.00650416948544 0.0507395884112968
-3.00571877132204 0.048811461912497
-3.00493337315865 0.0468866920180665
-3.00414797499525 0.0449653245360943
-3.00336257683185 0.043047405206602
-3.00257717866845 0.0411329797005406
-3.00179178050506 0.039222093618786
-3.00100638234166 0.037314792491139
-3.00022098417826 0.035411121775324
-2.99943558601486 0.0335111268559909
-2.99865018785147 0.0316148530437179
-2.99786478968807 0.029722345574016
-2.99707939152467 0.0278336496063351
-2.99629399336127 0.0259488102230708
-2.99550859519788 0.0240678724285743
-2.99472319703448 0.0221908811481631
-2.99393779887108 0.0203178812271326
-2.99315240070768 0.0184489174297712
-2.99236700254429 0.0165840344383755
-2.99158160438089 0.0147232768522679
-2.99079620621749 0.0128666891868158
-2.9900108080541 0.0110143158724524
-2.9892254098907 0.00916620125369959
-2.9884400117273 0.00732238958819269
-2.9876546135639 0.00548292504570686
-2.98686921540051 0.00364785170718525
-2.98608381723711 0.00181721356376849
-2.98529841907371 8.94548417181773e-06
-2.98451302091031 0.00183058162800007
-2.98372762274692 0.00364765115178092
-2.98294222458352 0.00546011043324076
-2.98215682642012 0.00726791594472781
-2.98137142825672 0.00907102425417114
-2.98058603009333 0.0108693920260351
-2.97980063192993 0.012662976022275
-2.97901523376653 0.0144517331032875
-2.97822983560313 0.0162356202288614
-2.97744443743974 0.0180145944591245
-2.97665903927634 0.0197886129554899
-2.97587364111294 0.0215576329815985
-2.97508824294954 0.0233216119042602
-2.97430284478615 0.0250805071943934
-2.97351744662275 0.0268342764279604
-2.97273204845935 0.0285828772869034
-2.97194665029595 0.0303262675600746
-2.97116125213256 0.0320644051441669
-2.97037585396916 0.0337972480446416
-2.96959045580576 0.0355247543766535
-2.96880505764237 0.0372468823659717
-2.96801965947897 0.0389635903499018
-2.96723426131557 0.0406748367782036
-2.96644886315217 0.0423805802140047
-2.96566346498878 0.0440807793347151
-2.96487806682538 0.0457753929329368
-2.96409266866198 0.0474643799173721
-2.96330727049858 0.0491476993137278
-2.96252187233519 0.0508253102656192
-2.96173647417179 0.0524971720354701
-2.96095107600839 0.0541632440054088
-2.96016567784499 0.0558234856781655
-2.9593802796816 0.0574778566779626
-2.9585948815182 0.0591263167514049
-2.9578094833548 0.0607688257683669
-2.9570240851914 0.0624053437228761
-2.95623868702801 0.064035830733996
-2.95545328886461 0.0656602470467026
-2.95466789070121 0.0672785530327624
-2.95388249253781 0.0688907091916043
-2.95309709437442 0.0704966761511902
-2.95231169621102 0.0720964146688831
-2.95152629804762 0.07368988563231
-2.95074089988423 0.0752770500602258
-2.94995550172083 0.0768578691033707
-2.94917010355743 0.0784323040453265
-2.94838470539403 0.0800003163033689
-2.94759930723064 0.0815618674293193
-2.94681390906724 0.0831169191103891
-2.94602851090384 0.0846654331700265
-2.94524311274044 0.0862073715687549
-2.94445771457705 0.0877426964050135
-2.94367231641365 0.0892713699159889
-2.94288691825025 0.0907933544784503
-2.94210152008685 0.0923086126095754
-2.94131612192346 0.0938171069677776
-2.94053072376006 0.0953188003535272
-2.93974532559666 0.096813655710172
-2.93895992743326 0.098301636124752
-2.93817452926987 0.0997827048288125
-2.93738913110647 0.101256825199215
-2.93660373294307 0.102723960758941
-2.93581833477967 0.104184075177897
-2.93503293661628 0.105637132273714
-2.93424753845288 0.107083096012545
-2.93346214028948 0.108521930509856
-2.93267674212608 0.109953600031216
-2.93189134396269 0.111378068993084
-2.93110594579929 0.112795301963595
-2.93032054763589 0.114205263663335
-2.9295351494725 0.115607918966118
-2.9287497513091 0.117003232899764
-2.9279643531457 0.11839117064686
-2.9271789549823 0.119771697545535
-2.92639355681891 0.121144779090213
-2.92560815865551 0.12251038093238
-2.92482276049211 0.123868468881334
-2.92403736232871 0.125219008904941
-2.92325196416532 0.126561967130379
-2.92246656600192 0.127897309844886
-2.92168116783852 0.129225003496499
-2.92089576967512 0.130545014694792
-2.92011037151173 0.131857310211611
-2.91932497334833 0.133161856981803
-2.91853957518493 0.134458622103942
-2.91775417702153 0.135747572841052
-2.91696877885814 0.137028676621328
-2.91618338069474 0.13830190103885
-2.91539798253134 0.139567213854291
-2.91461258436794 0.140824582995632
-2.91382718620455 0.142073976558862
-2.91304178804115 0.143315362808676
-2.91225638987775 0.144548710179178
-2.91147099171436 0.145773987274565
-2.91068559355096 0.146991162869826
-2.90990019538756 0.148200205911416
-2.90911479722416 0.149401085517946
-2.90832939906077 0.150593770980856
-2.90754400089737 0.151778231765089
-2.90675860273397 0.152954437509759
-2.90597320457057 0.15412235802882
-2.90518780640718 0.155281963311723
-2.90440240824378 0.156433223524076
-2.90361701008038 0.157576109008298
-2.90283161191698 0.158710590284266
-2.90204621375359 0.159836638049963
-2.90126081559019 0.160954223182119
-2.90047541742679 0.162063316736845
-2.89969001926339 0.163163889950271
-2.8989046211 0.164255914239173
-2.8981192229366 0.165339361201599
-2.8973338247732 0.166414202617486
-2.8965484266098 0.167480410449284
-2.89576302844641 0.168537956842562
-2.89497763028301 0.169586814126622
-2.89419223211961 0.170626954815097
-2.89340683395621 0.17165835160656
-2.89262143579282 0.17268097738511
-2.89183603762942 0.173694805220972
-2.89105063946602 0.17469980837108
-2.89026524130263 0.175695960279663
-2.88947984313923 0.17668323457882
-2.88869444497583 0.177661605089102
-2.88790904681243 0.178631045820073
-2.88712364864904 0.179591530970884
-2.88633825048564 0.180543034930832
-2.88555285232224 0.181485532279919
-2.88476745415884 0.182418997789399
-2.88398205599545 0.183343406422338
-2.88319665783205 0.18425873333415
-2.88241125966865 0.185164953873136
-2.88162586150525 0.18606204358103
-2.88084046334186 0.186949978193517
-2.88005506517846 0.187828733640771
-2.87926966701506 0.188698286047971
-2.87848426885166 0.189558611735821
-2.87769887068827 0.190409687221066
-2.87691347252487 0.191251489216995
-2.87612807436147 0.192083994633954
-2.87534267619807 0.192907180579837
-2.87455727803468 0.193721024360589
-2.87377187987128 0.194525503480696
-2.87298648170788 0.195320595643666
-2.87220108354449 0.196106278752519
-2.87141568538109 0.196882530910259
-2.87063028721769 0.197649330420349
-2.86984488905429 0.198406655787179
-2.8690594908909 0.199154485716531
-2.8682740927275 0.199892799116036
-2.8674886945641 0.200621575095632
-2.8667032964007 0.201340792968008
-2.86591789823731 0.202050432249059
-2.86513250007391 0.202750472658315
-2.86434710191051 0.203440894119389
-2.86356170374711 0.204121676760397
-2.86277630558372 0.204792800914396
-2.86199090742032 0.205454247119798
-2.86120550925692 0.206105996120788
-2.86042011109352 0.206748028867744
-2.85963471293013 0.207380326517634
-2.85884931476673 0.208002870434429
-2.85806391660333 0.208615642189497
-2.85727851843993 0.209218623561997
-2.85649312027654 0.20981179653927
-2.85570772211314 0.210395143317219
-2.85492232394974 0.210968646300695
-2.85413692578634 0.211532288103867
-2.85335152762295 0.212086051550593
-2.85256612945955 0.212629919674788
-2.85178073129615 0.213163875720779
-2.85099533313276 0.213687903143668
-2.85020993496936 0.214201985609674
-2.84942453680596 0.214706106996488
-2.84863913864256 0.215200251393607
-2.84785374047917 0.215684403102676
-2.84706834231577 0.216158546637813
-2.84628294415237 0.216622666725944
-2.84549754598897 0.217076748307118
-2.84471214782558 0.217520776534826
-2.84392674966218 0.217954736776313
-2.84314135149878 0.218378614612887
-2.84235595333538 0.218792395840218
-2.84157055517199 0.219196066468639
-2.84078515700859 0.219589612723435
-2.83999975884519 0.219973021045132
-2.83921436068179 0.22034627808978
-2.8384289625184 0.220709370729233
-2.837643564355 0.221062286051415
-2.8368581661916 0.221405011360597
-2.8360727680282 0.22173753417765
-2.83528736986481 0.222059842240311
-2.83450197170141 0.222371923503435
-2.83371657353801 0.222673766139236
-2.83293117537462 0.22296535853754
-2.83214577721122 0.223246689306017
-2.83136037904782 0.223517747270413
-2.83057498088442 0.223778521474784
-2.82978958272103 0.224029001181715
-2.82900418455763 0.224269175872537
-2.82821878639423 0.224499035247545
-2.82743338823083 0.224718569226203
-2.82664799006744 0.224927767947345
-2.82586259190404 0.22512662176938
-2.82507719374064 0.225315121270478
-2.82429179557724 0.22549325724876
-2.82350639741385 0.225661020722486
-2.82272099925045 0.225818402930228
-2.82193560108705 0.225965395331041
-2.82115020292365 0.226101989604638
-2.82036480476026 0.22622817765155
-2.81957940659686 0.226343951593281
-2.81879400843346 0.226449303772463
-2.81800861027006 0.226544226753006
-2.81722321210667 0.226628713320238
-2.81643781394327 0.226702756481044
-2.81565241577987 0.226766349463997
-2.81486701761647 0.226819485719488
-2.81408161945308 0.226862158919849
-2.81329622128968 0.226894362959465
-2.81251082312628 0.226916091954896
-2.81172542496289 0.226927340244973
-2.81094002679949 0.22692810239091
-2.81015462863609 0.226918373176397
-2.80936923047269 0.226898147607691
-2.8085838323093 0.226867420913706
-2.8077984341459 0.226826188546093
-2.8070130359825 0.226774446179316
-2.8062276378191 0.226712189710728
-2.80544223965571 0.226639415260634
-2.80465684149231 0.226556119172354
-2.80387144332891 0.226462298012277
-2.80308604516551 0.226357948569918
-2.80230064700212 0.22624306785796
-2.80151524883872 0.226117653112296
-2.80072985067532 0.225981701792065
-2.79994445251192 0.225835211579686
-2.79915905434853 0.225678180380882
-2.79837365618513 0.225510606324699
-2.79758825802173 0.225332487763524
-2.79680285985833 0.225143823273097
-2.79601746169494 0.224944611652515
-2.79523206353154 0.224734851924232
-2.79444666536814 0.224514543334056
-2.79366126720475 0.22428368535114
-2.79287586904135 0.224042277667963
-2.79209047087795 0.223790320200318
-2.79130507271455 0.223527813087279
-2.79051967455116 0.223254756691177
-2.78973427638776 0.222971151597563
-2.78894887822436 0.222676998615166
-2.78816348006096 0.222372298775851
-2.78737808189757 0.222057053334567
-2.78659268373417 0.221731263769294
-2.78580728557077 0.221394931780978
-2.78502188740737 0.221048059293471
-2.78423648924398 0.220690648453458
-2.78345109108058 0.220322701630378
-2.78266569291718 0.219944221416352
-2.78188029475378 0.219555210626088
-2.78109489659039 0.219155672296797
-2.78030949842699 0.218745609688093
-2.77952410026359 0.218325026281895
-2.77873870210019 0.21789392578232
-2.7779533039368 0.217452312115572
-2.7771679057734 0.217000189429826
-2.77638250761 0.216537562095105
-2.7755971094466 0.216064434703159
-2.77481171128321 0.215580812067331
-2.77402631311981 0.215086699222419
-2.77324091495641 0.214582101424537
-2.77245551679302 0.214067024150969
-2.77167011862962 0.213541473100018
-2.77088472046622 0.213005454190849
-2.77009932230282 0.212458973563329
-2.76931392413943 0.211902037577856
-2.76852852597603 0.211334652815197
-2.76774312781263 0.210756826076303
-2.76695772964923 0.210168564382134
-2.76617233148584 0.209569874973467
-2.76538693332244 0.208960765310711
-2.76460153515904 0.208341243073707
-2.76381613699564 0.207711316161529
-2.76303073883225 0.207070992692275
-2.76224534066885 0.20642028100286
-2.76145994250545 0.205759189648798
-2.76067454434205 0.20508772740398
-2.75988914617866 0.20440590326045
-2.75910374801526 0.203713726428175
-2.75831834985186 0.203011206334806
-2.75753295168846 0.202298352625442
-2.75674755352507 0.20157517516238
-2.75596215536167 0.200841684024867
-2.75517675719827 0.200097889508847
-2.75439135903488 0.199343802126693
-2.75360596087148 0.198579432606952
-2.75282056270808 0.197804791894069
-2.75203516454468 0.197019891148112
-2.75124976638129 0.196224741744495
-2.75046436821789 0.195419355273692
-2.74967897005449 0.194603743540948
-2.74889357189109 0.193777918565983
-2.7481081737277 0.192941892582698
-2.7473227755643 0.192095678038865
-2.7465373774009 0.191239287595822
-2.7457519792375 0.190372734128158
-2.74496658107411 0.189496030723397
-2.74418118291071 0.188609190681671
-2.74339578474731 0.187712227515395
-2.74261038658391 0.186805154948935
-2.74182498842052 0.185887986918268
-2.74103959025712 0.184960737570642
-2.74025419209372 0.184023421264228
-2.73946879393032 0.183076052567767
-2.73868339576693 0.18211864626022
-2.73789799760353 0.181151217330396
-2.73711259944013 0.180173780976597
-2.73632720127674 0.179186352606241
-2.73554180311334 0.17818894783549
-2.73475640494994 0.177181582488868
-2.73397100678654 0.176164272598876
-2.73318560862315 0.175137034405607
-2.73240021045975 0.174099884356349
-2.73161481229635 0.173052839105185
-2.73082941413295 0.171995915512592
-2.73004401596956 0.170929130645035
-2.72925861780616 0.169852501774551
-2.72847321964276 0.168766046378334
-2.72768782147936 0.167669782138315
-2.72690242331597 0.166563726940732
-2.72611702515257 0.165447898875703
-2.72533162698917 0.164322316236789
-2.72454622882577 0.163186997520553
-2.72376083066238 0.162041961426121
-2.72297543249898 0.160887226854727
-2.72219003433558 0.159722812909262
-2.72140463617218 0.158548738893818
-2.72061923800879 0.157365024313223
-2.71983383984539 0.156171688872578
-2.71904844168199 0.154968752476779
-2.71826304351859 0.153756235230048
-2.7174776453552 0.152534157435453
-2.7166922471918 0.151302539594418
-2.7159068490284 0.150061402406236
-2.71512145086501 0.148810766767581
-2.71433605270161 0.147550653772003
-2.71355065453821 0.146281084709431
-2.71276525637481 0.145002081065663
-2.71197985821142 0.143713664521859
-2.71119446004802 0.142415856954021
-2.71040906188462 0.14110868043248
-2.70962366372122 0.139792157221366
-2.70883826555783 0.138466309778085
-2.70805286739443 0.137131160752782
-2.70726746923103 0.135786732987809
-2.70648207106763 0.134433049517182
-2.70569667290424 0.133070133566034
-2.70491127474084 0.131698008550072
-2.70412587657744 0.130316698075014
-2.70334047841404 0.128926225936042
-2.70255508025065 0.127526616117231
-2.70176968208725 0.12611789279099
-2.70098428392385 0.124700080317487
-2.70019888576045 0.123273203244077
-2.69941348759706 0.121837286304724
-2.69862808943366 0.120392354419416
-2.69784269127026 0.118938432693581
-2.69705729310687 0.117475546417495
-2.69627189494347 0.116003721065689
-2.69548649678007 0.114522982296347
-2.69470109861667 0.113033355950707
-2.69391570045328 0.11153486805245
-2.69313030228988 0.110027544807094
-2.69234490412648 0.108511412601374
-2.69155950596308 0.106986498002628
-2.69077410779969 0.105452827758172
-2.68998870963629 0.103910428794672
-2.68920331147289 0.102359328217516
-2.68841791330949 0.100799553310178
-2.6876325151461 0.0992311315335806
-2.6868471169827 0.0976540905254517
-2.6860617188193 0.0960684580996799
-2.6852763206559 0.0944742622456622
-2.68449092249251 0.0928715311276526
-2.68370552432911 0.0912602930841033
-2.68292012616571 0.0896405766270038
-2.68213472800231 0.0880124104412155
-2.68134932983892 0.0863758233838031
-2.68056393167552 0.0847308444833617
-2.67977853351212 0.0830775029393405
-2.67899313534872 0.0814158281213632
-2.67820773718533 0.0797458495685435
-2.67742233902193 0.0780675969887987
-2.67663694085853 0.0763811002581575
-2.67585154269514 0.0746863894200671
-2.67506614453174 0.0729834946846919
-2.67428074636834 0.0712724464282153
-2.67349534820494 0.0695532751921312
-2.67270995004155 0.0678260116825368
-2.67192455187815 0.0660906867694192
-2.67113915371475 0.0643473314859393
-2.67035375555135 0.0625959770277126
-2.66956835738796 0.0608366547520861
-2.66878295922456 0.0590693961774105
-2.66799756106116 0.0572942329823128
-2.66721216289776 0.0555111970049599
-2.66642676473437 0.053720320242323
-2.66564136657097 0.0519216348494385
-2.66485596840757 0.0501151731386622
-2.66407057024417 0.0483009675789241
-2.66328517208078 0.0464790507949762
-2.66249977391738 0.0446494555666404
-2.66171437575398 0.0428122148280517
-2.66092897759058 0.0409673616668955
-2.66014357942719 0.0391149293236477
-2.65935818126379 0.0372549511908048
-2.65857278310039 0.0353874608121157
-2.657787384937 0.0335124918818072
-2.6570019867736 0.0316300782438093
-2.6562165886102 0.0297402538909739
-2.6554311904468 0.0278430529642935
-2.65464579228341 0.0259385097521134
-2.65386039412001 0.0240266586893459
-2.65307499595661 0.0221075343566747
-2.65228959779321 0.0201811714797627
-2.65150419962982 0.0182476049284524
-2.65071880146642 0.0163068697159643
-2.64993340330302 0.0143590009980944
-2.64914800513962 0.0124040340724051
-2.64836260697623 0.0104420043774168
-2.64757720881283 0.00847294749179356
-2.64679181064943 0.00649689913352669
-2.64600641248603 0.00451389515911833
-2.64522101432264 0.00252397156275673
-2.64443561615924 0.000527164475492717
-2.64365021799584 0.00147648983558671
-2.64286481983244 0.00348695496819158
-2.64207942166905 0.00550419438565858
-2.64129402350565 0.00752817141778954
-2.64050862534225 0.0095588492616891
-2.63972322717885 0.0115961909826068
-2.63893782901546 0.0136401595147802
-2.63815243085206 0.0156907176622825
-2.63736703268866 0.0177478280998723
-2.63658163452527 0.0198114533738445
-2.63579623636187 0.0218815559028871
-2.63501083819847 0.023958097978937
-2.63422544003507 0.02604104176804
-2.63344004187168 0.0281303493112147
-2.63265464370828 0.0302259825253162
-2.63186924554488 0.0323279032039058
-2.63108384738148 0.034436073018118
-2.63029844921809 0.0365504535175365
-2.62951305105469 0.0386710061310668
-2.62872765289129 0.0407976921678147
-2.62794225472789 0.0429304728179679
-2.6271568565645 0.0450693091536741
-2.6263714584011 0.0472141621299309
-2.6255860602377 0.0493649925854693
-2.6248006620743 0.0515217612436441
-2.62401526391091 0.0536844287133261
-2.62322986574751 0.0558529554897959
-2.62244446758411 0.05802730195564
-2.62165906942071 0.0602074283816488
-2.62087367125732 0.0623932949277187
-2.62008827309392 0.0645848616437541
-2.61930287493052 0.0667820884705725
-2.61851747676713 0.0689849352408115
-2.61773207860373 0.0711933616798397
-2.61694668044033 0.0734073274066661
-2.61616128227693 0.0756267919348549
-2.61537588411354 0.0778517146734409
-2.61459048595014 0.0800820549278478
-2.61380508778674 0.0823177719008061
-2.61301968962334 0.0845588246932767
-2.61223429145995 0.0868051723053741
-2.61144889329655 0.0890567736372902
-2.61066349513315 0.0913135874902248
-2.60987809696975 0.093575572567313
-2.60909269880636 0.0958426874745566
-2.60830730064296 0.0981148907217581
-2.60752190247956 0.100392140723454
-2.60673650431616 0.102674395799855
-2.60595110615277 0.104961614177781
-2.60516570798937 0.107253753991603
-2.60438030982597 0.109550773284184
-2.60359491166257 0.111852630007824
-2.60280951349918 0.114159282025207
-2.60202411533578 0.116470687110345
-2.60123871717238 0.118786802949527
-2.60045331900898 0.121107587142273
-2.59966792084559 0.123432997202281
-2.59888252268219 0.125762990558384
-2.59809712451879 0.128097524555506
-2.5973117263554 0.130436556455614
-2.596526328192 0.132780043438679
-2.5957409300286 0.13512794260364
-2.5949555318652 0.137480210969356
-2.59417013370181 0.139836805475574
-2.59338473553841 0.142197682983895
-2.59259933737501 0.144562800278733
-2.59181393921161 0.146932114068287
-2.59102854104822 0.149305580985508
-2.59024314288482 0.151683157589065
-2.58945774472142 0.154064800364321
-2.58867234655802 0.1564504657243
-2.58788694839463 0.158840110010662
-2.58710155023123 0.161233689494679
-2.58631615206783 0.163631160378208
-2.58553075390443 0.166032478794669
-2.58474535574104 0.168437600810022
-2.58395995757764 0.170846482423747
-2.58317455941424 0.173259079569824
-2.58238916125084 0.175675348117713
-2.58160376308745 0.178095243873338
-2.58081836492405 0.180518722580066
-2.58003296676065 0.182945739919699
-2.57924756859726 0.185376251513452
-2.57846217043386 0.18781021292294
-2.57767677227046 0.190247579651171
-2.57689137410706 0.192688307143526
-2.57610597594367 0.195132350788753
-2.57532057778027 0.197579665919955
-2.57453517961687 0.200030207815583
-2.57374978145347 0.202483931700422
-2.57296438329008 0.204940792746588
-2.57217898512668 0.20740074607452
-2.57139358696328 0.20986374675397
-2.57060818879988 0.212329749805004
-2.56982279063649 0.214798710198991
-2.56903739247309 0.217270582859602
-2.56825199430969 0.219745322663803
-2.56746659614629 0.222222884442858
-2.5666811979829 0.22470322298332
-2.5658957998195 0.227186293028033
-2.5651104016561 0.229672049277129
-2.5643250034927 0.232160446389028
-2.56353960532931 0.234651438981438
-2.56275420716591 0.237144981632352
-2.56196880900251 0.239641028881054
-2.56118341083911 0.242139535229116
-2.56039801267572 0.244640455141399
-2.55961261451232 0.247143743047058
-2.55882721634892 0.249649353340542
-2.55804181818553 0.252157240382595
-2.55725642002213 0.254667358501261
-2.55647102185873 0.257179661992887
-2.55568562369533 0.259694105123126
-2.55490022553194 0.262210642127938
-2.55411482736854 0.264729227214598
-2.55332942920514 0.267249814562695
-2.55254403104174 0.26977235832514
-2.55175863287835 0.272296812629169
-2.55097323471495 0.274823131577345
-2.55018783655155 0.277351269248566
-2.54940243838815 0.279881179699066
-2.54861704022476 0.282412816963422
-2.54783164206136 0.284946135055555
-2.54704624389796 0.287481087969739
-2.54626084573456 0.290017629681602
-2.54547544757117 0.29255571414913
-2.54469004940777 0.295095295313673
-2.54390465124437 0.29763632710095
-2.54311925308097 0.300178763422048
-2.54233385491758 0.302722558174431
-2.54154845675418 0.30526766524294
-2.54076305859078 0.307814038500801
-2.53997766042739 0.310361631810621
-2.53919226226399 0.312910399025396
-2.53840686410059 0.315460293989514
-2.53762146593719 0.318011270539755
-2.5368360677738 0.32056328250629
-2.5360506696104 0.323116283713692
-2.535265271447 0.325670227981925
-2.5344798732836 0.328225069127356
-2.53369447512021 0.330780760963748
-2.53290907695681 0.333337257303262
-2.53212367879341 0.335894511957456
-2.53133828063001 0.338452478738288
-2.53055288246662 0.341011111459106
-2.52976748430322 0.343570363935655
-2.52898208613982 0.346130189987067
-2.52819668797642 0.348690543436862
-2.52741128981303 0.351251378113943
-2.52662589164963 0.35381264785359
-2.52584049348623 0.356374306498456
-2.52505509532283 0.358936307899563
-2.52426969715944 0.361498605917289
-2.52348429899604 0.364061154422369
-2.52269890083264 0.36662390729688
-2.52191350266924 0.369186818435235
-2.52112810450585 0.371749841745175
-2.52034270634245 0.374312931148752
-2.51955730817905 0.376876040583325
-2.51877191001566 0.379439124002544
-2.51798651185226 0.382002135377336
-2.51720111368886 0.384565028696894
-2.51641571552546 0.387127757969656
-2.51563031736207 0.389690277224299
-2.51484491919867 0.392252540510708
-2.51405952103527 0.394814501900972
-2.51327412287187 0.397376115490354
-2.51248872470848 0.399937335398277
-2.51170332654508 0.402498115769301
-2.51091792838168 0.405058410774099
-2.51013253021828 0.407618174610436
-2.50934713205489 0.410177361504142
-2.50856173389149 0.412735925710087
-2.50777633572809 0.415293821513155
-2.50699093756469 0.417851003229214
-2.5062055394013 0.420407425206085
-2.5054201412379 0.422963041824517
-2.5046347430745 0.425517807499147
-2.5038493449111 0.428071676679471
-2.50306394674771 0.430624603850812
-2.50227854858431 0.433176543535275
-2.50149315042091 0.435727450292717
-2.50070775225752 0.438277278721707
-2.49992235409412 0.440825983460483
-2.49913695593072 0.443373519187909
-2.49835155776732 0.445919840624438
-2.49756615960393 0.448464902533059
-2.49678076144053 0.451008659720256
-2.49599536327713 0.45355106703696
-2.49520996511373 0.456092079379496
-2.49442456695034 0.458631651690533
-2.49363916878694 0.461169738960035
-2.49285377062354 0.463706296226202
-2.49206837246014 0.466241278576415
-2.49128297429675 0.468774641148182
-2.49049757613335 0.47130633913007
-2.48971217796995 0.473836327762656
-2.48892677980655 0.476364562339451
-2.48814138164316 0.478890998207847
-2.48735598347976 0.481415590770044
-2.48657058531636 0.483938295483981
-2.48578518715296 0.486459067864269
-2.48499978898957 0.48897786348312
-2.48421439082617 0.49149463797127
-2.48342899266277 0.494009347018904
-2.48264359449937 0.496521946376579
-2.48185819633598 0.499032391856145
-2.48107279817258 0.501540639331662
-2.48028740000918 0.504046644740319
-2.47950200184579 0.506550364083344
-2.47871660368239 0.509051753426921
-2.47793120551899 0.511550768903099
-2.47714580735559 0.514047366710698
-2.4763604091922 0.516541503116219
-2.4755750110288 0.519033134454746
-2.4747896128654 0.521522217130847
-2.474004214702 0.524008707619477
-2.47321881653861 0.526492562466874
-2.47243341837521 0.528973738291451
-2.47164802021181 0.531452191784696
-2.47086262204841 0.533927879712058
-2.47007722388502 0.53640075891384
-2.46929182572162 0.53887078630608
-2.46850642755822 0.54133791888144
-2.46772102939482 0.543802113710084
-2.46693563123143 0.546263327940563
-2.46615023306803 0.548721518800686
-2.46536483490463 0.5511766435984
-2.46457943674123 0.553628659722658
-2.46379403857784 0.556077524644293
-2.46300864041444 0.558523195916884
-2.46222324225104 0.56096563117762
-2.46143784408765 0.563404788148164
-2.46065244592425 0.565840624635512
-2.45986704776085 0.568273098532855
-2.45908164959745 0.570702167820426
-2.45829625143406 0.57312779056636
-2.45751085327066 0.575549924927542
-2.45672545510726 0.57796852915045
-2.45594005694386 0.580383561572009
-2.45515465878047 0.582794980620424
-2.45436926061707 0.585202744816023
-2.45358386245367 0.587606812772097
-2.45279846429027 0.590007143195728
-2.45201306612688 0.592403694888625
-2.45122766796348 0.594796426747954
-2.45044226980008 0.597185297767157
-2.44965687163668 0.599570267036784
-2.44887147347329 0.601951293745307
-2.44808607530989 0.604328337179942
-2.44730067714649 0.606701356727459
-2.44651527898309 0.609070311874998
-2.4457298808197 0.611435162210879
-2.4449444826563 0.613795867425404
-2.4441590844929 0.616152387311665
-2.44337368632951 0.61850468176634
-2.44258828816611 0.620852710790494
-2.44180289000271 0.623196434490373
-2.44101749183931 0.625535813078195
-2.44023209367592 0.627870806872939
-2.43944669551252 0.63020137630113
-2.43866129734912 0.632527481897626
-2.43787589918572 0.634849084306388
-2.43709050102233 0.637166144281268
-2.43630510285893 0.639478622686775
-2.43551970469553 0.641786480498849
-2.43473430653213 0.644089678805628
-2.43394890836874 0.646388178808207
-2.43316351020534 0.64868194182141
-2.43237811204194 0.650970929274538
-2.43159271387854 0.65325510271213
-2.43080731571515 0.655534423794708
-2.43002191755175 0.657808854299535
-2.42923651938835 0.660078356121351
-2.42845112122495 0.662342891273122
-2.42766572306156 0.664602421886774
-2.42688032489816 0.666856910213931
-2.42609492673476 0.669106318626646
-2.42530952857136 0.671350609618132
-2.42452413040797 0.673589745803485
-2.42373873224457 0.675823689920409
-2.42295333408117 0.67805240482993
-2.42216793591778 0.68027585351712
-2.42138253775438 0.682493999091801
-2.42059713959098 0.684706804789258
-2.41981174142758 0.686914233970945
-2.41902634326419 0.689116250125185
-2.41824094510079 0.691312816867869
-2.41745554693739 0.693503897943152
-2.41667014877399 0.695689457224145
-2.4158847506106 0.697869458713601
-2.4150993524472 0.700043866544602
-2.4143139542838 0.702212644981241
-2.4135285561204 0.704375758419296
-2.41274315795701 0.706533171386909
-2.41195775979361 0.70868484854525
-2.41117236163021 0.710830754689193
-2.41038696346681 0.712970854747972
-2.40960156530342 0.715105113785844
-2.40881616714002 0.717233497002744
-2.40803076897662 0.719355969734941
-2.40724537081322 0.721472497455682
-2.40645997264983 0.723583045775841
-2.40567457448643 0.725687580444561
-2.40488917632303 0.727786067349889
-2.40410377815964 0.729878472519414
-2.40331837999624 0.731964762120894
-2.40253298183284 0.734044902462886
-2.40174758366944 0.736118859995369
-2.40096218550605 0.73818660131036
-2.40017678734265 0.740248093142536
-2.39939138917925 0.742303302369841
-2.39860599101585 0.744352196014095
-2.39782059285246 0.746394741241598
-2.39703519468906 0.748430905363736
-2.39624979652566 0.75046065583757
-2.39546439836226 0.752483960266434
-2.39467900019887 0.754500786400522
-2.39389360203547 0.756511102137476
-2.39310820387207 0.758514875522963
-2.39232280570867 0.760512074751256
-2.39153740754528 0.762502668165809
-2.39075200938188 0.764486624259822
-2.38996661121848 0.766463911676811
-2.38918121305508 0.768434499211169
-2.38839581489169 0.770398355808721
-2.38761041672829 0.772355450567285
-2.38682501856489 0.774305752737214
-2.38603962040149 0.776249231721948
-2.3852542222381 0.778185857078555
-2.3844688240747 0.780115598518267
-2.3836834259113 0.782038425907017
-2.38289802774791 0.783954309265968
-2.38211262958451 0.785863218772038
-2.38132723142111 0.787765124758427
-2.38054183325771 0.789659997715128
-2.37975643509432 0.791547808289447
-2.37897103693092 0.79342852728651
-2.37818563876752 0.795302125669771
-2.37740024060412 0.797168574561512
-2.37661484244073 0.799027845243343
-2.37582944427733 0.800879909156692
-2.37504404611393 0.802724737903303
-2.37425864795053 0.804562303245707
-2.37347324978714 0.80639257710772
-2.37268785162374 0.80821553157491
-2.37190245346034 0.81003113889507
-2.37111705529694 0.811839371478695
-2.37033165713355 0.813640201899436
-2.36954625897015 0.81543360289457
-2.36876086080675 0.817219547365453
-2.36797546264335 0.818998008377969
-2.36719006447996 0.820768959162983
-2.36640466631656 0.822532373116786
-2.36561926815316 0.824288223801526
-2.36483386998977 0.826036484945656
-2.36404847182637 0.827777130444355
-2.36326307366297 0.82951013435996
-2.36247767549957 0.831235470922388
-2.36169227733618 0.832953114529553
-2.36090687917278 0.834663039747784
-2.36012148100938 0.836365221312232
-2.35933608284598 0.838059634127276
-2.35855068468259 0.839746253266927
-2.35776528651919 0.841425053975222
-2.35697988835579 0.843096011666619
-2.35619449019239 0.844759101926386
-2.355409092029 0.846414300510984
-2.3546236938656 0.848061583348448
-2.3538382957022 0.849700926538764
-2.3530528975388 0.851332306354236
-2.35226749937541 0.852955699239859
-2.35148210121201 0.854571081813678
-2.35069670304861 0.856178430867149
-2.34991130488521 0.85777772336549
-2.34912590672182 0.859368936448032
-2.34834050855842 0.860952047428567
-2.34755511039502 0.862527033795687
-2.34676971223162 0.864093873213119
-2.34598431406823 0.865652543520061
-2.34519891590483 0.867203022731507
-2.34441351774143 0.868745289038572
-2.34362811957804 0.870279320808812
-2.34284272141464 0.871805096586536
-2.34205732325124 0.873322595093121
-2.34127192508784 0.874831795227314
-2.34048652692445 0.876332676065533
-2.33970112876105 0.87782521686217
-2.33891573059765 0.879309397049878
-2.33813033243425 0.880785196239862
-2.33734493427086 0.882252594222163
-2.33655953610746 0.883711570965936
-2.33577413794406 0.885162106619728
-2.33498873978066 0.886604181511747
-2.33420334161727 0.888037776150127
-2.33341794345387 0.889462871223192
-2.33263254529047 0.890879447599713
-2.33184714712707 0.892287486329161
-2.33106174896368 0.893686968641955
-2.33027635080028 0.895077875949708
-2.32949095263688 0.896460189845462
-2.32870555447348 0.897833892103928
-2.32792015631009 0.899198964681717
-2.32713475814669 0.900555389717561
-2.32634935998329 0.901903149532541
-2.3255639618199 0.903242226630301
-2.3247785636565 0.904572603697261
-2.3239931654931 0.905894263602825
-2.3232077673297 0.90720718939959
-2.32242236916631 0.908511364323538
-2.32163697100291 0.909806771794236
-2.32085157283951 0.911093395415026
-2.32006617467611 0.912371218973208
-2.31928077651272 0.913640226440228
-2.31849537834932 0.914900401971848
-2.31770998018592 0.916151729908322
-2.31692458202252 0.917394194774568
-2.31613918385913 0.918627781280323
-2.31535378569573 0.91985247432031
-2.31456838753233 0.921068258974391
-2.31378298936893 0.922275120507713
-2.31299759120554 0.923473044370861
-2.31221219304214 0.924662016199993
-2.31142679487874 0.925842021816981
-2.31064139671534 0.92701304722954
-2.30985599855195 0.928175078631361
-2.30907060038855 0.929328102402229
-2.30828520222515 0.930472105108145
-2.30749980406175 0.931607073501438
-2.30671440589836 0.932732994520881
-2.30592900773496 0.93384985529179
-2.30514360957156 0.934957643126126
-2.30435821140817 0.936056345522595
-2.30357281324477 0.937145950166739
-2.30278741508137 0.938226444931021
-2.30200201691797 0.939297817874912
-2.30121661875458 0.940360057244967
-2.30043122059118 0.9414131514749
-2.29964582242778 0.942457089185654
-2.29886042426438 0.943491859185468
-2.29807502610099 0.944517450469933
-2.29728962793759 0.945533852222055
-2.29650422977419 0.946541053812302
-2.29571883161079 0.947539044798653
-2.2949334334474 0.948527814926643
-2.294148035284 0.949507354129397
-2.2933626371206 0.950477652527669
-2.2925772389572 0.95143870042987
-2.29179184079381 0.952390488332093
-2.29100644263041 0.953333006918133
-2.29022104446701 0.954266247059506
-2.28943564630361 0.955190199815456
-2.28865024814022 0.956104856432971
-2.28786484997682 0.957010208346777
-2.28707945181342 0.957906247179342
-2.28629405365003 0.958792964740871
-2.28550865548663 0.959670353029291
-2.28472325732323 0.960538404230242
-2.28393785915983 0.961397110717053
-2.28315246099644 0.962246465050725
-2.28236706283304 0.963086459979897
-2.28158166466964 0.963917088440816
-2.28079626650624 0.964738343557302
-2.28001086834285 0.965550218640707
-2.27922547017945 0.966352707189867
-2.27844007201605 0.967145802891056
-2.27765467385265 0.967929499617929
-2.27686927568926 0.968703791431464
-2.27608387752586 0.969468672579902
-2.27529847936246 0.970224137498678
-2.27451308119906 0.970970180810349
-2.27372768303567 0.971706797324517
-2.27294228487227 0.972433982037754
-2.27215688670887 0.973151730133513
-2.27137148854547 0.973860036982039
-2.27058609038208 0.97455889814028
-2.26980069221868 0.975248309351786
-2.26901529405528 0.975928266546608
-2.26822989589188 0.976598765841193
-2.26744449772849 0.977259803538272
-2.26665909956509 0.977911376126748
-2.26587370140169 0.978553480281575
-2.2650883032383 0.979186112863635
-2.2643029050749 0.979809270919611
-2.2635175069115 0.980422951681855
-2.2627321087481 0.981027152568256
-2.26194671058471 0.98162187118209
-2.26116131242131 0.982207105311887
-2.26037591425791 0.982782852931275
-2.25959051609451 0.983349112198829
-2.25880511793112 0.983905881457916
-2.25801971976772 0.984453159236531
-2.25723432160432 0.98499094424713
-2.25644892344092 0.985519235386466
-2.25566352527753 0.986038031735411
-2.25487812711413 0.986547332558776
-2.25409272895073 0.987047137305136
-2.25330733078733 0.987537445606635
-2.25252193262394 0.9880182572788
-2.25173653446054 0.988489572320347
-2.25095113629714 0.988951390912982
-2.25016573813374 0.989403713421193
-2.24938033997035 0.98984654039205
-2.24859494180695 0.99027987255499
-2.24780954364355 0.990703710821599
-2.24702414548016 0.991118056285401
-2.24623874731676 0.991522910221626
-2.24545334915336 0.991918274086985
-2.24466795098996 0.992304149519442
-2.24388255282657 0.992680538337972
-2.24309715466317 0.993047442542328
-2.24231175649977 0.99340486431279
-2.24152635833637 0.993752806009925
-2.24074096017298 0.994091270174327
-2.23995556200958 0.994420259526369
-2.23917016384618 0.994739776965938
-2.23838476568278 0.99504982557217
-2.23759936751939 0.995350408603189
-2.23681396935599 0.99564152949583
-2.23602857119259 0.995923191865362
-2.23524317302919 0.996195399505212
-2.2344577748658 0.99645815638668
-2.2336723767024 0.996711466658653
-2.232886978539 0.996955334647308
-2.2321015803756 0.997189764855825
-2.23131618221221 0.99741476196408
-2.23053078404881 0.997630330828347
-2.22974538588541 0.997836476480988
-2.22895998772201 0.998033204130145
-2.22817458955862 0.998220519159421
-2.22738919139522 0.998398427127567
-2.22660379323182 0.998566933768154
-2.22581839506843 0.998726044989251
-2.22503299690503 0.998875766873093
-2.22424759874163 0.999016105675748
-2.22346220057823 0.999147067826777
-2.22267680241484 0.999268659928898
-2.22189140425144 0.999380888757635
-2.22110600608804 0.999483761260974
-2.22032060792464 0.999577284559006
-2.21953520976125 0.999661465943573
-2.21874981159785 0.999736312877912
-2.21796441343445 0.99980183299628
-2.21717901527105 0.999858034103602
-2.21639361710766 0.999904924175086
-2.21560821894426 0.999942511355857
-2.21482282078086 0.999970803960574
-2.21403742261746 0.999989810473053
-2.21325202445407 0.999999539545874
-2.21246662629067 1
-2.21168122812727 0.999991200824379
-2.21089582996387 0.999973151175548
-2.21011043180048 0.999945860377237
-2.20932503363708 0.99990933791996
-2.20853963547368 0.999863593460611
-2.20775423731029 0.999808636822056
-2.20696883914689 0.999744477992712
-2.20618344098349 0.999671127126137
-2.20539804282009 0.999588594540605
-2.2046126446567 0.999496890718681
-2.2038272464933 0.999396026306795
-2.2030418483299 0.99928601211481
-2.2022564501665 0.999166859115589
-2.20147105200311 0.999038578444551
-2.20068565383971 0.998901181399238
-2.19990025567631 0.998754679438862
-2.19911485751291 0.99859908418386
-2.19832945934952 0.998434407415446
-2.19754406118612 0.99826066107515
-2.19675866302272 0.99807785726436
-2.19597326485932 0.997886008243868
-2.19518786669593 0.997685126433392
-2.19440246853253 0.997475224411123
-2.19361707036913 0.99725631491324
-2.19283167220573 0.997028410833442
-2.19204627404234 0.996791525222472
-2.19126087587894 0.99654567128763
-2.19047547771554 0.996290862392292
-2.18969007955215 0.996027112055422
-2.18890468138875 0.995754433951082
-2.18811928322535 0.995472841907935
-2.18733388506195 0.995182349908751
-2.18654848689856 0.994882972089908
-2.18576308873516 0.994574722740883
-2.18497769057176 0.994257616303752
-2.18419229240836 0.993931667372677
-2.18340689424497 0.993596890693395
-2.18262149608157 0.993253301162699
-2.18183609791817 0.992900913827925
-2.18105069975477 0.992539743886427
-2.18026530159138 0.992169806685052
-2.17947990342798 0.991791117719613
-2.17869450526458 0.99140369263436
-2.17790910710118 0.991007547221445
-2.17712370893779 0.990602697420385
-2.17633831077439 0.990189159317525
-2.17555291261099 0.989766949145492
-2.17476751444759 0.989336083282654
-2.1739821162842 0.988896578252568
-2.1731967181208 0.988448450723435
-2.1724113199574 0.987991717507538
-2.171625921794 0.987526395560694
-2.17084052363061 0.987052501981688
-2.17005512546721 0.986570054011715
-2.16926972730381 0.986079069033814
-2.16848432914042 0.985579564572299
-2.16769893097702 0.985071558292194
-2.16691353281362 0.98455506799865
-2.16612813465022 0.984030111636379
-2.16534273648683 0.983496707289073
-2.16455733832343 0.982954873178818
-2.16377194016003 0.982404627665519
-2.16298654199663 0.981845989246303
-2.16220114383324 0.981278976554942
-2.16141574566984 0.98070360836125
-2.16063034750644 0.9801199035705
-2.15984494934304 0.979527881222816
-2.15905955117965 0.978927560492583
-2.15827415301625 0.978318960687842
-2.15748875485285 0.977702101249683
-2.15670335668945 0.977077001751643
-2.15591795852606 0.976443681899096
-2.15513256036266 0.975802161528638
-2.15434716219926 0.975152460607475
-2.15356176403586 0.974494599232809
-2.15277636587247 0.973828597631216
-2.15199096770907 0.973154476158025
-2.15120556954567 0.972472255296697
-2.15042017138228 0.971781955658196
-2.14963477321888 0.971083597980363
-2.14884937505548 0.970377203127285
-2.14806397689208 0.969662792088661
-2.14727857872869 0.968940385979168
-2.14649318056529 0.968210006037824
-2.14570778240189 0.96747167362735
-2.14492238423849 0.966725410233523
-2.1441369860751 0.965971237464539
-2.1433515879117 0.965209177050361
-2.1425661897483 0.964439250842073
-2.1417807915849 0.963661480811233
-2.14099539342151 0.962875889049216
-2.14020999525811 0.962082497766557
-2.13942459709471 0.961281329292306
-2.13863919893131 0.960472406073354
-2.13785380076792 0.959655750673786
-2.13706840260452 0.958831385774207
-2.13628300444112 0.957999334171087
-2.13549760627772 0.957159618776086
-2.13471220811433 0.956312262615392
-2.13392680995093 0.955457288829045
-2.13314141178753 0.954594720670269
-2.13235601362413 0.953724581504793
-2.13157061546074 0.952846894810179
-2.13078521729734 0.951961684175143
-2.12999981913394 0.951068973298872
-2.12921442097055 0.950168785990343
-2.12842902280715 0.949261146167643
-2.12764362464375 0.948346077857281
-2.12685822648035 0.947423605193498
-2.12607282831696 0.946493752417584
-2.12528743015356 0.945556543877184
-2.12450203199016 0.944612004025602
-2.12371663382676 0.943660157421115
-2.12293123566337 0.942701028726271
-2.12214583749997 0.941734642707194
-2.12136043933657 0.940761024232885
-2.12057504117317 0.939780198274521
-2.11978964300978 0.938792189904751
-2.11900424484638 0.937797024296997
-2.11821884668298 0.936794726724741
-2.11743344851958 0.935785322560829
-2.11664805035619 0.934768837276752
-2.11586265219279 0.933745296441941
-2.11507725402939 0.932714725723058
-2.11429185586599 0.931677150883277
-2.1135064577026 0.930632597781575
-2.1127210595392 0.929581092372015
-2.1119356613758 0.928522660703028
-2.11115026321241 0.927457328916696
-2.11036486504901 0.92638512324803
-2.10957946688561 0.925306070024253
-2.10879406872221 0.924220195664074
-2.10800867055882 0.923127526676964
-2.10722327239542 0.922028089662435
-2.10643787423202 0.92092191130931
-2.10565247606862 0.919809018394999
-2.10486707790523 0.918689437784765
-2.10408167974183 0.917563196431002
-2.10329628157843 0.916430321372496
-2.10251088341503 0.9152908397337
-2.10172548525164 0.914144778723994
-2.10094008708824 0.912992165636956
-2.10015468892484 0.911833027849625
-2.09936929076144 0.910667392821764
-2.09858389259805 0.909495288095121
-2.09779849443465 0.908316741292695
-2.09701309627125 0.90713178011799
-2.09622769810785 0.905940432354281
-2.09544229994446 0.904742725863869
-2.09465690178106 0.903538688587337
-2.09387150361766 0.90232834854281
-2.09308610545426 0.90111173382521
-2.09230070729087 0.899888872605509
-2.09151530912747 0.898659793129983
-2.09072991096407 0.89742452371947
-2.08994451280068 0.896183092768615
-2.08915911463728 0.894935528745127
-2.08837371647388 0.893681860189025
-2.08758831831048 0.892422115711894
-2.08680292014709 0.89115632399613
-2.08601752198369 0.889884513794188
-2.08523212382029 0.888606713927833
-2.08444672565689 0.887322953287382
-2.0836613274935 0.886033260830958
-2.0828759293301 0.884737665583729
-2.0820905311667 0.883436196637157
-2.0813051330033 0.882128883148239
-2.08051973483991 0.880815754338756
-2.07973433667651 0.879496839494512
-2.07894893851311 0.878172167964581
-2.07816354034971 0.876841769160543
-2.07737814218632 0.875505672555733
-2.07659274402292 0.87416390768448
-2.07580734585952 0.872816504141346
-2.07502194769612 0.871463491580367
-2.07423654953273 0.870104899714296
-2.07345115136933 0.86874075831384
-2.07266575320593 0.8673710972069
-2.07188035504254 0.86599594627781
-2.07109495687914 0.864615335466575
-2.07030955871574 0.863229294768112
-2.06952416055234 0.861837854231485
-2.06873876238895 0.860441043959144
-2.06795336422555 0.859038894106162
-2.06716796606215 0.857631434879474
-2.06638256789875 0.856218696537111
-2.06559716973536 0.854800709387441
-2.06481177157196 0.853377503788401
-2.06402637340856 0.851949110146737
-2.06324097524516 0.85051555891724
-2.06245557708177 0.849076880601981
-2.06167017891837 0.847633105749549
-2.06088478075497 0.846184264954283
-2.06009938259157 0.844730388855515
-2.05931398442818 0.8432715081368
-2.05852858626478 0.841807653525154
-2.05774318810138 0.840338855790292
-2.05695778993798 0.838865145743862
-2.05617239177459 0.83738655423868
-2.05538699361119 0.835903112167969
-2.05460159544779 0.834414850464595
-2.05381619728439 0.8329218001003
-2.053030799121 0.831423992084944
-2.0522454009576 0.829921457465735
-2.0514600027942 0.828414227326474
-2.05067460463081 0.826902332786784
-2.04988920646741 0.825385805001352
-2.04910380830401 0.823864675159165
-2.04831841014061 0.822338974482749
-2.04753301197722 0.820808734227405
-2.04674761381382 0.819273985680449
-2.04596221565042 0.817734760160448
-2.04517681748702 0.816191089016463
-2.04439141932363 0.814643003627284
-2.04360602116023 0.813090535400674
-2.04282062299683 0.811533715772604
-2.04203522483343 0.809972576206498
-2.04124982667004 0.80840714819247
-2.04046442850664 0.806837463246568
-2.03967903034324 0.805263552910016
-2.03889363217984 0.803685448748453
-2.03810823401645 0.802103182351178
-2.03732283585305 0.800516785330394
-2.03653743768965 0.798926289320451
-2.03575203952625 0.797331725977088
-2.03496664136286 0.795733126976682
-2.03418124319946 0.79413052401549
-2.03339584503606 0.792523948808899
-2.03261044687267 0.790913433090667
-2.03182504870927 0.789299008612177
-2.03103965054587 0.78768070714168
-2.03025425238247 0.786058560463545
-2.02946885421908 0.784432600377513
-2.02868345605568 0.782802858697939
-2.02789805789228 0.78116936725305
-2.02711265972888 0.779532157884193
-2.02632726156549 0.777891262445089
-2.02554186340209 0.776246712801087
-2.02475646523869 0.774598540828416
-2.02397106707529 0.772946778413442
-2.0231856689119 0.771291457451922
-2.0224002707485 0.769632609848264
-2.0216148725851 0.76797026751478
-2.0208294744217 0.76630446237095
-2.02004407625831 0.764635226342676
-2.01925867809491 0.762962591361547
-2.01847327993151 0.761286589364097
-2.01768788176811 0.75960725229107
-2.01690248360472 0.757924612086683
-2.01611708544132 0.75623870069789
-2.01533168727792 0.754549550073646
-2.01454628911452 0.752857192164175
-2.01376089095113 0.751161658920241
-2.01297549278773 0.749462982292411
-2.01219009462433 0.747761194230326
-2.01140469646094 0.746056326681978
-2.01061929829754 0.744348411592974
-2.00983390013414 0.742637480905814
-2.00904850197074 0.740923566559166
-2.00826310380735 0.739206700487138
-2.00747770564395 0.73748691461856
-2.00669230748055 0.735764240876258
-2.00590690931715 0.734038711176337
-2.00512151115376 0.732310357427457
-2.00433611299036 0.730579211530122
-2.00355071482696 0.728845305375955
-2.00276531666356 0.727108670846992
-2.00197991850017 0.72536933981496
-2.00119452033677 0.723627344140568
-2.00040912217337 0.721882715672798
-1.99962372400997 0.720135486248191
-1.99883832584658 0.718385687690139
-1.99805292768318 0.716633351808184
-1.99726752951978 0.714878510397304
-1.99648213135638 0.713121195237216
-1.99569673319299 0.711361438091669
-1.99491133502959 0.709599270707746
-1.99412593686619 0.707834724815161
-1.9933405387028 0.706067832125567
-1.9925551405394 0.704298624331853
-1.991769742376 0.702527133107453
-1.9909843442126 0.700753390105653
-1.99019894604921 0.698977426958897
-1.98941354788581 0.697199275278098
-1.98862814972241 0.695418966651953
-1.98784275155901 0.69363653264625
-1.98705735339562 0.691852004803187
-1.98627195523222 0.69006541464069
-1.98548655706882 0.688276793651727
-1.98470115890542 0.686486173303631
-1.98391576074203 0.684693585037422
-1.98313036257863 0.682899060267129
-1.98234496441523 0.681102630379117
-1.98155956625183 0.679304326731412
-1.98077416808844 0.677504180653032
-1.97998876992504 0.675702223443317
-1.97920337176164 0.673898486371259
-1.97841797359824 0.672093000674844
-1.97763257543485 0.670285797560378
-1.97684717727145 0.668476908201832
-1.97606177910805 0.666666363740182
-1.97527638094465 0.664854195282745
-1.97449098278126 0.663040433902531
-1.97370558461786 0.661225110637583
-1.97292018645446 0.659408256490327
-1.97213478829107 0.657589902426922
-1.97134939012767 0.655770079376607
-1.97056399196427 0.653948818231064
-1.96977859380087 0.652126149843765
-1.96899319563748 0.650302105029334
-1.96820779747408 0.648476714562905
-1.96742239931068 0.646650009179487
-1.96663700114728 0.644822019573321
-1.96585160298389 0.642992776397255
-1.96506620482049 0.641162310262104
-1.96428080665709 0.639330651736027
-1.96349540849369 0.637497831343893
-1.9627100103303 0.635663879566659
-1.9619246121669 0.633828826840748
-1.9611392140035 0.631992703557424
-1.9603538158401 0.630155540062175
-1.95956841767671 0.628317366654097
-1.95878301951331 0.626478213585275
-1.95799762134991 0.624638111060179
-1.95721222318651 0.622797089235044
-1.95642682502312 0.620955178217269
-1.95564142685972 0.619112408064809
-1.95485602869632 0.617268808785571
-1.95407063053293 0.615424410336815
-1.95328523236953 0.613579242624551
-1.95249983420613 0.611733335502948
-1.95171443604273 0.609886718773737
-1.95092903787934 0.608039422185618
-1.95014363971594 0.606191475433673
-1.94935824155254 0.604342908158777
-1.94857284338914 0.602493749947016
-1.94778744522575 0.600644030329101
-1.94700204706235 0.598793778779791
-1.94621664889895 0.596943024717315
-1.94543125073555 0.595091797502795
-1.94464585257216 0.593240126439677
-1.94386045440876 0.591388040773157
-1.94307505624536 0.589535569689617
-1.94228965808196 0.587682742316056
-1.94150425991857 0.585829587719531
-1.94071886175517 0.583976134906594
-1.93993346359177 0.582122412822736
-1.93914806542837 0.580268450351832
-1.93836266726498 0.578414276315587
-1.93757726910158 0.576559919472987
-1.93679187093818 0.574705408519751
-1.93600647277478 0.572850772087786
-1.93522107461139 0.570996038744645
-1.93443567644799 0.56914123699299
-1.93365027828459 0.567286395270048
-1.9328648801212 0.565431541947084
-1.9320794819578 0.563576705328864
-1.9312940837944 0.561721913653129
-1.930508685631 0.559867195090066
-1.92972328746761 0.558012577741786
-1.92893788930421 0.556158089641802
-1.92815249114081 0.554303758754509
-1.92736709297741 0.552449612974672
-1.92658169481402 0.550595680126909
-1.92579629665062 0.548741987965181
-1.92501089848722 0.546888564172289
-1.92422550032382 0.545035436359362
-1.92344010216043 0.543182632065359
-1.92265470399703 0.541330178756569
-1.92186930583363 0.539478103826115
-1.92108390767023 0.537626434593458
-1.92029850950684 0.535775198303907
-1.91951311134344 0.533924422128132
-1.91872771318004 0.532074133161675
-1.91794231501664 0.53022435842447
-1.91715691685325 0.528375124860366
-1.91637151868985 0.526526459336642
-1.91558612052645 0.524678388643538
-1.91480072236306 0.522830939493787
-1.91401532419966 0.520984138522137
-1.91322992603626 0.519138012284894
-1.91244452787286 0.517292587259456
-1.91165912970947 0.515447889843852
-1.91087373154607 0.513603946356287
-1.91008833338267 0.511760783034688
-1.90930293521927 0.509918426036249
-1.90851753705588 0.50807690143699
-1.90773213889248 0.506236235231303
-1.90694674072908 0.504396453331518
-1.90616134256568 0.502557581567458
-1.90537594440229 0.500719645686004
-1.90459054623889 0.498882671350661
-1.90380514807549 0.49704668414113
-1.90301974991209 0.495211709552878
-1.9022343517487 0.493377772996713
-1.9014489535853 0.491544899798364
-1.9006635554219 0.489713115198062
-1.8998781572585 0.487882444350124
-1.89909275909511 0.486052912322542
-1.89830736093171 0.484224544096569
-1.89752196276831 0.482397364566318
-1.89673656460492 0.480571398538356
-1.89595116644152 0.478746670731303
-1.89516576827812 0.476923205775436
-1.89438037011472 0.475101028212292
-1.89359497195133 0.47328016249428
-1.89280957378793 0.471460632984292
-1.89202417562453 0.469642463955316
-1.89123877746113 0.467825679590057
-1.89045337929774 0.466010303980553
-1.88966798113434 0.464196361127804
-1.88888258297094 0.4623838749414
-1.88809718480754 0.460572869239144
-1.88731178664415 0.458763367746695
-1.88652638848075 0.456955394097196
-1.88574099031735 0.455148971830919
-1.88495559215395 0.453344124394908
-1.88417019399056 0.451540875142621
-1.88338479582716 0.44973924733358
-1.88259939766376 0.447939264133029
-1.88181399950036 0.446140948611581
-1.88102860133697 0.444344323744881
-1.88024320317357 0.442549412413269
-1.87945780501017 0.44075623740144
-1.87867240684677 0.438964821398116
-1.87788700868338 0.437175186995717
-1.87710161051998 0.435387356690034
-1.87631621235658 0.433601352879905
-1.87553081419319 0.4318171978669
-1.87474541602979 0.430034913855001
-1.87396001786639 0.428254522950292
-1.87317461970299 0.426476047160647
-1.8723892215396 0.424699508395424
-1.8716038233762 0.422924928465162
-1.8708184252128 0.421152329081282
-1.8700330270494 0.41938173185579
-1.86924762888601 0.417613158300981
-1.86846223072261 0.415846629829149
-1.86767683255921 0.414082167752303
-1.86689143439581 0.412319793281881
-1.86610603623242 0.410559527528467
-1.86532063806902 0.408801391501519
-1.86453523990562 0.407045406109088
-1.86374984174222 0.405291592157552
-1.86296444357883 0.403539970351347
-1.86217904541543 0.4017905612927
-1.86139364725203 0.400043385481373
-1.86060824908863 0.398298463314398
-1.85982285092524 0.396555815085828
-1.85903745276184 0.394815460986484
-1.85825205459844 0.393077421103703
-1.85746665643505 0.3913417154211
-1.85668125827165 0.38960836381832
-1.85589586010825 0.387877386070801
-1.85511046194485 0.386148801849541
-1.85432506378146 0.384422630720865
-1.85353966561806 0.382698892146195
-1.85275426745466 0.380977605481826
-1.85196886929126 0.379258789978702
-1.85118347112787 0.3775424647822
-1.85039807296447 0.375828648931912
-1.84961267480107 0.374117361361435
-1.84882727663767 0.372408620898158
-1.84804187847428 0.370702446263062
-1.84725648031088 0.368998856070511
-1.84647108214748 0.367297868828057
-1.84568568398408 0.365599502936245
-1.84490028582069 0.363903776688417
-1.84411488765729 0.362210708270523
-1.84332948949389 0.360520315760939
-1.84254409133049 0.358832617130278
-1.8417586931671 0.357147630241216
-1.8409732950037 0.355465372848312
-1.8401878968403 0.353785862597839
-1.8394024986769 0.352109117027608
-1.83861710051351 0.35043515356681
-1.83783170235011 0.348763989535845
-1.83704630418671 0.347095642146166
-1.83626090602332 0.345430128500124
-1.83547550785992 0.343767465590811
-1.83469010969652 0.342107670301914
-1.83390471153312 0.340450759407562
-1.83311931336973 0.338796749572192
-1.83233391520633 0.337145657350399
-1.83154851704293 0.335497499186808
-1.83076311887953 0.333852291415932
-1.82997772071614 0.332210050262049
-1.82919232255274 0.33057079183907
-1.82840692438934 0.328934532150418
-1.82762152622594 0.327301287088907
-1.82683612806255 0.325671072436624
-1.82605072989915 0.324043903864814
-1.82526533173575 0.322419796933774
-1.82447993357235 0.320798767092738
-1.82369453540896 0.319180829679782
-1.82290913724556 0.317565999921715
-1.82212373908216 0.315954292933986
-1.82133834091876 0.314345723720587
-1.82055294275537 0.312740307173965
-1.81976754459197 0.311138058074931
-1.81898214642857 0.309538991092578
-1.81819674826518 0.307943120784196
-1.81741135010178 0.306350461595199
-1.81662595193838 0.304761027859044
-1.81584055377498 0.303174833797167
-1.81505515561159 0.301591893518905
-1.81426975744819 0.30001222102144
-1.81348435928479 0.298435830189732
-1.81269896112139 0.296862734796461
-1.811913562958 0.295292948501972
-1.8111281647946 0.293726484854221
-1.8103427666312 0.292163357288731
-1.8095573684678 0.290603579128538
-1.80877197030441 0.289047163584158
-1.80798657214101 0.287494123753538
-1.80720117397761 0.285944472622026
-1.80641577581421 0.284398223062338
-1.80563037765082 0.282855387834523
-1.80484497948742 0.281315979585942
-1.80405958132402 0.279780010851242
-1.80327418316062 0.278247494052334
-1.80248878499723 0.27671844149838
-1.80170338683383 0.275192865385775
-1.80091798867043 0.27367077779814
-1.80013259050703 0.272152190706311
-1.79934719234364 0.270637115968335
-1.79856179418024 0.269125565329473
-1.79777639601684 0.267617550422194
-1.79699099785345 0.266113082766187
-1.79620559969005 0.264612173768366
-1.79542020152665 0.263114834722883
-1.79463480336325 0.261621076811139
-1.79384940519986 0.260130911101804
-1.79306400703646 0.258644348550839
-1.79227860887306 0.257161400001516
-1.79149321070966 0.255682076184448
-1.79070781254627 0.254206387717616
-1.78992241438287 0.252734345106407
-1.78913701621947 0.251265958743643
-1.78835161805607 0.249801238909627
-1.78756621989268 0.24834019577218
-1.78678082172928 0.246882839386691
-1.78599542356588 0.245429179696162
-1.78521002540248 0.243979226531259
-1.78442462723909 0.242532989610371
-1.78363922907569 0.241090478539662
-1.78285383091229 0.239651702813136
-1.78206843274889 0.238216671812698
-1.7812830345855 0.236785394808222
-1.7804976364221 0.235357880957618
-1.7797122382587 0.23393413930691
-1.77892684009531 0.232514178790308
-1.77814144193191 0.231098008230285
-1.77735604376851 0.229685636337662
-1.77657064560511 0.228277071711693
-1.77578524744172 0.226872322840151
-1.77499984927832 0.225471398099416
-1.77421445111492 0.224074305754574
-1.77342905295152 0.222681053959511
-1.77264365478813 0.221291650757011
-1.77185825662473 0.219906104078861
-1.77107285846133 0.218524421745956
-1.77028746029793 0.217146611468404
-1.76950206213454 0.21577268084564
-1.76871666397114 0.214402637366542
-1.76793126580774 0.213036488409545
-1.76714586764434 0.21167424124276
-1.76636046948095 0.210315903024099
-1.76557507131755 0.208961480801401
-1.76478967315415 0.207610981512559
-1.76400427499075 0.206264411985652
-1.76321887682736 0.204921778939079
-1.76243347866396 0.203583088981696
-1.76164808050056 0.202248348612956
-1.76086268233716 0.200917564223053
-1.76007728417377 0.199590742093065
-1.75929188601037 0.198267888395105
-1.75850648784697 0.196949009192469
-1.75772108968358 0.195634110439793
-1.75693569152018 0.194323197983209
-1.75615029335678 0.193016277560503
-1.75536489519338 0.191713354801279
-1.75457949702999 0.190414435227122
-1.75379409886659 0.189119524251769
-1.75300870070319 0.187828627181274
-1.75222330253979 0.186541749214189
-1.7514379043764 0.185258895441733
-1.750652506213 0.183980070847973
-1.7498671080496 0.182705280310005
-1.7490817098862 0.181434528598142
-1.74829631172281 0.180167820376093
-1.74751091355941 0.178905160201158
-1.74672551539601 0.177646552524419
-1.74594011723261 0.176392001690934
-1.74515471906922 0.175141511939935
-1.74436932090582 0.173895087405024
-1.74358392274242 0.172652732114384
-1.74279852457902 0.171414449990975
-1.74201312641563 0.170180244852747
-1.74122772825223 0.168950120412849
-1.74044233008883 0.167724080279843
-1.73965693192544 0.166502127957915
-1.73887153376204 0.1652842668471
-1.73808613559864 0.164070500243498
-1.73730073743524 0.162860831339495
-1.73651533927185 0.161655263223995
-1.73572994110845 0.160453798882644
-1.73494454294505 0.159256441198059
-1.73415914478165 0.158063192950066
-1.73337374661826 0.156874056815931
-1.73258834845486 0.1556890353706
-1.73180295029146 0.154508131086941
-1.73101755212806 0.153331346335984
-1.73023215396467 0.152158683387167
-1.72944675580127 0.150990144408586
-1.72866135763787 0.149825731467242
-1.72787595947447 0.148665446529296
-1.72709056131108 0.147509291460323
-1.72630516314768 0.146357268025571
-1.72551976498428 0.145209377890216
-1.72473436682088 0.14406562261963
-1.72394896865749 0.142926003679641
-1.72316357049409 0.141790522436803
-1.72237817233069 0.140659180158661
-1.72159277416729 0.139531978014029
-1.7208073760039 0.138408917073254
-1.7200219778405 0.137289998308501
-1.7192365796771 0.136175222594027
-1.71845118151371 0.135064590706461
-1.71766578335031 0.133958103325089
-1.71688038518691 0.132855761032135
-1.71609498702351 0.131757564313054
-1.71530958886012 0.130663513556816
-1.71452419069672 0.129573609056199
-1.71373879253332 0.128487851008086
-1.71295339436992 0.127406239513755
-1.71216799620653 0.126328774579182
-1.71138259804313 0.125255456115339
-1.71059719987973 0.124186283938497
-1.70981180171633 0.12312125777053
-1.70902640355294 0.122060377239222
-1.70824100538954 0.121003641878573
-1.70745560722614 0.119951051129116
-1.70667020906274 0.118902604338223
-1.70588481089935 0.117858300760423
-1.70509941273595 0.11681813955772
-1.70431401457255 0.115782119799909
-1.70352861640915 0.114750240464898
-1.70274321824576 0.113722500439032
-1.70195782008236 0.112698898517419
-1.70117242191896 0.111679433404252
-1.70038702375557 0.110664103713143
-1.69960162559217 0.10965290796745
-1.69881622742877 0.108645844600614
-1.69803082926537 0.107642911956488
-1.69724543110198 0.10664410828968
-1.69646003293858 0.105649431765886
-1.69567463477518 0.104658880462232
-1.69488923661178 0.10367245236762
-1.69410383844839 0.102690145383065
-1.69331844028499 0.101711957322046
-1.69253304212159 0.100737885910854
-1.69174764395819 0.0997679287889386
-1.6909622457948 0.0988020835092602
-1.6901768476314 0.0978403475386447
-1.689391449468 0.0968827182581375
-1.6886060513046 0.0959291929633591
-1.68782065314121 0.0949797688648654
-1.68703525497781 0.0940344430885063
-1.68624985681441 0.093093212675789
-1.68546445865101 0.0921560745842397
-1.68467906048762 0.0912230256877708
-1.68389366232422 0.0902940627770464
-1.68310826416082 0.0893691825598516
-1.68232286599742 0.0884483816614627
-1.68153746783403 0.0875316566250184
-1.68075206967063 0.0866190039118948
-1.67996667150723 0.0857104199020784
-1.67918127334384 0.0848059008945446
-1.67839587518044 0.0839054431076351
-1.67761047701704 0.0830090426794375
-1.67682507885364 0.0821166956681673
-1.67603968069025 0.0812283980525506
-1.67525428252685 0.0803441457322084
-1.67446888436345 0.0794639345280421
-1.67368348620005 0.078587760182622
-1.67289808803666 0.0777156183605749
-1.67211268987326 0.0768475046489754
-1.67132729170986 0.0759834145577374
-1.67054189354646 0.0751233435200069
-1.66975649538307 0.0742672868925571
-1.66897109721967 0.0734152399561846
-1.66818569905627 0.0725671979161063
-1.66740030089287 0.0717231559023584
-1.66661490272948 0.0708831089701964
-1.66582950456608 0.0700470521004971
-1.66504410640268 0.069214980200161
-1.66425870823928 0.0683868881025162
-1.66347331007589 0.0675627705677242
-1.66268791191249 0.0667426222831871
-1.66190251374909 0.0659264378639542
-1.6611171155857 0.0651142118531328
-1.6603317174223 0.0643059387222972
-1.6595463192589 0.0635016128719016
-1.6587609210955 0.0627012286316925
-1.65797552293211 0.0619047802611228
-1.65719012476871 0.0611122619497671
-1.65640472660531 0.0603236678177377
-1.65561932844191 0.0595389919161033
-1.65483393027852 0.0587582282273072
-1.65404853211512 0.0579813706655862
-1.65326313395172 0.0572084130773929
-1.65247773578832 0.056439349241817
-1.65169233762493 0.0556741728710089
-1.65090693946153 0.0549128776106034
-1.65012154129813 0.054155457040145
-1.64933614313473 0.0534019046735143
-1.64855074497134 0.0526522139593554
-1.64776534680794 0.0519063782815037
-1.64697994864454 0.0511643909594153
-1.64619455048114 0.0504262452485977
-1.64540915231775 0.0496919343410401
-1.64462375415435 0.0489614513656465
-1.64383835599095 0.0482347893886674
-1.64305295782756 0.0475119414141352
-1.64226755966416 0.0467929003842978
-1.64148216150076 0.0460776591800551
-1.64069676333736 0.0453662106213952
-1.63991136517397 0.0446585474678316
-1.63912596701057 0.0439546624188421
-1.63834056884717 0.0432545481143071
-1.63755517068377 0.0425581971349499
-1.63676977252038 0.0418656020027773
-1.63598437435698 0.0411767551815206
-1.63519897619358 0.0404916490770782
-1.63441357803018 0.0398102760379587
-1.63362817986679 0.0391326283557238
-1.63284278170339 0.0384586982654331
-1.63205738353999 0.037788477946089
-1.63127198537659 0.0371219595210827
-1.6304865872132 0.0364591350586398
-1.6297011890498 0.0357999965722682
-1.6289157908864 0.0351445360212052
-1.628130392723 0.034492745310866
-1.62734499455961 0.0338446162932924
-1.62655959639621 0.033200140767602
-1.62577419823281 0.0325593104804394
-1.62498880006941 0.0319221171264248
-1.62420340190602 0.0312885523486069
-1.62341800374262 0.0306586077389138
-1.62263260557922 0.0300322748386049
-1.62184720741583 0.0294095451387244
-1.62106180925243 0.028790410080553
-1.62027641108903 0.0281748610560633
-1.61949101292563 0.027562889408372
-1.61870561476224 0.0269544864321959
-1.61792021659884 0.026349643374306
-1.61713481843544 0.0257483514339825
-1.61634942027204 0.0251506017634715
-1.61556402210865 0.0245563854684399
-1.61477862394525 0.0239656936084326
-1.61399322578185 0.0233785171973291
-1.61320782761845 0.0227948472038003
-1.61242242945506 0.0222146745517659
-1.61163703129166 0.0216379901208526
-1.61085163312826 0.0210647847468512
-1.61006623496486 0.0204950492221756
-1.60928083680147 0.0199287742963211
-1.60849543863807 0.0193659506763228
-1.60771004047467 0.0188065690272147
-1.60692464231127 0.0182506199724886
-1.60613924414788 0.0176980940945544
-1.60535384598448 0.0171489819351982
-1.60456844782108 0.0166032739960428
-1.60378304965769 0.0160609607390077
-1.60299765149429 0.0155220325867683
-1.60221225333089 0.0149864799232161
-1.60142685516749 0.0144542930939199
-1.6006414570041 0.0139254624065842
-1.5998560588407 0.0133999781315113
-1.5990706606773 0.0128778305020604
-1.5982852625139 0.0123590097151087
-1.59749986435051 0.0118435059315113
-1.59671446618711 0.0113313092765623
-1.59592906802371 0.010822409840454
-1.59514366986031 0.0103167976787393
-1.59435827169692 0.00981446281278961
-1.59357287353352 0.00931539523025762
-1.59278747537012 0.00881958488553542
-1.59200207720672 0.00832702170021609
-1.59121667904333 0.00783769556355329
-1.59043128087993 0.00735159633292084
-1.58964588271653 0.00686871383427349
-1.58886048455313 0.00638903786260567
-1.58807508638974 0.0059125581824116
-1.58728968822634 0.00543926452814445
-1.58650429006294 0.00496914660467585
-1.58571889189954 0.00450219408775427
-1.58493349373615 0.00403839662446431
-1.58414809557275 0.00357774383368528
-1.58336269740935 0.00312022530654908
-1.58257729924596 0.0026658306068986
-1.58179190108256 0.00221454927174565
-1.58100650291916 0.00176637081172809
-1.58022110475576 0.00132128471156689
-1.57943570659237 0.000879280430524166
-1.57865030842897 0.000440347402857929
-1.57786491026557 4.47503827992117e-06
-1.57707951210217 0.000428347277589605
-1.57629411393878 0.00085813018276548
-1.57550871577538 0.00128488433844361
-1.57472331761198 0.00170862042854514
-1.57393791944858 0.00212934915926304
-1.57315252128519 0.00254708125860787
-1.57236712312179 0.00296182747595413
-1.57158172495839 0.00337359858158793
-1.57079632679499 0.00378240536625402
-1.5700109286316 0.00418825864070392
-1.5692255304682 0.00459116923524431
-1.5684401323048 0.00499114799928648
-1.5676547341414 0.00538820580089508
-1.56686933597801 0.00578235352633924
-1.56608393781461 0.00617360207964204
-1.56529853965121 0.00656196238213278
-1.56451314148782 0.00694744537199815
-1.56372774332442 0.00733006200383455
-1.56294234516102 0.00770982324820151
-1.56215694699762 0.00808674009117533
-1.56137154883423 0.00846082353390273
-1.56058615067083 0.00883208459215622
-1.55980075250743 0.00920053429588999
-1.55901535434403 0.00956618368879488
-1.55822995618064 0.00992904382785738
-1.55744455801724 0.0102891257829155
-1.55665915985384 0.0106464406362175
-1.55587376169044 0.0110009994819817
-1.55508836352705 0.0113528134259562
-1.55430296536365 0.0117018935849784
-1.55351756720025 0.0120482510865377
-1.55273216903685 0.012391897068337
-1.55194677087346 0.012732842677856
-1.55116137271006 0.0130710990719146
-1.55037597454666 0.0134066774162376
-1.54959057638326 0.0137395888850206
-1.54880517821987 0.0140698446604961
-1.54801978005647 0.0143974559324996
-1.54723438189307 0.0147224338980396
-1.54644898372967 0.0150447897608651
-1.54566358556628 0.0153645347310359
-1.54487818740288 0.015681680024493
-1.54409278923948 0.015996236862631
-1.54330739107609 0.0163082164718701
-1.54252199291269 0.0166176300832299
-1.54173659474929 0.0169244889319039
-1.54095119658589 0.0172288042568352
-1.5401657984225 0.0175305873002927
-1.5393804002591 0.017829849307449
-1.5385950020957 0.0181266015259584
-1.5378096039323 0.0184208552055374
-1.53702420576891 0.018712621597544
-1.53623880760551 0.0190019119545608
-1.53545340944211 0.0192887375299764
-1.53466801127871 0.0195731095775706
-1.53388261311532 0.0198550393510978
-1.53309721495192 0.0201345381038744
-1.53231181678852 0.0204116170883647
-1.53152641862512 0.0206862875557703
-1.53074102046173 0.0209585607556185
-1.52995562229833 0.0212284479353537
-1.52917022413493 0.0214959603399284
-1.52838482597153 0.0217611092113966
-1.52759942780814 0.0220239057885071
-1.52681402964474 0.0222843613063001
-1.52602863148134 0.0225424869957024
-1.52524323331795 0.0227982940831257
-1.52445783515455 0.0230517937900653
-1.52367243699115 0.0233029973327005
-1.52288703882775 0.0235519159214963
-1.52210164066436 0.0237985607608047
-1.52131624250096 0.0240429430484708
-1.52053084433756 0.0242850739754365
-1.51974544617416 0.0245249647253474
-1.51896004801077 0.0247626264741613
-1.51817464984737 0.0249980703897562
-1.51738925168397 0.0252313076315424
-1.51660385352057 0.025462349350073
-1.51581845535718 0.025691206686658
-1.51503305719378 0.0259178907729784
-1.51424765903038 0.0261424127307026
-1.51346226086698 0.0263647836711033
-1.51267686270359 0.0265850146946767
-1.51189146454019 0.0268031168907629
-1.51110606637679 0.0270191013371666
-1.51032066821339 0.027232979099781
-1.50953527005 0.0274447612322116
-1.5087498718866 0.0276544587754034
-1.5079644737232 0.0278620827572661
-1.5071790755598 0.0280676441923056
-1.50639367739641 0.0282711540812518
-1.50560827923301 0.0284726234106927
-1.50482288106961 0.0286720631527059
-1.50403748290622 0.028869484264495
-1.50325208474282 0.0290648976880245
-1.50246668657942 0.029258314349659
-1.50168128841602 0.029449745159802
-1.50089589025263 0.0296392010125371
-1.50011049208923 0.0298266927852703
-1.49932509392583 0.0300122313383747
-1.49853969576243 0.0301958275148354
-1.49775429759904 0.0303774921398979
-1.49696889943564 0.0305572360207161
-1.49618350127224 0.0307350699460031
-1.49539810310884 0.0309110046856836
-1.49461270494545 0.0310850509905474
-1.49382730678205 0.0312572195919052
-1.49304190861865 0.0314275212012448
-1.49225651045525 0.0315959665098909
-1.49147111229186 0.0317625661886647
-1.49068571412846 0.0319273308875465
-1.48990031596506 0.0320902712353387
-1.48911491780166 0.0322513978393324
-1.48832951963827 0.0324107212849734
-1.48754412147487 0.0325682521355314
-1.48675872331147 0.0327240009317709
-1.48597332514808 0.0328779781916232
-1.48518792698468 0.0330301944098607
-1.48440252882128 0.0331806600577716
-1.48361713065788 0.0333293855828393
-1.48283173249449 0.0334763814084199
-1.48204633433109 0.0336216579334241
-1.48126093616769 0.0337652255320003
-1.48047553800429 0.0339070945532182
-1.4796901398409 0.034047275320756
-1.4789047416775 0.0341857781325887
-1.4781193435141 0.0343226132606772
-1.4773339453507 0.0344577909506613
-1.47654854718731 0.0345913214215524
-1.47576314902391 0.0347232148654293
-1.47497775086051 0.0348534814471358
-1.47419235269711 0.0349821313039794
-1.47340695453372 0.0351091745454325
-1.47262155637032 0.0352346212528354
-1.47183615820692 0.0353584814791011
-1.47105076004352 0.0354807652484213
-1.47026536188013 0.0356014825559756
-1.46947996371673 0.0357206433676418
-1.46869456555333 0.0358382576197077
-1.46790916738993 0.0359543352185862
-1.46712376922654 0.0360688860405298
-1.46633837106314 0.0361819199313508
-1.46555297289974 0.0362934467061396
-1.46476757473635 0.0364034761489865
-1.46398217657295 0.0365120180127072
-1.46319677840955 0.0366190820185666
-1.46241138024615 0.0367246778560076
-1.46162598208276 0.0368288151823805
-1.46084058391936 0.0369315036226745
-1.46005518575596 0.0370327527692518
-1.45926978759256 0.0371325721815825
-1.45848438942917 0.0372309713859823
-1.45769899126577 0.0373279598753525
-1.45691359310237 0.0374235471089211
-1.45612819493897 0.0375177425119864
-1.45534279677558 0.0376105554756626
-1.45455739861218 0.0377019953566274
-1.45377200044878 0.0377920714768716
-1.45298660228538 0.0378807931234502
-1.45220120412199 0.0379681695482368
-1.45141580595859 0.0380542099676786
-1.45063040779519 0.0381389235625545
-1.44984500963179 0.0382223194777345
-1.4490596114684 0.0383044068219417
-1.448274213305 0.038385194667516
-1.4474888151416 0.0384646920501801
-1.44670341697821 0.0385429079688075
-1.44591801881481 0.0386198513851922
-1.44513262065141 0.0386955312238211
-1.44434722248801 0.0387699563716481
-1.44356182432462 0.0388431356778704
-1.44277642616122 0.0389150779537066
-1.44199102799782 0.0389857919721776
-1.44120562983442 0.0390552864678884
-1.44042023167103 0.0391235701368136
-1.43963483350763 0.0391906516360832
-1.43884943534423 0.0392565395837727
-1.43806403718083 0.0393212425586926
-1.43727863901744 0.0393847691001824
-1.43649324085404 0.0394471277079058
-1.43570784269064 0.0395083268416474
-1.43492244452724 0.0395683749211128
-1.43413704636385 0.0396272803257299
-1.43335164820045 0.0396850513944523
-1.43256625003705 0.0397416964255662
-1.43178085187365 0.039797223676497
-1.43099545371026 0.0398516413636206
-1.43021005554686 0.0399049576620749
-1.42942465738346 0.0399571807055747
-1.42863925922006 0.0400083185862285
-1.42785386105667 0.0400583793543566
-1.42706846289327 0.0401073710183124
-1.42628306472987 0.0401553015443058
-1.42549766656648 0.0402021788562279
-1.42471226840308 0.0402480108354788
-1.42392687023968 0.040292805320797
-1.42314147207628 0.0403365701080916
-1.42235607391289 0.0403793129502756
-1.42157067574949 0.0404210415571026
-1.42078527758609 0.0404617635950051
-1.41999987942269 0.0405014866869344
-1.4192144812593 0.0405402184122044
-1.4184290830959 0.0405779663063354
-1.4176436849325 0.0406147378609021
-1.4168582867691 0.0406505405233819
-1.41607288860571 0.0406853816970075
-1.41528749044231 0.0407192687406199
-1.41450209227891 0.0407522089685243
-1.41371669411551 0.0407842096503486
-1.41293129595212 0.0408152780109032
-1.41214589778872 0.0408454212300437
-1.41136049962532 0.0408746464425358
-1.41057510146192 0.0409029607379221
-1.40978970329853 0.0409303711603913
-1.40900430513513 0.040956884708649
-1.40821890697173 0.040982508335792
-1.40743350880834 0.041007248949184
-1.40664811064494 0.0410311134103329
-1.40586271248154 0.0410541085347719
-1.40507731431814 0.041076241091941
-1.40429191615475 0.0410975178050725
-1.40350651799135 0.0411179453510775
-1.40272111982795 0.0411375303604346
-1.40193572166455 0.0411562794170819
-1.40115032350116 0.0411741990583099
-1.40036492533776 0.0411912957746579
-1.39957952717436 0.0412075760098111
-1.39879412901096 0.0412230461605014
-1.39800873084757 0.0412377125764097
-1.39722333268417 0.0412515815600706
-1.39643793452077 0.0412646593667789
-1.39565253635737 0.041276952204499
-1.39486713819398 0.041288466233776
-1.39408174003058 0.0412992075676492
-1.39329634186718 0.0413091822715682
-1.39251094370378 0.0413183963633103
-1.39172554554039 0.0413268558129012
-1.39094014737699 0.0413345665425371
-1.39015474921359 0.0413415344265089
-1.38936935105019 0.0413477652911304
-1.3885839528868 0.0413532649146655
-1.3877985547234 0.0413580390272612
-1.38701315656 0.0413620933108797
-1.38622775839661 0.0413654333992351
-1.38544236023321 0.041368064877731
-1.38465696206981 0.0413699932833999
-1.38387156390641 0.0413712241048473
-1.38308616574302 0.0413717627821943
-1.38230076757962 0.0413716147070253
-1.38151536941622 0.0413707852223375
-1.38072997125282 0.0413692796224911
-1.37994457308943 0.0413671031531626
-1.37915917492603 0.041364261011302
-1.37837377676263 0.0413607583450884
-1.37758837859923 0.0413566002538918
-1.37680298043584 0.0413517917882342
-1.37601758227244 0.0413463379497544
-1.37523218410904 0.0413402436911745
-1.37444678594564 0.041333513916269
-1.37366138778225 0.041326153479835
-1.37287598961885 0.0413181671876665
-1.37209059145545 0.0413095597965286
-1.37130519329205 0.0413003360141355
-1.37051979512866 0.0412905004991307
-1.36973439696526 0.0412800578610679
-1.36894899880186 0.0412690126603962
-1.36816360063847 0.0412573694084451
-1.36737820247507 0.0412451325674139
-1.36659280431167 0.0412323065503621
-1.36580740614827 0.0412188957212017
-1.36502200798488 0.0412049043946923
-1.36423660982148 0.0411903368364388
-1.36345121165808 0.0411751972628894
-1.36266581349468 0.0411594898413383
-1.36188041533129 0.0411432186899283
-1.36109501716789 0.0411263878776568
-1.36030961900449 0.0411090014243835
-1.35952422084109 0.0410910633008409
-1.3587388226777 0.0410725774286453
-1.3579534245143 0.0410535476803124
-1.3571680263509 0.0410339778792726
-1.3563826281875 0.0410138717998897
-1.35559723002411 0.040993233167482
-1.35481183186071 0.0409720656583447
-1.35402643369731 0.0409503728997744
-1.35324103553391 0.0409281584700966
-1.35245563737052 0.0409054258986947
-1.35167023920712 0.0408821786660405
-1.35088484104372 0.0408584202037287
-1.35009944288033 0.040834153894511
-1.34931404471693 0.0408093830723342
-1.34852864655353 0.0407841110223797
-1.34774324839013 0.0407583409811049
-1.34695785022674 0.0407320761362869
-1.34617245206334 0.0407053196270686
-1.34538705389994 0.0406780745440063
-1.34460165573654 0.0406503439291193
-1.34381625757315 0.0406221307759423
-1.34303085940975 0.040593438029579
-1.34224546124635 0.0405642685867589
-1.34146006308295 0.040534625295894
-1.34067466491956 0.0405045109571405
-1.33988926675616 0.0404739283224599
-1.33910386859276 0.0404428800956835
-1.33831847042936 0.0404113689325788
-1.33753307226597 0.0403793974409171
-1.33674767410257 0.0403469681805448
-1.33596227593917 0.0403140836634543
-1.33517687777577 0.0402807463538597
-1.33439147961238 0.0402469586682717
-1.33360608144898 0.0402127229755765
-1.33282068328558 0.0401780415971163
-1.33203528512218 0.0401429168067706
-1.33124988695879 0.040107350831041
-1.33046448879539 0.0400713458491375
-1.32967909063199 0.0400349039930657
-1.3288936924686 0.039998027347718
-1.3281082943052 0.0399607179509644
-1.3273228961418 0.0399229777937472
-1.3265374979784 0.0398848088201769
-1.32575209981501 0.0398462129276295
-1.32496670165161 0.0398071919668464
-1.32418130348821 0.0397677477420362
-1.32339590532481 0.0397278820109784
-1.32261050716142 0.0396875964851278
-1.32182510899802 0.0396468928297234
-1.32103971083462 0.0396057726638964
-1.32025431267122 0.0395642375607818
-1.31946891450783 0.0395222890476313
-1.31868351634443 0.0394799286059284
-1.31789811818103 0.0394371576715046
-1.31711272001763 0.0393939776346582
-1.31632732185424 0.0393503898402753
-1.31554192369084 0.0393063955879512
-1.31475652552744 0.0392619961321149
-1.31397112736404 0.0392171926821547
-1.31318572920065 0.039171986402547
-1.31240033103725 0.0391263784129845
-1.31161493287385 0.0390803697885082
-1.31082953471046 0.0390339615596408
-1.31004413654706 0.0389871547125211
-1.30925873838366 0.0389399501890413
-1.30847334022026 0.0388923488869852
-1.30768794205687 0.0388443516601682
-1.30690254389347 0.0387959593185801
-1.30611714573007 0.0387471726285283
-1.30533174756667 0.0386979923127836
-1.30454634940328 0.0386484190507269
-1.30376095123988 0.0385984534784996
-1.30297555307648 0.0385480961891525
-1.30219015491308 0.0384973477327998
-1.30140475674969 0.0384462086167724
-1.30061935858629 0.0383946793057738
-1.29983396042289 0.0383427602220381
-1.29904856225949 0.0382904517454887
-1.2982631640961 0.0382377542138995
-1.2974777659327 0.038184667923057
-1.2966923677693 0.0381311931269254
-1.2959069696059 0.0380773300378114
-1.29512157144251 0.0380230788265325
-1.29433617327911 0.0379684396225857
-1.29355077511571 0.0379134125143182
-1.29276537695231 0.0378579975491001
-1.29197997878892 0.0378021947334983
-1.29119458062552 0.0377460040334514
-1.29040918246212 0.0376894253744479
-1.28962378429873 0.0376324586417042
-1.28883838613533 0.0375751036803448
-1.28805298797193 0.0375173602955849
-1.28726758980853 0.037459228252913
-1.28648219164514 0.0374007072782761
-1.28569679348174 0.0373417970582667
-1.28491139531834 0.0372824972403098
-1.28412599715494 0.0372228074328532
-1.28334059899155 0.0371627272055583
-1.28255520082815 0.0371022560894926
-1.28176980266475 0.0370413935773236
-1.28098440450135 0.0369801391235145
-1.28019900633796 0.0369184921445208
-1.27941360817456 0.0368564520189894
-1.27862821001116 0.0367940180879575
-1.27784281184776 0.0367311896550547
-1.27705741368437 0.0366679659867055
-1.27627201552097 0.036604346312333
-1.27548661735757 0.0365403298245653
-1.27470121919417 0.0364759156794417
-1.27391582103078 0.0364111029966215
-1.27313042286738 0.0363458908595936
-1.27234502470398 0.0362802783158876
-1.27155962654059 0.0362142643772865
-1.27077422837719 0.0361478480200399
-1.26998883021379 0.0360810281850798
-1.26920343205039 0.0360138037782372
-1.268418033887 0.0359461736704589
-1.2676326357236 0.0358781366980281
-1.2668472375602 0.0358096916627836
-1.2660618393968 0.0357408373323424
-1.26527644123341 0.035671572440322
-1.26449104307001 0.0356018956865653
-1.26370564490661 0.0355318057373655
-1.26292024674321 0.0354613012256939
-1.26213484857982 0.0353903807514268
-1.26134945041642 0.0353190428815753
-1.26056405225302 0.0352472861505162
-1.25977865408962 0.0351751090602229
-1.25899325592623 0.0351025100804992
-1.25820785776283 0.0350294876492121
-1.25742245959943 0.0349560401725287
-1.25663706143603 0.0348821660251513
-1.25585166327264 0.0348078635505558
-1.25506626510924 0.0347331310612299
-1.25428086694584 0.0346579668389135
-1.25349546878244 0.0345823691348394
-1.25271007061905 0.0345063361699753
-1.25192467245565 0.0344298661352675
-1.25113927429225 0.0343529571918849
-1.25035387612886 0.0342756074714639
-1.24956847796546 0.0341978150763564
-1.24878307980206 0.0341195780798757
-1.24799768163866 0.0340408945265457
-1.24721228347527 0.0339617624323509
-1.24642688531187 0.0338821797849867
-1.24564148714847 0.0338021445441111
-1.24485608898507 0.0337216546415975
-1.24407069082168 0.0336407079817877
-1.24328529265828 0.0335593024417482
-1.24249989449488 0.0334774358715238
-1.24171449633148 0.0333951060943958
-1.24092909816809 0.0333123109071387
-1.24014370000469 0.033229048080279
-1.23935830184129 0.0331453153583545
-1.23857290367789 0.0330611104601748
-1.2377875055145 0.0329764310790823
-1.2370021073511 0.0328912748832146
-1.2362167091877 0.0328056395157674
-1.2354313110243 0.0327195225952583
-1.23464591286091 0.0326329217157918
-1.23386051469751 0.0325458344473245
-1.23307511653411 0.0324582583359322
-1.23228971837072 0.0323701909040764
-1.23150432020732 0.0322816296508732
-1.23071892204392 0.0321925720523614
-1.22993352388052 0.0321030155617728
-1.22914812571713 0.0320129576098024
-1.22836272755373 0.0319223956048796
-1.22757732939033 0.0318313269334402
-1.22679193122693 0.0317397489601995
-1.22600653306354 0.0316476590284254
-1.22522113490014 0.0315550544602126
-1.22443573673674 0.0314619325567576
-1.22365033857334 0.0313682905986345
-1.22286494040995 0.0312741258460713
-1.22207954224655 0.0311794355392263
-1.22129414408315 0.0310842168984668
-1.22050874591975 0.030988467124646
-1.21972334775636 0.0308921833993837
-1.21893794959296 0.0307953628853443
-1.21815255142956 0.0306980027265178
-1.21736715326616 0.0306001000485005
-1.21658175510277 0.0305016519587763
-1.21579635693937 0.0304026555469988
-1.21501095877597 0.0303031078852737
-1.21422556061257 0.0302030060284422
-1.21344016244918 0.0301023470143644
-1.21265476428578 0.0300011278642035
-1.21186936612238 0.0298993455827108
-1.21108396795899 0.0297969971585108
-1.21029856979559 0.0296940795643867
-1.20951317163219 0.0295905897575671
-1.20872777346879 0.0294865246800125
-1.2079423753054 0.0293818812587023
-1.207156977142 0.0292766564059228
-1.2063715789786 0.0291708470195547
-1.2055861808152 0.0290644499833627
-1.20480078265181 0.028957462167283
-1.20401538448841 0.0288498804277139
-1.20322998632501 0.0287417016078045
-1.20244458816161 0.0286329225377458
-1.20165918999822 0.0285235400350604
-1.20087379183482 0.0284135509048938
-1.20008839367142 0.0283029519403052
-1.19930299550802 0.0281917399225596
-1.19851759734463 0.0280799116214192
-1.19773219918123 0.0279674637954353
-1.19694680101783 0.0278543931922416
-1.19616140285443 0.0277406965488465
-1.19537600469104 0.0276263705919258
-1.19459060652764 0.0275114120381165
-1.19380520836424 0.0273958175943102
-1.19301981020085 0.0272795839579468
-1.19223441203745 0.0271627078173083
-1.19144901387405 0.0270451858518136
-1.19066361571065 0.0269270147323127
-1.18987821754726 0.0268081911213809
-1.18909281938386 0.0266887116736141
-1.18830742122046 0.0265685730359234
-1.18752202305706 0.026447771847831
-1.18673662489367 0.0263263047417642
-1.18595122673027 0.0262041683433521
-1.18516582856687 0.0260813592717205
-1.18438043040347 0.025957874139787
-1.18359503224008 0.0258337095545581
-1.18280963407668 0.0257088621174238
-1.18202423591328 0.0255833284244541
-1.18123883774988 0.0254571050666949
-1.18045343958649 0.0253301886304635
-1.17966804142309 0.0252025756976454
-1.17888264325969 0.0250742628459901
-1.17809724509629 0.0249452466494067
-1.1773118469329 0.0248155236782606
-1.1765264487695 0.0246850904996695
-1.1757410506061 0.024553943677799
-1.1749556524427 0.0244220797741592
-1.17417025427931 0.0242894953479002
-1.17338485611591 0.0241561869561081
-1.17259945795251 0.0240221511541014
-1.17181405978912 0.0238873844957258
-1.17102866162572 0.0237518835336509
-1.17024326346232 0.0236156448196647
-1.16945786529892 0.0234786649049703
-1.16867246713553 0.0233409403404798
-1.16788706897213 0.0232024676771107
-1.16710167080873 0.0230632434660804
-1.16631627264533 0.022923264259201
-1.16553087448194 0.0227825266091742
-1.16474547631854 0.0226410270698858
-1.16396007815514 0.0224987621966996
-1.16317467999174 0.0223557285467524
-1.16238928182835 0.0222119226792467
-1.16160388366495 0.0220673411557456
-1.16081848550155 0.0219219805404651
-1.16003308733815 0.0217758374005678
-1.15924768917476 0.0216289083064558
-1.15846229101136 0.0214811898320632
-1.15767689284796 0.021332678555148
-1.15689149468456 0.0211833710575851
-1.15610609652117 0.021033263925657
-1.15532069835777 0.0208823537503455
-1.15453530019437 0.0207306371276231
-1.15374990203098 0.0205781106587429
-1.15296450386758 0.0204247709505295
-1.15217910570418 0.0202706146156691
-1.15139370754078 0.0201156382729983
-1.15060830937739 0.0199598385477941
-1.14982291121399 0.0198032120720622
-1.14903751305059 0.0196457554848252
-1.14825211488719 0.019487465432411
-1.1474667167238 0.0193283385687399
-1.1466813185604 0.0191683715556119
-1.145895920397 0.0190075610629928
-1.1451105222336 0.018845903769301
-1.14432512407021 0.0186833963616924
-1.14353972590681 0.018520035536346
-1.14275432774341 0.0183558179987482
-1.14196892958001 0.018190740463977
-1.14118353141662 0.0180247996569855
-1.14039813325322 0.0178579923128849
-1.13961273508982 0.0176903151772275
-1.13882733692642 0.0175217650062875
-1.13804193876303 0.0173523385673433
-1.13725654059963 0.0171820326389577
-1.13647114243623 0.0170108440112584
-1.13568574427283 0.0168387694862172
-1.13490034610944 0.0166658058779293
-1.13411494794604 0.0164919500128911
-1.13332954978264 0.0163171987302783
-1.13254415161925 0.0161415488822228
-1.13175875345585 0.0159649973340888
-1.13097335529245 0.0157875409647488
-1.13018795712905 0.0156091766668585
-1.12940255896566 0.0154299013471306
-1.12861716080226 0.0152497119266094
-1.12783176263886 0.0150686053409426
-1.12704636447546 0.0148865785406547
-1.12626096631207 0.0147036284914167
-1.12547556814867 0.0145197521743184
-1.12469016998527 0.0143349465861375
-1.12390477182187 0.014149208739609
-1.12311937365848 0.0139625356636932
-1.12233397549508 0.013774924403844
-1.12154857733168 0.0135863720222749
-1.12076317916828 0.0133968755982254
-1.11997778100489 0.0132064322282263
-1.11919238284149 0.0130150390263636
-1.11840698467809 0.0128226931245422
-1.11762158651469 0.0126293916727487
-1.1168361883513 0.012435131839313
-1.1160507901879 0.012239910811169
-1.1152653920245 0.0120437257941152
-1.11447999386111 0.0118465740130734
-1.11369459569771 0.0116484527123469
-1.11290919753431 0.0114493591558782
-1.11212379937091 0.0112492906275051
-1.11133840120752 0.0110482444312161
-1.11055300304412 0.0108462178914054
-1.10976760488072 0.0106432083531262
-1.10898220671732 0.0104392131823431
-1.10819680855393 0.0102342297661841
-1.10741141039053 0.0100282555131914
-1.10662601222713 0.0098212878535704
-1.10584061406373 0.00961332423943938
-1.10505521590034 0.00940436214507643
-1.10426981773694 0.0091943990671665
-1.10348441957354 0.00898343252504679
-1.10269902141014 0.00877146006095155
-1.10191362324675 0.00855847924025579
-1.10112822508335 0.00834448765171719
-1.10034282691995 0.00812948290771833
-1.09955742875655 0.00791346264450655
-1.09877203059316 0.0076964245224332
-1.09798663242976 0.0074783662261923
-1.09720123426636 0.00725928546505704
-1.09641583610297 0.00703917997311635
-1.09563043793957 0.00681804750950912
-1.09484503977617 0.00659588585865869
-1.09405964161277 0.00637269283050488
-1.09327424344938 0.00614846626073541
-1.09248884528598 0.00592320401101663
-1.09170344712258 0.00569690396922256
-1.09091804895918 0.00546956404966232
-1.09013265079579 0.00524118219330765
-1.08934725263239 0.00501175636801778
-1.08856185446899 0.0047812845687647
-1.08777645630559 0.00454976481785537
-1.0869910581422 0.00431719516515434
-1.0862056599788 0.00408357368830413
-1.0854202618154 0.00384889849294524
-1.084634863652 0.00361316771293366
-1.08384946548861 0.00337637951055852
-1.08306406732521 0.00313853207675756
-1.08227866916181 0.00289962363133169
-1.08149327099841 0.00265965242315811
-1.08070787283502 0.0024186167304025
-1.07992247467162 0.00217651486072922
-1.07913707650822 0.0019333451515111
-1.07835167834482 0.00168910597003725
-1.07756628018143 0.00144379571371963
-1.07678088201803 0.00119741281029879
-1.07599548385463 0.000949955718047782
-1.07521008569124 0.000701422925974784
-1.07442468752784 0.000451812954024524
-1.07363928936444 0.000201124353278153
-1.07285389120104 5.06442938474495e-05
-1.07206849303765 0.000303494373403373
-1.07128309487425 0.000557427239711898
-1.07049769671085 0.000812444215172543
-1.06971229854745 0.00106854659006862
-1.06892690038406 0.00132573562237564
-1.06814150222066 0.00158401253757088
-1.06735610405726 0.00184337852844465
-1.06657070589386 0.00210383475491255
-1.06578530773047 0.00236538234382961
-1.06499990956707 0.00262802238880571
-1.06421451140367 0.00289175595002209
-1.06342911324027 0.00315658405404988
-1.06264371507688 0.0034225076936698
-1.06185831691348 0.00368952782769347
-1.06107291875008 0.0039576453807857
-1.06028752058668 0.00422686124328877
-1.05950212242329 0.00449717627104835
-1.05871672425989 0.00476859128524034
-1.05793132609649 0.00504110707219938
-1.0571459279331 0.00531472438324939
-1.0563605297697 0.00558944393453469
-1.0555751316063 0.00586526640685341
-1.0547897334429 0.00614219244549227
-1.05400433527951 0.00642022266006242
-1.05321893711611 0.00669935762433771
-1.05243353895271 0.0069795978760934
-1.05164814078931 0.00726094391694743
-1.05086274262592 0.00754339621220228
-1.05007734446252 0.00782695519068974
-1.04929194629912 0.0081116212446155
-1.04850654813572 0.00839739472940688
-1.04772114997233 0.00868427596356127
-1.04693575180893 0.00897226522849628
-1.04615035364553 0.00926136276840185
-1.04536495548213 0.00955156879009339
-1.04457955731874 0.009842883462867
-1.04379415915534 0.010135306918356
-1.04300876099194 0.0104288392503893
-1.04222336282854 0.0107234805148512
-1.04143796466515 0.0110192307295429
-1.04065256650175 0.0113160898740458
-1.03986716833835 0.0116140578895857
-1.03908177017495 0.0119131346789002
-1.03829637201156 0.0122133201061055
-1.03751097384816 0.0125146139965673
-1.03672557568476 0.0128170161367713
-1.03594017752137 0.0131205262741968
-1.03515477935797 0.0134251441171905
-1.03436938119457 0.0137308693348443
-1.03358398303117 0.0140377015568718
-1.03279858486778 0.0143456403734889
-1.03201318670438 0.014654685335295
-1.03122778854098 0.0149648359531559
-1.03044239037758 0.0152760916980889
-1.02965699221419 0.015588452001149
-1.02887159405079 0.015901916253317
-1.02808619588739 0.0162164838053896
-1.02730079772399 0.0165321539678709
-1.0265153995606 0.0168489260108659
-1.0257300013972 0.0171667991639749
-1.0249446032338 0.0174857726161909
-1.0241592050704 0.0178058455157978
-1.02337380690701 0.0181270169702708
-1.02258840874361 0.0184492860461779
-1.02180301058021 0.0187726517690839
-1.02101761241681 0.0190971131234558
-1.02023221425342 0.01942266905257
-1.01944681609002 0.0197493184584211
-1.01866141792662 0.0200770602016326
-1.01787601976323 0.0204058931013691
-1.01709062159983 0.0207358159352513
-1.01630522343643 0.0210668274392707
-1.01551982527303 0.0213989263077088
-1.01473442710964 0.0217321111930548
-1.01394902894624 0.0220663807059286
-1.01316363078284 0.0224017334150029
-1.01237823261944 0.0227381678469282
-1.01159283445605 0.0230756824862592
-1.01080743629265 0.0234142757753837
-1.01002203812925 0.0237539461144525
-1.00923663996585 0.0240946918613111
-1.00845124180246 0.0244365113314339
-1.00766584363906 0.0247794027978598
-1.00688044547566 0.0251233644911287
-1.00609504731226 0.025468394599222
-1.00530964914887 0.0258144912675029
-1.00452425098547 0.0261616525986584
-1.00373885282207 0.0265098766526456
-1.00295345465867 0.0268591614466364
-1.00216805649528 0.027209504954967
-1.00138265833188 0.0275609051090872
-1.00059726016848 0.0279133597975124
-0.999811862005085 0.0282668668657775
-0.999026463841687 0.0286214241163921
-0.99824106567829 0.0289770293087979
-0.997455667514893 0.029333680159328
-0.996670269351495 0.0296913743411677
-0.995884871188098 0.0300501094843171
-0.9950994730247 0.0304098831755565
-0.994314074861303 0.0307706929584119
-0.993528676697906 0.031132536333124
-0.992743278534508 0.031495410756618
-0.991957880371111 0.0318593136424754
-0.991172482207713 0.0322242423609086
-0.990387084044316 0.0325901942387357
-0.989601685880919 0.0329571665593581
-0.988816287717521 0.0333251565627404
-0.988030889554124 0.0336941614453911
-0.987245491390726 0.0340641783603458
-0.986460093227329 0.0344352044171516
-0.985674695063932 0.0348072366818546
-0.984889296900534 0.0351802721769881
-0.984103898737137 0.0355543078815628
-0.983318500573739 0.035929340731059
-0.982533102410342 0.0363053676174215
-0.981747704246945 0.0366823853890542
-0.980962306083547 0.0370603908508194
-0.98017690792015 0.0374393807640361
-0.979391509756752 0.0378193518464826
-0.978606111593355 0.0382003007723988
-0.977820713429958 0.0385822241724924
-0.97703531526656 0.0389651186339453
-0.976249917103163 0.0393489807004225
-0.975464518939765 0.0397338068720834
-0.974679120776368 0.0401195936055937
-0.973893722612971 0.0405063373141403
-0.973108324449573 0.0408940343674474
-0.972322926286176 0.0412826810917948
-0.971537528122778 0.0416722737700376
-0.970752129959381 0.0420628086416285
-0.969966731795984 0.042454281902641
-0.969181333632586 0.0428466897057953
-0.968395935469189 0.0432400281604855
-0.967610537305791 0.0436342933328089
-0.966825139142394 0.0440294812455969
-0.966039740978997 0.0444255878784483
-0.965254342815599 0.0448226091677636
-0.964468944652202 0.0452205410067822
-0.963683546488804 0.04561937924562
-0.962898148325407 0.0460191196913106
-0.96211275016201 0.0464197581078467
-0.961327351998612 0.0468212902162246
-0.960541953835215 0.0472237116944895
-0.959756555671818 0.0476270181777837
-0.95897115750842 0.0480312052583955
-0.958185759345023 0.0484362684858109
-0.957400361181625 0.0488422033667665
-0.956614963018228 0.0492490053653048
-0.955829564854831 0.0496566699028305
-0.955044166691433 0.0500651923581695
-0.954258768528036 0.0504745680676292
-0.953473370364638 0.0508847923250605
-0.952687972201241 0.0512958603819226
-0.951902574037844 0.051707767447348
-0.951117175874446 0.0521205086882111
-0.950331777711049 0.0525340792291969
-0.949546379547651 0.0529484741528728
-0.948760981384254 0.0533636884997617
-0.947975583220857 0.0537797172684172
-0.947190185057459 0.0541965554154994
-0.946404786894062 0.0546141978558549
-0.945619388730664 0.0550326394625958
-0.944833990567267 0.0554518750671828
-0.94404859240387 0.0558718994595086
-0.943263194240472 0.056292707387984
-0.942477796077075 0.056714293559625
-0.941692397913677 0.0571366526401429
-0.94090699975028 0.0575597792540342
-0.940121601586883 0.0579836679846746
-0.939336203423485 0.0584083133744131
-0.938550805260088 0.0588337099246685
-0.93776540709669 0.0592598520960277
-0.936980008933293 0.0596867343083454
-0.936194610769896 0.0601143509408462
-0.935409212606498 0.0605426963322279
-0.934623814443101 0.0609717647807667
-0.933838416279703 0.061401550544424
-0.933053018116306 0.0618320478409559
-0.932267619952909 0.0622632508480226
-0.931482221789511 0.0626951537033017
-0.930696823626114 0.0631277505046014
-0.929911425462716 0.0635610353099766
-0.929126027299319 0.0639950021378459
-0.928340629135922 0.0644296449671118
-0.927555230972524 0.0648649577372802
-0.926769832809127 0.0653009343485838
-0.925984434645729 0.0657375686621067
-0.925199036482332 0.0661748544999097
-0.924413638318935 0.0666127856451583
-0.923628240155537 0.0670513558422524
-0.92284284199214 0.0674905587969572
-0.922057443828742 0.0679303881765362
-0.921272045665345 0.0683708376098854
-0.920486647501948 0.0688119006876697
-0.91970124933855 0.0692535709624608
-0.918915851175153 0.069695841948877
-0.918130453011755 0.0701387071237237
-0.917345054848358 0.0705821599261371
-0.916559656684961 0.0710261937577284
-0.915774258521563 0.0714708019827298
-0.914988860358166 0.0719159779281427
-0.914203462194768 0.0723617148838869
-0.913418064031371 0.0728080061029523
-0.912632665867974 0.073254844801551
-0.911847267704576 0.0737022241592719
-0.911061869541179 0.0741501373192373
-0.910276471377781 0.0745985773882595
-0.909491073214384 0.0750475374370009
-0.908705675050987 0.0754970105001349
-0.907920276887589 0.0759469895765076
-0.907134878724192 0.0763974676293028
-0.906349480560794 0.0768484375862069
-0.905564082397397 0.0772998923395768
-0.904778684234 0.0777518247466082
-0.903993286070602 0.0782042276295064
-0.903207887907205 0.0786570937756579
-0.902422489743807 0.0791104159378044
-0.90163709158041 0.0795641868342175
-0.900851693417013 0.0800183991488756
-0.900066295253615 0.0804730455316416
-0.899280897090218 0.0809281185984436
-0.89849549892682 0.0813836109314551
-0.897710100763423 0.0818395150792786
-0.896924702600026 0.0822958235571294
-0.896139304436628 0.0827525288470215
-0.895353906273231 0.0832096233979552
-0.894568508109833 0.0836670996261058
-0.893783109946436 0.0841249499150137
-0.892997711783039 0.0845831666157765
-0.892212313619641 0.0850417420472421
-0.891426915456244 0.0855006684962037
-0.890641517292846 0.0859599382175957
-0.889856119129449 0.0864195434346918
-0.889070720966052 0.0868794763393038
-0.888285322802654 0.0873397290919825
-0.887499924639257 0.0878002938222193
-0.886714526475859 0.0882611626286502
-0.885929128312462 0.0887223275792602
-0.885143730149065 0.0891837807115902
-0.884358331985667 0.0896455140329441
-0.88357293382227 0.0901075195205984
-0.882787535658872 0.0905697891220125
-0.882002137495475 0.0910323147550408
-0.881216739332078 0.0914950883081457
-0.88043134116868 0.0919581016406125
-0.879645943005283 0.0924213465827657
-0.878860544841885 0.0928848149361858
-0.878075146678488 0.0933484984739284
-0.877289748515091 0.0938123889407448
-0.876504350351693 0.0942764780533024
-0.875718952188296 0.0947407575004083
-0.874933554024898 0.0952052189432331
-0.874148155861501 0.0956698540155364
-0.873362757698104 0.0961346543238935
-0.872577359534706 0.0965996114479233
-0.871791961371309 0.0970647169405177
-0.871006563207911 0.0975299623280725
-0.870221165044514 0.0979953391107187
-0.869435766881117 0.0984608387625559
-0.868650368717719 0.0989264527318871
-0.867864970554322 0.0993921724414537
-0.867079572390924 0.0998579892886728
-0.866294174227527 0.100323894645875
-0.86550877606413 0.100789879860544
-0.864723377900732 0.101255936255558
-0.863937979737335 0.101722055129429
-0.863152581573937 0.102188227756549
-0.86236718341054 0.102654445387432
-0.861581785247143 0.103120699248959
-0.860796387083745 0.103586980544627
-0.860010988920348 0.104053280454794
-0.85922559075695 0.10451959013693
-0.858440192593553 0.104985900725866
-0.857654794430156 0.105452203334045
-0.856869396266758 0.105918489051773
-0.856083998103361 0.106384748947477
-0.855298599939963 0.106850974067955
-0.854513201776566 0.107317155438631
-0.853727803613169 0.107783284063818
-0.852942405449771 0.108249350926968
-0.852157007286374 0.108715346990936
-0.851371609122976 0.109181263198239
-0.850586210959579 0.109647090471317
-0.849800812796182 0.110112819712792
-0.849015414632784 0.110578441805736
-0.848230016469387 0.111043947613932
-0.847444618305989 0.111509327982141
-0.846659220142592 0.111974573736367
-0.845873821979195 0.112439675684124
-0.845088423815797 0.112904624614705
-0.8443030256524 0.113369411299451
-0.843517627489002 0.11383402649202
-0.842732229325605 0.114298460928662
-0.841946831162208 0.114762705328485
-0.84116143299881 0.115226750393734
-0.840376034835413 0.11569058681006
-0.839590636672015 0.116154205246799
-0.838805238508618 0.116617596357246
-0.838019840345221 0.11708075077893
-0.837234442181823 0.117543659133897
-0.836449044018426 0.118006312028981
-0.835663645855028 0.118468700056091
-0.834878247691631 0.118930813792485
-0.834092849528234 0.119392643801055
-0.833307451364836 0.119854180630609
-0.832522053201439 0.120315414816151
-0.831736655038041 0.120776336879168
-0.830951256874644 0.121236937327912
-0.830165858711247 0.121697206657687
-0.829380460547849 0.122157135351133
-0.828595062384452 0.122616713878516
-0.827809664221054 0.123075932698014
-0.827024266057657 0.123534782256005
-0.82623886789426 0.123993252987357
-0.825453469730862 0.124451335315716
-0.824668071567465 0.124909019653803
-0.823882673404067 0.125366296403696
-0.82309727524067 0.12582315595713
-0.822311877077273 0.126279588695787
-0.821526478913875 0.12673558499159
-0.820741080750478 0.127191135206994
-0.81995568258708 0.127646229695288
-0.819170284423683 0.128100858800884
-0.818384886260286 0.128555012859617
-0.817599488096888 0.129008682199041
-0.816814089933491 0.129461857138726
-0.816028691770093 0.129914527990556
-0.815243293606696 0.130366685059031
-0.814457895443299 0.130818318641562
-0.813672497279901 0.131269419028774
-0.812887099116504 0.131719976504804
-0.812101700953106 0.132169981347606
-0.811316302789709 0.132619423829251
-0.810530904626312 0.133068294216227
-0.809745506462914 0.133516582769746
-0.808960108299517 0.133964279746043
-0.808174710136119 0.134411375396686
-0.807389311972722 0.134857859968872
-0.806603913809325 0.135303723705742
-0.805818515645927 0.135748956846676
-0.80503311748253 0.136193549627608
-0.804247719319132 0.136637492281328
-0.803462321155735 0.137080775037786
-0.802676922992338 0.137523388124407
-0.80189152482894 0.137965321766393
-0.801106126665543 0.138406566187031
-0.800320728502145 0.138847111608005
-0.799535330338748 0.139286948249703
-0.798749932175351 0.139726066331526
-0.797964534011953 0.140164456072198
-0.797179135848556 0.140602107690078
-0.796393737685158 0.141039011403467
-0.795608339521761 0.141475157430923
-0.794822941358364 0.141910535991568
-0.794037543194966 0.142345137305404
-0.793252145031569 0.14277895159362
-0.792466746868171 0.143211969078907
-0.791681348704774 0.143644179985772
-0.790895950541377 0.144075574540846
-0.790110552377979 0.144506142973202
-0.789325154214582 0.144935875514664
-0.788539756051184 0.145364762400126
-0.787754357887787 0.145792793867857
-0.78696895972439 0.146219960159825
-0.786183561560992 0.146646251522005
-0.785398163397595 0.147071658204693
-0.784612765234197 0.147496170462825
-0.7838273670708 0.147919778556289
-0.783041968907403 0.148342472750238
-0.782256570744005 0.148764243315411
-0.781471172580608 0.149185080528442
-0.78068577441721 0.149604974672178
-0.779900376253813 0.150023916035997
-0.779114978090416 0.15044189491612
-0.778329579927018 0.150858901615926
-0.777544181763621 0.151274926446274
-0.776758783600223 0.151689959725812
-0.775973385436826 0.152103991781297
-0.775187987273429 0.152517012947911
-0.774402589110031 0.152929013569574
-0.773617190946634 0.153339983999264
-0.772831792783236 0.153749914599332
-0.772046394619839 0.154158795741816
-0.771260996456442 0.15456661780876
-0.770475598293044 0.154973371192532
-0.769690200129647 0.155379046296132
-0.768904801966249 0.155783633533519
-0.768119403802852 0.156187123329919
-0.767334005639455 0.156589506122145
-0.766548607476057 0.156990772358912
-0.76576320931266 0.157390912501152
-0.764977811149262 0.157789917022332
-0.764192412985865 0.158187776408769
-0.763407014822468 0.158584481159944
-0.76262161665907 0.158980021788821
-0.761836218495673 0.159374388822158
-0.761050820332275 0.159767572800826
-0.760265422168878 0.160159564280123
-0.759480024005481 0.160550353830088
-0.758694625842083 0.160939932035818
-0.757909227678686 0.16132828949778
-0.757123829515288 0.161715416832128
-0.756338431351891 0.162101304671014
-0.755553033188494 0.162485943662905
-0.754767635025096 0.162869324472898
-0.753982236861699 0.163251437783027
-0.753196838698301 0.163632274292584
-0.752411440534904 0.164011824718427
-0.751626042371507 0.164390079795295
-0.750840644208109 0.16476703027612
-0.750055246044712 0.165142666932338
-0.749269847881314 0.165516980554204
-0.748484449717917 0.1658899619511
-0.74769905155452 0.166261601951847
-0.746913653391122 0.166631891405018
-0.746128255227725 0.167000821179247
-0.745342857064327 0.167368382163538
-0.74455745890093 0.167734565267578
-0.743772060737533 0.168099361422043
-0.742986662574135 0.168462761578909
-0.742201264410738 0.16882475671176
-0.74141586624734 0.169185337816097
-0.740630468083943 0.169544495909644
-0.739845069920546 0.169902222032658
-0.739059671757148 0.170258507248233
-0.738274273593751 0.170613342642607
-0.737488875430353 0.17096671932547
-0.736703477266956 0.171318628430269
-0.735918079103559 0.17166906111451
-0.735132680940161 0.172018008560065
-0.734347282776764 0.172365461973476
-0.733561884613366 0.172711412586258
-0.732776486449969 0.173055851655202
-0.731991088286572 0.173398770462675
-0.731205690123174 0.173740160316927
-0.730420291959777 0.174080012552386
-0.729634893796379 0.174418318529965
-0.728849495632982 0.174755069637355
-0.728064097469585 0.17509025728933
-0.727278699306187 0.175423872928046
-0.72649330114279 0.175755908023332
-0.725707902979392 0.176086354072998
-0.724922504815995 0.176415202603123
-0.724137106652598 0.176742445168356
-0.7233517084892 0.17706807335221
-0.722566310325803 0.177392078767358
-0.721780912162405 0.177714453055926
-0.720995513999008 0.178035187889787
-0.720210115835611 0.178354274970854
-0.719424717672213 0.178671706031371
-0.718639319508816 0.178987472834207
-0.717853921345418 0.179301567173142
-0.717068523182021 0.179613980873163
-0.716283125018624 0.179924705790748
-0.715497726855226 0.180233733814156
-0.714712328691829 0.180541056863715
-0.713926930528431 0.180846666892108
-0.713141532365034 0.18115055588466
-0.712356134201637 0.181452715859622
-0.711570736038239 0.181753138868457
-0.710785337874842 0.18205181699612
-0.709999939711444 0.182348742361344
-0.709214541548047 0.182643907116922
-0.70842914338465 0.182937303449983
-0.707643745221252 0.18322892358228
-0.706858347057855 0.183518759770461
-0.706072948894457 0.183806804306354
-0.70528755073106 0.184093049517237
-0.704502152567663 0.184377487766124
-0.703716754404265 0.184660111452031
-0.702931356240868 0.184940913010258
-0.70214595807747 0.185219884912656
-0.701360559914073 0.185497019667905
-0.700575161750676 0.185772309821785
-0.699789763587278 0.186045747957442
-0.699004365423881 0.186317326695665
-0.698218967260483 0.186587038695147
-0.697433569097086 0.18685487665276
-0.696648170933689 0.187120833303817
-0.695862772770291 0.187384901422339
-0.695077374606894 0.187647073821318
-0.694291976443496 0.187907343352986
-0.693506578280099 0.188165702909071
-0.692721180116702 0.188422145421063
-0.691935781953304 0.18867666386047
-0.691150383789907 0.188929251239083
-0.690364985626509 0.189179900609231
-0.689579587463112 0.189428605064037
-0.688794189299715 0.189675357737676
-0.688008791136317 0.18992015180563
-0.68722339297292 0.19016298048494
-0.686437994809523 0.190403837034462
-0.685652596646125 0.190642714755114
-0.684867198482728 0.190879606990129
-0.68408180031933 0.191114507125305
-0.683296402155933 0.191347408589252
-0.682511003992536 0.191578304853636
-0.681725605829138 0.191807189433429
-0.680940207665741 0.192034055887152
-0.680154809502343 0.192258897817117
-0.679369411338946 0.19248170886967
-0.678584013175549 0.192702482735431
-0.677798615012151 0.192921213149535
-0.677013216848754 0.193137893891868
-0.676227818685356 0.193352518787307
-0.675442420521959 0.193565081705951
-0.674657022358562 0.193775576563361
-0.673871624195164 0.19398399732079
-0.673086226031767 0.194190337985414
-0.672300827868369 0.194394592610567
-0.671515429704972 0.194596755295964
-0.670730031541575 0.194796820187934
-0.669944633378177 0.194994781479645
-0.66915923521478 0.195190633411328
-0.668373837051382 0.195384370270503
-0.667588438887985 0.1955759863922
-0.666803040724588 0.195765476159181
-0.66601764256119 0.19595283400216
-0.665232244397793 0.196138054400022
-0.664446846234395 0.196321131880038
-0.663661448070998 0.196502061018082
-0.662876049907601 0.196680836438847
-0.662090651744203 0.196857452816054
-0.661305253580806 0.197031904872667
-0.660519855417408 0.197204187381102
-0.659734457254011 0.197374295163434
-0.658949059090614 0.197542223091608
-0.658163660927216 0.197707966087639
-0.657378262763819 0.197871519123822
-0.656592864600421 0.198032877222932
-0.655807466437024 0.198192035458425
-0.655022068273627 0.198348988954639
-0.654236670110229 0.198503732886992
-0.653451271946832 0.198656262482178
-0.652665873783434 0.198806573018365
-0.651880475620037 0.198954659825384
-0.65109507745664 0.199100518284928
-0.650309679293242 0.199244143830736
-0.649524281129845 0.199385531948788
-0.648738882966447 0.199524678177488
-0.64795348480305 0.199661578107855
-0.647168086639653 0.199796227383701
-0.646382688476255 0.199928621701823
-0.645597290312858 0.200058756812177
-0.64481189214946 0.20018662851806
-0.644026493986063 0.200312232676291
-0.643241095822666 0.200435565197384
-0.642455697659268 0.200556622045726
-0.641670299495871 0.20067539923975
-0.640884901332473 0.200791892852104
-0.640099503169076 0.200906099009827
-0.639314105005679 0.201018013894512
-0.638528706842281 0.201127633742477
-0.637743308678884 0.201234954844929
-0.636957910515486 0.201339973548127
-0.636172512352089 0.201442686253548
-0.635387114188692 0.20154308941804
-0.634601716025294 0.201641179553988
-0.633816317861897 0.201736953229471
-0.633030919698499 0.201830407068411
-0.632245521535102 0.201921537750732
-0.631460123371705 0.202010342012515
-0.630674725208307 0.202096816646139
-0.62988932704491 0.202180958500438
-0.629103928881512 0.202262764480848
-0.628318530718115 0.202342231549545
-0.627533132554718 0.202419356725596
-0.62674773439132 0.202494137085099
-0.625962336227923 0.202566569761321
-0.625176938064525 0.202636651944838
-0.624391539901128 0.202704380883673
-0.623606141737731 0.202769753883429
-0.622820743574333 0.202832768307423
-0.622035345410936 0.202893421576815
-0.621249947247538 0.202951711170744
-0.620464549084141 0.20300763462645
-0.619679150920744 0.203061189539401
-0.618893752757346 0.203112373563421
-0.618108354593949 0.203161184410807
-0.617322956430551 0.203207619852457
-0.616537558267154 0.20325167771798
-0.615752160103757 0.203293355895824
-0.614966761940359 0.20333265233338
-0.614181363776962 0.203369565037106
-0.613395965613564 0.20340409207263
-0.612610567450167 0.203436231564866
-0.61182516928677 0.203465981698122
-0.611039771123372 0.203493340716202
-0.610254372959975 0.203518306922514
-0.609468974796577 0.203540878680172
-0.60868357663318 0.203561054412096
-0.607898178469783 0.203578832601113
-0.607112780306385 0.203594211790052
-0.606327382142988 0.20360719058184
-0.60554198397959 0.203617767639597
-0.604756585816193 0.203625941686723
-0.603971187652796 0.203631711506996
-0.603185789489398 0.20363507594465
-0.602400391326001 0.203636033904469
-0.601614993162603 0.203634584351866
-0.600829594999206 0.203630726312968
-0.600044196835809 0.203624458874696
-0.599258798672411 0.203615781184842
-0.598473400509014 0.203604692452147
-0.597688002345616 0.203591191946376
-0.596902604182219 0.203575278998389
-0.596117206018822 0.203556953000214
-0.595331807855424 0.203536213405114
-0.594546409692027 0.203513059727655
-0.593761011528629 0.203487491543771
-0.592975613365232 0.203459508490829
-0.592190215201835 0.203429110267687
-0.591404817038437 0.203396296634755
-0.59061941887504 0.203361067414055
-0.589834020711642 0.203323422489272
-0.589048622548245 0.203283361805809
-0.588263224384848 0.203240885370843
-0.58747782622145 0.203195993253368
-0.586692428058053 0.203148685584248
-0.585907029894655 0.20309896255626
-0.585121631731258 0.203046824424138
-0.584336233567861 0.202992271504619
-0.583550835404463 0.202935304176478
-0.582765437241066 0.202875922880567
-0.581980039077668 0.202814128119855
-0.581194640914271 0.202749920459457
-0.580409242750874 0.202683300526669
-0.579623844587476 0.202614269011
-0.578838446424079 0.202542826664196
-0.578053048260681 0.202468974300269
-0.577267650097284 0.202392712795522
-0.576482251933887 0.202314043088569
-0.575696853770489 0.202232966180358
-0.574911455607092 0.202149483134188
-0.574126057443694 0.202063595075726
-0.573340659280297 0.201975303193021
-0.5725552611169 0.201884608736516
-0.571769862953502 0.201791513019062
-0.570984464790105 0.201696017415923
-0.570199066626707 0.201598123364782
-0.56941366846331 0.201497832365751
-0.568628270299913 0.201395145981365
-0.567842872136515 0.201290065836594
-0.567057473973118 0.201182593618829
-0.56627207580972 0.201072731077891
-0.565486677646323 0.200960480026015
-0.564701279482926 0.200845842337851
-0.563915881319528 0.20072881995045
-0.563130483156131 0.200609414863254
-0.562345084992733 0.200487629138083
-0.561559686829336 0.20036346489912
-0.560774288665939 0.200236924332893
-0.559988890502541 0.200108009688256
-0.559203492339144 0.199976723276369
-0.558418094175746 0.199843067470674
-0.557632696012349 0.199707044706869
-0.556847297848952 0.199568657482881
-0.556061899685554 0.199427908358839
-0.555276501522157 0.199284799957039
-0.554491103358759 0.199139334961915
-0.553705705195362 0.198991516120002
-0.552920307031965 0.198841346239897
-0.552134908868567 0.198688828192223
-0.55134951070517 0.198533964909587
-0.550564112541772 0.198376759386536
-0.549778714378375 0.198217214679512
-0.548993316214978 0.198055333906806
-0.54820791805158 0.197891120248506
-0.547422519888183 0.197724576946452
-0.546637121724785 0.197555707304176
-0.545851723561388 0.197384514686851
-0.545066325397991 0.197211002521234
-0.544280927234593 0.197035174295604
-0.543495529071196 0.196857033559705
-0.542710130907798 0.196676583924679
-0.541924732744401 0.196493829063005
-0.541139334581004 0.196308772708428
-0.540353936417606 0.196121418655895
-0.539568538254209 0.195931770761478
-0.538783140090811 0.195739832942307
-0.537997741927414 0.19554560917649
-0.537212343764017 0.19534910350304
-0.536426945600619 0.195150320021795
-0.535641547437222 0.194949262893337
-0.534856149273824 0.194745936338908
-0.534070751110427 0.194540344640327
-0.53328535294703 0.194332492139903
-0.532499954783632 0.194122383240346
-0.531714556620235 0.193910022404677
-0.530929158456837 0.193695414156133
-0.53014376029344 0.193478563078076
-0.529358362130043 0.193259473813894
-0.528572963966645 0.193038151066903
-0.527787565803248 0.192814599600248
-0.52700216763985 0.192588824236798
-0.526216769476453 0.192360829859043
-0.525431371313056 0.192130621408989
-0.524645973149658 0.191898203888048
-0.523860574986261 0.191663582356929
-0.523075176822863 0.191426761935523
-0.522289778659466 0.191187747802795
-0.521504380496069 0.190946545196661
-0.520718982332671 0.190703159413875
-0.519933584169274 0.190457595809907
-0.519148186005876 0.190209859798821
-0.518362787842479 0.189959956853155
-0.517577389679082 0.189707892503789
-0.516791991515684 0.189453672339822
-0.516006593352287 0.189197302008443
-0.515221195188889 0.188938787214797
-0.514435797025492 0.188678133721852
-0.513650398862095 0.188415347350266
-0.512865000698697 0.188150433978248
-0.5120796025353 0.187883399541421
-0.511294204371902 0.187614250032679
-0.510508806208505 0.187342991502045
-0.509723408045108 0.187069630056527
-0.50893800988171 0.186794171859969
-0.508152611718313 0.186516623132909
-0.507367213554915 0.186236990152421
-0.506581815391518 0.185955279251967
-0.505796417228121 0.185671496821243
-0.505011019064723 0.185385649306021
-0.504225620901326 0.185097743207994
-0.503440222737928 0.184807785084616
-0.502654824574531 0.184515781548937
-0.501869426411134 0.184221739269446
-0.501084028247736 0.183925664969899
-0.500298630084339 0.183627565429159
-0.499513231920941 0.183327447481021
-0.498727833757544 0.183025318014044
-0.497942435594147 0.182721183971381
-0.497157037430749 0.182415052350601
-0.496371639267352 0.182106930203515
-0.495586241103954 0.181796824635997
-0.494800842940557 0.181484742807805
-0.49401544477716 0.1811706919324
-0.493230046613762 0.180854679276762
-0.492444648450365 0.180536712161206
-0.491659250286967 0.180216797959192
-0.49087385212357 0.179894944097142
-0.490088453960173 0.179571158054244
-0.489303055796775 0.179245447362263
-0.488517657633378 0.178917819605346
-0.48773225946998 0.178588282419829
-0.486946861306583 0.178256843494034
-0.486161463143186 0.177923510568075
-0.485376064979788 0.177588291433656
-0.484590666816391 0.177251193933865
-0.483805268652993 0.176912225962974
-0.483019870489596 0.176571395466233
-0.482234472326199 0.176228710439657
-0.481449074162801 0.175884178929822
-0.480663675999404 0.175537809033651
-0.479878277836006 0.175189608898202
-0.479092879672609 0.174839586720452
-0.478307481509212 0.174487750747085
-0.477522083345814 0.174134109274267
-0.476736685182417 0.173778670647434
-0.475951287019019 0.173421443261063
-0.475165888855622 0.173062435558456
-0.474380490692225 0.172701656031511
-0.473595092528827 0.172339113220498
-0.47280969436543 0.171974815713829
-0.472024296202032 0.17160877214783
-0.471238898038635 0.17124099120651
-0.470453499875238 0.170871481621326
-0.46966810171184 0.170500252170951
-0.468882703548443 0.170127311681038
-0.468097305385045 0.169752669023979
-0.467311907221648 0.169376333118671
-0.466526509058251 0.168998312930271
-0.465741110894853 0.168618617469953
-0.464955712731456 0.16823725579467
-0.464170314568058 0.167854237006901
-0.463384916404661 0.16746957025441
-0.462599518241264 0.167083264729991
-0.461814120077866 0.166695329671225
-0.461028721914469 0.166305774360223
-0.460243323751071 0.165914608123375
-0.459457925587674 0.165521840331093
-0.458672527424277 0.165127480397558
-0.457887129260879 0.164731537780459
-0.457101731097482 0.164334021980738
-0.456316332934084 0.163934942542322
-0.455530934770687 0.163534309051868
-0.45474553660729 0.163132131138495
-0.453960138443892 0.16272841847352
-0.453174740280495 0.162323180770193
-0.452389342117097 0.161916427783422
-0.4516039439537 0.161508169309515
-0.450818545790303 0.161098415185898
-0.450033147626905 0.160687175290847
-0.449247749463508 0.160274459543215
-0.44846235130011 0.159860277902156
-0.447676953136713 0.159444640366847
-0.446891554973316 0.159027556976211
-0.446106156809918 0.158609037808638
-0.445320758646521 0.158189092981701
-0.444535360483123 0.157767732651878
-0.443749962319726 0.157344967014266
-0.442964564156329 0.156920806302296
-0.442179165992931 0.156495260787449
-0.441393767829534 0.156068340778962
-0.440608369666136 0.155640056623548
-0.439822971502739 0.155210418705099
-0.439037573339342 0.154779437444396
-0.438252175175944 0.154347123298817
-0.437466777012547 0.153913486762042
-0.436681378849149 0.153478538363758
-0.435895980685752 0.153042288669361
-0.435110582522355 0.15260474827966
-0.434325184358957 0.152165927830576
-0.43353978619556 0.151725837992842
-0.432754388032162 0.151284489471699
-0.431968989868765 0.150841893006598
-0.431183591705368 0.150398059370892
-0.43039819354197 0.149952999371528
-0.429612795378573 0.149506723848749
-0.428827397215175 0.149059243675775
-0.428041999051778 0.148610569758503
-0.427256600888381 0.148160713035193
-0.426471202724983 0.147709684476155
-0.425685804561586 0.147257495083439
-0.424900406398188 0.146804155890522
-0.424115008234791 0.14634967796199
-0.423329610071394 0.145894072393223
-0.422544211907996 0.14543735031008
-0.421758813744599 0.144979522868578
-0.420973415581201 0.144520601254576
-0.420188017417804 0.14406059668345
-0.419402619254407 0.143599520399775
-0.418617221091009 0.143137383677002
-0.417831822927612 0.142674197817132
-0.417046424764214 0.142209974150396
-0.416261026600817 0.141744724034923
-0.41547562843742 0.141278458856419
-0.414690230274022 0.140811190027836
-0.413904832110625 0.140342928989043
-0.413119433947227 0.139873687206499
-0.41233403578383 0.13940347617292
-0.411548637620433 0.138932307406946
-0.410763239457035 0.138460192452812
-0.409977841293638 0.137987142880012
-0.409192443130241 0.137513170282962
-0.408407044966843 0.137038286280671
-0.407621646803446 0.136562502516396
-0.406836248640048 0.136085830657314
-0.406050850476651 0.135608282394173
-0.405265452313254 0.135129869440964
-0.404480054149856 0.134650603534571
-0.403694655986459 0.134170496434437
-0.402909257823061 0.133689559922217
-0.402123859659664 0.13320780580144
-0.401338461496267 0.132725245897162
-0.400553063332869 0.132241892055621
-0.399767665169472 0.131757756143896
-0.398982267006074 0.131272850049557
-0.398196868842677 0.130787185680319
-0.39741147067928 0.130300774963697
-0.396626072515882 0.129813629846652
-0.395840674352485 0.129325762295248
-0.395055276189087 0.128837184294297
-0.39426987802569 0.128347907847013
-0.393484479862293 0.127857944974654
-0.392699081698895 0.127367307716179
-0.391913683535498 0.126876008127885
-0.3911282853721 0.126384058283062
-0.390342887208703 0.125891470271632
-0.389557489045306 0.125398256199798
-0.388772090881908 0.124904428189688
-0.387986692718511 0.124409998378998
-0.387201294555113 0.123914978920633
-0.386415896391716 0.123419381982355
-0.385630498228319 0.122923219746417
-0.384845100064921 0.122426504409211
-0.384059701901524 0.121929248180904
-0.383274303738126 0.121431463285082
-0.382488905574729 0.120933161958384
-0.381703507411332 0.120434356450147
-0.380918109247934 0.119935059022039
-0.380132711084537 0.119435281947699
-0.379347312921139 0.118935037512374
-0.378561914757742 0.118434338012556
-0.377776516594345 0.117933195755616
-0.376991118430947 0.117431623059443
-0.37620572026755 0.116929632252074
-0.375420322104152 0.116427235671337
-0.374634923940755 0.115924445664474
-0.373849525777358 0.115421274587784
-0.37306412761396 0.114917734806253
-0.372278729450563 0.114413838693184
-0.371493331287165 0.113909598629834
-0.370707933123768 0.113405027005044
-0.369922534960371 0.112900136214869
-0.369137136796973 0.11239493866221
-0.368351738633576 0.111889446756448
-0.367566340470178 0.111383672913069
-0.366780942306781 0.110877629553299
-0.365995544143384 0.110371329103729
-0.365210145979986 0.109864783995949
-0.364424747816589 0.109358006666174
-0.363639349653191 0.108851009554874
-0.362853951489794 0.1083438051064
-0.362068553326397 0.107836405768617
-0.361283155162999 0.107328823992529
-0.360497756999602 0.106821072231905
-0.359712358836204 0.106313162942908
-0.358926960672807 0.105805108583724
-0.35814156250941 0.105296921614186
-0.357356164346012 0.104788614495403
-0.356570766182615 0.104280199689384
-0.355785368019217 0.103771689658665
-0.35499996985582 0.103263096865939
-0.354214571692423 0.102754433773674
-0.353429173529025 0.102245712843748
-0.352643775365628 0.101736946537067
-0.35185837720223 0.101228147313196
-0.351072979038833 0.100719327629979
-0.350287580875436 0.100210499943171
-0.349502182712038 0.099701676706057
-0.348716784548641 0.0991928703690797
-0.347931386385243 0.0986840933794655
-0.347145988221846 0.0981753581808478
-0.346360590058449 0.0976666772128926
-0.345575191895051 0.0971580629109233
-0.344789793731654 0.0966495277055456
-0.344004395568256 0.0961410840222723
-0.343218997404859 0.095632744281148
-0.342433599241462 0.0951245208963741
-0.341648201078064 0.0946164262759338
-0.340862802914667 0.0941084728212167
-0.340077404751269 0.0936006729266438
-0.339292006587872 0.0930930389792927
-0.338506608424475 0.0925855833585227
-0.337721210261077 0.0920783184355995
-0.33693581209768 0.091571256573321
-0.336150413934282 0.0910644101256423
-0.335365015770885 0.0905577914373013
-0.334579617607488 0.0900514128434444
-0.33379421944409 0.0895452866692519
-0.333008821280693 0.0890394252295642
-0.332223423117295 0.0885338408285079
-0.331438024953898 0.0880285457591217
-0.330652626790501 0.087523552302983
-0.329867228627103 0.0870188727298349
-0.329081830463706 0.0865145192972121
-0.328296432300308 0.086010504250069
-0.327511034136911 0.0855068398204063
-0.326725635973514 0.0850035382268989
-0.325940237810116 0.0845006116745233
-0.325154839646719 0.0839980723541862
-0.324369441483321 0.0834959324423524
-0.323584043319924 0.0829942041006739
-0.322798645156527 0.0824928994756184
-0.322013246993129 0.0819920306980986
-0.321227848829732 0.0814916098831025
-0.320442450666334 0.0809916491293224
-0.319657052502937 0.0804921605187859
-0.31887165433954 0.0799931561164861
-0.318086256176142 0.0794946479700132
-0.317300858012745 0.0789966481091852
-0.316515459849347 0.0784991685456806
-0.31573006168595 0.0780022212726698
-0.314944663522553 0.0775058182644486
-0.314159265359155 0.0770099714760707
-0.313373867195758 0.0765146928429815
-0.31258846903236 0.0760199942806523
-0.311803070868963 0.0755258876842146
-0.311017672705566 0.0750323849280949
-0.310232274542168 0.0745394978656507
-0.309446876378771 0.0740472383288061
-0.308661478215373 0.0735556181276884
-0.307876080051976 0.0730646490502654
-0.307090681888579 0.0725743428619823
-0.306305283725181 0.0720847113054009
-0.305519885561784 0.0715957660998372
-0.304734487398386 0.0711075189410016
-0.303949089234989 0.0706199815006381
-0.303163691071592 0.0701331654261652
-0.302378292908194 0.069647082340317
-0.301592894744797 0.0691617438407845
-0.300807496581399 0.0686771614998585
-0.300022098418002 0.0681933468640721
-0.299236700254605 0.0677103114538448
-0.298451302091207 0.0672280667631266
-0.29766590392781 0.066746624259043
-0.296880505764412 0.0662659953815408
-0.296095107601015 0.0657861915430343
-0.295309709437618 0.0653072241280529
-0.29452431127422 0.0648291044928885
-0.293738913110823 0.0643518439652441
-0.292953514947425 0.0638754538438836
-0.292168116784028 0.0633999453982815
-0.291382718620631 0.0629253298682739
-0.290597320457233 0.0624516184637101
-0.289811922293836 0.0619788223641053
-0.289026524130438 0.0615069527182936
-0.288241125967041 0.0610360206440823
-0.287455727803644 0.0605660372279065
-0.286670329640246 0.0600970135244854
-0.285884931476849 0.0596289605564786
-0.285099533313451 0.0591618893141432
-0.284314135150054 0.058695810754993
-0.283528736986657 0.0582307358034571
-0.282743338823259 0.0577666753505402
-0.281957940659862 0.0573036402534837
-0.281172542496464 0.0568416413354278
-0.280387144333067 0.056380689385074
-0.27960174616967 0.0559207951563492
-0.278816348006272 0.0554619693680706
-0.278030949842875 0.0550042227036113
-0.277245551679477 0.054547565810567
-0.27646015351608 0.0540920093004236
-0.275674755352683 0.0536375637482264
-0.274889357189285 0.0531842396922491
-0.274103959025888 0.0527320476336652
-0.27331856086249 0.0522809980362193
-0.272533162699093 0.0518311013259002
-0.271747764535696 0.0513823678906143
-0.270962366372298 0.0509348080798612
-0.270176968208901 0.0504884322044092
-0.269391570045503 0.0500432505359724
-0.268606171882106 0.0495992733068887
-0.267820773718709 0.0491565107097996
-0.267035375555311 0.0487149728973301
-0.266249977391914 0.0482746699817704
-0.265464579228516 0.0478356120347584
-0.264679181065119 0.0473978090869634
-0.263893782901722 0.0469612711277714
-0.263108384738324 0.0465260081049709
-0.262322986574927 0.04609202992444
-0.261537588411529 0.0456593464498353
-0.260752190248132 0.0452279675022814
-0.259966792084735 0.0447979028600612
-0.259181393921337 0.0443691622583091
-0.25839599575794 0.0439417553887033
-0.257610597594542 0.0435156918991606
-0.256825199431145 0.0430909813935326
-0.256039801267748 0.0426676334313022
-0.25525440310435 0.0422456575272822
-0.254469004940953 0.0418250631513149
-0.253683606777555 0.0414058597279728
-0.252898208614158 0.0409880566362609
-0.252112810450761 0.0405716632093202
-0.251327412287363 0.0401566887341324
-0.250542014123966 0.039743142451226
-0.249756615960568 0.0393310335543842
-0.248971217797171 0.0389203711903527
-0.248185819633774 0.0385111644585513
-0.247400421470376 0.0381034224107839
-0.246615023306979 0.0376971540509526
-0.245829625143581 0.0372923683347712
-0.245044226980184 0.0368890741694815
-0.244258828816787 0.03648728041357
-0.243473430653389 0.0360869958764862
-0.242688032489992 0.0356882293183634
-0.241902634326594 0.0352909894497387
-0.241117236163197 0.0348952849312771
-0.2403318379998 0.034501124373495
-0.239546439836402 0.0341085163364862
-0.238761041673005 0.0337174693296488
-0.237975643509607 0.0333279918114142
-0.23719024534621 0.0329400921889768
-0.236404847182813 0.032553778818026
-0.235619449019415 0.0321690600024795
-0.234834050856018 0.0317859439942173
-0.23404865269262 0.0314044389928182
-0.233263254529223 0.0310245531452981
-0.232477856365826 0.030646294545848
-0.231692458202428 0.0302696712355759
-0.230907060039031 0.0298946912022487
-0.230121661875633 0.0295213623800362
-0.229336263712236 0.0291496926492564
-0.228550865548839 0.0287796898361229
-0.227765467385441 0.0284113617124935
-0.226980069222044 0.02804471599562
-0.226194671058646 0.027679760347901
-0.225409272895249 0.0273165023766345
-0.224623874731852 0.0269549496337737
-0.223838476568454 0.0265951096156831
-0.223053078405057 0.0262369897628976
-0.222267680241659 0.025880597459882
-0.221482282078262 0.0255259400347933
-0.220696883914865 0.0251730247592433
-0.219911485751467 0.0248218588480642
-0.21912608758807 0.0244724494590755
-0.218340689424672 0.0241248036928518
-0.217555291261275 0.0237789285924936
-0.216769893097878 0.0234348311433984
-0.21598449493448 0.0230925182730353
-0.215199096771083 0.0227519968507191
-0.214413698607685 0.0224132736873882
-0.213628300444288 0.0220763555353829
-0.212842902280891 0.0217412490882258
-0.212057504117493 0.0214079609804046
-0.211272105954096 0.0210764977871555
-0.210486707790698 0.0207468660242494
-0.209701309627301 0.020419072147779
-0.208915911463904 0.0200931225539487
-0.208130513300506 0.0197690235788651
-0.207345115137109 0.0194467814983305
-0.206559716973711 0.0191264025276371
-0.205774318810314 0.018807892821364
-0.204988920646917 0.0184912584731753
-0.204203522483519 0.01817650551562
-0.203418124320122 0.0178636399199349
-0.202632726156724 0.0175526675958473
-0.201847327993327 0.0172435943913815
-0.20106192982993 0.0169364260926661
-0.200276531666532 0.0166311684237433
-0.199491133503135 0.0163278270463806
-0.198705735339737 0.0160264075598833
-0.19792033717634 0.0157269155009099
-0.197134939012943 0.0154293563432889
-0.196349540849545 0.0151337354978383
-0.195564142686148 0.0148400583121846
-0.19477874452275 0.0145483300705873
-0.193993346359353 0.0142585559937625
-0.193207948195956 0.013970741238709
-0.192422550032558 0.0136848908985375
-0.191637151869161 0.0134010100023005
-0.190851753705763 0.0131191035148242
-0.190066355542366 0.0128391763365433
-0.189280957378969 0.0125612333033366
-0.188495559215571 0.0122852791863653
-0.187710161052174 0.0120113186919132
-0.186924762888776 0.0117393564612281
-0.186139364725379 0.0114693970703666
-0.185353966561982 0.0112014450300392
-0.184568568398584 0.0109355047854587
-0.183783170235187 0.0106715807161904
-0.182997772071789 0.010409677136003
-0.182212373908392 0.0101497982927238
-0.181426975744995 0.00989194836809345
-0.180641577581597 0.00963613147762453
-0.1798561794182 0.00938235167046131
-0.179070781254802 0.00913061292924162
-0.178285383091405 0.00888091916996094
-0.177499984928008 0.00863327424183833
-0.17671458676461 0.00838768192718448
-0.175929188601213 0.0081441459412718
-0.175143790437815 0.00790266993220653
-0.174358392274418 0.00766325748080282
-0.173572994111021 0.00742591210045915
-0.172787595947623 0.00719063723703634
-0.172002197784226 0.00695743626873814
-0.171216799620828 0.00672631250599346
-0.170431401457431 0.00649726919134105
-0.169646003294034 0.00627030949931561
-0.168860605130636 0.00604543653633712
-0.168075206967239 0.00582265334060083
-0.167289808803841 0.00560196288197066
-0.166504410640444 0.00538336806187362
-0.165719012477047 0.00516687171319721
-0.164933614313649 0.00495247660018816
-0.164148216150252 0.00474018541835403
-0.163362817986854 0.00453000079436605
-0.162577419823457 0.00432192528596486
-0.16179202166006 0.00411596138186799
-0.161006623496662 0.00391211150167953
-0.160221225333265 0.00371037799580169
-0.159435827169867 0.00351076314534917
-0.15865042900647 0.00331326916206465
-0.157865030843073 0.00311789818823725
-0.157079632679675 0.00292465229662302
-0.156294234516278 0.00273353349036687
-0.15550883635288 0.00254454370292771
-0.154723438189483 0.00235768479800476
-0.153938040026086 0.00217295856946672
-0.153152641862688 0.00199036674128258
-0.152367243699291 0.00180991096745507
-0.151581845535893 0.00163159283195578
-0.150796447372496 0.00145541384866269
-0.150011049209099 0.0012813754613002
-0.149225651045701 0.00110947904338042
-0.148440252882304 0.000939725898147485
-0.147654854718906 0.000772117258523779
-0.146869456555509 0.0006066542870582
-0.146084058392112 0.000443338075876862
-0.145298660228714 0.000282169646635276
-0.144513262065317 0.000123149950474018
-0.143727863901919 3.37201320247457e-05
-0.142942465738522 0.000188439790877805
-0.142157067575125 0.000341008286739464
-0.141371669411727 0.000491424950938096
-0.14058627124833 0.000639689185509879
-0.139800873084932 0.000785800463231203
-0.139015474921535 0.000929758327648203
-0.138230076758138 0.00107156239310435
-0.13744467859474 0.00121121234476608
-0.136659280431343 0.00134870793864576
-0.135873882267946 0.0014840490016226
-0.135088484104548 0.00161723543146161
-0.134303085941151 0.00174826719683021
-0.133517687777753 0.00187714433731232
-0.132732289614356 0.00200386696342087
-0.131946891450959 0.00212843525660759
-0.131161493287561 0.00225084946927067
-0.130376095124164 0.00237110992476051
-0.129590696960766 0.00248921701738274
-0.128805298797369 0.00260517121239983
-0.128019900633972 0.00271897304602939
-0.127234502470574 0.00283062312544129
-0.126449104307177 0.00294012212875198
-0.125663706143779 0.0030474708050168
-0.124878307980382 0.00315266997421985
-0.124092909816985 0.00325572052726221
-0.123307511653587 0.00335662342594694
-0.12252211349019 0.0034553797029631
-0.121736715326792 0.00355199046186661
-0.120951317163395 0.00364645687705912
-0.120165918999998 0.00373878019376507
-0.1193805208366 0.0038289617280059
-0.118595122673203 0.00391700286657247
-0.117809724509805 0.0040029050669953
-0.117024326346408 0.00408666985751223
-0.116238928183011 0.00416829883703406
-0.115453530019613 0.0042477936751083
-0.114668131856216 0.00432515611187998
-0.113882733692818 0.00440038795805098
-0.113097335529421 0.00447349109483662
-0.112311937366024 0.00454446747392032
-0.111526539202626 0.00461331911740608
-0.110741141039229 0.00468004811776829
-0.109955742875831 0.00474465663780007
-0.109170344712434 0.00480714691055874
-0.108384946549037 0.0048675212393093
-0.107599548385639 0.00492578199746597
-0.106814150222242 0.00498193162853106
-0.106028752058844 0.00503597264603204
-0.105243353895447 0.00508790763345598
-0.10445795573205 0.00513773924418228
-0.103672557568652 0.00518547020141278
-0.102887159405255 0.00523110329809981
-0.102101761241857 0.00527464139687215
-0.10131636307846 0.00531608742995889
-0.100530964915063 0.00535544439911018
-0.0997455667516651 0.00539271537551747
-0.0989601685882677 0.00542790349972986
-0.0981747704248703 0.00546101198156931
-0.0973893722614729 0.00549204410004308
-0.0966039740980755 0.00552100320325475
-0.0958185759346781 0.00554789270831186
-0.0950331777712807 0.00557271610123253
-0.0942477796078833 0.00559547693684924
-0.0934623814444859 0.00561617883871062
-0.0926769832810885 0.00563482549898089
-0.0918915851176911 0.00565142067833757
-0.0911061869542937 0.00566596820586645
-0.0903207887908963 0.00567847197895488
-0.0895353906274989 0.00568893596318244
-0.0887499924641015 0.00569736419220983
-0.0879645943007041 0.00570376076766538
-0.0871791961373067 0.00570812985902957
-0.0863937979739093 0.00571047570351704
-0.0856083998105119 0.00571080260595689
-0.0848230016471145 0.00570911493867064
-0.0840376034837171 0.00570541714134791
-0.0832522053203197 0.00569971372092003
-0.0824668071569223 0.00569200925143176
-0.0816814089935249 0.0056823083739105
-0.0808960108301275 0.00567061579623354
-0.0801106126667301 0.00565693629299318
-0.0793252145033327 0.00564127470535967
-0.0785398163399353 0.00562363594094213
-0.0777544181765379 0.00560402497364726
-0.0769690200131405 0.00558244684353577
-0.0761836218497431 0.00555890665667718
-0.0753982236863457 0.00553340958500198
-0.0746128255229483 0.00550596086615186
-0.0738274273595509 0.00547656580332804
-0.0730420291961535 0.00544522976513741
-0.0722566310327561 0.00541195818543609
-0.0714712328693587 0.00537675656317189
-0.0706858347059613 0.00533963046222361
-0.0699004365425639 0.00530058551123904
-0.0691150383791665 0.00525962740347047
-0.0683296402157691 0.00521676189660832
-0.0675442420523718 0.00517199481261254
-0.0667588438889744 0.00512533203754227
-0.065973445725577 0.00507677952138291
-0.0651880475621796 0.00502634327787162
-0.0644026493987822 0.00497402938432042
-0.0636172512353848 0.00491984398143771
-0.0628318530719874 0.00486379327314701
-0.06204645490859 0.00480588352640453
-0.0612610567451926 0.004746121071014
-0.0604756585817952 0.00468451229943972
-0.0596902604183978 0.00462106366661799
-0.0589048622550004 0.00455578168976553
-0.058119464091603 0.00448867294818715
-0.0573340659282056 0.00441974408308039
-0.0565486677648082 0.00434900179733855
-0.0557632696014108 0.00427645285535192
-0.0549778714380134 0.00420210408280666
-0.054192473274616 0.00412596236648193
-0.0534070751112186 0.00404803465404493
-0.0526216769478212 0.00396832795384398
};
\addplot [semithick, color1]
table {%
-3.14159265358979 0.099091208282158
-3.1408072554264 0.101871898388833
-3.140021857263 0.104653034802526
-3.1392364590996 0.107434562247434
-3.1384510609362 0.110216425409465
-3.13766566277281 0.112998568937357
-3.13688026460941 0.115780937443796
-3.13609486644601 0.118563475506537
-3.13530946828261 0.121346127669525
-3.13452407011922 0.124128838444021
-3.13373867195582 0.126911552309722
-3.13295327379242 0.129694213715889
-3.13216787562902 0.132476767082474
-3.13138247746563 0.135259156801248
-3.13059707930223 0.138041327236929
-3.12981168113883 0.140823222728313
-3.12902628297543 0.143604787589407
-3.12824088481204 0.146385966110558
-3.12745548664864 0.149166702559589
-3.12667008848524 0.151946941182934
-3.12588469032185 0.154726626206771
-3.12509929215845 0.157505701838164
-3.12431389399505 0.160284112266193
-3.12352849583165 0.163061801663099
-3.12274309766826 0.16583871418542
-3.12195769950486 0.168614793975133
-3.12117230134146 0.171389985160794
-3.12038690317806 0.174164231858681
-3.11960150501467 0.176937478173935
-3.11881610685127 0.179709668201707
-3.11803070868787 0.182480746028299
-3.11724531052447 0.185250655732312
-3.11645991236108 0.188019341385788
-3.11567451419768 0.190786747055361
-3.11488911603428 0.193552816803401
-3.11410371787088 0.196317494689164
-3.11331831970749 0.199080724769938
-3.11253292154409 0.201842451102192
-3.11174752338069 0.20460261774273
-3.11096212521729 0.207361168749836
-3.1101767270539 0.210118048184426
-3.1093913288905 0.212873200111201
-3.1086059307271 0.215626568599795
-3.1078205325637 0.21837809772593
-3.10703513440031 0.221127731572567
-3.10624973623691 0.223875414231058
-3.10546433807351 0.226621089802303
-3.10467893991012 0.229364702397897
-3.10389354174672 0.232106196141287
-3.10310814358332 0.234845515168928
-3.10232274541992 0.237582603631434
-3.10153734725653 0.240317405694732
-3.10075194909313 0.24304986554122
-3.09996655092973 0.245779927370919
-3.09918115276633 0.248507535402628
-3.09839575460294 0.25123263387508
-3.09761035643954 0.253955167048097
-3.09682495827614 0.256675079203743
-3.09603956011274 0.259392314647483
-3.09525416194935 0.262106817709335
-3.09446876378595 0.264818532745025
-3.09368336562255 0.267527404137147
-3.09289796745915 0.27023337629631
-3.09211256929576 0.272936393662299
-3.09132717113236 0.275636400705229
-3.09054177296896 0.278333341926697
-3.08975637480556 0.281027161860938
-3.08897097664217 0.283717805075982
-3.08818557847877 0.286405216174803
-3.08740018031537 0.289089339796475
-3.08661478215198 0.291770120617328
-3.08582938398858 0.294447503352096
-3.08504398582518 0.297121432755074
-3.08425858766178 0.299791853621271
-3.08347318949839 0.302458710787558
-3.08268779133499 0.305121949133823
-3.08190239317159 0.30778151358412
-3.08111699500819 0.310437349107823
-3.0803315968448 0.313089400720773
-3.0795461986814 0.315737613486431
-3.078760800518 0.318381932517022
-3.0779754023546 0.32102230297469
-3.07719000419121 0.323658670072642
-3.07640460602781 0.326290979076296
-3.07561920786441 0.328919175304428
-3.07483380970101 0.33154320413032
-3.07404841153762 0.334163010982903
-3.07326301337422 0.336778541347901
-3.07247761521082 0.339389740768977
-3.07169221704742 0.341996554848878
-3.07090681888403 0.34459892925057
-3.07012142072063 0.347196809698388
-3.06933602255723 0.349790141979172
-3.06855062439383 0.352378871943406
-3.06776522623044 0.354962945506361
-3.06697982806704 0.357542308649227
-3.06619442990364 0.360116907420257
-3.06540903174025 0.362686687935896
-3.06462363357685 0.36525159638192
-3.06383823541345 0.367811579014569
-3.06305283725005 0.37036658216168
-3.06226743908666 0.372916552223818
-3.06148204092326 0.375461435675406
-3.06069664275986 0.378001179065857
-3.05991124459646 0.3805357290207
-3.05912584643307 0.383065032242706
-3.05834044826967 0.385589035513018
-3.05755505010627 0.388107685692271
-3.05676965194287 0.390620929721718
-3.05598425377948 0.393128714624351
-3.05519885561608 0.395630987506023
-3.05441345745268 0.398127695556564
-3.05362805928928 0.400618786050902
-3.05284266112589 0.40310420635018
-3.05205726296249 0.405583903902868
-3.05127186479909 0.408057826245879
-3.05048646663569 0.410525921005679
-3.0497010684723 0.4129881358994
-3.0489156703089 0.415444418735949
-3.0481302721455 0.417894717417113
-3.04734487398211 0.420338979938666
-3.04655947581871 0.422777154391476
-3.04577407765531 0.425209188962602
-3.04498867949191 0.427635031936402
-3.04420328132852 0.430054631695626
-3.04341788316512 0.432467936722517
-3.04263248500172 0.434874895599907
-3.04184708683832 0.437275457012309
-3.04106168867493 0.439669569747011
-3.04027629051153 0.442057182695165
-3.03949089234813 0.444438244852877
-3.03870549418473 0.446812705322295
-3.03792009602134 0.449180513312688
-3.03713469785794 0.451541618141538
-3.03634929969454 0.453895969235611
-3.03556390153114 0.456243516132046
-3.03477850336775 0.458584208479422
-3.03399310520435 0.460917996038843
-3.03320770704095 0.463244828685001
-3.03242230887755 0.465564656407256
-3.03163691071416 0.467877429310698
-3.03085151255076 0.470183097617218
-3.03006611438736 0.47248161166657
-3.02928071622396 0.474772921917433
-3.02849531806057 0.477056978948474
-3.02770991989717 0.479333733459404
-3.02692452173377 0.481603136272033
-3.02613912357038 0.483865138331326
-3.02535372540698 0.486119690706449
-3.02456832724358 0.488366744591826
-3.02378292908018 0.490606251308176
-3.02299753091679 0.492838162303565
-3.02221213275339 0.495062429154444
-3.02142673458999 0.497279003566687
-3.02064133642659 0.499487837376631
-3.0198559382632 0.501688882552109
-3.0190705400998 0.503882091193481
-3.0182851419364 0.506067415534665
-3.017499743773 0.508244807944162
-3.01671434560961 0.510414220926084
-3.01592894744621 0.512575607121169
-3.01514354928281 0.514728919307806
-3.01435815111941 0.516874110403051
-3.01357275295602 0.519011133463636
-3.01278735479262 0.521139941686986
-3.01200195662922 0.523260488412223
-3.01121655846582 0.525372727121175
-3.01043116030243 0.527476611439377
-3.00964576213903 0.529572095137069
-3.00886036397563 0.5316591321302
-3.00807496581224 0.533737676481415
-3.00728956764884 0.53580768240105
-3.00650416948544 0.537869104248122
-3.00571877132204 0.539921896531314
-3.00493337315865 0.541966013909956
-3.00414797499525 0.544001411195008
-3.00336257683185 0.546028043350035
-3.00257717866845 0.548045865492181
-3.00179178050506 0.550054832893143
-3.00100638234166 0.552054900980135
-3.00022098417826 0.554046025336856
-2.99943558601486 0.556028161704451
-2.99865018785147 0.558001265982468
-2.99786478968807 0.559965294229817
-2.99707939152467 0.561920202665719
-2.99629399336127 0.563865947670661
-2.99550859519788 0.565802485787334
-2.99472319703448 0.567729773721583
-2.99393779887108 0.569647768343343
-2.99315240070768 0.571556426687579
-2.99236700254429 0.573455705955212
-2.99158160438089 0.575345563514059
-2.99079620621749 0.577225956899752
-2.9900108080541 0.579096843816662
-2.9892254098907 0.580958182138823
-2.9884400117273 0.582809929910845
-2.9876546135639 0.584652045348827
-2.98686921540051 0.586484486841269
-2.98608381723711 0.588307212949975
-2.98529841907371 0.59012018241096
-2.98451302091031 0.591923354135343
-2.98372762274692 0.59371668721025
-2.98294222458352 0.595500140899699
-2.98215682642012 0.597273674645496
-2.98137142825672 0.599037248068113
-2.98058603009333 0.600790820967572
-2.97980063192993 0.602534353324326
-2.97901523376653 0.604267805300129
-2.97822983560313 0.605991137238906
-2.97744443743974 0.607704309667623
-2.97665903927634 0.60940728329715
-2.97587364111294 0.611100019023118
-2.97508824294954 0.612782477926773
-2.97430284478615 0.614454621275835
-2.97351744662275 0.616116410525337
-2.97273204845935 0.617767807318476
-2.97194665029595 0.619408773487451
-2.97116125213256 0.621039271054299
-2.97037585396916 0.622659262231728
-2.96959045580576 0.624268709423947
-2.96880505764237 0.625867575227488
-2.96801965947897 0.627455822432031
-2.96723426131557 0.629033414021219
-2.96644886315217 0.630600313173468
-2.96566346498878 0.632156483262781
-2.96487806682538 0.633701887859552
-2.96409266866198 0.635236490731363
-2.96330727049858 0.636760255843787
-2.96252187233519 0.638273147361176
-2.96173647417179 0.639775129647452
-2.96095107600839 0.641266167266891
-2.96016567784499 0.642746224984906
-2.9593802796816 0.64421526776882
-2.9585948815182 0.645673260788638
-2.9578094833548 0.64712016941782
-2.9570240851914 0.648555959234041
-2.95623868702801 0.649980596019951
-2.95545328886461 0.65139404576393
-2.95466789070121 0.652796274660841
-2.95388249253781 0.654187249112779
-2.95309709437442 0.655566935729807
-2.95231169621102 0.6569353013307
-2.95152629804762 0.658292312943678
-2.95074089988423 0.659637937807133
-2.94995550172083 0.660972143370359
-2.94917010355743 0.66229489729427
-2.94838470539403 0.663606167452114
-2.94759930723064 0.664905921930193
-2.94681390906724 0.666194129028562
-2.94602851090384 0.66747075726174
-2.94524311274044 0.668735775359402
-2.94445771457705 0.669989152267078
-2.94367231641365 0.671230857146842
-2.94288691825025 0.672460859377996
-2.94210152008685 0.673679128557752
-2.94131612192346 0.67488563450191
-2.94053072376006 0.676080347245524
-2.93974532559666 0.677263237043576
-2.93895992743326 0.678434274371636
-2.93817452926987 0.679593429926518
-2.93738913110647 0.680740674626935
-2.93660373294307 0.681875979614149
-2.93581833477967 0.682999316252613
-2.93503293661628 0.684110656130612
-2.93424753845288 0.685209971060895
-2.93346214028948 0.68629723308131
-2.93267674212608 0.687372414455425
-2.93189134396269 0.688435487673148
-2.93110594579929 0.689486425451347
-2.93032054763589 0.690525200734459
-2.9295351494725 0.691551786695094
-2.9287497513091 0.692566156734639
-2.9279643531457 0.693568284483857
-2.9271789549823 0.694558143803472
-2.92639355681891 0.695535708784763
-2.92560815865551 0.696500953750143
-2.92482276049211 0.697453853253735
-2.92403736232871 0.698394382081948
-2.92325196416532 0.699322515254042
-2.92246656600192 0.700238228022692
-2.92168116783852 0.701141495874543
-2.92089576967512 0.702032294530768
-2.92011037151173 0.702910599947609
-2.91932497334833 0.703776388316929
-2.91853957518493 0.704629636066738
-2.91775417702153 0.705470319861739
-2.91696877885814 0.706298416603844
-2.91618338069474 0.707113903432707
-2.91539798253134 0.707916757726234
-2.91461258436794 0.708706957101101
-2.91382718620455 0.70948447941326
-2.91304178804115 0.710249302758441
-2.91225638987775 0.711001405472651
-2.91147099171436 0.711740766132666
-2.91068559355096 0.712467363556522
-2.90990019538756 0.713181176803986
-2.90911479722416 0.71388218517705
-2.90832939906077 0.71457036822039
-2.90754400089737 0.715245705721839
-2.90675860273397 0.715908177712845
-2.90597320457057 0.716557764468934
-2.90518780640718 0.717194446510155
-2.90440240824378 0.717818204601529
-2.90361701008038 0.71842901975349
-2.90283161191698 0.719026873222322
-2.90204621375359 0.719611746510587
-2.90126081559019 0.720183621367554
-2.90047541742679 0.720742479789616
-2.89969001926339 0.721288304020705
-2.8989046211 0.721821076552705
-2.8981192229366 0.722340780125854
-2.8973338247732 0.722847397729142
-2.8965484266098 0.723340912600707
-2.89576302844641 0.723821308228222
-2.89497763028301 0.724288568349282
-2.89419223211961 0.724742676951774
-2.89340683395621 0.725183618274258
-2.89262143579282 0.72561137680633
-2.89183603762942 0.726025937288983
-2.89105063946602 0.726427284714966
-2.89026524130263 0.726815404329136
-2.88947984313923 0.727190281628798
-2.88869444497583 0.727551902364051
-2.88790904681243 0.727900252538122
-2.88712364864904 0.728235318407695
-2.88633825048564 0.728557086483233
-2.88555285232224 0.7288655435293
-2.88476745415884 0.729160676564873
-2.88398205599545 0.729442472863648
-2.88319665783205 0.729710919954349
-2.88241125966865 0.729966005621014
-2.88162586150525 0.730207717903298
-2.88084046334186 0.73043604509675
-2.88005506517846 0.7306509757531
-2.87926966701506 0.730852498680532
-2.87848426885166 0.73104060294395
-2.87769887068827 0.731215277865247
-2.87691347252487 0.731376513023563
-2.87612807436147 0.731524298255537
-2.87534267619807 0.73165862365555
-2.87455727803468 0.731779479575978
-2.87377187987128 0.731886856627419
-2.87298648170788 0.731980745678927
-2.87220108354449 0.732061137858238
-2.87141568538109 0.732128024551991
-2.87063028721769 0.732181397405939
-2.86984488905429 0.732221248325162
-2.8690594908909 0.732247569474265
-2.8682740927275 0.732260353277583
-2.8674886945641 0.732259592419364
-2.8667032964007 0.732245279843966
-2.86591789823731 0.732217408756029
-2.86513250007391 0.732175972620653
-2.86434710191051 0.732120965163571
-2.86356170374711 0.73205238037131
-2.86277630558372 0.73197021249135
-2.86199090742032 0.731874456032279
-2.86120550925692 0.731765105763937
-2.86042011109352 0.73164215671756
-2.85963471293013 0.731505604185916
-2.85884931476673 0.731355443723436
-2.85806391660333 0.731191671146336
-2.85727851843993 0.731014282532741
-2.85649312027654 0.730823274222796
-2.85570772211314 0.730618642818772
-2.85492232394974 0.730400385185172
-2.85413692578634 0.730168498448826
-2.85335152762295 0.729922979998983
-2.85256612945955 0.729663827487395
-2.85178073129615 0.729391038828399
-2.85099533313276 0.729104612198988
-2.85020993496936 0.728804546038882
-2.84942453680596 0.72849083905059
-2.84863913864256 0.728163490199469
-2.84785374047917 0.727822498713774
-2.84706834231577 0.7274678640847
-2.84628294415237 0.72709958606643
-2.84549754598897 0.726717664676164
-2.84471214782558 0.726322100194151
-2.84392674966218 0.725912893163708
-2.84314135149878 0.725490044391243
-2.84235595333538 0.725053554946263
-2.84157055517199 0.724603426161381
-2.84078515700859 0.724139659632319
-2.83999975884519 0.723662257217898
-2.83921436068179 0.723171221040031
-2.8384289625184 0.722666553483708
-2.837643564355 0.72214825719697
-2.8368581661916 0.721616335090881
-2.8360727680282 0.721070790339498
-2.83528736986481 0.720511626379832
-2.83450197170141 0.719938846911798
-2.83371657353801 0.719352455898168
-2.83293117537462 0.718752457564519
-2.83214577721122 0.718138856399163
-2.83136037904782 0.717511657153085
-2.83057498088442 0.716870864839867
-2.82978958272103 0.716216484735613
-2.82900418455763 0.71554852237886
-2.82821878639423 0.714866983570493
-2.82743338823083 0.714171874373641
-2.82664799006744 0.713463201113587
-2.82586259190404 0.71274097037765
-2.82507719374064 0.712005189015081
-2.82429179557724 0.711255864136936
-2.82350639741385 0.710493003115961
-2.82272099925045 0.709716613586455
-2.82193560108705 0.708926703444138
-2.82115020292365 0.708123280846012
-2.82036480476026 0.707306354210209
-2.81957940659686 0.706475932215844
-2.81879400843346 0.705632023802852
-2.81800861027006 0.704774638171832
-2.81722321210667 0.703903784783868
-2.81643781394327 0.703019473360363
-2.81565241577987 0.702121713882854
-2.81486701761647 0.701210516592828
-2.81408161945308 0.700285891991527
-2.81329622128968 0.699347850839757
-2.81251082312628 0.698396404157679
-2.81172542496289 0.697431563224603
-2.81094002679949 0.696453339578776
-2.81015462863609 0.695461745017159
-2.80936923047269 0.694456791595204
-2.8085838323093 0.693438491626623
-2.8077984341459 0.69240685768315
-2.8070130359825 0.691361902594302
-2.8062276378191 0.690303639447128
-2.80544223965571 0.689232081585959
-2.80465684149231 0.688147242612151
-2.80387144332891 0.687049136383813
-2.80308604516551 0.685937777015546
-2.80230064700212 0.684813178878164
-2.80151524883872 0.683675356598414
-2.80072985067532 0.682524325058687
-2.79994445251192 0.681360099396731
-2.79915905434853 0.680182695005352
-2.79837365618513 0.678992127532107
-2.79758825802173 0.677788412879003
-2.79680285985833 0.676571567202179
-2.79601746169494 0.675341606911585
-2.79523206353154 0.674098548670661
-2.79444666536814 0.672842409396005
-2.79366126720475 0.671573206257039
-2.79287586904135 0.670290956675664
-2.79209047087795 0.668995678325917
-2.79130507271455 0.667687389133621
-2.79051967455116 0.666366107276019
-2.78973427638776 0.66503185118142
-2.78894887822436 0.663684639528828
-2.78816348006096 0.662324491247565
-2.78737808189757 0.660951425516897
-2.78659268373417 0.659565461765645
-2.78580728557077 0.658166619671799
-2.78502188740737 0.656754919162121
-2.78423648924398 0.655330380411743
-2.78345109108058 0.653893023843763
-2.78266569291718 0.652442870128833
-2.78188029475378 0.650979940184744
-2.78109489659039 0.649504255176001
-2.78030949842699 0.648015836513397
-2.77952410026359 0.646514705853581
-2.77873870210019 0.645000885098621
-2.7779533039368 0.643474396395558
-2.7771679057734 0.64193526213596
-2.77638250761 0.640383504955467
-2.7755971094466 0.638819147733332
-2.77481171128321 0.637242213591958
-2.77402631311981 0.635652725896428
-2.77324091495641 0.634050708254029
-2.77245551679302 0.632436184513773
-2.77167011862962 0.630809178765913
-2.77088472046622 0.629169715341451
-2.77009932230282 0.627517818811643
-2.76931392413943 0.625853513987498
-2.76852852597603 0.624176825919275
-2.76774312781263 0.622487779895966
-2.76695772964923 0.620786401444787
-2.76617233148584 0.619072716330651
-2.76538693332244 0.617346750555645
-2.76460153515904 0.615608530358497
-2.76381613699564 0.613858082214041
-2.76303073883225 0.612095432832673
-2.76224534066885 0.610320609159805
-2.76145994250545 0.608533638375317
-2.76067454434205 0.606734547892994
-2.75988914617866 0.604923365359968
-2.75910374801526 0.603100118656152
-2.75831834985186 0.601264835893664
-2.75753295168846 0.599417545416256
-2.75674755352507 0.597558275798725
-2.75596215536167 0.595687055846335
-2.75517675719827 0.593803914594217
-2.75439135903488 0.591908881306777
-2.75360596087148 0.590001985477094
-2.75282056270808 0.588083256826312
-2.75203516454468 0.586152725303031
-2.75124976638129 0.584210421082687
-2.75046436821789 0.582256374566935
-2.74967897005449 0.580290616383021
-2.74889357189109 0.578313177383152
-2.7481081737277 0.576324088643858
-2.7473227755643 0.574323381465355
-2.7465373774009 0.572311087370898
-2.7457519792375 0.570287238106132
-2.74496658107411 0.568251865638435
-2.74418118291071 0.566205002156261
-2.74339578474731 0.564146680068473
-2.74261038658391 0.562076932003679
-2.74182498842052 0.559995790809553
-2.74103959025712 0.557903289552159
-2.74025419209372 0.555799461515267
-2.73946879393032 0.553684340199669
-2.73868339576693 0.55155795932248
-2.73789799760353 0.549420352816449
-2.73711259944013 0.547271554829249
-2.73632720127674 0.545111599722779
-2.73554180311334 0.542940522072446
-2.73475640494994 0.540758356666458
-2.73397100678654 0.538565138505093
-2.73318560862315 0.536360902799987
-2.73240021045975 0.534145684973397
-2.73161481229635 0.531919520657468
-2.73082941413295 0.529682445693499
-2.73004401596956 0.5274344961312
-2.72925861780616 0.525175708227942
-2.72847321964276 0.522906118448008
-2.72768782147936 0.520625763461839
-2.72690242331597 0.518334680145271
-2.72611702515257 0.516032905578772
-2.72533162698917 0.513720477046675
-2.72454622882577 0.511397432036404
-2.72376083066238 0.509063808237692
-2.72297543249898 0.506719643541808
-2.72219003433558 0.504364976040765
-2.72140463617218 0.501999844026532
-2.72061923800879 0.499624285990238
-2.71983383984539 0.497238340621375
-2.71904844168199 0.494842046806995
-2.71826304351859 0.492435443630901
-2.7174776453552 0.490018570372841
-2.7166922471918 0.487591466507685
-2.7159068490284 0.485154171704611
-2.71512145086501 0.48270672582628
-2.71433605270161 0.480249168928007
-2.71355065453821 0.477781541256933
-2.71276525637481 0.475303883251184
-2.71197985821142 0.472816235539033
-2.71119446004802 0.470318638938059
-2.71040906188462 0.467811134454296
-2.70962366372122 0.465293763281382
-2.70883826555783 0.462766566799701
-2.70805286739443 0.460229586575527
-2.70726746923103 0.457682864360159
-2.70648207106763 0.455126442089052
-2.70569667290424 0.452560361880946
-2.70491127474084 0.449984666036992
-2.70412587657744 0.44739939703987
-2.70334047841404 0.444804597552911
-2.70255508025065 0.442200310419202
-2.70176968208725 0.439586578660706
-2.70098428392385 0.436963445477358
-2.70019888576045 0.434330954246173
-2.69941348759706 0.431689148520339
-2.69862808943366 0.429038072028318
-2.69784269127026 0.426377768672933
-2.69705729310687 0.423708282530452
-2.69627189494347 0.42102965784968
-2.69548649678007 0.418341939051029
-2.69470109861667 0.415645170725604
-2.69391570045328 0.412939397634266
-2.69313030228988 0.410224664706711
-2.69234490412648 0.407501017040526
-2.69155950596308 0.404768499900261
-2.69077410779969 0.402027158716479
-2.68998870963629 0.399277039084816
-2.68920331147289 0.396518186765031
-2.68841791330949 0.393750647680056
-2.6876325151461 0.390974467915042
-2.6868471169827 0.388189693716392
-2.6860617188193 0.385396371490814
-2.6852763206559 0.382594547804342
-2.68449092249251 0.379784269381374
-2.68370552432911 0.376965583103703
-2.68292012616571 0.374138536009535
-2.68213472800231 0.371303175292515
-2.68134932983892 0.368459548300749
-2.68056393167552 0.365607702535809
-2.67977853351212 0.362747685651758
-2.67899313534872 0.359879545454148
-2.67820773718533 0.357003329899034
-2.67742233902193 0.354119087091972
-2.67663694085853 0.35122686528702
-2.67585154269514 0.348326712885738
-2.67506614453174 0.345418678436174
-2.67428074636834 0.342502810631865
-2.67349534820494 0.339579158310814
-2.67270995004155 0.336647770454484
-2.67192455187815 0.333708696186773
-2.67113915371475 0.330761984772997
-2.67035375555135 0.327807685618863
-2.66956835738796 0.324845848269446
-2.66878295922456 0.321876522408155
-2.66799756106116 0.318899757855702
-2.66721216289776 0.31591560456907
-2.66642676473437 0.312924112640467
-2.66564136657097 0.309925332296295
-2.66485596840757 0.306919313896098
-2.66407057024417 0.303906107931521
-2.66328517208078 0.300885765025257
-2.66249977391738 0.29785833593
-2.66171437575398 0.294823871527386
-2.66092897759058 0.291782422826939
-2.66014357942719 0.288734040965012
-2.65935818126379 0.285678777203722
-2.65857278310039 0.28261668292989
-2.657787384937 0.279547809653967
-2.6570019867736 0.276472209008975
-2.6562165886102 0.273389932749423
-2.6554311904468 0.270301032750241
-2.65464579228341 0.267205561005701
-2.65386039412001 0.264103569628337
-2.65307499595661 0.260995110847863
-2.65228959779321 0.257880237010091
-2.65150419962982 0.254759000575844
-2.65071880146642 0.251631454119866
-2.64993340330302 0.248497650329734
-2.64914800513962 0.245357642004763
-2.64836260697623 0.242211482054912
-2.64757720881283 0.239059223499686
-2.64679181064943 0.235900919467036
-2.64600641248603 0.232736623192258
-2.64522101432264 0.229566388016891
-2.64443561615924 0.226390267387607
-2.64365021799584 0.223208314855108
-2.64286481983244 0.220020584073012
-2.64207942166905 0.216827128796743
-2.64129402350565 0.213628002882419
-2.64050862534225 0.210423260285732
-2.63972322717885 0.207212955060832
-2.63893782901546 0.20399714135921
-2.63815243085206 0.200775873428573
-2.63736703268866 0.19754920561172
-2.63658163452527 0.194317192345423
-2.63579623636187 0.191079888159291
-2.63501083819847 0.18783734767465
-2.63422544003507 0.184589625603406
-2.63344004187168 0.181336776746915
-2.63265464370828 0.178078855994852
-2.63186924554488 0.17481591832407
-2.63108384738148 0.171548018797466
-2.63029844921809 0.168275212562843
-2.62951305105469 0.164997554851768
-2.62872765289129 0.161715100978429
-2.62794225472789 0.158427906338495
-2.6271568565645 0.155136026407967
-2.6263714584011 0.151839516742035
-2.6255860602377 0.148538432973927
-2.6248006620743 0.145232830813762
-2.62401526391091 0.141922766047398
-2.62322986574751 0.13860829453528
-2.62244446758411 0.135289472211287
-2.62165906942071 0.131966355081577
-2.62087367125732 0.12863899922343
-2.62008827309392 0.125307460784093
-2.61930287493052 0.121971795979617
-2.61851747676713 0.118632061093702
-2.61773207860373 0.115288312476535
-2.61694668044033 0.111940606543623
-2.61616128227693 0.108588999774637
-2.61537588411354 0.105233548712242
-2.61459048595014 0.101874309960934
-2.61380508778674 0.0985113401858733
-2.61301968962334 0.0951446961117162
-2.61223429145995 0.0917744345214462
-2.61144889329655 0.0884006122552061
-2.61066349513315 0.0850232862091251
-2.60987809696975 0.0816425133341492
-2.60909269880636 0.0782583506348688
-2.60830730064296 0.0748708551683443
-2.60752190247956 0.0714800840429338
-2.60673650431616 0.0680860944171152
-2.60595110615277 0.0646889434983146
-2.60516570798937 0.0612886885417272
-2.60438030982597 0.0578853868491411
-2.60359491166257 0.0544790957677587
-2.60280951349918 0.0510698726890199
-2.60202411533578 0.0476577750474205
-2.60123871717238 0.0442428603193361
-2.60045331900898 0.0408251860218359
-2.59966792084559 0.0374048097115088
-2.59888252268219 0.0339817889832766
-2.59809712451879 0.0305561814692137
-2.5973117263554 0.0271280448373658
-2.596526328192 0.0236974367905661
-2.5957409300286 0.02026441506525
-2.5949555318652 0.0168290374302746
-2.59417013370181 0.0133913616857331
-2.59338473553841 0.00995144566176964
-2.59259933737501 0.00650934721739532
-2.59181393921161 0.00306512423930246
-2.59102854104822 0.000381165359319222
-2.59024314288482 0.00382946363997055
-2.58945774472142 0.00727971264002737
-2.58867234655802 0.0107318543739265
-2.58788694839463 0.0141858308343523
-2.58710155023123 0.0176415839934233
-2.58631615206783 0.0210990558038785
-2.58553075390443 0.024558188200263
-2.58474535574104 0.0280189231001156
-2.58395995757764 0.0314812024051549
-2.58317455941424 0.0349449680024666
-2.58238916125084 0.0384101617656888
-2.58160376308745 0.0418767255562005
-2.58081836492405 0.0453446012243042
-2.58003296676065 0.0488137306104183
-2.57924756859726 0.052284055546257
-2.57846217043386 0.0557555178560205
-2.57767677227046 0.0592280593575781
-2.57689137410706 0.0627016218636571
-2.57610597594367 0.0661761471830242
-2.57532057778027 0.0696515771216735
-2.57453517961687 0.0731278534840115
-2.57374978145347 0.0766049180740376
-2.57296438329008 0.0800827126965333
-2.57217898512668 0.0835611791582435
-2.57139358696328 0.0870402592690586
-2.57060818879988 0.0905198948432001
-2.56982279063649 0.0940000277004015
-2.56903739247309 0.0974805996670895
-2.56825199430969 0.100961552577567
-2.56746659614629 0.104442828275194
-2.5666811979829 0.107924368613565
-2.5658957998195 0.111406115457694
-2.5651104016561 0.114888010685187
-2.5643250034927 0.118369996187428
-2.56353960532931 0.121852013870749
-2.56275420716591 0.125334005657613
-2.56196880900251 0.128815913487786
-2.56118341083911 0.132297679319517
-2.56039801267572 0.13577924513071
-2.55961261451232 0.139260552920096
-2.55882721634892 0.142741544708412
-2.55804181818553 0.146222162539567
-2.55725642002213 0.149702348481817
-2.55647102185873 0.153182044628937
-2.55568562369533 0.156661193101384
-2.55490022553194 0.160139736047472
-2.55411482736854 0.163617615644538
-2.55332942920514 0.167094774100106
-2.55254403104174 0.170571153653056
-2.55175863287835 0.174046696574786
-2.55097323471495 0.177521345170374
-2.55018783655155 0.180995041779746
-2.54940243838815 0.18446772877883
-2.54861704022476 0.187939348580721
-2.54783164206136 0.191409843636836
-2.54704624389796 0.194879156438074
-2.54626084573456 0.198347229515972
-2.54547544757117 0.201814005443857
-2.54469004940777 0.205279426838003
-2.54390465124437 0.208743436358781
-2.54311925308097 0.212205976711811
-2.54233385491758 0.215666990649112
-2.54154845675418 0.219126420970246
-2.54076305859078 0.222584210523472
-2.53997766042739 0.226040302206883
-2.53919226226399 0.229494638969555
-2.53840686410059 0.232947163812688
-2.53762146593719 0.236397819790746
-2.5368360677738 0.239846550012593
-2.5360506696104 0.243293297642638
-2.535265271447 0.246738005901964
-2.5344798732836 0.250180618069463
-2.53369447512021 0.253621077482972
-2.53290907695681 0.257059327540402
-2.53212367879341 0.260495311700863
-2.53133828063001 0.263928973485798
-2.53055288246662 0.267360256480105
-2.52976748430322 0.27078910433326
-2.52898208613982 0.274215460760441
-2.52819668797642 0.277639269543644
-2.52741128981303 0.281060474532808
-2.52662589164963 0.284479019646926
-2.52584049348623 0.287894848875159
-2.52505509532283 0.291307906277952
-2.52426969715944 0.294718135988141
-2.52348429899604 0.298125482212064
-2.52269890083264 0.301529889230666
-2.52191350266924 0.304931301400602
-2.52112810450585 0.308329663155343
-2.52034270634245 0.311724919006272
-2.51955730817905 0.315117013543784
-2.51877191001566 0.318505891438384
-2.51798651185226 0.321891497441774
-2.51720111368886 0.325273776387955
-2.51641571552546 0.328652673194305
-2.51563031736207 0.332028132862674
-2.51484491919867 0.335400100480464
-2.51405952103527 0.338768521221717
-2.51327412287187 0.342133340348188
-2.51248872470848 0.345494503210429
-2.51170332654508 0.34885195524886
-2.51091792838168 0.352205641994844
-2.51013253021828 0.355555509071761
-2.50934713205489 0.358901502196067
-2.50856173389149 0.362243567178371
-2.50777633572809 0.365581649924489
-2.50699093756469 0.368915696436512
-2.5062055394013 0.372245652813857
-2.5054201412379 0.375571465254329
-2.5046347430745 0.37889308005517
-2.5038493449111 0.382210443614112
-2.50306394674771 0.385523502430422
-2.50227854858431 0.388832203105952
-2.50149315042091 0.392136492346176
-2.50070775225752 0.395436316961232
-2.49992235409412 0.398731623866963
-2.49913695593072 0.402022360085942
-2.49835155776732 0.405308472748515
-2.49756615960393 0.408589909093821
-2.49678076144053 0.411866616470822
-2.49599536327713 0.415138542339325
-2.49520996511373 0.418405634271004
-2.49442456695034 0.421667839950414
-2.49363916878694 0.424925107176011
-2.49285377062354 0.428177383861156
-2.49206837246014 0.431424618035133
-2.49128297429675 0.434666757844144
-2.49049757613335 0.437903751552323
-2.48971217796995 0.441135547542726
-2.48892677980655 0.444362094318334
-2.48814138164316 0.447583340503044
-2.48735598347976 0.45079923484266
-2.48657058531636 0.45400972620588
-2.48578518715296 0.457214763585281
-2.48499978898957 0.4604142960983
-2.48421439082617 0.463608272988213
-2.48342899266277 0.466796643625108
-2.48264359449937 0.469979357506857
-2.48185819633598 0.473156364260086
-2.48107279817258 0.476327613641139
-2.48028740000918 0.479493055537039
-2.47950200184579 0.482652639966448
-2.47871660368239 0.485806317080623
-2.47793120551899 0.488954037164366
-2.47714580735559 0.492095750636974
-2.4763604091922 0.495231408053183
-2.4755750110288 0.498360960104112
-2.4747896128654 0.5014843576182
-2.474004214702 0.504601551562138
-2.47321881653861 0.507712493041809
-2.47243341837521 0.510817133303207
-2.47164802021181 0.513915423733366
-2.47086262204841 0.517007315861281
-2.47007722388502 0.520092761358826
-2.46929182572162 0.523171712041665
-2.46850642755822 0.526244119870166
-2.46772102939482 0.529309936950305
-2.46693563123143 0.532369115534573
-2.46615023306803 0.535421608022871
-2.46536483490463 0.538467366963407
-2.46457943674123 0.541506345053592
-2.46379403857784 0.544538495140926
-2.46300864041444 0.54756377022388
-2.46222324225104 0.550582123452782
-2.46143784408765 0.553593508130692
-2.46065244592425 0.556597877714277
-2.45986704776085 0.559595185814679
-2.45908164959745 0.56258538619838
-2.45829625143406 0.56556843278807
-2.45751085327066 0.568544279663499
-2.45672545510726 0.571512881062334
-2.45594005694386 0.574474191381011
-2.45515465878047 0.577428165175582
-2.45436926061707 0.580374757162553
-2.45358386245367 0.583313922219728
-2.45279846429027 0.586245615387043
-2.45201306612688 0.589169791867396
-2.45122766796348 0.592086407027475
-2.45044226980008 0.594995416398578
-2.44965687163668 0.597896775677439
-2.44887147347329 0.600790440727034
-2.44808607530989 0.6036763675774
-2.44730067714649 0.606554512426438
-2.44651527898309 0.609424831640713
-2.4457298808197 0.61228728175626
-2.4449444826563 0.615141819479373
-2.4441590844929 0.617988401687396
-2.44337368632951 0.620826985429511
-2.44258828816611 0.62365752792752
-2.44180289000271 0.626479986576622
-2.44101749183931 0.629294318946187
-2.44023209367592 0.632100482780525
-2.43944669551252 0.634898435999653
-2.43866129734912 0.637688136700056
-2.43787589918572 0.640469543155439
-2.43709050102233 0.643242613817487
-2.43630510285893 0.646007307316609
-2.43551970469553 0.64876358246268
-2.43473430653213 0.651511398245787
-2.43394890836874 0.654250713836956
-2.43316351020534 0.65698148858889
-2.43237811204194 0.659703682036693
-2.43159271387854 0.662417253898589
-2.43080731571515 0.665122164076646
-2.43002191755175 0.667818372657483
-2.42923651938835 0.670505839912984
-2.42845112122495 0.673184526300998
-2.42766572306156 0.675854392466044
-2.42688032489816 0.678515399240001
-2.42609492673476 0.681167507642804
-2.42530952857136 0.683810678883126
-2.42452413040797 0.686444874359064
-2.42373873224457 0.689070055658814
-2.42295333408117 0.691686184561346
-2.42216793591778 0.694293223037069
-2.42138253775438 0.696891133248499
-2.42059713959098 0.699479877550916
-2.41981174142758 0.702059418493017
-2.41902634326419 0.70462971881757
-2.41824094510079 0.707190741462056
-2.41745554693739 0.709742449559312
-2.41667014877399 0.712284806438165
-2.4158847506106 0.714817775624066
-2.4150993524472 0.717341320839715
-2.4143139542838 0.719855406005684
-2.4135285561204 0.722359995241034
-2.41274315795701 0.724855052863927
-2.41195775979361 0.727340543392236
-2.41117236163021 0.729816431544146
-2.41038696346681 0.732282682238755
-2.40960156530342 0.734739260596665
-2.40881616714002 0.737186131940573
-2.40803076897662 0.739623261795856
-2.40724537081322 0.742050615891146
-2.40645997264983 0.744468160158909
-2.40567457448643 0.746875860736016
-2.40488917632303 0.749273683964302
-2.40410377815964 0.751661596391133
-2.40331837999624 0.754039564769953
-2.40253298183284 0.756407556060846
-2.40174758366944 0.75876553743107
-2.40096218550605 0.761113476255606
-2.40017678734265 0.763451340117688
-2.39939138917925 0.765779096809339
-2.39860599101585 0.768096714331894
-2.39782059285246 0.770404160896521
-2.39703519468906 0.772701404924739
-2.39624979652566 0.774988415048929
-2.39546439836226 0.777265160112837
-2.39467900019887 0.77953160917208
-2.39389360203547 0.781787731494641
-2.39310820387207 0.784033496561359
-2.39232280570867 0.786268874066415
-2.39153740754528 0.788493833917818
-2.39075200938188 0.790708346237875
-2.38996661121848 0.792912381363667
-2.38918121305508 0.795105909847516
-2.38839581489169 0.797288902457441
-2.38761041672829 0.799461330177622
-2.38682501856489 0.801623164208844
-2.38603962040149 0.80377437596895
-2.3852542222381 0.805914937093275
-2.3844688240747 0.808044819435089
-2.3836834259113 0.810163995066025
-2.38289802774791 0.812272436276506
-2.38211262958451 0.814370115576162
-2.38132723142111 0.816457005694253
-2.38054183325771 0.818533079580072
-2.37975643509432 0.820598310403361
-2.37897103693092 0.822652671554698
-2.37818563876752 0.824696136645903
-2.37740024060412 0.826728679510425
-2.37661484244073 0.828750274203726
-2.37582944427733 0.830760895003663
-2.37504404611393 0.832760516410862
-2.37425864795053 0.834749113149086
-2.37347324978714 0.836726660165603
-2.37268785162374 0.838693132631544
-2.37190245346034 0.840648505942255
-2.37111705529694 0.842592755717649
-2.37033165713355 0.844525857802551
-2.36954625897015 0.84644778826703
-2.36876086080675 0.848358523406741
-2.36797546264335 0.850258039743248
-2.36719006447996 0.852146314024348
-2.36640466631656 0.854023323224391
-2.36561926815316 0.855889044544589
-2.36483386998977 0.857743455413329
-2.36404847182637 0.859586533486468
-2.36326307366297 0.861418256647637
-2.36247767549957 0.863238603008527
-2.36169227733618 0.865047550909182
-2.36090687917278 0.866845078918273
-2.36012148100938 0.868631165833382
-2.35933608284598 0.870405790681264
-2.35855068468259 0.872168932718122
-2.35776528651919 0.873920571429858
-2.35697988835579 0.875660686532338
-2.35619449019239 0.877389257971634
-2.355409092029 0.879106265924271
-2.3546236938656 0.880811690797467
-2.3538382957022 0.882505513229369
-2.3530528975388 0.884187714089278
-2.35226749937541 0.885858274477873
-2.35148210121201 0.887517175727433
-2.35069670304861 0.889164399402046
-2.34991130488521 0.890799927297819
-2.34912590672182 0.892423741443081
-2.34834050855842 0.894035824098576
-2.34755511039502 0.895636157757659
-2.34676971223162 0.897224725146484
-2.34598431406823 0.89880150922418
-2.34519891590483 0.900366493183031
-2.34441351774143 0.901919660448645
-2.34362811957804 0.903460994680121
-2.34284272141464 0.904990479770208
-2.34205732325124 0.906508099845461
-2.34127192508784 0.908013839266388
-2.34048652692445 0.909507682627599
-2.33970112876105 0.91098961475794
-2.33891573059765 0.912459620720629
-2.33813033243425 0.913917685813387
-2.33734493427086 0.915363795568557
-2.33655953610746 0.916797935753221
-2.33577413794406 0.918220092369321
-2.33498873978066 0.919630251653756
-2.33420334161727 0.921028400078489
-2.33341794345387 0.922414524350644
-2.33263254529047 0.923788611412597
-2.33184714712707 0.925150648442062
-2.33106174896368 0.926500622852169
-2.33027635080028 0.927838522291546
-2.32949095263688 0.929164334644383
-2.32870555447348 0.9304780480305
-2.32792015631009 0.931779650805407
-2.32713475814669 0.933069131560358
-2.32634935998329 0.934346479122398
-2.3255639618199 0.935611682554412
-2.3247785636565 0.936864731155157
-2.3239931654931 0.938105614459301
-2.3232077673297 0.939334322237449
-2.32242236916631 0.940550844496166
-2.32163697100291 0.941755171477993
-2.32085157283951 0.942947293661461
-2.32006617467611 0.9441272017611
-2.31928077651272 0.945294886727435
-2.31849537834932 0.946450339746989
-2.31770998018592 0.94759355224227
-2.31692458202252 0.948724515871759
-2.31613918385913 0.949843222529891
-2.31535378569573 0.950949664347028
-2.31456838753233 0.952043833689433
-2.31378298936893 0.953125723159232
-2.31299759120554 0.954195325594377
-2.31221219304214 0.955252634068597
-2.31142679487874 0.95629764189135
-2.31064139671534 0.957330342607768
-2.30985599855195 0.958350729998592
-2.30907060038855 0.959358798080112
-2.30828520222515 0.960354541104088
-2.30749980406175 0.961337953557682
-2.30671440589836 0.962309030163367
-2.30592900773496 0.963267765878849
-2.30514360957156 0.964214155896968
-2.30435821140817 0.965148195645605
-2.30357281324477 0.966069880787577
-2.30278741508137 0.966979207220532
-2.30200201691797 0.967876171076831
-2.30121661875458 0.968760768723439
-2.30043122059118 0.969632996761792
-2.29964582242778 0.970492852027676
-2.29886042426438 0.971340331591089
-2.29807502610099 0.972175432756106
-2.29728962793759 0.972998153060734
-2.29650422977419 0.973808490276762
-2.29571883161079 0.97460644240961
-2.2949334334474 0.975392007698168
-2.294148035284 0.976165184614632
-2.2933626371206 0.976925971864335
-2.2925772389572 0.977674368385574
-2.29179184079381 0.978410373349433
-2.29100644263041 0.979133986159589
-2.29022104446701 0.979845206452136
-2.28943564630361 0.980544034095379
-2.28865024814022 0.981230469189643
-2.28786484997682 0.981904512067064
-2.28707945181342 0.982566163291379
-2.28629405365003 0.983215423657716
-2.28550865548663 0.983852294192368
-2.28472325732323 0.984476776152574
-2.28393785915983 0.985088871026288
-2.28315246099644 0.985688580531942
-2.28236706283304 0.986275906618211
-2.28158166466964 0.986850851463762
-2.28079626650624 0.987413417477014
-2.28001086834285 0.987963607295874
-2.27922547017945 0.988501423787482
-2.27844007201605 0.98902687004795
-2.27765467385265 0.989539949402088
-2.27686927568926 0.990040665403129
-2.27608387752586 0.990529021832457
-2.27529847936246 0.991005022699316
-2.27451308119906 0.991468672240525
-2.27372768303567 0.991919974920184
-2.27294228487227 0.992358935429374
-2.27215688670887 0.992785558685854
-2.27137148854547 0.993199849833757
-2.27058609038208 0.993601814243271
-2.26980069221868 0.993991457510325
-2.26901529405528 0.994368785456264
-2.26822989589188 0.994733804127524
-2.26744449772849 0.9950865197953
-2.26665909956509 0.995426938955205
-2.26587370140169 0.995755068326935
-2.2650883032383 0.996070914853914
-2.2643029050749 0.996374485702951
-2.2635175069115 0.99666578826388
-2.2627321087481 0.996944830149199
-2.26194671058471 0.997211619193707
-2.26116131242131 0.99746616345413
-2.26037591425791 0.997708471208752
-2.25959051609451 0.99793855095703
-2.25880511793112 0.998156411419214
-2.25801971976772 0.998362061535956
-2.25723432160432 0.998555510467916
-2.25644892344092 0.998736767595368
-2.25566352527753 0.998905842517793
-2.25487812711413 0.999062745053474
-2.25409272895073 0.999207485239084
-2.25330733078733 0.99934007332927
-2.25252193262394 0.999460519796231
-2.25173653446054 0.999568835329293
-2.25095113629714 0.999665030834482
-2.25016573813374 0.999749117434083
-2.24938033997035 0.999821106466209
-2.24859494180695 0.99988100948435
-2.24780954364355 0.999928838256929
-2.24702414548016 0.999964604766852
-2.24623874731676 0.999988321211046
-2.24545334915336 1
-2.24466795098996 0.9999996537573
-2.24388255282657 0.999987295319158
-2.24309715466317 0.999962937733938
-2.24231175649977 0.999926594261676
-2.24152635833637 0.999878278373599
-2.24074096017298 0.999818003751635
-2.23995556200958 0.999745784287922
-2.23917016384618 0.999661634084312
-2.23838476568278 0.999565567451871
-2.23759936751939 0.999457598910371
-2.23681396935599 0.999337743187788
-2.23602857119259 0.999206015219778
-2.23524317302919 0.99906243014917
-2.2344577748658 0.998907003325437
-2.2336723767024 0.998739750304173
-2.232886978539 0.998560686846562
-2.2321015803756 0.998369828918845
-2.23131618221221 0.998167192691777
-2.23053078404881 0.99795279454009
-2.22974538588541 0.997726651041941
-2.22895998772201 0.997488778978366
-2.22817458955862 0.99723919533272
-2.22738919139522 0.996977917290122
-2.22660379323182 0.996704962236885
-2.22581839506843 0.99642034775996
-2.22503299690503 0.996124091646353
-2.22424759874163 0.995816211882555
-2.22346220057823 0.995496726653965
-2.22267680241484 0.9951656543443
-2.22189140425144 0.994823013535014
-2.22110600608804 0.994468823004703
-2.22032060792464 0.99410310172851
-2.21953520976125 0.993725868877528
-2.21874981159785 0.993337143818194
-2.21796441343445 0.992936946111683
-2.21717901527105 0.9925252955133
-2.21639361710766 0.992102211971861
-2.21560821894426 0.991667715629076
-2.21482282078086 0.991221826818929
-2.21403742261746 0.990764566067047
-2.21325202445407 0.990295954090075
-2.21246662629067 0.98981601179504
-2.21168122812727 0.989324760278713
-2.21089582996387 0.988822220826968
-2.21011043180048 0.98830841491414
-2.20932503363708 0.987783364202371
-2.20853963547368 0.987247090540963
-2.20775423731029 0.98669961596572
-2.20696883914689 0.986140962698286
-2.20618344098349 0.985571153145488
-2.20539804282009 0.984990209898661
-2.2046126446567 0.984398155732987
-2.2038272464933 0.983795013606812
-2.2030418483299 0.983180806660976
-2.2022564501665 0.982555558218125
-2.20147105200311 0.981919291782034
-2.20068565383971 0.981272031036914
-2.19990025567631 0.980613799846722
-2.19911485751291 0.979944622254464
-2.19832945934952 0.979264522481503
-2.19754406118612 0.978573524926849
-2.19675866302272 0.97787165416646
-2.19597326485932 0.977158934952531
-2.19518786669593 0.976435392212783
-2.19440246853253 0.975701051049744
-2.19361707036913 0.974955936740039
-2.19283167220573 0.974200074733661
-2.19204627404234 0.973433490653246
-2.19126087587894 0.972656210293349
-2.19047547771554 0.971868259619711
-2.18969007955215 0.971069664768521
-2.18890468138875 0.970260452045684
-2.18811928322535 0.969440647926071
-2.18733388506195 0.968610279052786
-2.18654848689856 0.967769372236409
-2.18576308873516 0.966917954454251
-2.18497769057176 0.966056052849598
-2.18419229240836 0.965183694730954
-2.18340689424497 0.964300907571285
-2.18262149608157 0.96340771900725
-2.18183609791817 0.962504156838442
-2.18105069975477 0.961590249026614
-2.18026530159138 0.960666023694909
-2.17947990342798 0.959731509127087
-2.17869450526458 0.958786733766744
-2.17790910710118 0.957831726216536
-2.17712370893779 0.956866515237391
-2.17633831077439 0.955891129747727
-2.17555291261099 0.954905598822657
-2.17476751444759 0.953909951693204
-2.1739821162842 0.952904217745502
-2.1731967181208 0.95188842652
-2.1724113199574 0.950862607710662
-2.171625921794 0.949826791164162
-2.17084052363061 0.948781006879079
-2.17005512546721 0.947725285005091
-2.16926972730381 0.946659655842163
-2.16848432914042 0.94558414983973
-2.16769893097702 0.944498797595885
-2.16691353281362 0.943403629856556
-2.16612813465022 0.942298677514689
-2.16534273648683 0.941183971609423
-2.16455733832343 0.940059543325257
-2.16377194016003 0.938925423991229
-2.16298654199663 0.937781645080081
-2.16220114383324 0.936628238207426
-2.16141574566984 0.935465235130908
-2.16063034750644 0.934292667749365
-2.15984494934304 0.933110568101993
-2.15905955117965 0.931918968367491
-2.15827415301625 0.930717900863226
-2.15748875485285 0.929507398044376
-2.15670335668945 0.928287492503085
-2.15591795852606 0.927058216967605
-2.15513256036266 0.925819604301447
-2.15434716219926 0.924571687502517
-2.15356176403586 0.923314499702258
-2.15277636587247 0.922048074164791
-2.15199096770907 0.920772444286046
-2.15120556954567 0.9194876435929
-2.15042017138228 0.918193705742304
-2.14963477321888 0.916890664520416
-2.14884937505548 0.915578553841727
-2.14806397689208 0.914257407748185
-2.14727857872869 0.91292726040832
-2.14649318056529 0.911588146116363
-2.14570778240189 0.910240099291369
-2.14492238423849 0.908883154476328
-2.1441369860751 0.907517346337284
-2.1433515879117 0.906142709662449
-2.1425661897483 0.904759279361313
-2.1417807915849 0.903367090463752
-2.14099539342151 0.901966178119138
-2.14020999525811 0.900556577595442
-2.13942459709471 0.899138324278343
-2.13863919893131 0.897711453670323
-2.13785380076792 0.896276001389772
-2.13706840260452 0.894832003170086
-2.13628300444112 0.893379494858763
-2.13549760627772 0.891918512416498
-2.13471220811433 0.890449091916277
-2.13392680995093 0.88897126954247
-2.13314141178753 0.887485081589918
-2.13235601362413 0.885990564463025
-2.13157061546074 0.884487754674843
-2.13078521729734 0.882976688846157
-2.12999981913394 0.881457403704571
-2.12921442097055 0.87992993608359
-2.12842902280715 0.878394322921696
-2.12764362464375 0.876850601261436
-2.12685822648035 0.875298808248493
-2.12607282831696 0.873738981130766
-2.12528743015356 0.872171157257444
-2.12450203199016 0.870595374078077
-2.12371663382676 0.869011669141657
-2.12293123566337 0.867420080095679
-2.12214583749997 0.865820644685217
-2.12136043933657 0.86421340075199
-2.12057504117317 0.862598386233431
-2.11978964300978 0.860975639161751
-2.11900424484638 0.859345197663005
-2.11821884668298 0.857707099956157
-2.11743344851958 0.85606138435214
-2.11664805035619 0.854408089252918
-2.11586265219279 0.852747253150547
-2.11507725402939 0.851078914626235
-2.11429185586599 0.849403112349398
-2.1135064577026 0.847719885076716
-2.1127210595392 0.846029271651196
-2.1119356613758 0.844331311001217
-2.11115026321241 0.842626042139592
-2.11036486504901 0.840913504162616
-2.10957946688561 0.839193736249123
-2.10879406872221 0.837466777659534
-2.10800867055882 0.835732667734908
-2.10722327239542 0.83399144589599
-2.10643787423202 0.832243151642264
-2.10565247606862 0.830487824550998
-2.10486707790523 0.828725504276291
-2.10408167974183 0.82695623054812
-2.10329628157843 0.825180043171388
-2.10251088341503 0.823396982024963
-2.10172548525164 0.821607087060729
-2.10094008708824 0.819810398302627
-2.10015468892484 0.818006955845695
-2.09936929076144 0.816196799855115
-2.09858389259805 0.814379970565254
-2.09779849443465 0.812556508278702
-2.09701309627125 0.810726453365316
-2.09622769810785 0.80888984626126
-2.09544229994446 0.807046727468042
-2.09465690178106 0.805197137551557
-2.09387150361766 0.803341117141121
-2.09308610545426 0.801478706928517
-2.09230070729087 0.799609947667023
-2.09151530912747 0.797734880170458
-2.09072991096407 0.795853545312215
-2.08994451280068 0.793965984024301
-2.08915911463728 0.792072237296368
-2.08837371647388 0.790172346174755
-2.08758831831048 0.788266351761523
-2.08680292014709 0.786354295213489
-2.08601752198369 0.784436217741263
-2.08523212382029 0.782512160608282
-2.08444672565689 0.780582165129848
-2.0836613274935 0.77864627267216
-2.0828759293301 0.776704524651354
-2.0820905311667 0.77475696253253
-2.0813051330033 0.772803627828795
-2.08051973483991 0.770844562100294
-2.07973433667651 0.768879806953244
-2.07894893851311 0.766909404038973
-2.07816354034971 0.764933395052951
-2.07737814218632 0.762951821733824
-2.07659274402292 0.760964725862454
-2.07580734585952 0.758972149260951
-2.07502194769612 0.756974133791708
-2.07423654953273 0.754970721356438
-2.07345115136933 0.752961953895207
-2.07266575320593 0.750947873385473
-2.07188035504254 0.74892852184112
-2.07109495687914 0.746903941311496
-2.07030955871574 0.744874173880445
-2.06952416055234 0.742839261665352
-2.06873876238895 0.740799246816171
-2.06795336422555 0.738754171514468
-2.06716796606215 0.73670407797246
-2.06638256789875 0.734649008432046
-2.06559716973536 0.732589005163855
-2.06481177157196 0.730524110466278
-2.06402637340856 0.728454366664509
-2.06324097524516 0.726379816109589
-2.06245557708177 0.724300501177441
-2.06167017891837 0.722216464267914
-2.06088478075497 0.720127747803823
-2.06009938259157 0.718034394229994
-2.05931398442818 0.715936446012303
-2.05852858626478 0.713833945636721
-2.05774318810138 0.71172693560836
-2.05695778993798 0.709615458450513
-2.05617239177459 0.707499556703704
-2.05538699361119 0.70537927292473
-2.05460159544779 0.70325464968571
-2.05381619728439 0.701125729573134
-2.053030799121 0.698992555186908
-2.0522454009576 0.696855169139403
-2.0514600027942 0.694713614054508
-2.05067460463081 0.692567932566681
-2.04988920646741 0.690418167319993
-2.04910380830401 0.688264360967192
-2.04831841014061 0.686106556168746
-2.04753301197722 0.683944795591905
-2.04674761381382 0.68177912190975
-2.04596221565042 0.679609577800255
-2.04517681748702 0.677436205945341
-2.04439141932363 0.675259049029932
-2.04360602116023 0.673078149741021
-2.04282062299683 0.670893550766725
-2.04203522483343 0.668705294795346
-2.04124982667004 0.666513424514439
-2.04046442850664 0.664317982609869
-2.03967903034324 0.662119011764881
-2.03889363217984 0.659916554659164
-2.03810823401645 0.657710653967917
-2.03732283585305 0.655501352360921
-2.03653743768965 0.653288692501605
-2.03575203952625 0.651072717046119
-2.03496664136286 0.648853468642406
-2.03418124319946 0.646630989929274
-2.03339584503606 0.644405323535475
-2.03261044687267 0.642176512078776
-2.03182504870927 0.639944598165039
-2.03103965054587 0.637709624387302
-2.03025425238247 0.635471633324857
-2.02946885421908 0.633230667542331
-2.02868345605568 0.630986769588771
-2.02789805789228 0.628739981996731
-2.02711265972888 0.626490347281353
-2.02632726156549 0.624237907939459
-2.02554186340209 0.621982706448639
-2.02475646523869 0.61972478526634
-2.02397106707529 0.617464186828965
-2.0231856689119 0.615200953550957
-2.0224002707485 0.612935127823905
-2.0216148725851 0.610666752015634
-2.0208294744217 0.608395868469309
-2.02004407625831 0.60612251950253
-2.01925867809491 0.603846747406443
-2.01847327993151 0.601568594444835
-2.01768788176811 0.599288102853246
-2.01690248360472 0.597005314838075
-2.01611708544132 0.594720272575688
-2.01533168727792 0.592433018211534
-2.01454628911452 0.590143593859253
-2.01376089095113 0.58785204159979
-2.01297549278773 0.585558403480521
-2.01219009462433 0.58326272151436
-2.01140469646094 0.580965037678888
-2.01061929829754 0.578665393915472
-2.00983390013414 0.576363832128393
-2.00904850197074 0.574060394183966
-2.00826310380735 0.571755121909675
-2.00747770564395 0.5694480570933
-2.00669230748055 0.567139241482054
-2.00590690931715 0.564828716781709
-2.00512151115376 0.562516524655742
-2.00433611299036 0.560202706724469
-2.00355071482696 0.557887304564186
-2.00276531666356 0.555570359706314
-2.00197991850017 0.553251913636542
-2.00119452033677 0.550932007793975
-2.00040912217337 0.548610683570287
-1.99962372400997 0.546287982308865
-1.99883832584658 0.54396394530397
-1.99805292768318 0.541638613799893
-1.99726752951978 0.539312028990107
-1.99648213135638 0.536984232016436
-1.99569673319299 0.53465526396821
-1.99491133502959 0.532325165881439
-1.99412593686619 0.529993978737973
-1.9933405387028 0.527661743464677
-1.9925551405394 0.525328500932601
-1.991769742376 0.522994291956156
-1.9909843442126 0.520659157292289
-1.99019894604921 0.518323137639668
-1.98941354788581 0.515986273637857
-1.98862814972241 0.513648605866507
-1.98784275155901 0.511310174844538
-1.98705735339562 0.508971021029333
-1.98627195523222 0.506631184815925
-1.98548655706882 0.504290706536197
-1.98470115890542 0.501949626458075
-1.98391576074203 0.499607984784732
-1.98313036257863 0.497265821653784
-1.98234496441523 0.494923177136501
-1.98155956625183 0.492580091237011
-1.98077416808844 0.490236603891513
-1.97998876992504 0.487892754967488
-1.97920337176164 0.485548584262911
-1.97841797359824 0.483204131505478
-1.97763257543485 0.48085943635182
-1.97684717727145 0.478514538386726
-1.97606177910805 0.476169477122375
-1.97527638094465 0.473824291997561
-1.97449098278126 0.471479022376926
-1.97370558461786 0.469133707550195
-1.97292018645446 0.46678838673141
-1.97213478829107 0.464443099058178
-1.97134939012767 0.462097883590907
-1.97056399196427 0.459752779312054
-1.96977859380087 0.457407825125376
-1.96899319563748 0.455063059855179
-1.96820779747408 0.452718522245576
-1.96742239931068 0.450374250959739
-1.96663700114728 0.448030284579166
-1.96585160298389 0.445686661602941
-1.96506620482049 0.443343420446999
-1.96428080665709 0.4410005994434
-1.96349540849369 0.438658236839596
-1.9627100103303 0.436316370797712
-1.9619246121669 0.43397503939382
-1.9611392140035 0.431634280617221
-1.9603538158401 0.429294132369732
-1.95956841767671 0.426954632464974
-1.95878301951331 0.424615818627657
-1.95799762134991 0.422277728492881
-1.95721222318651 0.419940399605428
-1.95642682502312 0.417603869419064
-1.95564142685972 0.415268175295842
-1.95485602869632 0.412933354505407
-1.95407063053293 0.410599444224309
-1.95328523236953 0.408266481535312
-1.95249983420613 0.40593450342671
-1.95171443604273 0.40360354679165
-1.95092903787934 0.401273648427449
-1.95014363971594 0.398944845034925
-1.94935824155254 0.39661717321772
-1.94857284338914 0.394290669481637
-1.94778744522575 0.391965370233974
-1.94700204706235 0.389641311782859
-1.94621664889895 0.3873185303366
-1.94543125073555 0.384997062003021
-1.94464585257216 0.382676942788818
-1.94386045440876 0.380358208598905
-1.94307505624536 0.378040895235775
-1.94228965808196 0.375725038398855
-1.94150425991857 0.373410673683868
-1.94071886175517 0.371097836582201
-1.93993346359177 0.368786562480272
-1.93914806542837 0.366476886658903
-1.93836266726498 0.364168844292694
-1.93757726910158 0.361862470449406
-1.93679187093818 0.359557800089338
-1.93600647277478 0.35725486806472
-1.93522107461139 0.354953709119096
-1.93443567644799 0.352654357886721
-1.93365027828459 0.350356848891958
-1.9328648801212 0.348061216548675
-1.9320794819578 0.34576749515965
-1.9312940837944 0.34347571891598
-1.930508685631 0.341185921896489
-1.92972328746761 0.338898138067144
-1.92893788930421 0.336612401280474
-1.92815249114081 0.334328745274986
-1.92736709297741 0.332047203674596
-1.92658169481402 0.329767809988057
-1.92579629665062 0.327490597608385
-1.92501089848722 0.325215599812306
-1.92422550032382 0.322942849759682
-1.92344010216043 0.320672380492967
-1.92265470399703 0.318404224936645
-1.92186930583363 0.316138415896683
-1.92108390767023 0.313874986059987
-1.92029850950684 0.311613967993859
-1.91951311134344 0.309355394145456
-1.91872771318004 0.307099296841258
-1.91794231501664 0.304845708286536
-1.91715691685325 0.302594660564826
-1.91637151868985 0.300346185637402
-1.91558612052645 0.29810031534276
-1.91480072236306 0.295857081396099
-1.91401532419966 0.293616515388812
-1.91322992603626 0.291378648787973
-1.91244452787286 0.289143512935836
-1.91165912970947 0.286911139049331
-1.91087373154607 0.284681558219569
-1.91008833338267 0.282454801411349
-1.90930293521927 0.280230899462667
-1.90851753705588 0.278009883084228
-1.90773213889248 0.275791782858969
-1.90694674072908 0.273576629241579
-1.90616134256568 0.271364452558022
-1.90537594440229 0.26915528300507
-1.90459054623889 0.266949150649836
-1.90380514807549 0.264746085429309
-1.90301974991209 0.262546117149897
-1.9022343517487 0.260349275486972
-1.9014489535853 0.25815558998442
-1.9006635554219 0.255965090054191
-1.8998781572585 0.253777804975858
-1.89909275909511 0.251593763896177
-1.89830736093171 0.249412995828652
-1.89752196276831 0.247235529653103
-1.89673656460492 0.245061394115238
-1.89595116644152 0.24289061782623
-1.89516576827812 0.240723229262299
-1.89438037011472 0.238559256764293
-1.89359497195133 0.236398728537278
-1.89280957378793 0.234241672650132
-1.89202417562453 0.232088117035137
-1.89123877746113 0.229938089487581
-1.89045337929774 0.227791617665365
-1.88966798113434 0.225648729088607
-1.88888258297094 0.223509451139256
-1.88809718480754 0.221373811060707
-1.88731178664415 0.219241835957425
-1.88652638848075 0.217113552794561
-1.88574099031735 0.21498898839759
-1.88495559215395 0.212868169451936
-1.88417019399056 0.21075112250261
-1.88338479582716 0.208637873953853
-1.88259939766376 0.206528450068776
-1.88181399950036 0.20442287696901
-1.88102860133697 0.202321180634359
-1.88024320317357 0.200223386902456
-1.87945780501017 0.198129521468423
-1.87867240684677 0.196039609884536
-1.87788700868338 0.193953677559893
-1.87710161051998 0.191871749760085
-1.87631621235658 0.189793851606878
-1.87553081419319 0.187720008077887
-1.87474541602979 0.185650244006264
-1.87396001786639 0.183584584080388
-1.87317461970299 0.181523052843557
-1.8723892215396 0.179465674693681
-1.8716038233762 0.177412473882992
-1.8708184252128 0.17536347451774
-1.8700330270494 0.173318700557907
-1.86924762888601 0.171278175816921
-1.86846223072261 0.169241923961369
-1.86767683255921 0.167209968510724
-1.86689143439581 0.165182332837069
-1.86610603623242 0.163159040164823
-1.86532063806902 0.16114011357048
-1.86453523990562 0.159125575982344
-1.86374984174222 0.157115450180272
-1.86296444357883 0.155109758795421
-1.86217904541543 0.153108524309997
-1.86139364725203 0.151111769057008
-1.86060824908863 0.149119515220027
-1.85982285092524 0.147131784832951
-1.85903745276184 0.14514859977977
-1.85825205459844 0.143169981794335
-1.85746665643505 0.141195952460136
-1.85668125827165 0.139226533210079
-1.85589586010825 0.137261745326273
-1.85511046194485 0.13530160993981
-1.85432506378146 0.133346148030566
-1.85353966561806 0.131395380426989
-1.85275426745466 0.129449327805902
-1.85196886929126 0.127508010692308
-1.85118347112787 0.125571449459194
-1.85039807296447 0.123639664327349
-1.84961267480107 0.121712675365174
-1.84882727663767 0.119790502488508
-1.84804187847428 0.117873165460448
-1.84725648031088 0.11596068389118
-1.84647108214748 0.114053077237813
-1.84568568398408 0.112150364804214
-1.84490028582069 0.110252565740846
-1.84411488765729 0.108359699044622
-1.84332948949389 0.106471783558746
-1.84254409133049 0.104588837972568
-1.8417586931671 0.102710880821446
-1.8409732950037 0.100837930486602
-1.8401878968403 0.0989700051949922
-1.8394024986769 0.0971071230191735
-1.83861710051351 0.0952493018771792
-1.83783170235011 0.0933965595323976
-1.83704630418671 0.0915489135934534
-1.83626090602332 0.0897063815140935
-1.83547550785992 0.087868980593079
-1.83469010969652 0.086036727974078
-1.83390471153312 0.084209640645566
-1.83311931336973 0.0823877354407274
-1.83233391520633 0.0805710290373631
-1.83154851704293 0.0787595379578009
-1.83076311887953 0.0769532785688106
-1.82997772071614 0.0751522670815239
-1.82919232255274 0.073356519551357
-1.82840692438934 0.0715660518779375
-1.82762152622594 0.0697808798050369
-1.82683612806255 0.0680010189205054
-1.82605072989915 0.0662264846562118
-1.82526533173575 0.0644572922879864
-1.82447993357235 0.0626934569355696
-1.82369453540896 0.0609349935625634
-1.82290913724556 0.0591819169763869
-1.82212373908216 0.0574342418282366
-1.82133834091876 0.0556919826130502
-1.82055294275537 0.0539551536694745
-1.81976754459197 0.0522237691798376
-1.81898214642857 0.0504978431701255
-1.81819674826518 0.0487773895099602
-1.81741135010178 0.0470624219125874
-1.81662595193838 0.0453529539348606
-1.81584055377498 0.0436489989772371
-1.81505515561159 0.0419505702837712
-1.81426975744819 0.0402576809421166
-1.81348435928479 0.0385703438835293
-1.81269896112139 0.036888571882877
-1.811913562958 0.0352123775586503
-1.8111281647946 0.0335417733729793
-1.8103427666312 0.0318767716316544
-1.8095573684678 0.0302173844841504
-1.80877197030441 0.0285636239236535
-1.80798657214101 0.0269155017870957
-1.80720117397761 0.0252730297551889
-1.80641577581421 0.023636219352466
-1.80563037765082 0.022005081947325
-1.80484497948742 0.0203796287520771
-1.80405958132402 0.018759870822998
-1.80327418316062 0.0171458190603848
-1.80248878499723 0.0155374842086148
-1.80170338683383 0.01393487685621
-1.80091798867043 0.0123380074359049
-1.80013259050703 0.0107468862247177
-1.79934719234364 0.00916152334402521
-1.79856179418024 0.00758192875964383
-1.79777639601684 0.0060081122819118
-1.79699099785345 0.00444008356577618
-1.79620559969005 0.00287785211088466
-1.79542020152665 0.00132142726167998
-1.79463480336325 0.000229181792501093
-1.79384940519986 0.00177396601732545
-1.79306400703646 0.00331291653335628
-1.79227860887306 0.00484602461594387
-1.79149321070966 0.00637328169511035
-1.79070781254627 0.00789467935543293
-1.78992241438287 0.00941020933592054
-1.78913701621947 0.0109198635298897
-1.78835161805607 0.0124236339848341
-1.78756621989268 0.0139215129022917
-1.78678082172928 0.0154134926377082
-1.78599542356588 0.0168995657002953
-1.78521002540248 0.0183797247528868
-1.78442462723909 0.0198539626117906
-1.78363922907569 0.0213222722466357
-1.78285383091229 0.0227846467802169
-1.78206843274889 0.0242410794883358
-1.7812830345855 0.0256915637996365
-1.7804976364221 0.0271360932954396
-1.7797122382587 0.0285746617095711
-1.77892684009531 0.0300072629281876
-1.77814144193191 0.0314338909895989
-1.77735604376851 0.0328545400840862
-1.77657064560511 0.0342692045537163
-1.77578524744172 0.035677878892153
-1.77499984927832 0.0370805577444637
-1.77421445111492 0.0384772359069243
-1.77342905295152 0.0398679083268173
-1.77264365478813 0.0412525701022302
-1.77185825662473 0.0426312164818473
-1.77107285846133 0.0440038428647383
-1.77028746029793 0.0453704448001452
-1.76950206213454 0.0467310179872635
-1.76871666397114 0.0480855582750211
-1.76793126580774 0.049434061661852
-1.76714586764434 0.0507765242954696
-1.76636046948095 0.0521129424726328
-1.76557507131755 0.0534433126389113
-1.76478967315415 0.0547676313884455
-1.76400427499075 0.056085895463705
-1.76321887682736 0.0573981017552403
-1.76243347866396 0.0587042473014358
-1.76164808050056 0.0600043292882539
-1.76086268233716 0.0612983450489807
-1.76007728417377 0.0625862920639638
-1.75929188601037 0.0638681679603503
-1.75850648784697 0.065143970511819
-1.75772108968358 0.0664136976383101
-1.75693569152018 0.067677347405752
-1.75615029335678 0.0689349180257833
-1.75536489519338 0.0701864078554727
-1.75457949702999 0.0714318153970347
-1.75379409886659 0.0726711392975428
-1.75300870070319 0.0739043783486386
-1.75222330253979 0.0751315314862377
-1.7514379043764 0.0763525977902324
-1.750652506213 0.0775675764841915
-1.7498671080496 0.0787764669350558
-1.7490817098862 0.0799792686528312
-1.74829631172281 0.0811759812902786
-1.74751091355941 0.0823666046425999
-1.74672551539601 0.0835511386471205
-1.74594011723261 0.0847295833829698
-1.74515471906922 0.0859019390707572
-1.74436932090582 0.0870682060722469
-1.74358392274242 0.0882283848900256
-1.74279852457902 0.0893824761671719
-1.74201312641563 0.090530480686919
-1.74122772825223 0.0916723993723151
-1.74044233008883 0.0928082332858813
-1.73965693192544 0.0939379836292668
-1.73887153376204 0.0950616517428985
-1.73808613559864 0.0961792391056305
-1.73730073743524 0.0972907473343889
-1.73651533927185 0.0983961781838131
-1.73572994110845 0.0994955335458963
-1.73494454294505 0.10058881544962
-1.73415914478165 0.101676026060586
-1.73337374661826 0.10275716768065
-1.73258834845486 0.103832242747544
-1.73180295029146 0.104901253834504
-1.73101755212806 0.105964203649887
-1.73023215396467 0.107021095036792
-1.72944675580127 0.108071930972674
-1.72866135763787 0.109116714568955
-1.72787595947447 0.110155449070635
-1.72709056131108 0.111188137855897
-1.72630516314768 0.11221478443571
-1.72551976498428 0.11323539245343
-1.72473436682088 0.114249965684399
-1.72394896865749 0.115258508035534
-1.72316357049409 0.116261023544928
-1.72237817233069 0.117257516381431
-1.72159277416729 0.11824799084424
-1.7208073760039 0.119232451362483
-1.7200219778405 0.120210902494795
-1.7192365796771 0.121183348928904
-1.71845118151371 0.122149795481197
-1.71766578335031 0.123110247096301
-1.71688038518691 0.124064708846646
-1.71609498702351 0.125013185932035
-1.71530958886012 0.12595568367921
-1.71452419069672 0.126892207541408
-1.71373879253332 0.127822763097929
-1.71295339436992 0.128747356053681
-1.71216799620653 0.129665992238746
-1.71138259804313 0.13057867760792
-1.71059719987973 0.131485418240269
-1.70981180171633 0.132386220338673
-1.70902640355294 0.133281090229368
-1.70824100538954 0.134170034361488
-1.70745560722614 0.135053059306603
-1.70667020906274 0.135930171758256
-1.70588481089935 0.136801378531494
-1.70509941273595 0.137666686562402
-1.70431401457255 0.138526102907629
-1.70352861640915 0.139379634743914
-1.70274321824576 0.140227289367611
-1.70195782008236 0.141069074194207
-1.70117242191896 0.141904996757847
-1.70038702375557 0.142735064710843
-1.69960162559217 0.143559285823192
-1.69881622742877 0.144377667982088
-1.69803082926537 0.145190219191428
-1.69724543110198 0.145996947571323
-1.69646003293858 0.1467978613576
-1.69567463477518 0.147592968901304
-1.69488923661178 0.1483822786682
-1.69410383844839 0.149165799238271
-1.69331844028499 0.149943539305211
-1.69253304212159 0.150715507675921
-1.69174764395819 0.151481713269998
-1.6909622457948 0.152242165119227
-1.6901768476314 0.152996872367064
-1.689391449468 0.153745844268125
-1.6886060513046 0.154489090187664
-1.68782065314121 0.155226619601057
-1.68703525497781 0.15595844209328
-1.68624985681441 0.156684567358382
-1.68546445865101 0.157405005198963
-1.68467906048762 0.158119765525645
-1.68389366232422 0.15882885835654
-1.68310826416082 0.159532293816723
-1.68232286599742 0.160230082137693
-1.68153746783403 0.160922233656838
-1.68075206967063 0.161608758816901
-1.67996667150723 0.162289668165437
-1.67918127334384 0.16296497235427
-1.67839587518044 0.163634682138954
-1.67761047701704 0.164298808378222
-1.67682507885364 0.164957362033443
-1.67603968069025 0.165610354168073
-1.67525428252685 0.166257795947098
-1.67446888436345 0.166899698636488
-1.67368348620005 0.16753607360264
-1.67289808803666 0.16816693231182
-1.67211268987326 0.168792286329605
-1.67132729170986 0.169412147320327
-1.67054189354646 0.170026527046504
-1.66975649538307 0.170635437368285
-1.66897109721967 0.171238890242878
-1.66818569905627 0.171836897723987
-1.66740030089287 0.17242947196124
-1.66661490272948 0.173016625199625
-1.66582950456608 0.173598369778913
-1.66504410640268 0.174174718133084
-1.66425870823928 0.174745682789758
-1.66347331007589 0.175311276369612
-1.66268791191249 0.175871511585807
-1.66190251374909 0.176426401243404
-1.6611171155857 0.176975958238786
-1.6603317174223 0.177520195559075
-1.6595463192589 0.178059126281547
-1.6587609210955 0.178592763573047
-1.65797552293211 0.179121120689402
-1.65719012476871 0.179644210974832
-1.65640472660531 0.180162047861362
-1.65561932844191 0.180674644868228
-1.65483393027852 0.181182015601286
-1.65404853211512 0.18168417375242
-1.65326313395172 0.182181133098943
-1.65247773578832 0.182672907503003
-1.65169233762493 0.183159510910985
-1.65090693946153 0.183640957352909
-1.65012154129813 0.184117260941835
-1.64933614313473 0.184588435873256
-1.64855074497134 0.185054496424498
-1.64776534680794 0.185515456954115
-1.64697994864454 0.185971331901287
-1.64619455048114 0.186422135785205
-1.64540915231775 0.186867883204475
-1.64462375415435 0.1873085888365
-1.64383835599095 0.187744267436874
-1.64305295782756 0.188174933838772
-1.64226755966416 0.188600602952336
-1.64148216150076 0.189021289764062
-1.64069676333736 0.189437009336188
-1.63991136517397 0.189847776806078
-1.63912596701057 0.190253607385604
-1.63834056884717 0.19065451636053
-1.63755517068377 0.191050519089898
-1.63676977252038 0.191441631005401
-1.63598437435698 0.19182786761077
-1.63519897619358 0.192209244481151
-1.63441357803018 0.192585777262483
-1.63362817986679 0.192957481670874
-1.63284278170339 0.193324373491982
-1.63205738353999 0.193686468580383
-1.63127198537659 0.194043782858957
-1.6304865872132 0.194396332318252
-1.6297011890498 0.194744133015861
-1.6289157908864 0.195087201075798
-1.628130392723 0.195425552687865
-1.62734499455961 0.195759204107024
-1.62655959639621 0.19608817165277
-1.62577419823281 0.196412471708499
-1.62498880006941 0.196732120720877
-1.62420340190602 0.197047135199209
-1.62341800374262 0.197357531714806
-1.62263260557922 0.197663326900355
-1.62184720741583 0.19796453744928
-1.62106180925243 0.198261180115114
-1.62027641108903 0.198553271710862
-1.61949101292563 0.198840829108365
-1.61870561476224 0.199123869237665
-1.61792021659884 0.199402409086372
-1.61713481843544 0.199676465699023
-1.61634942027204 0.199946056176448
-1.61556402210865 0.200211197675129
-1.61477862394525 0.200471907406568
-1.61399322578185 0.200728202636643
-1.61320782761845 0.200980100684975
-1.61242242945506 0.201227618924282
-1.61163703129166 0.201470774779746
-1.61085163312826 0.20170958572837
-1.61006623496486 0.20194406929834
-1.60928083680147 0.202174243068381
-1.60849543863807 0.202400124667123
-1.60771004047467 0.202621731772452
-1.60692464231127 0.202839082110876
-1.60613924414788 0.203052193456881
-1.60535384598448 0.203261083632288
-1.60456844782108 0.203465770505614
-1.60378304965769 0.203666271991429
-1.60299765149429 0.203862606049713
-1.60221225333089 0.204054790685218
-1.60142685516749 0.204242843946818
-1.6006414570041 0.204426783926877
-1.5998560588407 0.204606628760598
-1.5990706606773 0.204782396625385
-1.5982852625139 0.204954105740199
-1.59749986435051 0.205121774364916
-1.59671446618711 0.205285420799686
-1.59592906802371 0.205445063384288
-1.59514366986031 0.205600720497488
-1.59435827169692 0.2057524105564
-1.59357287353352 0.205900152015839
-1.59278747537012 0.206043963367682
-1.59200207720672 0.206183863140225
-1.59121667904333 0.206319869897541
-1.59043128087993 0.20645200223884
-1.58964588271653 0.206580278797823
-1.58886048455313 0.206704718242045
-1.58807508638974 0.206825339272273
-1.58728968822634 0.206942160621844
-1.58650429006294 0.207055201056022
-1.58571889189954 0.207164479371363
-1.58493349373615 0.207270014395071
-1.58414809557275 0.207371824984358
-1.58336269740935 0.207469930025805
-1.58257729924596 0.207564348434726
-1.58179190108256 0.207655099154522
-1.58100650291916 0.207742201156049
-1.58022110475576 0.207825673436976
-1.57943570659237 0.20790553502115
-1.57865030842897 0.207981804957955
-1.57786491026557 0.208054502321679
-1.57707951210217 0.208123646210874
-1.57629411393878 0.208189255747723
-1.57550871577538 0.208251350077404
-1.57472331761198 0.20830994836745
-1.57393791944858 0.208365069807124
-1.57315252128519 0.208416733606775
-1.57236712312179 0.208464958997211
-1.57158172495839 0.208509765229066
-1.57079632679499 0.208551171572164
-1.5700109286316 0.20858919731489
-1.5692255304682 0.208623861763557
-1.5684401323048 0.208655184241782
-1.5676547341414 0.208683184089845
-1.56686933597801 0.208707880664072
-1.56608393781461 0.208729293336197
-1.56529853965121 0.208747441492741
-1.56451314148782 0.208762344534382
-1.56372774332442 0.208774021875328
-1.56294234516102 0.208782492942695
-1.56215694699762 0.208787777175881
-1.56137154883423 0.20878989402594
-1.56058615067083 0.208788862954961
-1.55980075250743 0.208784703435446
-1.55901535434403 0.208777434949689
-1.55822995618064 0.208767076989155
-1.55744455801724 0.208753649053858
-1.55665915985384 0.208737170651747
-1.55587376169044 0.208717661298086
-1.55508836352705 0.208695140514836
-1.55430296536365 0.208669627830042
-1.55351756720025 0.208641142777214
-1.55273216903685 0.208609704894718
-1.55194677087346 0.20857533372516
-1.55116137271006 0.208538048814773
-1.55037597454666 0.208497869712811
-1.54959057638326 0.208454815970934
-1.54880517821987 0.208408907142602
-1.54801978005647 0.208360162782466
-1.54723438189307 0.208308602445764
-1.54644898372967 0.208254245687711
-1.54566358556628 0.208197112062899
-1.54487818740288 0.208137221124693
-1.54409278923948 0.208074592424627
-1.54330739107609 0.208009245511802
-1.54252199291269 0.207941199932294
-1.54173659474929 0.207870475228546
-1.54095119658589 0.207797090938775
-1.5401657984225 0.207721066596378
-1.5393804002591 0.207642421729334
-1.5385950020957 0.207561175859612
-1.5378096039323 0.207477348502579
-1.53702420576891 0.207390959166407
-1.53623880760551 0.207302027351487
-1.53545340944211 0.207210572549838
-1.53466801127871 0.207116614244522
-1.53388261311532 0.207020171909055
-1.53309721495192 0.206921265006828
-1.53231181678852 0.20681991299052
-1.53152641862512 0.206716135301519
-1.53074102046173 0.206609951369342
-1.52995562229833 0.206501380611053
-1.52917022413493 0.206390442430692
-1.52838482597153 0.206277156218694
-1.52759942780814 0.206161541351318
-1.52681402964474 0.206043617190074
-1.52602863148134 0.205923403081151
-1.52524323331795 0.205800918354848
-1.52445783515455 0.205676182325006
-1.52367243699115 0.20554921428844
-1.52288703882775 0.205420033524378
-1.52210164066436 0.205288659293894
-1.52131624250096 0.205155110839347
-1.52053084433756 0.205019407383823
-1.51974544617416 0.204881568130575
-1.51896004801077 0.204741612262464
-1.51817464984737 0.204599558941407
-1.51738925168397 0.204455427307825
-1.51660385352057 0.204309236480086
-1.51581845535718 0.204161005553958
-1.51503305719378 0.204010753602061
-1.51424765903038 0.20385849967332
-1.51346226086698 0.203704262792417
-1.51267686270359 0.203548061959253
-1.51189146454019 0.203389916148403
-1.51110606637679 0.203229844308579
-1.51032066821339 0.203067865362087
-1.50953527005 0.202903998204297
-1.5087498718866 0.202738261703107
-1.5079644737232 0.202570674698407
-1.5071790755598 0.202401256001553
-1.50639367739641 0.202230024394836
-1.50560827923301 0.202056998630956
-1.50482288106961 0.201882197432498
-1.50403748290622 0.201705639491406
-1.50325208474282 0.201527343468464
-1.50246668657942 0.201347327992777
-1.50168128841602 0.201165611661252
-1.50089589025263 0.200982213038086
-1.50011049208923 0.200797150654249
-1.49932509392583 0.200610443006973
-1.49853969576243 0.200422108559246
-1.49775429759904 0.200232165739302
-1.49696889943564 0.200040632940113
-1.49618350127224 0.199847528518892
-1.49539810310884 0.199652870796587
-1.49461270494545 0.199456678057382
-1.49382730678205 0.199258968548202
-1.49304190861865 0.199059760478216
-1.49225651045525 0.198859072018343
-1.49147111229186 0.198656921300765
-1.49068571412846 0.198453326418433
-1.48990031596506 0.198248305424585
-1.48911491780166 0.198041876332257
-1.48832951963827 0.197834057113805
-1.48754412147487 0.197624865700421
-1.48675872331147 0.197414319981655
-1.48597332514808 0.197202437804943
-1.48518792698468 0.196989236975127
-1.48440252882128 0.196774735253989
-1.48361713065788 0.196558950359778
-1.48283173249449 0.196341899966745
-1.48204633433109 0.196123601704677
-1.48126093616769 0.195904073158434
-1.48047553800429 0.195683331867488
-1.4796901398409 0.195461395325467
-1.4789047416775 0.195238280979698
-1.4781193435141 0.195014006230752
-1.4773339453507 0.194788588431993
-1.47654854718731 0.194562044889132
-1.47576314902391 0.194334392859776
-1.47497775086051 0.194105649552985
-1.47419235269711 0.193875832128833
-1.47340695453372 0.193644957697962
-1.47262155637032 0.193413043321151
-1.47183615820692 0.193180106008877
-1.47105076004352 0.192946162720884
-1.47026536188013 0.192711230365751
-1.46947996371673 0.192475325800467
-1.46869456555333 0.192238465830003
-1.46790916738993 0.192000667206889
-1.46712376922654 0.191761946630794
-1.46633837106314 0.191522320748111
-1.46555297289974 0.191281806151533
-1.46476757473635 0.19104041937965
-1.46398217657295 0.190798176916529
-1.46319677840955 0.19055509519131
-1.46241138024615 0.190311190577802
-1.46162598208276 0.190066479394074
-1.46084058391936 0.189820977902059
-1.46005518575596 0.189574702307153
-1.45926978759256 0.18932766875782
-1.45848438942917 0.189079893345197
-1.45769899126577 0.188831392102706
-1.45691359310237 0.188582181005663
-1.45612819493897 0.188332275970893
-1.45534279677558 0.188081692856348
-1.45455739861218 0.187830447460723
-1.45377200044878 0.187578555523083
-1.45298660228538 0.187326032722482
-1.45220120412199 0.187072894677592
-1.45141580595859 0.186819156946337
-1.45063040779519 0.186564835025515
-1.44984500963179 0.186309944350445
-1.4490596114684 0.186054500294594
-1.448274213305 0.185798518169224
-1.4474888151416 0.185542013223031
-1.44670341697821 0.185285000641793
-1.44591801881481 0.185027495548013
-1.44513262065141 0.184769513000577
-1.44434722248801 0.184511067994401
-1.44356182432462 0.184252175460088
-1.44277642616122 0.183992850263591
-1.44199102799782 0.183733107205868
-1.44120562983442 0.183472961022549
-1.44042023167103 0.183212426383606
-1.43963483350763 0.182951517893014
-1.43884943534423 0.18269025008843
-1.43806403718083 0.182428637440867
-1.43727863901744 0.182166694354369
-1.43649324085404 0.181904435165691
-1.43570784269064 0.181641874143984
-1.43492244452724 0.181379025490481
-1.43413704636385 0.181115903338182
-1.43335164820045 0.180852521751548
-1.43256625003705 0.180588894726196
-1.43178085187365 0.18032503618859
-1.43099545371026 0.180060959995748
-1.43021005554686 0.179796679934937
-1.42942465738346 0.179532209723384
-1.42863925922006 0.179267563007978
-1.42785386105667 0.179002753364986
-1.42706846289327 0.178737794299763
-1.42628306472987 0.178472699246467
-1.42549766656648 0.178207481567781
-1.42471226840308 0.177942154554634
-1.42392687023968 0.177676731425922
-1.42314147207628 0.177411225328241
-1.42235607391289 0.177145649335612
-1.42157067574949 0.176880016449216
-1.42078527758609 0.176614339597132
-1.41999987942269 0.176348631634071
-1.4192144812593 0.176082905341119
-1.4184290830959 0.175817173425484
-1.4176436849325 0.17555144852024
-1.4168582867691 0.175285743184079
-1.41607288860571 0.17502006990106
-1.41528749044231 0.17475444108037
-1.41450209227891 0.174488869056079
-1.41371669411551 0.174223366086901
-1.41293129595212 0.17395794435596
-1.41214589778872 0.173692615970558
-1.41136049962532 0.173427392961941
-1.41057510146192 0.173162287285075
-1.40978970329853 0.17289731081842
-1.40900430513513 0.172632475363713
-1.40821890697173 0.17236779264574
-1.40743350880834 0.172103274312131
-1.40664811064494 0.17183893193314
-1.40586271248154 0.171574777001439
-1.40507731431814 0.171310820931908
-1.40429191615475 0.171047075061433
-1.40350651799135 0.170783550648705
-1.40272111982795 0.170520258874019
-1.40193572166455 0.170257210839083
-1.40115032350116 0.169994417566822
-1.40036492533776 0.169731890001188
-1.39957952717436 0.169469639006976
-1.39879412901096 0.169207675369639
-1.39800873084757 0.168946009795108
-1.39722333268417 0.168684652909611
-1.39643793452077 0.168423615259502
-1.39565253635737 0.168162907311086
-1.39486713819398 0.167902539450452
-1.39408174003058 0.167642521983303
-1.39329634186718 0.167382865134799
-1.39251094370378 0.167123579049389
-1.39172554554039 0.16686467379066
-1.39094014737699 0.166606159341179
-1.39015474921359 0.166348045602341
-1.38936935105019 0.166090342394222
-1.3885839528868 0.165833059455432
-1.3877985547234 0.165576206442975
-1.38701315656 0.165319792932102
-1.38622775839661 0.165063828416184
-1.38544236023321 0.164808322306568
-1.38465696206981 0.164553283932454
-1.38387156390641 0.16429872254076
-1.38308616574302 0.164044647296001
-1.38230076757962 0.163791067280167
-1.38151536941622 0.1635379914926
-1.38072997125282 0.16328542884988
-1.37994457308943 0.163033388185712
-1.37915917492603 0.162781878250811
-1.37837377676263 0.162530907712802
-1.37758837859923 0.162280485156108
-1.37680298043584 0.162030619081851
-1.37601758227244 0.161781317907752
-1.37523218410904 0.161532589968038
-1.37444678594564 0.161284443513345
-1.37366138778225 0.161036886710631
-1.37287598961885 0.160789927643085
-1.37209059145545 0.160543574310047
-1.37130519329205 0.160297834626924
-1.37051979512866 0.160052716425112
-1.36973439696526 0.159808227451919
-1.36894899880186 0.159564375370496
-1.36816360063847 0.159321167759763
-1.36737820247507 0.159078612114347
-1.36659280431167 0.158836715844512
-1.36580740614827 0.158595486276103
-1.36502200798488 0.158354930650486
-1.36423660982148 0.158115056124494
-1.36345121165808 0.15787586977037
-1.36266581349468 0.157637378575725
-1.36188041533129 0.157399589443486
-1.36109501716789 0.157162509191856
-1.36030961900449 0.156926144554268
-1.35952422084109 0.156690502179354
-1.3587388226777 0.156455588630905
-1.3579534245143 0.156221410387841
-1.3571680263509 0.155987973844182
-1.3563826281875 0.15575528530902
-1.35559723002411 0.155523351006499
-1.35481183186071 0.155292177075789
-1.35402643369731 0.155061769571076
-1.35324103553391 0.154832134461539
-1.35245563737052 0.154603277631344
-1.35167023920712 0.154375204879634
-1.35088484104372 0.154147921920519
-1.35009944288033 0.153921434383078
-1.34931404471693 0.153695747811355
-1.34852864655353 0.153470867664361
-1.34774324839013 0.153246799316083
-1.34695785022674 0.153023548055489
-1.34617245206334 0.152801119086538
-1.34538705389994 0.152579517528196
-1.34460165573654 0.152358748414455
-1.34381625757315 0.152138816694343
-1.34303085940975 0.151919727231959
-1.34224546124635 0.151701484806486
-1.34146006308295 0.151484094112227
-1.34067466491956 0.151267559758634
-1.33988926675616 0.151051886270338
-1.33910386859276 0.150837078087189
-1.33831847042936 0.150623139564293
-1.33753307226597 0.150410074972054
-1.33674767410257 0.150197888496222
-1.33596227593917 0.149986584237934
-1.33517687777577 0.149776166213769
-1.33439147961238 0.149566638355801
-1.33360608144898 0.149358004511651
-1.33282068328558 0.149150268444549
-1.33203528512218 0.148943433833395
-1.33124988695879 0.148737504272821
-1.33046448879539 0.148532483273258
-1.32967909063199 0.148328374261007
-1.3288936924686 0.14812518057831
-1.3281082943052 0.147922905483427
-1.3273228961418 0.147721552150708
-1.3265374979784 0.147521123670682
-1.32575209981501 0.147321623050132
-1.32496670165161 0.147123053212184
-1.32418130348821 0.146925416996398
-1.32339590532481 0.146728717158854
-1.32261050716142 0.146532956372249
-1.32182510899802 0.146338137225996
-1.32103971083462 0.146144262226315
-1.32025431267122 0.145951333796345
-1.31946891450783 0.145759354276239
-1.31868351634443 0.145568325923279
-1.31789811818103 0.145378250911981
-1.31711272001763 0.145189131334209
-1.31632732185424 0.145000969199291
-1.31554192369084 0.144813766434133
-1.31475652552744 0.144627524883346
-1.31397112736404 0.144442246309361
-1.31318572920065 0.144257932392561
-1.31240033103725 0.144074584731406
-1.31161493287385 0.143892204842562
-1.31082953471046 0.143710794161041
-1.31004413654706 0.143530354040329
-1.30925873838366 0.143350885752528
-1.30847334022026 0.143172390488499
-1.30768794205687 0.142994869358002
-1.30690254389347 0.142818323389844
-1.30611714573007 0.142642753532027
-1.30533174756667 0.142468160651898
-1.30454634940328 0.142294545536307
-1.30376095123988 0.142121908891759
-1.30297555307648 0.141950251344572
-1.30219015491308 0.141779573441043
-1.30140475674969 0.141609875647608
-1.30061935858629 0.141441158351007
-1.29983396042289 0.141273421858458
-1.29904856225949 0.141106666397823
-1.2982631640961 0.140940892117783
-1.2974777659327 0.140776099088015
-1.2966923677693 0.14061228729937
-1.2959069696059 0.140449456664053
-1.29512157144251 0.140287607015808
-1.29433617327911 0.140126738110103
-1.29355077511571 0.139966849624315
-1.29276537695231 0.139807941157928
-1.29197997878892 0.139650012232717
-1.29119458062552 0.13949306229295
-1.29040918246212 0.139337090705583
-1.28962378429873 0.13918209676046
-1.28883838613533 0.139028079670515
-1.28805298797193 0.138875038571977
-1.28726758980853 0.13872297252458
-1.28648219164514 0.138571880511767
-1.28569679348174 0.138421761440906
-1.28491139531834 0.1382726141435
-1.28412599715494 0.138124437375409
-1.28334059899155 0.137977229817062
-1.28255520082815 0.137830990073684
-1.28176980266475 0.137685716675513
-1.28098440450135 0.137541408078031
-1.28019900633796 0.137398062662187
-1.27941360817456 0.137255678734631
-1.27862821001116 0.137114254527942
-1.27784281184776 0.136973788200865
-1.27705741368437 0.136834277838548
-1.27627201552097 0.136695721452775
-1.27548661735757 0.136558116982216
-1.27470121919417 0.136421462292664
-1.27391582103078 0.136285755177279
-1.27313042286738 0.13615099335684
-1.27234502470398 0.136017174479991
-1.27155962654059 0.135884296123496
-1.27077422837719 0.135752355792488
-1.26998883021379 0.135621350920728
-1.26920343205039 0.135491278870865
-1.268418033887 0.135362136934689
-1.2676326357236 0.135233922333401
-1.2668472375602 0.135106632217873
-1.2660618393968 0.134980263668915
-1.26527644123341 0.134854813697543
-1.26449104307001 0.13473027924525
-1.26370564490661 0.134606657184278
-1.26292024674321 0.134483944317892
-1.26213484857982 0.134362137380658
-1.26134945041642 0.134241233038719
-1.26056405225302 0.134121227890077
-1.25977865408962 0.134002118464876
-1.25899325592623 0.133883901225683
-1.25820785776283 0.133766572567778
-1.25742245959943 0.133650128819441
-1.25663706143603 0.133534566242241
-1.25585166327264 0.133419881031328
-1.25506626510924 0.133306069315728
-1.25428086694584 0.13319312715864
-1.25349546878244 0.13308105055773
-1.25271007061905 0.132969835445434
-1.25192467245565 0.132859477689258
-1.25113927429225 0.13274997309208
-1.25035387612886 0.132641317392457
-1.24956847796546 0.132533506264933
-1.24878307980206 0.132426535320344
-1.24799768163866 0.13232040010613
-1.24721228347527 0.13221509610665
-1.24642688531187 0.132110618743493
-1.24564148714847 0.132006963375793
-1.24485608898507 0.131904125300551
-1.24407069082168 0.131802099752948
-1.24328529265828 0.131700881906672
-1.24249989449488 0.131600466874239
-1.24171449633148 0.131500849707314
-1.24092909816809 0.131402025397042
-1.24014370000469 0.131303988874372
-1.23935830184129 0.131206735010389
-1.23857290367789 0.131110258616644
-1.2377875055145 0.131014554445487
-1.2370021073511 0.130919617190401
-1.2362167091877 0.130825441486337
-1.2354313110243 0.130732021910055
-1.23464591286091 0.13063935298046
-1.23386051469751 0.130547429158943
-1.23307511653411 0.130456244849726
-1.23228971837072 0.1303657944002
-1.23150432020732 0.130276072101278
-1.23071892204392 0.130187072187736
-1.22993352388052 0.130098788838565
-1.22914812571713 0.130011216177318
-1.22836272755373 0.129924348272463
-1.22757732939033 0.129838179137736
-1.22679193122693 0.129752702732496
-1.22600653306354 0.129667912962078
-1.22522113490014 0.129583803678153
-1.22443573673674 0.129500368679086
-1.22365033857334 0.129417601710293
-1.22286494040995 0.129335496464609
-1.22207954224655 0.129254046582644
-1.22129414408315 0.12917324565315
-1.22050874591975 0.129093087213389
-1.21972334775636 0.129013564749494
-1.21893794959296 0.128934671696844
-1.21815255142956 0.128856401440427
-1.21736715326616 0.128778747315216
-1.21658175510277 0.128701702606539
-1.21579635693937 0.12862526055045
-1.21501095877597 0.128549414334108
-1.21422556061257 0.128474157096151
-1.21344016244918 0.128399481927072
-1.21265476428578 0.128325381869599
-1.21186936612238 0.128251849919073
-1.21108396795899 0.128178879023829
-1.21029856979559 0.128106462085581
-1.20951317163219 0.1280345919598
-1.20872777346879 0.127963261456102
-1.2079423753054 0.127892463338631
-1.207156977142 0.127822190326449
-1.2063715789786 0.127752435093917
-1.2055861808152 0.127683190271092
-1.20480078265181 0.127614448444111
-1.20401538448841 0.127546202155582
-1.20322998632501 0.127478443904981
-1.20244458816161 0.127411166149038
-1.20165918999822 0.127344361302137
-1.20087379183482 0.127278021736705
-1.20008839367142 0.127212139783615
-1.19930299550802 0.127146707732576
-1.19851759734463 0.127081717832539
-1.19773219918123 0.127017162292085
-1.19694680101783 0.126953033279836
-1.19616140285443 0.126889322924849
-1.19537600469104 0.12682602331702
-1.19459060652764 0.126763126507486
-1.19380520836424 0.126700624509028
-1.19301981020085 0.126638509296477
-1.19223441203745 0.126576772807119
-1.19144901387405 0.126515406941099
-1.19066361571065 0.12645440356183
-1.18987821754726 0.126393754496401
-1.18909281938386 0.126333451535984
-1.18830742122046 0.126273486436243
-1.18752202305706 0.126213850917747
-1.18673662489367 0.126154536666379
-1.18595122673027 0.126095535333746
-1.18516582856687 0.126036838537594
-1.18438043040347 0.125978437862222
-1.18359503224008 0.125920324858891
-1.18280963407668 0.125862491046244
-1.18202423591328 0.125804927910718
-1.18123883774988 0.12574762690696
-1.18045343958649 0.125690579458244
-1.17966804142309 0.125633776956889
-1.17888264325969 0.125577210764677
-1.17809724509629 0.125520872213268
-1.1773118469329 0.125464752604622
-1.1765264487695 0.12540884321142
-1.1757410506061 0.12535313527748
-1.1749556524427 0.12529762001818
-1.17417025427931 0.125242288620878
-1.17338485611591 0.125187132245338
-1.17259945795251 0.125132142024144
-1.17181405978912 0.125077309063132
-1.17102866162572 0.125022624441807
-1.17024326346232 0.124968079213768
-1.16945786529892 0.124913664407133
-1.16867246713553 0.124859371024965
-1.16788706897213 0.124805190045692
-1.16710167080873 0.124751112423539
-1.16631627264533 0.124697129088948
-1.16553087448194 0.124643230949007
-1.16474547631854 0.124589408887879
-1.16396007815514 0.124535653767222
-1.16317467999174 0.124481956426624
-1.16238928182835 0.124428307684025
-1.16160388366495 0.124374698336148
-1.16081848550155 0.124321119158924
-1.16003308733815 0.124267560907926
-1.15924768917476 0.124214014318792
-1.15846229101136 0.124160470107656
-1.15767689284796 0.124106918971579
-1.15689149468456 0.124053351588977
-1.15610609652117 0.123999758620049
-1.15532069835777 0.123946130707211
-1.15453530019437 0.123892458475522
-1.15374990203098 0.123838732533117
-1.15296450386758 0.123784943471634
-1.15217910570418 0.12373108186665
-1.15139370754078 0.123677138278107
-1.15060830937739 0.123623103250744
-1.14982291121399 0.123568967314528
-1.14903751305059 0.123514720985086
-1.14825211488719 0.123460354764135
-1.1474667167238 0.123405859139913
-1.1466813185604 0.123351224587609
-1.145895920397 0.123296441569798
-1.1451105222336 0.123241500536869
-1.14432512407021 0.123186391927455
-1.14353972590681 0.123131106168868
-1.14275432774341 0.123075633677529
-1.14196892958001 0.123019964859394
-1.14118353141662 0.122964090110395
-1.14039813325322 0.122907999816862
-1.13961273508982 0.122851684355956
-1.13882733692642 0.122795134096105
-1.13804193876303 0.122738339397428
-1.13725654059963 0.122681290612169
-1.13647114243623 0.122623978085125
-1.13568574427283 0.122566392154082
-1.13490034610944 0.122508523150236
-1.13411494794604 0.122450361398632
-1.13332954978264 0.122391897218589
-1.13254415161925 0.122333120924129
-1.13175875345585 0.122274022824407
-1.13097335529245 0.122214593224145
-1.13018795712905 0.122154822424051
-1.12940255896566 0.122094700721257
-1.12861716080226 0.122034218409741
-1.12783176263886 0.121973365780759
-1.12704636447546 0.121912133123272
-1.12626096631207 0.121850510724369
-1.12547556814867 0.1217884888697
-1.12469016998527 0.121726057843901
-1.12390477182187 0.121663207931017
-1.12311937365848 0.121599929414934
-1.12233397549508 0.121536212579798
-1.12154857733168 0.121472047710446
-1.12076317916828 0.121407425092826
-1.11997778100489 0.121342335014426
-1.11919238284149 0.121276767764693
-1.11840698467809 0.121210713635462
-1.11762158651469 0.121144162921373
-1.1168361883513 0.121077105920298
-1.1160507901879 0.121009532933763
-1.1152653920245 0.120941434267365
-1.11447999386111 0.1208728002312
-1.11369459569771 0.120803621140278
-1.11290919753431 0.120733887314944
-1.11212379937091 0.120663589081298
-1.11133840120752 0.120592716771617
-1.11055300304412 0.120521260724766
-1.10976760488072 0.120449211286623
-1.10898220671732 0.120376558810492
-1.10819680855393 0.12030329365752
-1.10741141039053 0.120229406197112
-1.10662601222713 0.120154886807351
-1.10584061406373 0.120079725875406
-1.10505521590034 0.120003913797948
-1.10426981773694 0.119927440981565
-1.10348441957354 0.119850297843173
-1.10269902141014 0.119772474810428
-1.10191362324675 0.119693962322137
-1.10112822508335 0.119614750828667
-1.10034282691995 0.119534830792357
-1.09955742875655 0.119454192687925
-1.09877203059316 0.119372827002874
-1.09798663242976 0.119290724237906
-1.09720123426636 0.119207874907319
-1.09641583610297 0.119124269539422
-1.09563043793957 0.119039898676932
-1.09484503977617 0.118954752877381
-1.09405964161277 0.118868822713522
-1.09327424344938 0.118782098773726
-1.09248884528598 0.118694571662385
-1.09170344712258 0.118606232000315
-1.09091804895918 0.118517070425153
-1.09013265079579 0.118427077591755
-1.08934725263239 0.118336244172597
-1.08856185446899 0.118244560858168
-1.08777645630559 0.118152018357368
-1.0869910581422 0.118058607397902
-1.0862056599788 0.117964318726676
-1.0854202618154 0.117869143110185
-1.084634863652 0.11777307133491
-1.08384946548861 0.117676094207708
-1.08306406732521 0.117578202556198
-1.08227866916181 0.117479387229155
-1.08149327099841 0.117379639096893
-1.08070787283502 0.117278949051657
-1.07992247467162 0.117177308008004
-1.07913707650822 0.11707470690319
-1.07835167834482 0.116971136697553
-1.07756628018143 0.116866588374896
-1.07678088201803 0.116761052942866
-1.07599548385463 0.116654521433337
-1.07521008569124 0.11654698490279
-1.07442468752784 0.116438434432684
-1.07363928936444 0.116328861129842
-1.07285389120104 0.116218256126819
-1.07206849303765 0.116106610582283
-1.07128309487425 0.115993915681381
-1.07049769671085 0.115880162636118
-1.06971229854745 0.115765342685721
-1.06892690038406 0.115649447097016
-1.06814150222066 0.115532467164789
-1.06735610405726 0.11541439421216
-1.06657070589386 0.115295219590941
-1.06578530773047 0.115174934682008
-1.06499990956707 0.115053530895661
-1.06421451140367 0.114930999671984
-1.06342911324027 0.114807332481211
-1.06264371507688 0.114682520824079
-1.06185831691348 0.114556556232191
-1.06107291875008 0.114429430268371
-1.06028752058668 0.114301134527019
-1.05950212242329 0.114171660634465
-1.05871672425989 0.114041000249322
-1.05793132609649 0.113909145062839
-1.0571459279331 0.113776086799247
-1.0563605297697 0.11364181721611
-1.0555751316063 0.113506328104675
-1.0547897334429 0.11336961129021
-1.05400433527951 0.113231658632355
-1.05321893711611 0.113092462025464
-1.05243353895271 0.112952013398942
-1.05164814078931 0.11281030471759
-1.05086274262592 0.112667327981942
-1.05007734446252 0.1125230752286
-1.04929194629912 0.112377538530572
-1.04850654813572 0.112230709997604
-1.04772114997233 0.112082581776514
-1.04693575180893 0.111933146051522
-1.04615035364553 0.111782395044582
-1.04536495548213 0.111630321015706
-1.04457955731874 0.111476916263293
-1.04379415915534 0.111322173124453
-1.04300876099194 0.111166083975331
-1.04222336282854 0.111008641231427
-1.04143796466515 0.11084983734792
-1.04065256650175 0.110689664819982
-1.03986716833835 0.110528116183098
-1.03908177017495 0.110365184013379
-1.03829637201156 0.110200860927878
-1.03751097384816 0.110035139584902
-1.03672557568476 0.109868012684321
-1.03594017752137 0.109699472967877
-1.03515477935797 0.109529513219493
-1.03436938119457 0.109358126265577
-1.03358398303117 0.109185304975326
-1.03279858486778 0.109011042261027
-1.03201318670438 0.108835331078364
-1.03122778854098 0.108658164426705
-1.03044239037758 0.108479535349412
-1.02965699221419 0.108299436934127
-1.02887159405079 0.108117862313069
-1.02808619588739 0.107934804663329
-1.02730079772399 0.107750257207155
-1.0265153995606 0.107564213212242
-1.0257300013972 0.107376665992023
-1.0249446032338 0.107187608905948
-1.0241592050704 0.10699703535977
-1.02337380690701 0.106804938805827
-1.02258840874361 0.106611312743322
-1.02180301058021 0.106416150718599
-1.02101761241681 0.106219446325418
-1.02023221425342 0.106021193205236
-1.01944681609002 0.105821385047471
-1.01866141792662 0.105620015589777
-1.01787601976323 0.105417078618315
-1.01709062159983 0.105212567968014
-1.01630522343643 0.105006477522842
-1.01551982527303 0.104798801216066
-1.01473442710964 0.104589533030513
-1.01394902894624 0.104378666998834
-1.01316363078284 0.104166197203756
-1.01237823261944 0.103952117778341
-1.01159283445605 0.103736422906241
-1.01080743629265 0.103519106821948
-1.01002203812925 0.103300163811045
-1.00923663996585 0.103079588210452
-1.00845124180246 0.102857374408677
-1.00766584363906 0.102633516846058
-1.00688044547566 0.102408010015005
-1.00609504731226 0.102180848460239
-1.00530964914887 0.101952026779037
-1.00452425098547 0.101721539621462
-1.00373885282207 0.1014893816906
-1.00295345465867 0.101255547742795
-1.00216805649528 0.101020032587877
-1.00138265833188 0.100782831089392
-1.00059726016848 0.100543938164829
-0.999811862005085 0.100303348785846
-0.999026463841687 0.100061057978491
-0.99824106567829 0.0998170608234238
-0.997455667514893 0.0995713524561357
-0.996670269351495 0.0993239280671656
-0.995884871188098 0.0990747829023156
-0.9950994730247 0.0988239122628636
-0.994314074861303 0.0985713115057743
-0.993528676697906 0.0983169760439083
-0.992743278534508 0.0980609013462292
-0.991957880371111 0.0978030829380081
-0.991172482207713 0.0975435164010264
-0.990387084044316 0.0972821973737772
-0.989601685880919 0.0970191215516634
-0.988816287717521 0.0967542846871948
-0.988030889554124 0.0964876825901825
-0.987245491390726 0.0962193111279318
-0.986460093227329 0.0959491662254324
-0.985674695063932 0.095677243865547
-0.984889296900534 0.0954035400891979
-0.984103898737137 0.0951280509955505
-0.983318500573739 0.0948507727421966
-0.982533102410342 0.0945717015453338
-0.981747704246945 0.0942908336799436
-0.980962306083547 0.0940081654799676
-0.98017690792015 0.0937236933384809
-0.979391509756752 0.0934374137078642
-0.978606111593355 0.0931493230999734
-0.977820713429958 0.0928594180863069
-0.97703531526656 0.0925676952981707
-0.976249917103163 0.0922741514268425
-0.975464518939765 0.0919787832237319
-0.974679120776368 0.09168158750054
-0.973893722612971 0.0913825611294161
-0.973108324449573 0.0910817010431123
-0.972322926286176 0.0907790042351364
-0.971537528122778 0.0904744677599016
-0.970752129959381 0.090168088732876
-0.969966731795984 0.0898598643307276
-0.969181333632586 0.0895497917914689
-0.968395935469189 0.0892378684145985
-0.967610537305791 0.0889240915612411
-0.966825139142394 0.0886084586542847
-0.966039740978997 0.0882909671785159
-0.965254342815599 0.0879716146807532
-0.964468944652202 0.0876503987699784
-0.963683546488804 0.0873273171174646
-0.962898148325407 0.0870023674569034
-0.96211275016201 0.0866755475845296
-0.961327351998612 0.086346855359243
-0.960541953835215 0.0860162887027285
-0.959756555671818 0.0856838455995747
-0.95897115750842 0.0853495240973887
-0.958185759345023 0.0850133223069104
-0.957400361181625 0.0846752384021238
-0.956614963018228 0.0843352706203654
-0.955829564854831 0.083993417262432
-0.955044166691433 0.0836496766926854
-0.954258768528036 0.0833040473391543
-0.953473370364638 0.0829565276936355
-0.952687972201241 0.0826071163117913
-0.951902574037844 0.0822558118132462
-0.951117175874446 0.08190261288168
-0.950331777711049 0.0815475182649195
-0.949546379547651 0.0811905267750284
-0.948760981384254 0.0808316372883935
-0.947975583220857 0.0804708487458101
-0.947190185057459 0.0801081601525648
-0.946404786894062 0.0797435705785156
-0.945619388730664 0.0793770791581706
-0.944833990567267 0.0790086850907636
-0.94404859240387 0.0786383876403281
-0.943263194240472 0.078266186135769
-0.942477796077075 0.077892079970932
-0.941692397913677 0.0775160686046704
-0.94090699975028 0.0771381515609104
-0.940121601586883 0.0767583284287138
-0.939336203423485 0.0763765988623383
-0.938550805260088 0.0759929625812959
-0.93776540709669 0.0756074193704089
-0.936980008933293 0.0752199690798638
-0.936194610769896 0.0748306116252627
-0.935409212606498 0.0744393469876729
-0.934623814443101 0.0740461752136741
-0.933838416279703 0.0736510964154032
-0.933053018116306 0.0732541107705965
-0.932267619952909 0.0728552185226313
-0.931482221789511 0.0724544199805632
-0.930696823626114 0.0720517155191626
-0.929911425462716 0.0716471055789482
-0.929126027299319 0.0712405906662191
-0.928340629135922 0.0708321713530832
-0.927555230972524 0.0704218482774857
-0.926769832809127 0.0700096221432328
-0.925984434645729 0.069595493720015
-0.925199036482332 0.0691794638434274
-0.924413638318935 0.0687615334149882
-0.923628240155537 0.0683417034021544
-0.92284284199214 0.0679199748383357
-0.922057443828742 0.0674963488229065
-0.921272045665345 0.0670708265212146
-0.920486647501948 0.0666434091645891
-0.91970124933855 0.0662140980503448
-0.918915851175153 0.0657828945417853
-0.918130453011755 0.0653498000682034
-0.917345054848358 0.0649148161248796
-0.916559656684961 0.0644779442730777
-0.915774258521563 0.0640391861400396
-0.914988860358166 0.0635985434189762
-0.914203462194768 0.0631560178690575
-0.913418064031371 0.0627116113153995
-0.912632665867974 0.0622653256490494
-0.911847267704576 0.0618171628269689
-0.911061869541179 0.0613671248720143
-0.910276471377781 0.0609152138729158
-0.909491073214384 0.0604614319842531
-0.908705675050987 0.0600057814264298
-0.907920276887589 0.0595482644856457
-0.907134878724192 0.059088883513866
-0.906349480560794 0.0586276409287896
-0.905564082397397 0.0581645392138139
-0.904778684234 0.0576995809179983
-0.903993286070602 0.0572327686560253
-0.903207887907205 0.0567641051081594
-0.902422489743807 0.0562935930202038
-0.90163709158041 0.0558212352034549
-0.900851693417013 0.0553470345346547
-0.900066295253615 0.0548709939559415
-0.899280897090218 0.0543931164747971
-0.89849549892682 0.0539134051639936
-0.897710100763423 0.0534318631615364
-0.896924702600026 0.0529484936706068
-0.896139304436628 0.0524632999595005
-0.895353906273231 0.0519762853615657
-0.894568508109833 0.0514874532751377
-0.893783109946436 0.0509968071634723
-0.892997711783039 0.050504350554677
-0.892212313619641 0.0500100870416394
-0.891426915456244 0.0495140202819536
-0.890641517292846 0.0490161539978459
-0.889856119129449 0.0485164919760961
-0.889070720966052 0.0480150380679584
-0.888285322802654 0.0475117961890794
-0.887499924639257 0.0470067703194147
-0.886714526475859 0.0464999645031422
-0.885929128312462 0.0459913828485747
-0.885143730149065 0.0454810295280692
-0.884358331985667 0.0449689087779354
-0.88357293382227 0.0444550248983402
-0.882787535658872 0.0439393822532124
-0.882002137495475 0.0434219852701437
-0.881216739332078 0.0429028384402881
-0.88043134116868 0.0423819463182598
-0.879645943005283 0.0418593135220275
-0.878860544841885 0.0413349447328087
-0.878075146678488 0.0408088446949604
-0.877289748515091 0.0402810182158679
-0.876504350351693 0.0397514701658331
-0.875718952188296 0.0392202054779582
-0.874933554024898 0.0386872291480295
-0.874148155861501 0.0381525462343983
-0.873362757698104 0.0376161618578598
-0.872577359534706 0.0370780812015303
-0.871791961371309 0.0365383095107216
-0.871006563207911 0.0359968520928148
-0.870221165044514 0.0354537143171303
-0.869435766881117 0.0349089016147975
-0.868650368717719 0.0343624194786215
-0.867864970554322 0.0338142734629479
-0.867079572390924 0.033264469183526
-0.866294174227527 0.0327130123173698
-0.86550877606413 0.0321599086026174
-0.864723377900732 0.0316051638383867
-0.863937979737335 0.0310487838846324
-0.863152581573937 0.0304907746619981
-0.86236718341054 0.0299311421516676
-0.861581785247143 0.0293698923952143
-0.860796387083745 0.0288070314944487
-0.860010988920348 0.0282425656112637
-0.85922559075695 0.0276765009674779
-0.858440192593553 0.0271088438446775
-0.857654794430156 0.026539600584056
-0.856869396266758 0.0259687775862516
-0.856083998103361 0.0253963813111834
-0.855298599939963 0.0248224182778853
-0.854513201776566 0.0242468950643381
-0.853727803613169 0.0236698183072997
-0.852942405449771 0.0230911947021335
-0.852157007286374 0.0225110310026346
-0.851371609122976 0.0219293340208553
-0.850586210959579 0.0213461106269266
-0.849800812796182 0.0207613677488801
-0.849015414632784 0.0201751123724666
-0.848230016469387 0.0195873515409739
-0.847444618305989 0.0189980923550417
-0.846659220142592 0.0184073419724752
-0.845873821979195 0.0178151076080574
-0.845088423815797 0.0172213965333587
-0.8443030256524 0.0166262160765453
-0.843517627489002 0.0160295736221854
-0.842732229325605 0.0154314766110543
-0.841946831162208 0.0148319325399369
-0.84116143299881 0.0142309489614286
-0.840376034835413 0.0136285334837351
-0.839590636672015 0.0130246937704701
-0.838805238508618 0.0124194375404502
-0.838019840345221 0.0118127725674902
-0.837234442181823 0.0112047066801948
-0.836449044018426 0.0105952477617494
-0.835663645855028 0.00998440374970882
-0.834878247691631 0.00937218263578513
-0.834092849528234 0.00875859246563236
-0.833307451364836 0.00814364133863132
-0.832522053201439 0.0075273374076707
-0.831736655038041 0.0069096888789284
-0.830951256874644 0.0062907040116501
-0.830165858711247 0.005670391117926
-0.829380460547849 0.00504875856246709
-0.828595062384452 0.00442581476237855
-0.827809664221054 0.00380156818693172
-0.827024266057657 0.00317602735733533
-0.82623886789426 0.00254920084650409
-0.825453469730862 0.0019210972788264
-0.824668071567465 0.00129172532992932
-0.823882673404067 0.000661093726443874
-0.82309727524067 2.92112457668598e-05
-0.822311877077273 0.000603913284177947
-0.821526478913875 0.00123827098518008
-0.820741080750478 0.00187385292898507
-0.81995568258708 0.00251065013753748
-0.819170284423683 0.00314865358322629
-0.818384886260286 0.00378785418913217
-0.817599488096888 0.00442824282927472
-0.816814089933491 0.00506981032886323
-0.816028691770093 0.00571254746454747
-0.815243293606696 0.00635644496467039
-0.814457895443299 0.00700149350952279
-0.813672497279901 0.00764768373159866
-0.812887099116504 0.0082950062158527
-0.812101700953106 0.00894345149995899
-0.811316302789709 0.00959301007457082
-0.810530904626312 0.0102436723835828
-0.809745506462914 0.0108954288243931
-0.808960108299517 0.011548269748169
-0.808174710136119 0.0122021854601118
-0.807389311972722 0.0128571662197245
-0.806603913809325 0.0135132022410804
-0.805818515645927 0.0141702836930934
-0.80503311748253 0.0148284006997887
-0.804247719319132 0.0154875433405767
-0.803462321155735 0.0161477016505265
-0.802676922992338 0.0168088656206413
-0.80189152482894 0.0174710251981358
-0.801106126665543 0.018134170286714
-0.800320728502145 0.0187982907468486
-0.799535330338748 0.0194633763960627
-0.798749932175351 0.0201294170092108
-0.797964534011953 0.0207964023187631
-0.797179135848556 0.0214643220150896
-0.796393737685158 0.0221331657467466
-0.795608339521761 0.0228029231207638
-0.794822941358364 0.0234735837029326
-0.794037543194966 0.0241451370180964
-0.793252145031569 0.0248175725504407
-0.792466746868171 0.0254908797437865
-0.791681348704774 0.0261650480018826
-0.790895950541377 0.026840066688701
-0.790110552377979 0.0275159251287327
-0.789325154214582 0.0281926126072842
-0.788539756051184 0.0288701183707763
-0.787754357887787 0.029548431627043
-0.78696895972439 0.0302275415456325
-0.786183561560992 0.0309074372581085
-0.785398163397595 0.0315881078583531
-0.784612765234197 0.0322695424028712
-0.7838273670708 0.0329517299110942
-0.783041968907403 0.033634659365688
-0.782256570744005 0.0343183197128589
-0.781471172580608 0.0350026998626625
-0.78068577441721 0.0356877886893127
-0.779900376253813 0.036373575031493
-0.779114978090416 0.0370600476926669
-0.778329579927018 0.0377471954413914
-0.777544181763621 0.0384350070116299
-0.776758783600223 0.0391234711030675
-0.775973385436826 0.0398125763814261
-0.775187987273429 0.0405023114787812
-0.774402589110031 0.0411926649938795
-0.773617190946634 0.0418836254924578
-0.772831792783236 0.0425751815075622
-0.772046394619839 0.0432673215398684
-0.771260996456442 0.0439600340580041
-0.770475598293044 0.0446533074988705
-0.769690200129647 0.045347130267966
-0.768904801966249 0.0460414907397105
-0.768119403802852 0.0467363772577705
-0.767334005639455 0.0474317781353851
-0.766548607476057 0.0481276816556932
-0.76576320931266 0.048824076072061
-0.764977811149262 0.0495209496084105
-0.764192412985865 0.05021829045955
-0.763407014822468 0.0509160867915031
-0.76262161665907 0.0516143267418411
-0.761836218495673 0.0523129984200141
-0.761050820332275 0.0530120899076846
-0.760265422168878 0.0537115892590606
-0.759480024005481 0.05441148450123
-0.758694625842083 0.0551117636344962
-0.757909227678686 0.0558124146327135
-0.757123829515288 0.0565134254436246
-0.756338431351891 0.057214783989197
-0.755553033188494 0.0579164781659619
-0.754767635025096 0.0586184958453529
-0.753982236861699 0.0593208248740458
-0.753196838698301 0.0600234530742982
-0.752411440534904 0.0607263682442915
-0.751626042371507 0.0614295581584718
-0.750840644208109 0.0621330105678926
-0.750055246044712 0.0628367132005575
-0.749269847881314 0.0635406537617641
-0.748484449717917 0.0642448199344481
-0.74769905155452 0.0649491993795282
-0.746913653391122 0.0656537797362516
-0.746128255227725 0.0663585486225402
-0.745342857064327 0.0670634936353369
-0.74455745890093 0.0677686023509534
-0.743772060737533 0.0684738623254175
-0.742986662574135 0.0691792610948218
-0.742201264410738 0.0698847861756722
-0.74141586624734 0.0705904250652379
-0.740630468083943 0.0712961652419009
-0.739845069920546 0.0720019941655069
-0.739059671757148 0.0727078992777156
-0.738274273593751 0.0734138680023527
-0.737488875430353 0.0741198877457616
-0.736703477266956 0.074825945897156
-0.735918079103559 0.0755320298289722
-0.735132680940161 0.0762381268972232
-0.734347282776764 0.0769442244418516
-0.733561884613366 0.0776503097870843
-0.732776486449969 0.0783563702417865
-0.731991088286572 0.0790623930998173
-0.731205690123174 0.0797683656403843
-0.730420291959777 0.0804742751283999
-0.729634893796379 0.0811801088148367
-0.728849495632982 0.0818858539370844
-0.728064097469585 0.0825914977193066
-0.727278699306187 0.0832970273727974
-0.72649330114279 0.0840024300963389
-0.725707902979392 0.0847076930765594
-0.724922504815995 0.0854128034882904
-0.724137106652598 0.0861177484949259
-0.7233517084892 0.0868225152487803
-0.722566310325803 0.0875270908914471
-0.721780912162405 0.0882314625541586
-0.720995513999008 0.0889356173581441
-0.720210115835611 0.0896395424149907
-0.719424717672213 0.0903432248270019
-0.718639319508816 0.0910466516875581
-0.717853921345418 0.0917498100814764
-0.717068523182021 0.0924526870853712
-0.716283125018624 0.0931552697680144
-0.715497726855226 0.093857545190696
-0.714712328691829 0.094559500407585
-0.713926930528431 0.0952611224660905
-0.713141532365034 0.0959623984072218
-0.712356134201637 0.0966633152659508
-0.711570736038239 0.0973638600715723
-0.710785337874842 0.0980640198480656
-0.709999939711444 0.0987637816144558
-0.709214541548047 0.0994631323851756
-0.70842914338465 0.100162059170426
-0.707643745221252 0.10086054897654
-0.706858347057855 0.10155858880634
-0.706072948894457 0.102256165659505
-0.70528755073106 0.102953266532926
-0.704502152567663 0.103649878421074
-0.703716754404265 0.104345988316356
-0.702931356240868 0.105041583209481
-0.70214595807747 0.105736650089818
-0.701360559914073 0.10643117594576
-0.700575161750676 0.107125147765085
-0.699789763587278 0.107818552535316
-0.699004365423881 0.108511377244083
-0.698218967260483 0.109203608879486
-0.697433569097086 0.109895234430453
-0.696648170933689 0.110586240887103
-0.695862772770291 0.111276615241108
-0.695077374606894 0.111966344486048
-0.694291976443496 0.112655415617781
-0.693506578280099 0.113343815634794
-0.692721180116702 0.11403153153857
-0.691935781953304 0.114718550333944
-0.691150383789907 0.115404859029465
-0.690364985626509 0.116090444637756
-0.689579587463112 0.11677529417587
-0.688794189299715 0.117459394665655
-0.688008791136317 0.118142733134107
-0.68722339297292 0.118825296613734
-0.686437994809523 0.11950707214291
-0.685652596646125 0.120188046766236
-0.684867198482728 0.120868207534899
-0.68408180031933 0.121547541507026
-0.683296402155933 0.122226035748044
-0.682511003992536 0.122903677331036
-0.681725605829138 0.123580453337098
-0.680940207665741 0.124256350855698
-0.680154809502343 0.124931356985026
-0.679369411338946 0.125605458832356
-0.678584013175549 0.126278643514398
-0.677798615012151 0.126950898157652
-0.677013216848754 0.127622209898767
-0.676227818685356 0.12829256588489
-0.675442420521959 0.128961953274024
-0.674657022358562 0.129630359235378
-0.673871624195164 0.130297770949722
-0.673086226031767 0.130964175609739
-0.672300827868369 0.131629560420376
-0.671515429704972 0.132293912599198
-0.670730031541575 0.132957219376736
-0.669944633378177 0.133619467996841
-0.66915923521478 0.13428064571703
-0.668373837051382 0.13494073980884
-0.667588438887985 0.135599737558172
-0.666803040724588 0.136257626265646
-0.66601764256119 0.136914393246943
-0.665232244397793 0.137570025833156
-0.664446846234395 0.138224511371135
-0.663661448070998 0.138877837223836
-0.662876049907601 0.139529990770663
-0.662090651744203 0.140180959407816
-0.661305253580806 0.140830730548636
-0.660519855417408 0.141479291623945
-0.659734457254011 0.142126630082395
-0.658949059090614 0.142772733390805
-0.658163660927216 0.143417589034508
-0.657378262763819 0.144061184517691
-0.656592864600421 0.144703507363732
-0.655807466437024 0.145344545115545
-0.655022068273627 0.145984285335918
-0.654236670110229 0.146622715607851
-0.653451271946832 0.147259823534895
-0.652665873783434 0.147895596741486
-0.651880475620037 0.148530022873288
-0.65109507745664 0.149163089597523
-0.650309679293242 0.149794784603308
-0.649524281129845 0.15042509560199
-0.648738882966447 0.151054010327481
-0.64795348480305 0.151681516536586
-0.647168086639653 0.15230760200934
-0.646382688476255 0.152932254549338
-0.645597290312858 0.153555461984063
-0.64481189214946 0.154177212165219
-0.644026493986063 0.154797492969058
-0.643241095822666 0.155416292296708
-0.642455697659268 0.156033598074502
-0.641670299495871 0.1566493982543
-0.640884901332473 0.157263680813819
-0.640099503169076 0.157876433756958
-0.639314105005679 0.158487645114116
-0.638528706842281 0.159097302942521
-0.637743308678884 0.159705395326549
-0.636957910515486 0.160311910378043
-0.636172512352089 0.16091683623664
-0.635387114188692 0.161520161070083
-0.634601716025294 0.162121873074541
-0.633816317861897 0.16272196047493
-0.633030919698499 0.163320411525226
-0.632245521535102 0.16391721450878
-0.631460123371705 0.164512357738634
-0.630674725208307 0.165105829557834
-0.62988932704491 0.165697618339744
-0.629103928881512 0.166287712488354
-0.628318530718115 0.166876100438593
-0.627533132554718 0.167462770656638
-0.62674773439132 0.168047711640223
-0.625962336227923 0.168630911918943
-0.625176938064525 0.169212360054567
-0.624391539901128 0.169792044641336
-0.623606141737731 0.170369954306272
-0.622820743574333 0.17094607770948
-0.622035345410936 0.171520403544449
-0.621249947247538 0.172092920538355
-0.620464549084141 0.172663617452357
-0.619679150920744 0.173232483081903
-0.618893752757346 0.173799506257018
-0.618108354593949 0.174364675842611
-0.617322956430551 0.174927980738761
-0.616537558267154 0.175489409881018
-0.615752160103757 0.176048952240693
-0.614966761940359 0.176606596825152
-0.614181363776962 0.177162332678103
-0.613395965613564 0.17771614887989
-0.612610567450167 0.178268034547781
-0.61182516928677 0.178817978836251
-0.611039771123372 0.179365970937275
-0.610254372959975 0.179912000080605
-0.609468974796577 0.180456055534061
-0.60868357663318 0.180998126603809
-0.607898178469783 0.181538202634645
-0.607112780306385 0.182076273010272
-0.606327382142988 0.182612327153581
-0.60554198397959 0.183146354526928
-0.604756585816193 0.183678344632411
-0.603971187652796 0.184208287012144
-0.603185789489398 0.18473617124853
-0.602400391326001 0.185261986964535
-0.601614993162603 0.18578572382396
-0.600829594999206 0.186307371531707
-0.600044196835809 0.186826919834052
-0.599258798672411 0.18734435851891
-0.598473400509014 0.187859677416102
-0.597688002345616 0.188372866397617
-0.596902604182219 0.188883915377878
-0.596117206018822 0.189392814314005
-0.595331807855424 0.189899553206071
-0.594546409692027 0.190404122097366
-0.593761011528629 0.190906511074652
-0.592975613365232 0.19140671026842
-0.592190215201835 0.191904709853147
-0.591404817038437 0.192400500047546
-0.59061941887504 0.192894071114823
-0.589834020711642 0.193385413362925
-0.589048622548245 0.193874517144789
-0.588263224384848 0.194361372858592
-0.58747782622145 0.194845970947998
-0.586692428058053 0.195328301902401
-0.585907029894655 0.195808356257171
-0.585121631731258 0.196286124593895
-0.584336233567861 0.196761597540619
-0.583550835404463 0.197234765772089
-0.582765437241066 0.197705620009985
-0.581980039077668 0.19817415102316
-0.581194640914271 0.198640349627877
-0.580409242750874 0.199104206688039
-0.579623844587476 0.199565713115425
-0.578838446424079 0.200024859869917
-0.578053048260681 0.20048163795973
-0.577267650097284 0.200936038441645
-0.576482251933887 0.201388052421227
-0.575696853770489 0.201837671053054
-0.574911455607092 0.202284885540941
-0.574126057443694 0.202729687138162
-0.573340659280297 0.203172067147664
-0.5725552611169 0.203612016922295
-0.571769862953502 0.204049527865013
-0.570984464790105 0.204484591429107
-0.570199066626707 0.204917199118407
-0.56941366846331 0.205347342487499
-0.568628270299913 0.205775013141936
-0.567842872136515 0.206200202738444
-0.567057473973118 0.206622902985134
-0.56627207580972 0.207043105641704
-0.565486677646323 0.207460802519648
-0.564701279482926 0.207875985482454
-0.563915881319528 0.20828864644581
-0.563130483156131 0.208698777377801
-0.562345084992733 0.209106370299107
-0.561559686829336 0.209511417283202
-0.560774288665939 0.209913910456544
-0.559988890502541 0.210313841998775
-0.559203492339144 0.210711204142907
-0.558418094175746 0.211105989175514
-0.557632696012349 0.211498189436923
-0.556847297848952 0.211887797321396
-0.556061899685554 0.212274805277318
-0.555276501522157 0.21265920580738
-0.554491103358759 0.21304099146876
-0.553705705195362 0.213420154873307
-0.552920307031965 0.213796688687711
-0.552134908868567 0.21417058563369
-0.55134951070517 0.214541838488158
-0.550564112541772 0.214910440083402
-0.549778714378375 0.215276383307251
-0.548993316214978 0.215639661103248
-0.54820791805158 0.216000266470821
-0.547422519888183 0.216358192465443
-0.546637121724785 0.216713432198804
-0.545851723561388 0.217065978838969
-0.545066325397991 0.217415825610542
-0.544280927234593 0.217762965794828
-0.543495529071196 0.218107392729987
-0.542710130907798 0.218449099811194
-0.541924732744401 0.21878808049079
-0.541139334581004 0.21912432827844
-0.540353936417606 0.219457836741281
-0.539568538254209 0.21978859950407
-0.538783140090811 0.220116610249338
-0.537997741927414 0.220441862717529
-0.537212343764017 0.22076435070715
-0.536426945600619 0.221084068074911
-0.535641547437222 0.221401008735864
-0.534856149273824 0.221715166663547
-0.534070751110427 0.222026535890118
-0.53328535294703 0.222335110506492
-0.532499954783632 0.222640884662472
-0.531714556620235 0.222943852566888
-0.530929158456837 0.223244008487718
-0.53014376029344 0.223541346752224
-0.529358362130043 0.223835861747077
-0.528572963966645 0.22412754791848
-0.527787565803248 0.224416399772291
-0.52700216763985 0.224702411874151
-0.526216769476453 0.224985578849594
-0.525431371313056 0.225265895384172
-0.524645973149658 0.225543356223569
-0.523860574986261 0.225817956173715
-0.523075176822863 0.226089690100899
-0.522289778659466 0.226358552931879
-0.521504380496069 0.226624539653993
-0.520718982332671 0.226887645315265
-0.519933584169274 0.227147865024508
-0.519148186005876 0.227405193951433
-0.518362787842479 0.227659627326746
-0.517577389679082 0.227911160442249
-0.516791991515684 0.22815978865094
-0.516006593352287 0.228405507367109
-0.515221195188889 0.228648312066431
-0.514435797025492 0.228888198286059
-0.513650398862095 0.229125161624716
-0.512865000698697 0.229359197742786
-0.5120796025353 0.229590302362394
-0.511294204371902 0.229818471267502
-0.510508806208505 0.230043700303984
-0.509723408045108 0.230265985379712
-0.50893800988171 0.230485322464635
-0.508152611718313 0.230701707590857
-0.507367213554915 0.230915136852716
-0.506581815391518 0.231125606406853
-0.505796417228121 0.231333112472291
-0.505011019064723 0.231537651330502
-0.504225620901326 0.231739219325476
-0.503440222737928 0.231937812863791
-0.502654824574531 0.232133428414677
-0.501869426411134 0.232326062510078
-0.501084028247736 0.232515711744718
-0.500298630084339 0.232702372776155
-0.499513231920941 0.232886042324844
-0.498727833757544 0.233066717174193
-0.497942435594147 0.233244394170613
-0.497157037430749 0.233419070223577
-0.496371639267352 0.233590742305665
-0.495586241103954 0.233759407452618
-0.494800842940557 0.233925062763381
-0.49401544477716 0.23408770540015
-0.493230046613762 0.234247332588416
-0.492444648450365 0.234403941617006
-0.491659250286967 0.234557529838123
-0.49087385212357 0.234708094667383
-0.490088453960173 0.234855633583854
-0.489303055796775 0.235000144130087
-0.488517657633378 0.235141623912148
-0.48773225946998 0.235280070599654
-0.486946861306583 0.235415481925796
-0.486161463143186 0.235547855687369
-0.485376064979788 0.235677189744795
-0.484590666816391 0.235803482022149
-0.483805268652993 0.235926730507179
-0.483019870489596 0.236046933251326
-0.482234472326199 0.23616408836974
-0.481449074162801 0.2362781940413
-0.480663675999404 0.236389248508624
-0.479878277836006 0.236497250078083
-0.479092879672609 0.236602197119814
-0.478307481509212 0.236704088067724
-0.477522083345814 0.236802921419499
-0.476736685182417 0.236898695736612
-0.475951287019019 0.236991409644321
-0.475165888855622 0.237081061831673
-0.474380490692225 0.237167651051506
-0.473595092528827 0.237251176120441
-0.47280969436543 0.237331635918884
-0.472024296202032 0.237409029391015
-0.471238898038635 0.237483355544785
-0.470453499875238 0.237554613451904
-0.46966810171184 0.237622802247827
-0.468882703548443 0.237687921131749
-0.468097305385045 0.23774996936658
-0.467311907221648 0.237808946278937
-0.466526509058251 0.23786485125912
-0.465741110894853 0.237917683761094
-0.464955712731456 0.237967443302466
-0.464170314568058 0.238014129464462
-0.463384916404661 0.238057741891901
-0.462599518241264 0.238098280293167
-0.461814120077866 0.23813574444018
-0.461028721914469 0.238170134168365
-0.460243323751071 0.23820144937662
-0.459457925587674 0.238229690027279
-0.458672527424277 0.238254856146078
-0.457887129260879 0.238276947822117
-0.457101731097482 0.238295965207816
-0.456316332934084 0.23831190851888
-0.455530934770687 0.23832477803425
-0.45474553660729 0.238334574096057
-0.453960138443892 0.238341297109582
-0.453174740280495 0.238344947543199
-0.452389342117097 0.238345525928331
-0.4516039439537 0.238343032859391
-0.450818545790303 0.238337468993736
-0.450033147626905 0.238328835051603
-0.449247749463508 0.238317131816058
-0.44846235130011 0.238302360132931
-0.447676953136713 0.238284520910762
-0.446891554973316 0.238263615120731
-0.446106156809918 0.238239643796597
-0.445320758646521 0.238212608034632
-0.444535360483123 0.238182508993551
-0.443749962319726 0.238149347894446
-0.442964564156329 0.23811312602071
-0.442179165992931 0.238073844717966
-0.441393767829534 0.238031505393994
-0.440608369666136 0.23798610951865
-0.439822971502739 0.237937658623792
-0.439037573339342 0.237886154303198
-0.438252175175944 0.237831598212484
-0.437466777012547 0.237773992069021
-0.436681378849149 0.237713337651851
-0.435895980685752 0.237649636801599
-0.435110582522355 0.237582891420384
-0.434325184358957 0.23751310347173
-0.43353978619556 0.237440274980475
-0.432754388032162 0.237364408032676
-0.431968989868765 0.237285504775512
-0.431183591705368 0.237203567417193
-0.43039819354197 0.237118598226854
-0.429612795378573 0.237030599534463
-0.428827397215175 0.236939573730713
-0.428041999051778 0.236845523266919
-0.427256600888381 0.236748450654918
-0.426471202724983 0.236648358466955
-0.425685804561586 0.236545249335581
-0.424900406398188 0.236439125953541
-0.424115008234791 0.23632999107366
-0.423329610071394 0.236217847508732
-0.422544211907996 0.236102698131406
-0.421758813744599 0.235984545874067
-0.420973415581201 0.235863393728721
-0.420188017417804 0.235739244746872
-0.419402619254407 0.235612102039403
-0.418617221091009 0.235481968776454
-0.417831822927612 0.235348848187295
-0.417046424764214 0.2352127435602
-0.416261026600817 0.235073658242324
-0.41547562843742 0.234931595639567
-0.414690230274022 0.234786559216449
-0.413904832110625 0.234638552495975
-0.413119433947227 0.234487579059501
-0.41233403578383 0.234333642546601
-0.411548637620433 0.234176746654927
-0.410763239457035 0.234016895140073
-0.409977841293638 0.233854091815433
-0.409192443130241 0.233688340552061
-0.408407044966843 0.233519645278528
-0.407621646803446 0.233348009980777
-0.406836248640048 0.233173438701975
-0.406050850476651 0.232995935542369
-0.405265452313254 0.232815504659136
-0.404480054149856 0.232632150266229
-0.403694655986459 0.232445876634231
-0.402909257823061 0.232256688090197
-0.402123859659664 0.232064589017497
-0.401338461496267 0.231869583855668
-0.400553063332869 0.231671677100248
-0.399767665169472 0.231470873302618
-0.398982267006074 0.231267177069845
-0.398196868842677 0.231060593064517
-0.39741147067928 0.230851126004577
-0.396626072515882 0.230638780663165
-0.395840674352485 0.230423561868442
-0.395055276189087 0.23020547450343
-0.39426987802569 0.229984523505838
-0.393484479862293 0.229760713867893
-0.392699081698895 0.229534050636167
-0.391913683535498 0.229304538911405
-0.3911282853721 0.229072183848345
-0.390342887208703 0.228836990655551
-0.389557489045306 0.228598964595225
-0.388772090881908 0.228358110983034
-0.387986692718511 0.228114435187929
-0.387201294555113 0.227867942631959
-0.386415896391716 0.227618638790095
-0.385630498228319 0.227366529190037
-0.384845100064921 0.227111619412036
-0.384059701901524 0.226853915088702
-0.383274303738126 0.226593421904816
-0.382488905574729 0.226330145597141
-0.381703507411332 0.226064091954232
-0.380918109247934 0.22579526681624
-0.380132711084537 0.225523676074724
-0.379347312921139 0.225249325672448
-0.378561914757742 0.224972221603193
-0.377776516594345 0.224692369911554
-0.376991118430947 0.224409776692742
-0.37620572026755 0.224124448092386
-0.375420322104152 0.22383639030633
-0.374634923940755 0.223545609580429
-0.373849525777358 0.223252112210349
-0.37306412761396 0.222955904541359
-0.372278729450563 0.222656992968125
-0.371493331287165 0.222355383934502
-0.370707933123768 0.222051083933329
-0.369922534960371 0.221744099506213
-0.369137136796973 0.221434437243324
-0.368351738633576 0.221122103783178
-0.367566340470178 0.220807105812426
-0.366780942306781 0.220489450065639
-0.365995544143384 0.220169143325092
-0.365210145979986 0.219846192420546
-0.364424747816589 0.219520604229032
-0.363639349653191 0.219192385674629
-0.362853951489794 0.218861543728248
-0.362068553326397 0.218528085407405
-0.361283155162999 0.218192017776004
-0.360497756999602 0.217853347944106
-0.359712358836204 0.217512083067714
-0.358926960672807 0.217168230348537
-0.35814156250941 0.21682179703377
-0.357356164346012 0.216472790415864
-0.356570766182615 0.216121217832294
-0.355785368019217 0.215767086665333
-0.35499996985582 0.21541040434182
-0.354214571692423 0.215051178332924
-0.353429173529025 0.214689416153914
-0.352643775365628 0.214325125363926
-0.35185837720223 0.213958313565722
-0.351072979038833 0.21358898840546
-0.350287580875436 0.213217157572452
-0.349502182712038 0.212842828798929
-0.348716784548641 0.212466009859797
-0.347931386385243 0.212086708572402
-0.347145988221846 0.211704932796286
-0.346360590058449 0.211320690432942
-0.345575191895051 0.210933989425577
-0.344789793731654 0.210544837758863
-0.344004395568256 0.210153243458692
-0.343218997404859 0.209759214591933
-0.342433599241462 0.209362759266181
-0.341648201078064 0.208963885629513
-0.340862802914667 0.208562601870237
-0.340077404751269 0.208158916216641
-0.339292006587872 0.207752836936746
-0.338506608424475 0.207344372338052
-0.337721210261077 0.206933530767284
-0.33693581209768 0.206520320610144
-0.336150413934282 0.206104750291051
-0.335365015770885 0.205686828272892
-0.334579617607488 0.205266563056761
-0.33379421944409 0.204843963181705
-0.333008821280693 0.204419037224465
-0.332223423117295 0.203991793799222
-0.331438024953898 0.203562241557331
-0.330652626790501 0.203130389187068
-0.329867228627103 0.202696245413366
-0.329081830463706 0.202259818997553
-0.328296432300308 0.201821118737092
-0.327511034136911 0.201380153465317
-0.326725635973514 0.200936932051169
-0.325940237810116 0.200491463398931
-0.325154839646719 0.200043756447968
-0.324369441483321 0.199593820172451
-0.323584043319924 0.199141663581102
-0.322798645156527 0.198687295716919
-0.322013246993129 0.198230725656909
-0.321227848829732 0.197771962511823
-0.320442450666334 0.197311015425884
-0.319657052502937 0.196847893576515
-0.31887165433954 0.196382606174073
-0.318086256176142 0.195915162461575
-0.317300858012745 0.195445571714427
-0.316515459849347 0.194973843240148
-0.31573006168595 0.194499986378103
-0.314944663522553 0.194024010499224
-0.314159265359155 0.193545925005738
-0.313373867195758 0.193065739330891
-0.31258846903236 0.192583462938672
-0.311803070868963 0.19209910532354
-0.311017672705566 0.191612676010142
-0.310232274542168 0.191124184553039
-0.309446876378771 0.190633640536429
-0.308661478215373 0.190141053573866
-0.307876080051976 0.189646433307982
-0.307090681888579 0.189149789410208
-0.306305283725181 0.188651131580494
-0.305519885561784 0.188150469547027
-0.304734487398386 0.187647813065953
-0.303949089234989 0.187143171921091
-0.303163691071592 0.186636555923656
-0.302378292908194 0.186127974911974
-0.301592894744797 0.185617438751197
-0.300807496581399 0.185104957333026
-0.300022098418002 0.184590540575419
-0.299236700254605 0.184074198422313
-0.298451302091207 0.183555940843338
-0.29766590392781 0.183035777833529
-0.296880505764412 0.182513719413045
-0.296095107601015 0.181989775626879
-0.295309709437618 0.181463956544574
-0.29452431127422 0.180936272259937
-0.293738913110823 0.18040673289075
-0.292953514947425 0.179875348578484
-0.292168116784028 0.179342129488009
-0.291382718620631 0.17880708580731
-0.290597320457233 0.178270227747197
-0.289811922293836 0.177731565541012
-0.289026524130438 0.177191109444347
-0.288241125967041 0.17664886973475
-0.287455727803644 0.176104856711437
-0.286670329640246 0.175559080695001
-0.285884931476849 0.175011552027123
-0.285099533313451 0.174462281070282
-0.284314135150054 0.173911278207461
-0.283528736986657 0.173358553841861
-0.282743338823259 0.172804118396605
-0.281957940659862 0.172247982314451
-0.281172542496464 0.171690156057496
-0.280387144333067 0.171130650106887
-0.27960174616967 0.170569474962528
-0.278816348006272 0.170006641142789
-0.278030949842875 0.169442159184211
-0.277245551679477 0.168876039641216
-0.27646015351608 0.168308293085811
-0.275674755352683 0.1677389301073
-0.274889357189285 0.167167961311985
-0.274103959025888 0.166595397322878
-0.27331856086249 0.166021248779405
-0.272533162699093 0.165445526337111
-0.271747764535696 0.164868240667372
-0.270962366372298 0.164289402457094
-0.270176968208901 0.163709022408425
-0.269391570045503 0.163127111238458
-0.268606171882106 0.162543679678939
-0.267820773718709 0.161958738475972
-0.267035375555311 0.161372298389724
-0.266249977391914 0.160784370194132
-0.265464579228516 0.160194964676611
-0.264679181065119 0.159604092637756
-0.263893782901722 0.159011764891048
-0.263108384738324 0.158417992262564
-0.262322986574927 0.157822785590679
-0.261537588411529 0.157226155725772
-0.260752190248132 0.156628113529935
-0.259966792084735 0.156028669876674
-0.259181393921337 0.155427835650621
-0.25839599575794 0.154825621747232
-0.257610597594542 0.154222039072501
-0.256825199431145 0.153617098542662
-0.256039801267748 0.153010811083894
-0.25525440310435 0.152403187632032
-0.254469004940953 0.151794239132268
-0.253683606777555 0.151183976538859
-0.252898208614158 0.150572410814838
-0.252112810450761 0.149959552931713
-0.251327412287363 0.149345413869179
-0.250542014123966 0.148730004614825
-0.249756615960568 0.148113336163837
-0.248971217797171 0.147495419518712
-0.248185819633774 0.146876265688956
-0.247400421470376 0.146255885690802
-0.246615023306979 0.145634290546909
-0.245829625143581 0.145011491286075
-0.245044226980184 0.144387498942943
-0.244258828816787 0.143762324557711
-0.243473430653389 0.143135979175839
-0.242688032489992 0.142508473847759
-0.241902634326594 0.141879819628581
-0.241117236163197 0.141250027577808
-0.2403318379998 0.14061910875904
-0.239546439836402 0.139987074239686
-0.238761041673005 0.139353935090674
-0.237975643509607 0.138719702386163
-0.23719024534621 0.13808438720325
-0.236404847182813 0.137448000621683
-0.235619449019415 0.136810553723573
-0.234834050856018 0.136172057593104
-0.23404865269262 0.135532523316245
-0.233263254529223 0.134891961980464
-0.232477856365826 0.134250384674438
-0.231692458202428 0.133607802487768
-0.230907060039031 0.13296422651069
-0.230121661875633 0.132319667833791
-0.229336263712236 0.131674137547721
-0.228550865548839 0.131027646742909
-0.227765467385441 0.130380206509278
-0.226980069222044 0.129731827935956
-0.226194671058646 0.129082522110999
-0.225409272895249 0.128432300121098
-0.224623874731852 0.127781173051305
-0.223838476568454 0.127129151984741
-0.223053078405057 0.126476248002319
-0.222267680241659 0.12582247218246
-0.221482282078262 0.125167835600812
-0.220696883914865 0.124512349329967
-0.219911485751467 0.12385602443918
-0.21912608758807 0.123198871994091
-0.218340689424672 0.122540903056445
-0.217555291261275 0.121882128683808
-0.216769893097878 0.121222559929296
-0.21598449493448 0.120562207841288
-0.215199096771083 0.119901083463155
-0.214413698607685 0.11923919783298
-0.213628300444288 0.118576561983281
-0.212842902280891 0.117913186940734
-0.212057504117493 0.117249083725901
-0.211272105954096 0.116584263352951
-0.210486707790698 0.115918736829387
-0.209701309627301 0.115252515155774
-0.208915911463904 0.11458560932546
-0.208130513300506 0.113918030324312
-0.207345115137109 0.113249789130435
-0.206559716973711 0.112580896713907
-0.205774318810314 0.111911364036505
-0.204988920646917 0.111241202051435
-0.204203522483519 0.110570421703064
-0.203418124320122 0.109899033926648
-0.202632726156724 0.109227049648067
-0.201847327993327 0.108554479783557
-0.20106192982993 0.107881335239441
-0.200276531666532 0.107207626911862
-0.199491133503135 0.106533365686522
-0.198705735339737 0.105858562438413
-0.19792033717634 0.105183228031554
-0.197134939012943 0.104507373318727
-0.196349540849545 0.103831009141218
-0.195564142686148 0.103154146328547
-0.19477874452275 0.102476795698215
-0.193993346359353 0.101798968055438
-0.193207948195956 0.101120674192889
-0.192422550032558 0.100441924890442
-0.191637151869161 0.0997627309149052
-0.190851753705763 0.0990831030197735
-0.190066355542366 0.0984030519449649
-0.189280957378969 0.0977225884165672
-0.188495559215571 0.0970417231465821
-0.187710161052174 0.0963604668326712
-0.186924762888776 0.0956788301579018
-0.186139364725379 0.0949968237904947
-0.185353966561982 0.094314458383572
-0.184568568398584 0.0936317445749057
-0.183783170235187 0.0929486929866679
-0.182997772071789 0.0922653142251809
-0.182212373908392 0.0915816188806687
-0.181426975744995 0.0908976175270092
-0.180641577581597 0.0902133207214876
-0.1798561794182 0.0895287390045496
-0.179070781254802 0.0888438828995572
-0.178285383091405 0.0881587629125436
-0.177499984928008 0.0874733895319702
-0.17671458676461 0.086787773228484
-0.175929188601213 0.0861019244546761
-0.175143790437815 0.0854158536448409
-0.174358392274418 0.0847295712147363
-0.173572994111021 0.0840430875613446
-0.172787595947623 0.0833564130626355
-0.172002197784226 0.0826695580773278
-0.171216799620828 0.0819825329446542
-0.170431401457431 0.0812953479841262
-0.169646003294034 0.0806080134952994
-0.168860605130636 0.0799205397575411
-0.168075206967239 0.0792329370297971
-0.167289808803841 0.0785452155503613
-0.166504410640444 0.0778573855366452
-0.165719012477047 0.0771694571849482
-0.164933614313649 0.0764814406702296
-0.164148216150252 0.0757933461458819
-0.163362817986854 0.0751051837435035
-0.162577419823457 0.0744169635726737
-0.16179202166006 0.0737286957207291
-0.161006623496662 0.0730403902525395
-0.160221225333265 0.0723520572102862
-0.159435827169867 0.0716637066132408
-0.15865042900647 0.0709753484575448
-0.157865030843073 0.0702869927159906
-0.157079632679675 0.0695986493378038
-0.156294234516278 0.0689103282484256
-0.15550883635288 0.0682220393492977
-0.154723438189483 0.0675337925176465
-0.153938040026086 0.0668455976062702
-0.153152641862688 0.0661574644433257
-0.152367243699291 0.0654694028321167
-0.151581845535893 0.0647814225508842
-0.150796447372496 0.0640935333525957
-0.150011049209099 0.0634057449647382
-0.149225651045701 0.0627180670891101
-0.148440252882304 0.0620305094016154
-0.147654854718906 0.0613430815520591
-0.146869456555509 0.0606557931639428
-0.146084058392112 0.0599686538342623
-0.145298660228714 0.0592816731333058
-0.144513262065317 0.0585948606044537
-0.143727863901919 0.0579082257639794
-0.142942465738522 0.0572217781008507
-0.142157067575125 0.0565355270765333
-0.141371669411727 0.0558494821247946
-0.14058627124833 0.0551636526515095
-0.139800873084932 0.0544780480344664
-0.139015474921535 0.0537926776231751
-0.138230076758138 0.0531075507386759
-0.13744467859474 0.0524226766733492
-0.136659280431343 0.0517380646907272
-0.135873882267946 0.0510537240253061
-0.135088484104548 0.0503696638823596
-0.134303085941151 0.049685893437754
-0.133517687777753 0.0490024218377642
-0.132732289614356 0.0483192581988911
-0.131946891450959 0.0476364116076794
-0.131161493287561 0.0469538911205383
-0.130376095124164 0.0462717057635617
-0.129590696960766 0.0455898645323506
-0.128805298797369 0.0449083763918366
-0.128019900633972 0.0442272502761064
-0.127234502470574 0.0435464950882275
-0.126449104307177 0.0428661197000758
-0.125663706143779 0.0421861329521637
-0.124878307980382 0.0415065436534695
-0.124092909816985 0.0408273605812687
-0.123307511653587 0.040148592480966
-0.12252211349019 0.0394702480659287
-0.121736715326792 0.0387923360173214
-0.120951317163395 0.0381148649839421
-0.120165918999998 0.0374378435820591
-0.1193805208366 0.0367612803952501
-0.118595122673203 0.0360851839742415
-0.117809724509805 0.0354095628367498
-0.117024326346408 0.0347344254673239
-0.116238928183011 0.034059780317189
-0.115453530019613 0.0333856358040911
-0.114668131856216 0.032712000312144
-0.113882733692818 0.0320388821916766
-0.113097335529421 0.0313662897590817
-0.112311937366024 0.0306942312966664
-0.111526539202626 0.0300227150525036
-0.110741141039229 0.0293517492402852
-0.109955742875831 0.0286813420391759
-0.109170344712434 0.0280115015936688
-0.108384946549037 0.0273422360134426
-0.107599548385639 0.0266735533732196
-0.106814150222242 0.0260054617126252
-0.106028752058844 0.0253379690360487
-0.105243353895447 0.0246710833125061
-0.10445795573205 0.0240048124755029
-0.103672557568652 0.0233391644228996
-0.102887159405255 0.0226741470167777
-0.102101761241857 0.0220097680833077
-0.10131636307846 0.0213460354126172
-0.100530964915063 0.0206829567586628
-0.0997455667516651 0.0200205398391002
-0.0989601685882677 0.0193587923351582
-0.0981747704248703 0.0186977218915132
-0.0973893722614729 0.0180373361161645
-0.0966039740980755 0.0173776425803119
-0.0958185759346781 0.0167186488182341
-0.0950331777712807 0.016060362327169
-0.0942477796078833 0.0154027905671944
-0.0934623814444859 0.0147459409611112
-0.0926769832810885 0.0140898208943276
-0.0918915851176911 0.0134344377147439
-0.0911061869542937 0.0127797987326404
-0.0903207887908963 0.0121259112205646
-0.0895353906274989 0.0114727824132218
-0.0887499924641015 0.0108204195073654
-0.0879645943007041 0.01016882966169
-0.0871791961373067 0.00951801999672458
-0.0863937979739093 0.00886799759472841
-0.0856083998105119 0.0082187694995873
-0.0848230016471145 0.00757034271671169
-0.0840376034837171 0.00692272421293633
-0.0832522053203197 0.006275920916421
-0.0824668071569223 0.00562993971655271
-0.0816814089935249 0.00498478746384957
-0.0808960108301275 0.0043404709698658
-0.0801106126667301 0.00369699700709822
-0.0793252145033327 0.00305437230889432
-0.0785398163399353 0.00241260356936143
-0.0777544181765379 0.00177169744327759
-0.0769690200131405 0.00113166054600378
-0.0761836218497431 0.000492499453397345
-0.0753982236863457 0.000145779298272819
-0.0746128255229483 0.000783169212409787
-0.0738274273595509 0.00141966383217092
-0.0730420291961535 0.00205525674054837
-0.0722566310327561 0.0026899415604485
-0.0714712328693587 0.00332371195476974
-0.0706858347059613 0.00395656162647885
-0.0699004365425639 0.0045884843186861
-0.0691150383791665 0.00521947381471877
-0.0683296402157691 0.00584952393819326
-0.0675442420523718 0.00647862855308585
-0.0667588438889744 0.00710678156380198
-0.065973445725577 0.00773397691524412
-0.0651880475621796 0.00836020859287813
-0.0644026493987822 0.00898547062279825
-0.0636172512353848 0.00960975707179072
-0.0628318530719874 0.0102330620473958
-0.06204645490859 0.0108553796979687
-0.0612610567451926 0.0114767042127384
-0.0604756585817952 0.0120970298218659
-0.0596902604183978 0.0127163507965005
-0.0589048622550004 0.0133346614488345
-0.058119464091603 0.013951956132157
-0.0573340659282056 0.0145682292409061
-0.0565486677648082 0.0151834752107189
-0.0557632696014108 0.0157976885184816
-0.0549778714380134 0.0164108636823768
-0.054192473274616 0.0170229952619296
-0.0534070751112186 0.0176340778580532
-0.0526216769478212 0.0182441061130919
};
\addplot [semithick, color2]
table {%
-3.14159265358979 0.550060840822568
-3.1408072554264 0.549964538814787
-3.140021857263 0.549865195263921
-3.1392364590996 0.549762817927891
-3.1384510609362 0.549657414561402
-3.13766566277281 0.549548992915561
-3.13688026460941 0.549437560737509
-3.13609486644601 0.549323125770041
-3.13530946828261 0.549205695751236
-3.13452407011922 0.549085278414083
-3.13373867195582 0.548961881486109
-3.13295327379242 0.548835512689013
-3.13216787562902 0.548706179738289
-3.13138247746563 0.548573890342863
-3.13059707930223 0.548438652204725
-3.12981168113883 0.548300473018561
-3.12902628297543 0.548159360471388
-3.12824088481204 0.54801532224219
-3.12745548664864 0.547868366001551
-3.12667008848524 0.547718499411301
-3.12588469032185 0.547565730124146
-3.12509929215845 0.547410065783312
-3.12431389399505 0.547251514022184
-3.12352849583165 0.547090082463951
-3.12274309766826 0.546925778721247
-3.12195769950486 0.546758610395794
-3.12117230134146 0.546588585078051
-3.12038690317806 0.546415710346855
-3.11960150501467 0.546239993769076
-3.11881610685127 0.546061442899261
-3.11803070868787 0.545880065279282
-3.11724531052447 0.545695868437994
-3.11645991236108 0.545508859890883
-3.11567451419768 0.54531904713972
-3.11488911603428 0.545126437672217
-3.11410371787088 0.544931038961682
-3.11331831970749 0.544732858466678
-3.11253292154409 0.544531903630681
-3.11174752338069 0.544328181881741
-3.11096212521729 0.54412170063214
-3.1101767270539 0.543912467278061
-3.1093913288905 0.543700489199244
-3.1086059307271 0.543485773758657
-3.1078205325637 0.543268328302163
-3.10703513440031 0.543048160158183
-3.10624973623691 0.542825276637371
-3.10546433807351 0.54259968503228
-3.10467893991012 0.542371392617039
-3.10389354174672 0.542140406647022
-3.10310814358332 0.541906734358524
-3.10232274541992 0.541670382968443
-3.10153734725653 0.541431359673947
-3.10075194909313 0.541189671652163
-3.09996655092973 0.540945326059855
-3.09918115276633 0.540698330033102
-3.09839575460294 0.540448690686989
-3.09761035643954 0.540196415115283
-3.09682495827614 0.539941510390131
-3.09603956011274 0.539683983561736
-3.09525416194935 0.539423841658057
-3.09446876378595 0.539161091684494
-3.09368336562255 0.538895740623584
-3.09289796745915 0.538627795434691
-3.09211256929576 0.538357263053709
-3.09132717113236 0.538084150392752
-3.09054177296896 0.537808464339858
-3.08975637480556 0.537530211758688
-3.08897097664217 0.537249399488227
-3.08818557847877 0.536966034342489
-3.08740018031537 0.536680123110226
-3.08661478215198 0.536391672554626
-3.08582938398858 0.536100689413033
-3.08504398582518 0.535807180396648
-3.08425858766178 0.535511152190245
-3.08347318949839 0.535212611451888
-3.08268779133499 0.534911564812639
-3.08190239317159 0.534608018876282
-3.08111699500819 0.534301980219036
-3.0803315968448 0.533993455389281
-3.0795461986814 0.533682450907278
-3.078760800518 0.533368973264891
-3.0779754023546 0.533053028925315
-3.07719000419121 0.532734624322804
-3.07640460602781 0.532413765862397
-3.07561920786441 0.532090459919653
-3.07483380970101 0.531764712840381
-3.07404841153762 0.531436530940377
-3.07326301337422 0.531105920505156
-3.07247761521082 0.530772887789696
-3.07169221704742 0.530437439018174
-3.07090681888403 0.530099580383707
-3.07012142072063 0.5297593180481
-3.06933602255723 0.529416658141588
-3.06855062439383 0.529071606762583
-3.06776522623044 0.528724169977427
-3.06697982806704 0.528374353820138
-3.06619442990364 0.528022164292166
-3.06540903174025 0.527667607362147
-3.06462363357685 0.527310688965661
-3.06383823541345 0.526951415004988
-3.06305283725005 0.52658979134887
-3.06226743908666 0.526225823832274
-3.06148204092326 0.525859518256156
-3.06069664275986 0.525490880387225
-3.05991124459646 0.525119915957715
-3.05912584643307 0.524746630665151
-3.05834044826967 0.524371030172126
-3.05755505010627 0.52399312010607
-3.05676965194287 0.52361290605903
-3.05598425377948 0.523230393587445
-3.05519885561608 0.522845588211928
-3.05441345745268 0.522458495417048
-3.05362805928928 0.522069120651112
-3.05284266112589 0.521677469325953
-3.05205726296249 0.521283546816718
-3.05127186479909 0.520887358461656
-3.05048646663569 0.520488909561911
-3.0497010684723 0.520088205381319
-3.0489156703089 0.519685251146198
-3.0481302721455 0.519280052045153
-3.04734487398211 0.51887261322887
-3.04655947581871 0.518462939809925
-3.04577407765531 0.518051036862581
-3.04498867949191 0.5176369094226
-3.04420328132852 0.517220562487048
-3.04341788316512 0.516802001014109
-3.04263248500172 0.516381229922895
-3.04184708683832 0.515958254093262
-3.04106168867493 0.515533078365626
-3.04027629051153 0.515105707540783
-3.03949089234813 0.514676146379729
-3.03870549418473 0.514244399603486
-3.03792009602134 0.513810471892923
-3.03713469785794 0.513374367888588
-3.03634929969454 0.512936092190534
-3.03556390153114 0.512495649358154
-3.03477850336775 0.512053043910012
-3.03399310520435 0.511608280323682
-3.03320770704095 0.511161363035583
-3.03242230887755 0.510712296440824
-3.03163691071416 0.510261084893043
-3.03085151255076 0.509807732704252
-3.03006611438736 0.509352244144685
-3.02928071622396 0.508894623442649
-3.02849531806057 0.508434874784372
-3.02770991989717 0.507973002313859
-3.02692452173377 0.507509010132746
-3.02613912357038 0.50704290230016
-3.02535372540698 0.506574682832579
-3.02456832724358 0.506104355703693
-3.02378292908018 0.505631924844269
-3.02299753091679 0.50515739414202
-3.02221213275339 0.504680767441471
-3.02142673458999 0.504202048543833
-3.02064133642659 0.503721241206876
-3.0198559382632 0.503238349144805
-3.0190705400998 0.502753376028136
-3.0182851419364 0.50226632548358
-3.017499743773 0.501777201093923
-3.01671434560961 0.501286006397914
-3.01592894744621 0.500792744890146
-3.01514354928281 0.500297420020953
-3.01435815111941 0.499800035196297
-3.01357275295602 0.499300593777664
-3.01278735479262 0.498799099081959
-3.01200195662922 0.498295554381406
-3.01121655846582 0.497789962903447
-3.01043116030243 0.497282327830647
-3.00964576213903 0.4967726523006
-3.00886036397563 0.496260939405835
-3.00807496581224 0.495747192193725
-3.00728956764884 0.495231413666404
-3.00650416948544 0.494713606780677
-3.00571877132204 0.494193774447939
-3.00493337315865 0.493671919534095
-3.00414797499525 0.49314804485948
-3.00336257683185 0.492622153198785
-3.00257717866845 0.492094247280981
-3.00179178050506 0.491564329789249
-3.00100638234166 0.491032403360911
-3.00022098417826 0.490498470587363
-2.99943558601486 0.48996253401401
-2.99865018785147 0.489424596140204
-2.99786478968807 0.488884659419187
-2.99707939152467 0.488342726258029
-2.99629399336127 0.487798799017576
-2.99550859519788 0.487252880012398
-2.99472319703448 0.486704971510735
-2.99393779887108 0.486155075734453
-2.99315240070768 0.485603194858995
-2.99236700254429 0.485049331013341
-2.99158160438089 0.484493486279963
-2.99079620621749 0.483935662694791
-2.9900108080541 0.483375862247174
-2.9892254098907 0.482814086879844
-2.9884400117273 0.482250338488889
-2.9876546135639 0.481684618923722
-2.98686921540051 0.481116929987052
-2.98608381723711 0.480547273434863
-2.98529841907371 0.479975650976388
-2.98451302091031 0.479402064274095
-2.98372762274692 0.478826514943662
-2.98294222458352 0.478249004553968
-2.98215682642012 0.477669534627078
-2.98137142825672 0.477088106638232
-2.98058603009333 0.476504722015839
-2.97980063192993 0.47591938214147
-2.97901523376653 0.475332088349854
-2.97822983560313 0.474742841928878
-2.97744443743974 0.474151644119591
-2.97665903927634 0.473558496116203
-2.97587364111294 0.472963399066094
-2.97508824294954 0.472366354069822
-2.97430284478615 0.471767362181136
-2.97351744662275 0.471166424406983
-2.97273204845935 0.470563541707532
-2.97194665029595 0.469958714996187
-2.97116125213256 0.469351945139607
-2.97037585396916 0.46874323295773
-2.96959045580576 0.4681325792238
-2.96880505764237 0.46751998466439
-2.96801965947897 0.466905449959436
-2.96723426131557 0.466288975742266
-2.96644886315217 0.465670562599637
-2.96566346498878 0.465050211071771
-2.96487806682538 0.464427921652391
-2.96409266866198 0.463803694788768
-2.96330727049858 0.463177530881763
-2.96252187233519 0.462549430285869
-2.96173647417179 0.461919393309266
-2.96095107600839 0.461287420213868
-2.96016567784499 0.460653511215377
-2.9593802796816 0.46001766648334
-2.9585948815182 0.459379886141204
-2.9578094833548 0.458740170266378
-2.9570240851914 0.458098518890297
-2.95623868702801 0.457454931998486
-2.95545328886461 0.456809409530625
-2.95466789070121 0.45616195138062
-2.95388249253781 0.455512557396679
-2.95309709437442 0.454861227381377
-2.95231169621102 0.454207961091742
-2.95152629804762 0.45355275823933
-2.95074089988423 0.452895618490305
-2.94995550172083 0.452236541465522
-2.94917010355743 0.451575526740618
-2.94838470539403 0.450912573846094
-2.94759930723064 0.450247682267409
-2.94681390906724 0.449580851445071
-2.94602851090384 0.448912080774733
-2.94524311274044 0.448241369607291
-2.94445771457705 0.44756871724898
-2.94367231641365 0.44689412296148
-2.94288691825025 0.446217585962021
-2.94210152008685 0.445539105423482
-2.94131612192346 0.444858680474509
-2.94053072376006 0.444176310199619
-2.93974532559666 0.443491993639317
-2.93895992743326 0.442805729790213
-2.93817452926987 0.442117517605132
-2.93738913110647 0.441427355993243
-2.93660373294307 0.440735243820177
-2.93581833477967 0.440041179908153
-2.93503293661628 0.439345163036101
-2.93424753845288 0.438647191939797
-2.93346214028948 0.437947265311989
-2.93267674212608 0.437245381802534
-2.93189134396269 0.436541540018532
-2.93110594579929 0.435835738524464
-2.93032054763589 0.435127975842333
-2.9295351494725 0.434418250451805
-2.9287497513091 0.433706560790354
-2.9279643531457 0.432992905253412
-2.9271789549823 0.432277282194511
-2.92639355681891 0.431559689925442
-2.92560815865551 0.430840126716401
-2.92482276049211 0.430118590796151
-2.92403736232871 0.429395080352175
-2.92325196416532 0.428669593530839
-2.92246656600192 0.427942128437551
-2.92168116783852 0.427212683136929
-2.92089576967512 0.426481255652965
-2.92011037151173 0.42574784396919
-2.91932497334833 0.425012446028854
-2.91853957518493 0.42427505973509
-2.91775417702153 0.423535682951091
-2.91696877885814 0.422794313500292
-2.91618338069474 0.422050949166541
-2.91539798253134 0.421305587694287
-2.91461258436794 0.420558226788761
-2.91382718620455 0.41980886411616
-2.91304178804115 0.419057497303836
-2.91225638987775 0.418304123940488
-2.91147099171436 0.417548741576349
-2.91068559355096 0.416791347723382
-2.90990019538756 0.416031939855477
-2.90911479722416 0.415270515408648
-2.90832939906077 0.414507071781233
-2.90754400089737 0.413741606334095
-2.90675860273397 0.412974116390828
-2.90597320457057 0.412204599237962
-2.90518780640718 0.411433052125172
-2.90440240824378 0.410659472265487
-2.90361701008038 0.409883856835501
-2.90283161191698 0.409106202975592
-2.90204621375359 0.408326507790133
-2.90126081559019 0.407544768347713
-2.90047541742679 0.406760981681357
-2.89969001926339 0.405975144788746
-2.8989046211 0.405187254632444
-2.8981192229366 0.404397308140122
-2.8973338247732 0.403605302204787
-2.8965484266098 0.402811233685011
-2.89576302844641 0.402015099405165
-2.89497763028301 0.401216896155651
-2.89419223211961 0.400416620693137
-2.89340683395621 0.399614269740798
-2.89262143579282 0.398809839988551
-2.89183603762942 0.3980033280933
-2.89105063946602 0.397194730679179
-2.89026524130263 0.396384044337795
-2.88947984313923 0.395571265628479
-2.88869444497583 0.394756391078529
-2.88790904681243 0.393939417183466
-2.88712364864904 0.393120340407287
-2.88633825048564 0.392299157182716
-2.88555285232224 0.39147586391146
-2.88476745415884 0.390650456964473
-2.88398205599545 0.389822932682208
-2.88319665783205 0.388993287374887
-2.88241125966865 0.388161517322756
-2.88162586150525 0.387327618776359
-2.88084046334186 0.386491587956797
-2.88005506517846 0.385653421056004
-2.87926966701506 0.384813114237013
-2.87848426885166 0.38397066363423
-2.87769887068827 0.383126065353708
-2.87691347252487 0.382279315473422
-2.87612807436147 0.38143041004355
-2.87534267619807 0.380579345086747
-2.87455727803468 0.379726116598431
-2.87377187987128 0.378870720547061
-2.87298648170788 0.378013152874426
-2.87220108354449 0.377153409495929
-2.87141568538109 0.376291486300873
-2.87063028721769 0.375427379152753
-2.86984488905429 0.374561083889546
-2.8690594908909 0.373692596324004
-2.8682740927275 0.372821912243947
-2.8674886945641 0.37194902741256
-2.8667032964007 0.371073937568692
-2.86591789823731 0.370196638427151
-2.86513250007391 0.369317125679007
-2.86434710191051 0.368435394991896
-2.86356170374711 0.367551442010322
-2.86277630558372 0.36666526235596
-2.86199090742032 0.365776851627969
-2.86120550925692 0.364886205403292
-2.86042011109352 0.363993319236975
-2.85963471293013 0.363098188662471
-2.85884931476673 0.362200809191957
-2.85806391660333 0.361301176316647
-2.85727851843993 0.36039928550711
-2.85649312027654 0.359495132213583
-2.85570772211314 0.358588711866295
-2.85492232394974 0.357680019875782
-2.85413692578634 0.356769051633214
-2.85335152762295 0.355855802510714
-2.85256612945955 0.354940267861684
-2.85178073129615 0.354022443021132
-2.85099533313276 0.353102323305997
-2.85020993496936 0.35217990401548
-2.84942453680596 0.351255180431374
-2.84863913864256 0.350328147818391
-2.84785374047917 0.349398801424503
-2.84706834231577 0.348467136481266
-2.84628294415237 0.347533148204166
-2.84549754598897 0.346596831792946
-2.84471214782558 0.345658182431951
-2.84392674966218 0.344717195290464
-2.84314135149878 0.343773865523048
-2.84235595333538 0.342828188269886
-2.84157055517199 0.341880158657125
-2.84078515700859 0.340929771797222
-2.83999975884519 0.339977022789288
-2.83921436068179 0.339021906719433
-2.8384289625184 0.338064418661118
-2.837643564355 0.3371045536755
-2.8368581661916 0.336142306811787
-2.8360727680282 0.335177673107584
-2.83528736986481 0.33421064758925
-2.83450197170141 0.33324122527225
-2.83371657353801 0.332269401161509
-2.83293117537462 0.331295170251772
-2.83214577721122 0.330318527527956
-2.83136037904782 0.329339467965512
-2.83057498088442 0.328357986530781
-2.82978958272103 0.327374078181359
-2.82900418455763 0.326387737866454
-2.82821878639423 0.32539896052725
-2.82743338823083 0.324407741097273
-2.82664799006744 0.323414074502751
-2.82586259190404 0.322417955662983
-2.82507719374064 0.321419379490704
-2.82429179557724 0.320418340892454
-2.82350639741385 0.319414834768944
-2.82272099925045 0.318408856015429
-2.82193560108705 0.317400399522073
-2.82115020292365 0.316389460174325
-2.82036480476026 0.315376032853293
-2.81957940659686 0.314360112436109
-2.81879400843346 0.31334169379631
-2.81800861027006 0.312320771804212
-2.81722321210667 0.311297341327284
-2.81643781394327 0.310271397230523
-2.81565241577987 0.309242934376837
-2.81486701761647 0.308211947627419
-2.81408161945308 0.307178431842125
-2.81329622128968 0.306142381879859
-2.81251082312628 0.305103792598949
-2.81172542496289 0.30406265885753
-2.81094002679949 0.303018975513927
-2.81015462863609 0.301972737427036
-2.80936923047269 0.300923939456711
-2.8085838323093 0.299872576464145
-2.8077984341459 0.298818643312256
-2.8070130359825 0.297762134866074
-2.8062276378191 0.296703045993128
-2.80544223965571 0.295641371563829
-2.80465684149231 0.294577106451863
-2.80387144332891 0.293510245534575
-2.80308604516551 0.292440783693365
-2.80230064700212 0.291368715814066
-2.80151524883872 0.290294036787347
-2.80072985067532 0.289216741509094
-2.79994445251192 0.288136824880809
-2.79915905434853 0.287054281809996
-2.79837365618513 0.285969107210555
-2.79758825802173 0.28488129600318
-2.79680285985833 0.283790843115745
-2.79601746169494 0.282697743483704
-2.79523206353154 0.281601992050481
-2.79444666536814 0.280503583767868
-2.79366126720475 0.279402513596422
-2.79287586904135 0.278298776505857
-2.79209047087795 0.277192367475441
-2.79130507271455 0.276083281494395
-2.79051967455116 0.274971513562291
-2.78973427638776 0.273857058689444
-2.78894887822436 0.272739911897318
-2.78816348006096 0.271620068218915
-2.78737808189757 0.270497522699184
-2.78659268373417 0.269372270395411
-2.78580728557077 0.268244306377624
-2.78502188740737 0.26711362572899
-2.78423648924398 0.265980223546216
-2.78345109108058 0.264844094939948
-2.78266569291718 0.263705235035174
-2.78188029475378 0.262563638971622
-2.78109489659039 0.261419301904164
-2.78030949842699 0.260272219003211
-2.77952410026359 0.259122385455124
-2.77873870210019 0.257969796462607
-2.7779533039368 0.256814447245114
-2.7771679057734 0.255656333039247
-2.77638250761 0.254495449099163
-2.7755971094466 0.25333179069697
-2.77481171128321 0.252165353123135
-2.77402631311981 0.250996131686886
-2.77324091495641 0.249824121716608
-2.77245551679302 0.248649318560255
-2.77167011862962 0.247471717585745
-2.77088472046622 0.246291314181369
-2.77009932230282 0.245108103756189
-2.76931392413943 0.243922081740442
-2.76852852597603 0.242733243585945
-2.76774312781263 0.241541584766495
-2.76695772964923 0.240347100778274
-2.76617233148584 0.239149787140251
-2.76538693332244 0.237949639394584
-2.76460153515904 0.236746653107023
-2.76381613699564 0.235540823867315
-2.76303073883225 0.234332147289601
-2.76224534066885 0.233120619012824
-2.76145994250545 0.23190623470113
-2.76067454434205 0.230688990044268
-2.75988914617866 0.229468880757993
-2.75910374801526 0.228245902584468
-2.75831834985186 0.227020051292666
-2.75753295168846 0.225791322678773
-2.75674755352507 0.224559712566585
-2.75596215536167 0.223325216807912
-2.75517675719827 0.22208783128298
-2.75439135903488 0.220847551900828
-2.75360596087148 0.219604374599713
-2.75282056270808 0.218358295347503
-2.75203516454468 0.217109310142086
-2.75124976638129 0.21585741501176
-2.75046436821789 0.21460260601564
-2.74967897005449 0.213344879244051
-2.74889357189109 0.21208423081893
-2.7481081737277 0.210820656894223
-2.7473227755643 0.209554153656282
-2.7465373774009 0.208284717324262
-2.7457519792375 0.207012344150522
-2.74496658107411 0.205737030421014
-2.74418118291071 0.204458772455686
-2.74339578474731 0.203177566608875
-2.74261038658391 0.201893409269701
-2.74182498842052 0.200606296862462
-2.74103959025712 0.19931622584703
-2.74025419209372 0.198023192719244
-2.73946879393032 0.196727194011301
-2.73868339576693 0.195428226292151
-2.73789799760353 0.19412628616789
-2.73711259944013 0.192821370282146
-2.73632720127674 0.191513475316477
-2.73554180311334 0.190202597990756
-2.73475640494994 0.188888735063566
-2.73397100678654 0.187571883332581
-2.73318560862315 0.186252039634964
-2.73240021045975 0.184929200847747
-2.73161481229635 0.183603363888223
-2.73082941413295 0.182274525714329
-2.73004401596956 0.180942683325037
-2.72925861780616 0.179607833760732
-2.72847321964276 0.178269974103603
-2.72768782147936 0.176929101478022
-2.72690242331597 0.175585213050929
-2.72611702515257 0.174238306032214
-2.72533162698917 0.172888377675099
-2.72454622882577 0.171535425276517
-2.72376083066238 0.170179446177492
-2.72297543249898 0.16882043776352
-2.72219003433558 0.167458397464943
-2.72140463617218 0.166093322757333
-2.72061923800879 0.16472521116186
-2.71983383984539 0.163354060245676
-2.71904844168199 0.161979867622282
-2.71826304351859 0.160602630951908
-2.7174776453552 0.159222347941883
-2.7166922471918 0.157839016347006
-2.7159068490284 0.156452633969919
-2.71512145086501 0.155063198661476
-2.71433605270161 0.153670708321114
-2.71355065453821 0.152275160897217
-2.71276525637481 0.150876554387487
-2.71197985821142 0.149474886839308
-2.71119446004802 0.148070156350114
-2.71040906188462 0.146662361067747
-2.70962366372122 0.145251499190828
-2.70883826555783 0.143837568969111
-2.70805286739443 0.142420568703851
-2.70726746923103 0.141000496748158
-2.70648207106763 0.139577351507359
-2.70569667290424 0.138151131439355
-2.70491127474084 0.136721835054977
-2.70412587657744 0.135289460918339
-2.70334047841404 0.133854007647199
-2.70255508025065 0.132415473913302
-2.70176968208725 0.130973858442743
-2.70098428392385 0.129529160016307
-2.70019888576045 0.128081377469825
-2.69941348759706 0.126630509694521
-2.69862808943366 0.125176555637356
-2.69784269127026 0.123719514301379
-2.69705729310687 0.122259384746065
-2.69627189494347 0.120796166087664
-2.69548649678007 0.119329857499538
-2.69470109861667 0.117860458212506
-2.69391570045328 0.116387967515179
-2.69313030228988 0.114912384754301
-2.69234490412648 0.113433709335084
-2.69155950596308 0.111951940721543
-2.69077410779969 0.110467078436833
-2.68998870963629 0.108979122063576
-2.68920331147289 0.107488071244196
-2.68841791330949 0.105993925681248
-2.6876325151461 0.104496685137746
-2.6868471169827 0.102996349437489
-2.6860617188193 0.101492918465389
-2.6852763206559 0.0999863921677912
-2.68449092249251 0.0984767705527986
-2.68370552432911 0.0969640536905933
-2.68292012616571 0.0954482417137554
-2.68213472800231 0.0939293348175808
-2.68134932983892 0.0924073332603982
-2.68056393167552 0.0908822373638834
-2.67977853351212 0.0893540475133734
-2.67899313534872 0.0878227641581779
-2.67820773718533 0.0862883878118892
-2.67742233902193 0.0847509190526921
-2.67663694085853 0.0832103585236696
-2.67585154269514 0.0816667069331099
-2.67506614453174 0.0801199650548086
-2.67428074636834 0.0785701337283726
-2.67349534820494 0.0770172138595199
-2.67270995004155 0.0754612064203787
-2.67192455187815 0.0739021124497853
-2.67113915371475 0.0723399330535786
-2.67035375555135 0.0707746694048955
-2.66956835738796 0.0692063227444621
-2.66878295922456 0.0676348943808847
-2.66799756106116 0.0660603856909393
-2.66721216289776 0.0644827981198574
-2.66642676473437 0.0629021331816122
-2.66564136657097 0.0613183924592029
-2.66485596840757 0.0597315776049351
-2.66407057024417 0.0581416903407023
-2.66328517208078 0.0565487324582631
-2.66249977391738 0.0549527058195184
-2.66171437575398 0.0533536123567863
-2.66092897759058 0.0517514540730739
-2.66014357942719 0.0501462330423501
-2.65935818126379 0.0485379514098131
-2.65857278310039 0.0469266113921589
-2.657787384937 0.0453122152778462
-2.6570019867736 0.0436947654273605
-2.6562165886102 0.0420742642734754
-2.6554311904468 0.0404507143215129
-2.65464579228341 0.0388241181496005
-2.65386039412001 0.0371944784089288
-2.65307499595661 0.0355617978240036
-2.65228959779321 0.0339260791928996
-2.65150419962982 0.0322873253875104
-2.65071880146642 0.0306455393537956
-2.64993340330302 0.0290007241120286
-2.64914800513962 0.0273528827570396
-2.64836260697623 0.0257020184584593
-2.64757720881283 0.0240481344609577
-2.64679181064943 0.0223912340844829
-2.64600641248603 0.0207313207244987
-2.64522101432264 0.0190683978522166
-2.64443561615924 0.0174024690148294
-2.64365021799584 0.0157335378357413
-2.64286481983244 0.0140616080147952
-2.64207942166905 0.0123866833284999
-2.64129402350565 0.0107087676302529
-2.64050862534225 0.00902786485056277
-2.63972322717885 0.00734397899726891
-2.63893782901546 0.0056571141557591
-2.63815243085206 0.00396727448918512
-2.63736703268866 0.00227446423867542
-2.63658163452527 0.00057868772354808
-2.63579623636187 0.00112005065848251
-2.63501083819847 0.00282174643109659
-2.63422544003507 0.00452639503916507
-2.63344004187168 0.00623399184854719
-2.63265464370828 0.00794453214588957
-2.63186924554488 0.009658011138429
-2.63108384738148 0.0113744239537948
-2.63029844921809 0.0130937656398165
-2.62951305105469 0.0148160311643314
-2.62872765289129 0.0165412154149952
-2.62794225472789 0.018269313199096
-2.6271568565645 0.0200003192433672
-2.6263714584011 0.0217342281938078
-2.6255860602377 0.0234710346154996
-2.6248006620743 0.02521073299243
-2.62401526391091 0.0269533177273161
-2.62322986574751 0.028698783141432
-2.62244446758411 0.030447123474436
-2.62165906942071 0.032198332884203
-2.62087367125732 0.0339524054466571
-2.62008827309392 0.0357093351556082
-2.61930287493052 0.0374691159225888
-2.61851747676713 0.0392317415766953
-2.61773207860373 0.040997205864431
-2.61694668044033 0.0427655024495499
-2.61616128227693 0.0445366249129052
-2.61537588411354 0.0463105667522988
-2.61459048595014 0.0480873213823338
-2.61380508778674 0.0498668821342682
-2.61301968962334 0.0516492422558725
-2.61223429145995 0.0534343949112893
-2.61144889329655 0.0552223331808942
-2.61066349513315 0.0570130500611611
-2.60987809696975 0.0588065384645277
-2.60909269880636 0.0606027912192648
-2.60830730064296 0.0624018010693482
-2.60752190247956 0.0642035606743318
-2.60673650431616 0.0660080626092255
-2.60595110615277 0.0678152993643719
-2.60516570798937 0.0696252633453287
-2.60438030982597 0.0714379468727525
-2.60359491166257 0.0732533421822846
-2.60280951349918 0.0750714414244397
-2.60202411533578 0.0768922366644974
-2.60123871717238 0.0787157198823949
-2.60045331900898 0.0805418829726252
-2.59966792084559 0.0823707177441329
-2.59888252268219 0.0842022159202175
-2.59809712451879 0.0860363691384369
-2.5973117263554 0.0878731689505119
-2.596526328192 0.0897126068222369
-2.5957409300286 0.0915546741333907
-2.5949555318652 0.0933993621776496
-2.59417013370181 0.0952466621625039
-2.59338473553841 0.0970965652091775
-2.59259933737501 0.0989490623525487
-2.59181393921161 0.100804144541075
-2.59102854104822 0.102661802636718
-2.59024314288482 0.104522027414875
-2.58945774472142 0.106384809564309
-2.58867234655802 0.108250139687082
-2.58788694839463 0.110118008298496
-2.58710155023123 0.111988405827029
-2.58631615206783 0.113861322614276
-2.58553075390443 0.1157367489149
-2.58474535574104 0.11761467489657
-2.58395995757764 0.119495090639921
-2.58317455941424 0.121377986138497
-2.58238916125084 0.123263351298715
-2.58160376308745 0.125151175939815
-2.58081836492405 0.127041449793826
-2.58003296676065 0.128934162505527
-2.57924756859726 0.130829303632412
-2.57846217043386 0.13272686264466
-2.57767677227046 0.134626828925105
-2.57689137410706 0.136529191769209
-2.57610597594367 0.138433940385041
-2.57532057778027 0.140341063893251
-2.57453517961687 0.142250551327059
-2.57374978145347 0.144162391632232
-2.57296438329008 0.146076573667074
-2.57217898512668 0.147993086202418
-2.57139358696328 0.149911917921614
-2.57060818879988 0.151833057420528
-2.56982279063649 0.153756493207535
-2.56903739247309 0.155682213703524
-2.56825199430969 0.1576102072419
-2.56746659614629 0.159540462068588
-2.5666811979829 0.161472966342041
-2.5658957998195 0.163407708133257
-2.5651104016561 0.165344675425782
-2.5643250034927 0.167283856115741
-2.56353960532931 0.169225238011842
-2.56275420716591 0.17116880883541
-2.56196880900251 0.173114556220406
-2.56118341083911 0.175062467713455
-2.56039801267572 0.177012530773877
-2.55961261451232 0.17896473277372
-2.55882721634892 0.180919060997794
-2.55804181818553 0.182875502643712
-2.55725642002213 0.184834044821927
-2.55647102185873 0.186794674555782
-2.55568562369533 0.188757378781549
-2.55490022553194 0.190722144348484
-2.55411482736854 0.192688958018876
-2.55332942920514 0.194657806468105
-2.55254403104174 0.196628676284693
-2.55175863287835 0.198601553970371
-2.55097323471495 0.200576425940139
-2.55018783655155 0.202553278522332
-2.54940243838815 0.204532097958686
-2.54861704022476 0.206512870404413
-2.54783164206136 0.208495581928273
-2.54704624389796 0.210480218512651
-2.54626084573456 0.212466766053637
-2.54547544757117 0.214455210361104
-2.54469004940777 0.2164455371588
-2.54390465124437 0.21843773208443
-2.54311925308097 0.220431780689748
-2.54233385491758 0.22242766844065
-2.54154845675418 0.22442538071727
-2.54076305859078 0.226424902814081
-2.53997766042739 0.22842621993999
-2.53919226226399 0.23042931721845
-2.53840686410059 0.232434179687561
-2.53762146593719 0.234440792300181
-2.5368360677738 0.23644913992404
-2.5360506696104 0.238459207341854
-2.535265271447 0.240470979251442
-2.5344798732836 0.242484440265849
-2.53369447512021 0.244499574913466
-2.53290907695681 0.246516367638158
-2.53212367879341 0.248534802799395
-2.53133828063001 0.250554864672379
-2.53055288246662 0.252576537448181
-2.52976748430322 0.254599805233878
-2.52898208613982 0.256624652052692
-2.52819668797642 0.258651061844134
-2.52741128981303 0.260679018464148
-2.52662589164963 0.262708505685259
-2.52584049348623 0.264739507196723
-2.52505509532283 0.266772006604684
-2.52426969715944 0.268805987432327
-2.52348429899604 0.270841433120036
-2.52269890083264 0.272878327025561
-2.52191350266924 0.274916652424177
-2.52112810450585 0.276956392508852
-2.52034270634245 0.27899753039042
-2.51955730817905 0.281040049097751
-2.51877191001566 0.283083931577927
-2.51798651185226 0.28512916069642
-2.51720111368886 0.287175719237273
-2.51641571552546 0.289223589903283
-2.51563031736207 0.291272755316188
-2.51484491919867 0.293323198016855
-2.51405952103527 0.295374900465473
-2.51327412287187 0.297427845041744
-2.51248872470848 0.299482014045086
-2.51170332654508 0.301537389694826
-2.51091792838168 0.303593954130408
-2.51013253021828 0.305651689411593
-2.50934713205489 0.307710577518673
-2.50856173389149 0.309770600352675
-2.50777633572809 0.311831739735578
-2.50699093756469 0.313893977410529
-2.5062055394013 0.31595729504206
-2.5054201412379 0.318021674216311
-2.5046347430745 0.32008709644125
-2.5038493449111 0.322153543146905
-2.50306394674771 0.32422099568559
-2.50227854858431 0.326289435332135
-2.50149315042091 0.328358843284127
-2.50070775225752 0.33042920066214
-2.49992235409412 0.332500488509979
-2.49913695593072 0.334572687794922
-2.49835155776732 0.336645779407963
-2.49756615960393 0.338719744164063
-2.49678076144053 0.340794562802398
-2.49599536327713 0.342870215986613
-2.49520996511373 0.344946684305077
-2.49442456695034 0.347023948271141
-2.49363916878694 0.349101988323401
-2.49285377062354 0.351180784825959
-2.49206837246014 0.35326031806869
-2.49128297429675 0.355340568267511
-2.49049757613335 0.357421515564651
-2.48971217796995 0.359503140028928
-2.48892677980655 0.361585421656021
-2.48814138164316 0.363668340368752
-2.48735598347976 0.365751876017368
-2.48657058531636 0.367836008379822
-2.48578518715296 0.369920717162062
-2.48499978898957 0.372005981998322
-2.48421439082617 0.374091782451409
-2.48342899266277 0.376178098013002
-2.48264359449937 0.378264908103947
-2.48185819633598 0.380352192074556
-2.48107279817258 0.382439929204909
-2.48028740000918 0.384528098705159
-2.47950200184579 0.386616679715841
-2.47871660368239 0.388705651308176
-2.47793120551899 0.390794992484388
-2.47714580735559 0.392884682178018
-2.4763604091922 0.394974699254238
-2.4755750110288 0.397065022510174
-2.4747896128654 0.399155630675225
-2.474004214702 0.40124650241139
-2.47321881653861 0.403337616313592
-2.47243341837521 0.40542895091001
-2.47164802021181 0.407520484662409
-2.47086262204841 0.409612195966477
-2.47007722388502 0.411704063152156
-2.46929182572162 0.413796064483988
-2.46850642755822 0.415888178161452
-2.46772102939482 0.417980382319308
-2.46693563123143 0.420072655027946
-2.46615023306803 0.422164974293731
-2.46536483490463 0.42425731805936
-2.46457943674123 0.426349664204208
-2.46379403857784 0.428441990544689
-2.46300864041444 0.430534274834614
-2.46222324225104 0.432626494765548
-2.46143784408765 0.434718627967177
-2.46065244592425 0.436810652007673
-2.45986704776085 0.438902544394057
-2.45908164959745 0.440994282572574
-2.45829625143406 0.443085843929065
-2.45751085327066 0.445177205789338
-2.45672545510726 0.447268345419547
-2.45594005694386 0.449359240026572
-2.45515465878047 0.4514498667584
-2.45436926061707 0.453540202704509
-2.45358386245367 0.455630224896252
-2.45279846429027 0.457719910307246
-2.45201306612688 0.459809235853767
-2.45122766796348 0.461898178395134
-2.45044226980008 0.463986714734113
-2.44965687163668 0.466074821617309
-2.44887147347329 0.468162475735565
-2.44808607530989 0.47024965372437
-2.44730067714649 0.472336332164253
-2.44651527898309 0.474422487581197
-2.4457298808197 0.476508096447044
-2.4449444826563 0.478593135179907
-2.4441590844929 0.480677580144579
-2.44337368632951 0.482761407652952
-2.44258828816611 0.484844593964432
-2.44180289000271 0.486927115286356
-2.44101749183931 0.489008947774419
-2.44023209367592 0.491090067533088
-2.43944669551252 0.493170450616038
-2.43866129734912 0.495250073026569
-2.43787589918572 0.497328910718045
-2.43709050102233 0.499406939594316
-2.43630510285893 0.501484135510162
-2.43551970469553 0.503560474271719
-2.43473430653213 0.505635931636924
-2.43394890836874 0.50771048331595
-2.43316351020534 0.509784104971649
-2.43237811204194 0.511856772219998
-2.43159271387854 0.513928460630543
-2.43080731571515 0.515999145726844
-2.43002191755175 0.518068802986931
-2.42923651938835 0.520137407843752
-2.42845112122495 0.522204935685623
-2.42766572306156 0.524271361856692
-2.42688032489816 0.526336661657391
-2.42609492673476 0.528400810344894
-2.42530952857136 0.530463783133584
-2.42452413040797 0.532525555195511
-2.42373873224457 0.534586101660862
-2.42295333408117 0.536645397618422
-2.42216793591778 0.538703418116049
-2.42138253775438 0.540760138161142
-2.42059713959098 0.542815532721111
-2.41981174142758 0.544869576723859
-2.41902634326419 0.546922245058247
-2.41824094510079 0.548973512574586
-2.41745554693739 0.551023354085103
-2.41667014877399 0.553071744364433
-2.4158847506106 0.555118658150098
-2.4150993524472 0.557164070142991
-2.4143139542838 0.559207955007867
-2.4135285561204 0.561250287373828
-2.41274315795701 0.563291041834817
-2.41195775979361 0.565330192950105
-2.41117236163021 0.56736771524479
-2.41038696346681 0.56940358321029
-2.40960156530342 0.571437771304842
-2.40881616714002 0.573470253953996
-2.40803076897662 0.575501005551125
-2.40724537081322 0.577530000457916
-2.40645997264983 0.579557213004881
-2.40567457448643 0.581582617491862
-2.40488917632303 0.583606188188536
-2.40410377815964 0.585627899334923
-2.40331837999624 0.587647725141899
-2.40253298183284 0.589665639791705
-2.40174758366944 0.591681617438465
-2.40096218550605 0.593695632208694
-2.40017678734265 0.595707658201818
-2.39939138917925 0.597717669490695
-2.39860599101585 0.599725640122129
-2.39782059285246 0.601731544117394
-2.39703519468906 0.603735355472755
-2.39624979652566 0.605737048159995
-2.39546439836226 0.607736596126933
-2.39467900019887 0.609733973297961
-2.39389360203547 0.611729153574564
-2.39310820387207 0.613722110835853
-2.39232280570867 0.615712818939094
-2.39153740754528 0.617701251720245
-2.39075200938188 0.619687382994482
-2.38996661121848 0.621671186556743
-2.38918121305508 0.623652636182257
-2.38839581489169 0.625631705627086
-2.38761041672829 0.627608368628663
-2.38682501856489 0.629582598906332
-2.38603962040149 0.631554370161889
-2.3852542222381 0.633523656080128
-2.3844688240747 0.63549043032938
-2.3836834259113 0.637454666562066
-2.38289802774791 0.639416338415234
-2.38211262958451 0.641375419511116
-2.38132723142111 0.643331883457672
-2.38054183325771 0.645285703849141
-2.37975643509432 0.647236854266596
-2.37897103693092 0.649185308278488
-2.37818563876752 0.651131039441212
-2.37740024060412 0.65307402129965
-2.37661484244073 0.655014227387737
-2.37582944427733 0.656951631229009
-2.37504404611393 0.658886206337172
-2.37425864795053 0.660817926216648
-2.37347324978714 0.662746764363149
-2.37268785162374 0.664672694264229
-2.37190245346034 0.666595689399849
-2.37111705529694 0.668515723242943
-2.37033165713355 0.670432769259979
-2.36954625897015 0.672346800911528
-2.36876086080675 0.674257791652826
-2.36797546264335 0.676165714934345
-2.36719006447996 0.678070544202361
-2.36640466631656 0.679972252899522
-2.36561926815316 0.681870814465419
-2.36483386998977 0.683766202337157
-2.36404847182637 0.685658389949926
-2.36326307366297 0.687547350737578
-2.36247767549957 0.689433058133193
-2.36169227733618 0.691315485569662
-2.36090687917278 0.693194606480256
-2.36012148100938 0.695070394299208
-2.35933608284598 0.696942822462284
-2.35855068468259 0.698811864407364
-2.35776528651919 0.700677493575022
-2.35697988835579 0.702539683409102
-2.35619449019239 0.7043984073573
-2.355409092029 0.706253638871746
-2.3546236938656 0.70810535140958
-2.3538382957022 0.709953518433542
-2.3530528975388 0.711798113412551
-2.35226749937541 0.713639109822285
-2.35148210121201 0.715476481145772
-2.35069670304861 0.71731020087397
-2.34991130488521 0.719140242506354
-2.34912590672182 0.720966579551502
-2.34834050855842 0.722789185527682
-2.34755511039502 0.724608033963439
-2.34676971223162 0.72642309839818
-2.34598431406823 0.728234352382767
-2.34519891590483 0.730041769480103
-2.34441351774143 0.731845323265721
-2.34362811957804 0.733644987328375
-2.34284272141464 0.73544073527063
-2.34205732325124 0.737232540709452
-2.34127192508784 0.7390203772768
-2.34048652692445 0.740804218620216
-2.33970112876105 0.742584038403419
-2.33891573059765 0.744359810306899
-2.33813033243425 0.746131508028502
-2.33734493427086 0.747899105284034
-2.33655953610746 0.749662575807845
-2.33577413794406 0.751421893353429
-2.33498873978066 0.753177031694016
-2.33420334161727 0.754927964623165
-2.33341794345387 0.756674665955363
-2.33263254529047 0.758417109526612
-2.33184714712707 0.760155269195036
-2.33106174896368 0.761889118841463
-2.33027635080028 0.763618632370035
-2.32949095263688 0.76534378370879
-2.32870555447348 0.76706454681027
-2.32792015631009 0.768780895652107
-2.32713475814669 0.770492804237629
-2.32634935998329 0.772200246596449
-2.3255639618199 0.773903196785067
-2.3247785636565 0.775601628887463
-2.3239931654931 0.777295517015697
-2.3232077673297 0.778984835310502
-2.32242236916631 0.780669557941888
-2.32163697100291 0.78234965910973
-2.32085157283951 0.784025113044374
-2.32006617467611 0.785695894007228
-2.31928077651272 0.787361976291361
-2.31849537834932 0.789023334222103
-2.31770998018592 0.790679942157636
-2.31692458202252 0.792331774489598
-2.31613918385913 0.793978805643676
-2.31535378569573 0.795621010080201
-2.31456838753233 0.797258362294751
-2.31378298936893 0.798890836818741
-2.31299759120554 0.800518408220027
-2.31221219304214 0.802141051103494
-2.31142679487874 0.80375874011166
-2.31064139671534 0.805371449925264
-2.30985599855195 0.806979155263872
-2.30907060038855 0.808581830886464
-2.30828520222515 0.810179451592034
-2.30749980406175 0.811771992220183
-2.30671440589836 0.813359427651716
-2.30592900773496 0.814941732809236
-2.30514360957156 0.816518882657735
-2.30435821140817 0.818090852205195
-2.30357281324477 0.819657616503177
-2.30278741508137 0.821219150647415
-2.30200201691797 0.822775429778408
-2.30121661875458 0.824326429082018
-2.30043122059118 0.825872123790055
-2.29964582242778 0.827412489180875
-2.29886042426438 0.828947500579967
-2.29807502610099 0.830477133360548
-2.29728962793759 0.832001362944151
-2.29650422977419 0.833520164801216
-2.29571883161079 0.835033514451679
-2.2949334334474 0.836541387465562
-2.294148035284 0.838043759463563
-2.2933626371206 0.839540606117641
-2.2925772389572 0.841031903151605
-2.29179184079381 0.842517626341702
-2.29100644263041 0.843997751517201
-2.29022104446701 0.845472254560984
-2.28943564630361 0.846941111410124
-2.28865024814022 0.848404298056475
-2.28786484997682 0.849861790547254
-2.28707945181342 0.851313564985624
-2.28629405365003 0.852759597531278
-2.28550865548663 0.854199864401019
-2.28472325732323 0.855634341869345
-2.28393785915983 0.857063006269023
-2.28315246099644 0.858485833991674
-2.28236706283304 0.859902801488352
-2.28158166466964 0.861313885270119
-2.28079626650624 0.862719061908625
-2.28001086834285 0.864118308036684
-2.27922547017945 0.865511600348849
-2.27844007201605 0.866898915601987
-2.27765467385265 0.868280230615857
-2.27686927568926 0.869655522273676
-2.27608387752586 0.871024767522698
-2.27529847936246 0.872387943374781
-2.27451308119906 0.873745026906962
-2.27372768303567 0.875095995262021
-2.27294228487227 0.876440825649055
-2.27215688670887 0.877779495344043
-2.27137148854547 0.879111981690413
-2.27058609038208 0.880438262099609
-2.26980069221868 0.881758314051652
-2.26901529405528 0.883072115095708
-2.26822989589188 0.884379642850651
-2.26744449772849 0.885680875005621
-2.26665909956509 0.886975789320585
-2.26587370140169 0.8882643636269
-2.2650883032383 0.889546575827869
-2.2643029050749 0.890822403899297
-2.2635175069115 0.892091825890049
-2.2627321087481 0.893354819922605
-2.26194671058471 0.894611364193613
-2.26116131242131 0.895861436974442
-2.26037591425791 0.897105016611732
-2.25959051609451 0.898342081527948
-2.25880511793112 0.899572610221924
-2.25801971976772 0.900796581269415
-2.25723432160432 0.90201397332364
-2.25644892344092 0.903224765115831
-2.25566352527753 0.904428935455774
-2.25487812711413 0.905626463232351
-2.25409272895073 0.906817327414086
-2.25330733078733 0.908001507049678
-2.25252193262394 0.909178981268545
-2.25173653446054 0.910349729281362
-2.25095113629714 0.911513730380591
-2.25016573813374 0.912670963941021
-2.24938033997035 0.913821409420299
-2.24859494180695 0.91496504635946
-2.24780954364355 0.916101854383462
-2.24702414548016 0.91723181320171
-2.24623874731676 0.918354902608584
-2.24545334915336 0.919471102483969
-2.24466795098996 0.920580392793774
-2.24388255282657 0.921682753590457
-2.24309715466317 0.922778165013548
-2.24231175649977 0.923866607290165
-2.24152635833637 0.924948060735535
-2.24074096017298 0.926022505753511
-2.23995556200958 0.927089922837086
-2.23917016384618 0.928150292568903
-2.23838476568278 0.929203595621774
-2.23759936751939 0.930249812759187
-2.23681396935599 0.931288924835808
-2.23602857119259 0.932320912798001
-2.23524317302919 0.933345757684322
-2.2344577748658 0.934363440626027
-2.2336723767024 0.935373942847573
-2.232886978539 0.936377245667122
-2.2321015803756 0.937373330497031
-2.23131618221221 0.938362178844356
-2.23053078404881 0.939343772311345
-2.22974538588541 0.940318092595929
-2.22895998772201 0.941285121492217
-2.22817458955862 0.942244840890981
-2.22738919139522 0.943197232780147
-2.22660379323182 0.944142279245282
-2.22581839506843 0.945079962470073
-2.22503299690503 0.946010264736814
-2.22424759874163 0.946933168426885
-2.22346220057823 0.947848656021228
-2.22267680241484 0.948756710100829
-2.22189140425144 0.949657313347186
-2.22110600608804 0.950550448542787
-2.22032060792464 0.951436098571578
-2.21953520976125 0.952314246419432
-2.21874981159785 0.953184875174619
-2.21796441343445 0.954047968028265
-2.21717901527105 0.95490350827482
-2.21639361710766 0.955751479312518
-2.21560821894426 0.956591864643833
-2.21482282078086 0.95742464787594
-2.21403742261746 0.958249812721167
-2.21325202445407 0.959067342997448
-2.21246662629067 0.959877222628774
-2.21168122812727 0.960679435645643
-2.21089582996387 0.961473966185505
-2.21011043180048 0.962260798493205
-2.20932503363708 0.96303991692143
-2.20853963547368 0.963811305931143
-2.20775423731029 0.964574950092027
-2.20696883914689 0.965330834082916
-2.20618344098349 0.966078942692231
-2.20539804282009 0.966819260818412
-2.2046126446567 0.967551773470345
-2.2038272464933 0.968276465767793
-2.2030418483299 0.968993322941817
-2.2022564501665 0.969702330335198
-2.20147105200311 0.970403473402863
-2.20068565383971 0.971096737712298
-2.19990025567631 0.971782108943965
-2.19911485751291 0.972459572891716
-2.19832945934952 0.973129115463205
-2.19754406118612 0.973790722680296
-2.19675866302272 0.97444438067947
-2.19597326485932 0.975090075712229
-2.19518786669593 0.975727794145499
-2.19440246853253 0.976357522462027
-2.19361707036913 0.976979247260781
-2.19283167220573 0.977592955257346
-2.19204627404234 0.978198633284312
-2.19126087587894 0.978796268291667
-2.19047547771554 0.979385847347185
-2.18969007955215 0.979967357636811
-2.18890468138875 0.980540786465043
-2.18811928322535 0.981106121255312
-2.18733388506195 0.981663349550361
-2.18654848689856 0.982212459012622
-2.18576308873516 0.982753437424585
-2.18497769057176 0.98328627268917
-2.18419229240836 0.9838109528301
-2.18340689424497 0.984327465992257
-2.18262149608157 0.984835800442054
-2.18183609791817 0.985335944567789
-2.18105069975477 0.985827886880006
-2.18026530159138 0.986311616011852
-2.17947990342798 0.986787120719425
-2.17869450526458 0.987254389882127
-2.17790910710118 0.987713412503012
-2.17712370893779 0.98816417770913
-2.17633831077439 0.98860667475187
-2.17555291261099 0.9890408930073
-2.17476751444759 0.989466821976502
-2.1739821162842 0.989884451285911
-2.1731967181208 0.99029377068764
-2.1724113199574 0.990694770059818
-2.171625921794 0.991087439406907
-2.17084052363061 0.991471768860034
-2.17005512546721 0.991847748677309
-2.16926972730381 0.992215369244142
-2.16848432914042 0.992574621073559
-2.16769893097702 0.992925494806519
-2.16691353281362 0.99326798121222
-2.16612813465022 0.993602071188408
-2.16534273648683 0.993927755761683
-2.16455733832343 0.994245026087799
-2.16377194016003 0.994553873451965
-2.16298654199663 0.99485428926914
-2.16220114383324 0.995146265084331
-2.16141574566984 0.995429792572877
-2.16063034750644 0.995704863540744
-2.15984494934304 0.995971469924804
-2.15905955117965 0.996229603793126
-2.15827415301625 0.996479257345246
-2.15748875485285 0.996720422912451
-2.15670335668945 0.996953092958051
-2.15591795852606 0.997177260077649
-2.15513256036266 0.997392916999412
-2.15434716219926 0.997600056584332
-2.15356176403586 0.997798671826496
-2.15277636587247 0.997988755853336
-2.15199096770907 0.998170301925896
-2.15120556954567 0.998343303439078
-2.15042017138228 0.998507753921897
-2.14963477321888 0.998663647037729
-2.14884937505548 0.998810976584556
-2.14806397689208 0.998949736495205
-2.14727857872869 0.999079920837593
-2.14649318056529 0.999201523814959
-2.14570778240189 0.9993145397661
-2.14492238423849 0.9994189631656
-2.1441369860751 0.999514788624058
-2.1433515879117 0.999602010888313
-2.1425661897483 0.999680624841664
-2.1417807915849 0.999750625504091
-2.14099539342151 0.999812008032468
-2.14020999525811 0.999864767720778
-2.13942459709471 0.999908900000321
-2.13863919893131 0.999944400439919
-2.13785380076792 0.999971264746125
-2.13706840260452 0.999989488763418
-2.13628300444112 0.999999068474402
-2.13549760627772 1
-2.13471220811433 0.999992279599649
-2.13392680995093 0.999975903671483
-2.13314141178753 0.999950868752522
-2.13235601362413 0.999917171518852
-2.13157061546074 0.999874808785804
-2.13078521729734 0.999823777508134
-2.12999981913394 0.999764074780189
-2.12921442097055 0.999695697836085
-2.12842902280715 0.999618644049865
-2.12764362464375 0.99953291093567
-2.12685822648035 0.999438496147896
-2.12607282831696 0.999335397481352
-2.12528743015356 0.999223612871413
-2.12450203199016 0.999103140394174
-2.12371663382676 0.998973978266596
-2.12293123566337 0.998836124846651
-2.12214583749997 0.998689578633465
-2.12136043933657 0.998534338267455
-2.12057504117317 0.998370402530466
-2.11978964300978 0.9981977703459
-2.11900424484638 0.998016440778851
-2.11821884668298 0.997826413036225
-2.11743344851958 0.997627686466867
-2.11664805035619 0.99742026056168
-2.11586265219279 0.997204134953736
-2.11507725402939 0.9969793094184
-2.11429185586599 0.996745783873427
-2.1135064577026 0.996503558379082
-2.1127210595392 0.996252633138235
-2.1119356613758 0.995993008496462
-2.11115026321241 0.995724684942146
-2.11036486504901 0.995447663106569
-2.10957946688561 0.995161943764004
-2.10879406872221 0.994867527831802
-2.10800867055882 0.994564416370474
-2.10722327239542 0.994252610583775
-2.10643787423202 0.993932111818784
-2.10565247606862 0.993602921565973
-2.10486707790523 0.993265041459285
-2.10408167974183 0.992918473276196
-2.10329628157843 0.992563218937784
-2.10251088341503 0.992199280508792
-2.10172548525164 0.991826660197681
-2.10094008708824 0.991445360356692
-2.10015468892484 0.991055383481893
-2.09936929076144 0.99065673221323
-2.09858389259805 0.990249409334573
-2.09779849443465 0.989833417773757
-2.09701309627125 0.989408760602622
-2.09622769810785 0.988975441037048
-2.09544229994446 0.988533462436989
-2.09465690178106 0.988082828306499
-2.09387150361766 0.987623542293764
-2.09308610545426 0.987155608191117
-2.09230070729087 0.986679029935064
-2.09151530912747 0.986193811606296
-2.09072991096407 0.985699957429705
-2.08994451280068 0.985197471774392
-2.08915911463728 0.984686359153671
-2.08837371647388 0.984166624225079
-2.08758831831048 0.983638271790366
-2.08680292014709 0.983101306795502
-2.08601752198369 0.982555734330662
-2.08523212382029 0.982001559630219
-2.08444672565689 0.981438788072732
-2.0836613274935 0.980867425180928
-2.0828759293301 0.980287476621679
-2.0820905311667 0.979698948205987
-2.0813051330033 0.979101845888949
-2.08051973483991 0.978496175769731
-2.07973433667651 0.977881944091536
-2.07894893851311 0.977259157241563
-2.07816354034971 0.976627821750974
-2.07737814218632 0.975987944294846
-2.07659274402292 0.975339531692127
-2.07580734585952 0.974682590905584
-2.07502194769612 0.974017129041753
-2.07423654953273 0.973343153350883
-2.07345115136933 0.972660671226874
-2.07266575320593 0.971969690207217
-2.07188035504254 0.971270217972925
-2.07109495687914 0.970562262348467
-2.07030955871574 0.969845831301693
-2.06952416055234 0.969120932943761
-2.06873876238895 0.968387575529053
-2.06795336422555 0.967645767455098
-2.06716796606215 0.966895517262482
-2.06638256789875 0.966136833634764
-2.06559716973536 0.965369725398376
-2.06481177157196 0.964594201522537
-2.06402637340856 0.963810271119145
-2.06324097524516 0.963017943442682
-2.06245557708177 0.962217227890103
-2.06167017891837 0.961408134000733
-2.06088478075497 0.960590671456151
-2.06009938259157 0.959764850080074
-2.05931398442818 0.958930679838244
-2.05852858626478 0.9580881708383
-2.05774318810138 0.957237333329657
-2.05695778993798 0.956378177703375
-2.05617239177459 0.955510714492029
-2.05538699361119 0.954634954369576
-2.05460159544779 0.953750908151214
-2.05381619728439 0.952858586793239
-2.053030799121 0.951958001392907
-2.0522454009576 0.95104916318828
-2.0514600027942 0.950132083558078
-2.05067460463081 0.949206774021523
-2.04988920646741 0.948273246238183
-2.04910380830401 0.94733151200781
-2.04831841014061 0.946381583270177
-2.04753301197722 0.94542347210491
-2.04674761381382 0.944457190731317
-2.04596221565042 0.943482751508215
-2.04517681748702 0.942500166933755
-2.04439141932363 0.941509449645237
-2.04360602116023 0.940510612418931
-2.04282062299683 0.939503668169889
-2.04203522483343 0.938488629951754
-2.04124982667004 0.937465510956569
-2.04046442850664 0.93643432451458
-2.03967903034324 0.935395084094034
-2.03889363217984 0.934347803300983
-2.03810823401645 0.933292495879069
-2.03732283585305 0.932229175709324
-2.03653743768965 0.931157856809952
-2.03575203952625 0.930078553336117
-2.03496664136286 0.92899127957972
-2.03418124319946 0.927896049969184
-2.03339584503606 0.926792879069223
-2.03261044687267 0.925681781580616
-2.03182504870927 0.92456277233998
-2.03103965054587 0.923435866319528
-2.03025425238247 0.922301078626837
-2.02946885421908 0.921158424504607
-2.02868345605568 0.920007919330416
-2.02789805789228 0.918849578616471
-2.02711265972888 0.917683418009364
-2.02632726156549 0.916509453289814
-2.02554186340209 0.915327700372411
-2.02475646523869 0.91413817530536
-2.02397106707529 0.912940894270216
-2.0231856689119 0.911735873581617
-2.0224002707485 0.91052312968702
-2.0216148725851 0.909302679166427
-2.0208294744217 0.908074538732107
-2.02004407625831 0.906838725228325
-2.01925867809491 0.905595255631054
-2.01847327993151 0.904344147047697
-2.01768788176811 0.903085416716796
-2.01690248360472 0.901819082007745
-2.01611708544132 0.900545160420493
-2.01533168727792 0.899263669585252
-2.01454628911452 0.897974627262195
-2.01376089095113 0.896678051341157
-2.01297549278773 0.895373959841325
-2.01219009462433 0.894062370910934
-2.01140469646094 0.892743302826955
-2.01061929829754 0.89141677399478
-2.00983390013414 0.890082802947905
-2.00904850197074 0.888741408347609
-2.00826310380735 0.887392608982633
-2.00747770564395 0.886036423768854
-2.00669230748055 0.884672871748953
-2.00590690931715 0.883301972092086
-2.00512151115376 0.881923744093547
-2.00433611299036 0.880538207174433
-2.00355071482696 0.879145380881298
-2.00276531666356 0.877745284885818
-2.00197991850017 0.876337938984435
-2.00119452033677 0.874923363098012
-2.00040912217337 0.873501577271484
-1.99962372400997 0.872072601673494
-1.99883832584658 0.870636456596043
-1.99805292768318 0.869193162454125
-1.99726752951978 0.867742739785366
-1.99648213135638 0.866285209249652
-1.99569673319299 0.864820591628765
-1.99491133502959 0.863348907826008
-1.99412593686619 0.861870178865831
-1.9933405387028 0.860384425893449
-1.9925551405394 0.858891670174468
-1.991769742376 0.857391933094497
-1.9909843442126 0.85588523615876
-1.99019894604921 0.85437160099171
-1.98941354788581 0.852851049336637
-1.98862814972241 0.851323603055271
-1.98784275155901 0.849789284127388
-1.98705735339562 0.848248114650404
-1.98627195523222 0.846700116838977
-1.98548655706882 0.845145313024601
-1.98470115890542 0.843583725655195
-1.98391576074203 0.842015377294694
-1.98313036257863 0.840440290622633
-1.98234496441523 0.838858488433734
-1.98155956625183 0.837269993637482
-1.98077416808844 0.835674829257708
-1.97998876992504 0.834073018432161
-1.97920337176164 0.832464584412082
-1.97841797359824 0.830849550561777
-1.97763257543485 0.829227940358177
-1.97684717727145 0.827599777390412
-1.97606177910805 0.825965085359367
-1.97527638094465 0.824323888077244
-1.97449098278126 0.822676209467121
-1.97370558461786 0.821022073562501
-1.97292018645446 0.819361504506871
-1.97213478829107 0.817694526553246
-1.97134939012767 0.81602116406372
-1.97056399196427 0.814341441509006
-1.96977859380087 0.812655383467982
-1.96899319563748 0.810963014627229
-1.96820779747408 0.809264359780565
-1.96742239931068 0.807559443828584
-1.96663700114728 0.805848291778185
-1.96585160298389 0.804130928742104
-1.96506620482049 0.802407379938435
-1.96428080665709 0.800677670690164
-1.96349540849369 0.798941826424681
-1.9627100103303 0.797199872673307
-1.9619246121669 0.795451835070808
-1.9611392140035 0.793697739354912
-1.9603538158401 0.791937611365817
-1.95956841767671 0.790171477045707
-1.95878301951331 0.788399362438256
-1.95799762134991 0.786621293688134
-1.95721222318651 0.78483729704051
-1.95642682502312 0.783047398840555
-1.95564142685972 0.781251625532936
-1.95485602869632 0.779450003661316
-1.95407063053293 0.777642559867846
-1.95328523236953 0.775829320892658
-1.95249983420613 0.774010313573352
-1.95171443604273 0.772185564844485
-1.95092903787934 0.770355101737055
-1.95014363971594 0.768518951377983
-1.94935824155254 0.766677140989594
-1.94857284338914 0.764829697889096
-1.94778744522575 0.762976649488055
-1.94700204706235 0.761118023291867
-1.94621664889895 0.759253846899234
-1.94543125073555 0.757384148001628
-1.94464585257216 0.755508954382764
-1.94386045440876 0.75362829391806
-1.94307505624536 0.751742194574104
-1.94228965808196 0.749850684408112
-1.94150425991857 0.747953791567389
-1.94071886175517 0.746051544288786
-1.93993346359177 0.74414397089815
-1.93914806542837 0.742231099809785
-1.93836266726498 0.740312959525894
-1.93757726910158 0.738389578636036
-1.93679187093818 0.736460985816566
-1.93600647277478 0.73452720983008
-1.93522107461139 0.732588279524863
-1.93443567644799 0.730644223834324
-1.93365027828459 0.728695071776438
-1.9328648801212 0.726740852453182
-1.9320794819578 0.724781595049969
-1.9312940837944 0.722817328835082
-1.930508685631 0.720848083159103
-1.92972328746761 0.718873887454346
-1.92893788930421 0.716894771234281
-1.92815249114081 0.714910764092961
-1.92736709297741 0.712921895704443
-1.92658169481402 0.710928195822215
-1.92579629665062 0.70892969427861
-1.92501089848722 0.706926420984227
-1.92422550032382 0.70491840592735
-1.92344010216043 0.702905679173356
-1.92265470399703 0.700888270864134
-1.92186930583363 0.698866211217493
-1.92108390767023 0.696839530526571
-1.92029850950684 0.694808259159245
-1.91951311134344 0.692772427557536
-1.91872771318004 0.69073206623701
-1.91794231501664 0.688687205786186
-1.91715691685325 0.686637876865932
-1.91637151868985 0.68458411020887
-1.91558612052645 0.682525936618764
-1.91480072236306 0.680463386969929
-1.91401532419966 0.678396492206614
-1.91322992603626 0.676325283342401
-1.91244452787286 0.674249791459593
-1.91165912970947 0.672170047708608
-1.91087373154607 0.670086083307362
-1.91008833338267 0.667997929540659
-1.90930293521927 0.665905617759577
-1.90851753705588 0.663809179380846
-1.90773213889248 0.661708645886238
-1.90694674072908 0.659604048821942
-1.90616134256568 0.657495419797945
-1.90537594440229 0.655382790487409
-1.90459054623889 0.65326619262605
-1.90380514807549 0.65114565801151
-1.90301974991209 0.649021218502733
-1.9022343517487 0.646892906019334
-1.9014489535853 0.644760752540973
-1.9006635554219 0.642624790106725
-1.8998781572585 0.640485050814444
-1.89909275909511 0.638341566820133
-1.89830736093171 0.636194370337312
-1.89752196276831 0.634043493636375
-1.89673656460492 0.631888969043961
-1.89595116644152 0.62973082894231
-1.89516576827812 0.627569105768628
-1.89438037011472 0.625403832014443
-1.89359497195133 0.623235040224963
-1.89280957378793 0.621062762998438
-1.89202417562453 0.618887032985507
-1.89123877746113 0.616707882888563
-1.89045337929774 0.614525345461099
-1.88966798113434 0.61233945350706
-1.88888258297094 0.610150239880201
-1.88809718480754 0.607957737483432
-1.88731178664415 0.605761979268167
-1.88652638848075 0.603562998233674
-1.88574099031735 0.60136082742642
-1.88495559215395 0.59915549993942
-1.88417019399056 0.59694704891158
-1.88338479582716 0.594735507527039
-1.88259939766376 0.592520909014516
-1.88181399950036 0.59030328664665
-1.88102860133697 0.588082673739341
-1.88024320317357 0.585859103651089
-1.87945780501017 0.583632609782336
-1.87867240684677 0.581403225574804
-1.87788700868338 0.579170984510828
-1.87710161051998 0.576935920112698
-1.87631621235658 0.574698065941993
-1.87553081419319 0.572457455598915
-1.87474541602979 0.570214122721624
-1.87396001786639 0.567968100985569
-1.87317461970299 0.565719424102824
-1.8723892215396 0.56346812582142
-1.8716038233762 0.561214239924669
-1.8708184252128 0.558957800230505
-1.8700330270494 0.556698840590805
-1.86924762888601 0.554437394890719
-1.86846223072261 0.552173497048003
-1.86767683255921 0.549907181012342
-1.86689143439581 0.547638480764678
-1.86610603623242 0.545367430316537
-1.86532063806902 0.543094063709352
-1.86453523990562 0.540818415013791
-1.86374984174222 0.53854051832908
-1.86296444357883 0.536260407782328
-1.86217904541543 0.533978117527847
-1.86139364725203 0.531693681746477
-1.86060824908863 0.529407134644911
-1.85982285092524 0.52711851045501
-1.85903745276184 0.52482784343313
-1.85825205459844 0.522535167859439
-1.85746665643505 0.520240518037242
-1.85668125827165 0.517943928292294
-1.85589586010825 0.515645432972124
-1.85511046194485 0.513345066445356
-1.85432506378146 0.51104286310102
-1.85353966561806 0.508738857347879
-1.85275426745466 0.50643308361374
-1.85196886929126 0.504125576344776
-1.85118347112787 0.501816370004841
-1.85039807296447 0.499505499074787
-1.84961267480107 0.497192998051783
-1.84882727663767 0.494878901448626
-1.84804187847428 0.492563243793065
-1.84725648031088 0.490246059627109
-1.84647108214748 0.487927383506348
-1.84568568398408 0.485607249999265
-1.84490028582069 0.483285693686554
-1.84411488765729 0.480962749160435
-1.84332948949389 0.478638451023965
-1.84254409133049 0.476312833890357
-1.8417586931671 0.473985932382295
-1.8409732950037 0.471657781131244
-1.8401878968403 0.46932841477677
-1.8394024986769 0.466997867965849
-1.83861710051351 0.464666175352187
-1.83783170235011 0.462333371595529
-1.83704630418671 0.459999491360978
-1.83626090602332 0.457664569318306
-1.83547550785992 0.45532864014127
-1.83469010969652 0.452991738506923
-1.83390471153312 0.450653899094936
-1.83311931336973 0.448315156586904
-1.83233391520633 0.445975545665664
-1.83154851704293 0.443635101014613
-1.83076311887953 0.441293857317016
-1.82997772071614 0.438951849255326
-1.82919232255274 0.436609111510498
-1.82840692438934 0.434265678761302
-1.82762152622594 0.431921585683642
-1.82683612806255 0.429576866949867
-1.82605072989915 0.427231557228092
-1.82526533173575 0.42488569118151
-1.82447993357235 0.422539303467709
-1.82369453540896 0.420192428737991
-1.82290913724556 0.417845101636685
-1.82212373908216 0.415497356800467
-1.82133834091876 0.413149228857677
-1.82055294275537 0.410800752427634
-1.81976754459197 0.40845196211996
-1.81898214642857 0.406102892533891
-1.81819674826518 0.403753578257601
-1.81741135010178 0.401404053867521
-1.81662595193838 0.399054353927655
-1.81584055377498 0.396704512988906
-1.81505515561159 0.394354565588389
-1.81426975744819 0.39200454624876
-1.81348435928479 0.389654489477529
-1.81269896112139 0.387304429766391
-1.811913562958 0.384954401590542
-1.8111281647946 0.382604439408003
-1.8103427666312 0.380254577658944
-1.8095573684678 0.377904850765013
-1.80877197030441 0.37555529312865
-1.80798657214101 0.373205939132424
-1.80720117397761 0.37085682313835
-1.80641577581421 0.368507979487219
-1.80563037765082 0.366159442497928
-1.80484497948742 0.363811246466801
-1.80405958132402 0.361463425666924
-1.80327418316062 0.359116014347472
-1.80248878499723 0.356769046733036
-1.80170338683383 0.354422557022957
-1.80091798867043 0.352076579390657
-1.80013259050703 0.349731147982971
-1.79934719234364 0.347386296919478
-1.79856179418024 0.345042060291836
-1.79777639601684 0.342698472163119
-1.79699099785345 0.340355566567147
-1.79620559969005 0.338013377507825
-1.79542020152665 0.335671938958483
-1.79463480336325 0.333331284861208
-1.79384940519986 0.330991449126185
-1.79306400703646 0.32865246563104
-1.79227860887306 0.326314368220175
-1.79149321070966 0.323977190704115
-1.79070781254627 0.321640966858845
-1.78992241438287 0.319305730425157
-1.78913701621947 0.316971515107993
-1.78835161805607 0.314638354575792
-1.78756621989268 0.312306282459834
-1.78678082172928 0.30997533235359
-1.78599542356588 0.307645537812067
-1.78521002540248 0.305316932351161
-1.78442462723909 0.302989549447005
-1.78363922907569 0.300663422535324
-1.78285383091229 0.298338585010783
-1.78206843274889 0.296015070226344
-1.7812830345855 0.293692911492622
-1.7804976364221 0.291372142077238
-1.7797122382587 0.28905279520418
-1.77892684009531 0.286734904053158
-1.77814144193191 0.284418501758965
-1.77735604376851 0.282103621410839
-1.77657064560511 0.279790296051824
-1.77578524744172 0.277478558678136
-1.77499984927832 0.275168442238522
-1.77421445111492 0.272859979633631
-1.77342905295152 0.270553203715381
-1.77264365478813 0.268248147286325
-1.77185825662473 0.265944843099021
-1.77107285846133 0.263643323855406
-1.77028746029793 0.261343622206165
-1.76950206213454 0.25904577075011
-1.76871666397114 0.256749802033549
-1.76793126580774 0.254455748549666
-1.76714586764434 0.2521636427379
-1.76636046948095 0.249873516983322
-1.76557507131755 0.247585403616017
-1.76478967315415 0.245299334910468
-1.76400427499075 0.243015343084938
-1.76321887682736 0.240733460300854
-1.76243347866396 0.238453718662199
-1.76164808050056 0.236176150214894
-1.76086268233716 0.23390078694619
-1.76007728417377 0.231627660784065
-1.75929188601037 0.229356803596607
-1.75850648784697 0.227088247191417
-1.75772108968358 0.224822023315
-1.75693569152018 0.222558163652166
-1.75615029335678 0.220296699825426
-1.75536489519338 0.218037663394397
-1.75457949702999 0.215781085855201
-1.75379409886659 0.21352699863987
-1.75300870070319 0.211275433115755
-1.75222330253979 0.209026420584929
-1.7514379043764 0.206779992283599
-1.750652506213 0.204536179381515
-1.7498671080496 0.202295012981388
-1.7490817098862 0.200056524118296
-1.74829631172281 0.197820743759107
-1.74751091355941 0.195587702801895
-1.74672551539601 0.193357432075359
-1.74594011723261 0.191129962338243
-1.74515471906922 0.188905324278766
-1.74436932090582 0.186683548514037
-1.74358392274242 0.184464665589491
-1.74279852457902 0.182248705978313
-1.74201312641563 0.18003570008087
-1.74122772825223 0.177825678224144
-1.74044233008883 0.175618670661165
-1.73965693192544 0.17341470757045
-1.73887153376204 0.171213819055436
-1.73808613559864 0.169016035143927
-1.73730073743524 0.166821385787532
-1.73651533927185 0.16462990086111
-1.73572994110845 0.162441610162214
-1.73494454294505 0.160256543410543
-1.73415914478165 0.158074730247388
-1.73337374661826 0.155896200235088
-1.73258834845486 0.153720982856481
-1.73180295029146 0.151549107514359
-1.73101755212806 0.14938060353093
-1.73023215396467 0.147215500147274
-1.72944675580127 0.145053826522811
-1.72866135763787 0.142895611734756
-1.72787595947447 0.140740884777595
-1.72709056131108 0.138589674562547
-1.72630516314768 0.136442009917038
-1.72551976498428 0.134297919584172
-1.72473436682088 0.132157432222204
-1.72394896865749 0.130020576404023
-1.72316357049409 0.127887380616625
-1.72237817233069 0.125757873260596
-1.72159277416729 0.123632082649598
-1.7208073760039 0.12151003700985
-1.7200219778405 0.119391764479622
-1.7192365796771 0.117277293108718
-1.71845118151371 0.115166650857976
-1.71766578335031 0.113059865598754
-1.71688038518691 0.110956965112435
-1.71609498702351 0.108857977089921
-1.71530958886012 0.106762929131135
-1.71452419069672 0.104671848744529
-1.71373879253332 0.102584763346581
-1.71295339436992 0.100501700261313
-1.71216799620653 0.098422686719796
-1.71138259804313 0.0963477498596638
-1.71059719987973 0.0942769167246285
-1.70981180171633 0.0922102142639992
-1.70902640355294 0.0901476693322002
-1.70824100538954 0.0880893086882944
-1.70745560722614 0.0860351589955078
-1.70667020906274 0.0839852468207567
-1.70588481089935 0.0819395986341772
-1.70509941273595 0.0798982408086571
-1.70431401457255 0.07786119961937
-1.70352861640915 0.0758285012433131
-1.70274321824576 0.0738001717588453
-1.70195782008236 0.0717762371452298
-1.70117242191896 0.0697567232821775
-1.70038702375557 0.0677416559493947
-1.69960162559217 0.0657310608261313
-1.69881622742877 0.0637249634907328
-1.69803082926537 0.061723389420195
-1.69724543110198 0.0597263639897202
-1.69646003293858 0.0577339124722755
-1.69567463477518 0.0557460600381568
-1.69488923661178 0.0537628317545512
-1.69410383844839 0.0517842525851048
-1.69331844028499 0.0498103473894912
-1.69253304212159 0.0478411409229849
-1.69174764395819 0.0458766578360349
-1.6909622457948 0.0439169226738419
-1.6901768476314 0.0419619598759386
-1.689391449468 0.0400117937757717
-1.6886060513046 0.038066448600287
-1.68782065314121 0.0361259484695175
-1.68703525497781 0.0341903173961724
-1.68624985681441 0.032259579285232
-1.68546445865101 0.0303337579335418
-1.68467906048762 0.0284128770294111
-1.68389366232422 0.0264969601522143
-1.68310826416082 0.0245860307719942
-1.68232286599742 0.0226801122490685
-1.68153746783403 0.0207792278336382
-1.68075206967063 0.0188834006654008
-1.67996667150723 0.0169926537731628
-1.67918127334384 0.0151070100744587
-1.67839587518044 0.0132264923751697
-1.67761047701704 0.0113511233691462
-1.67682507885364 0.00948092563783435
-1.67603968069025 0.0076159216499031
-1.67525428252685 0.00575613376087585
-1.67446888436345 0.00390158421276355
-1.67368348620005 0.00205229513370128
-1.67289808803666 0.000208288537587719
-1.67211268987326 0.00163041367627304
-1.67132729170986 0.00346378972352624
-1.67054189354646 0.00529181793511947
-1.66975649538307 0.00711447675765219
-1.66897109721967 0.0089317447537214
-1.66818569905627 0.0107436006022667
-1.66740030089287 0.0125500230989107
-1.66661490272948 0.0143509911562979
-1.66582950456608 0.0161464838044292
-1.66504410640268 0.0179364801909948
-1.66425870823928 0.0197209595817041
-1.66347331007589 0.021499901360612
-1.66268791191249 0.0232732850304428
-1.66190251374909 0.0250410902129117
-1.6611171155857 0.0268032966490426
-1.6603317174223 0.0285598841994833
-1.6595463192589 0.0303108328448177
-1.6587609210955 0.0320561226858756
-1.65797552293211 0.0337957339440385
-1.65719012476871 0.0355296469615439
-1.65640472660531 0.0372578422017861
-1.65561932844191 0.0389803002496132
-1.65483393027852 0.0406970018116212
-1.65404853211512 0.0424079277164485
-1.65326313395172 0.044113058915062
-1.65247773578832 0.0458123764810442
-1.65169233762493 0.0475058616108763
-1.65090693946153 0.0491934956242181
-1.65012154129813 0.0508752599641847
-1.64933614313473 0.0525511361976209
-1.64855074497134 0.0542211060153719
-1.64776534680794 0.055885151232552
-1.64697994864454 0.0575432537888095
-1.64619455048114 0.0591953957485881
-1.64540915231775 0.060841559301387
-1.64462375415435 0.0624817267620163
-1.64383835599095 0.064115880570851
-1.64305295782756 0.0657440032940793
-1.64226755966416 0.0673660776239519
-1.64148216150076 0.0689820863790247
-1.64069676333736 0.0705920125043994
-1.63991136517397 0.0721958390719629
-1.63912596701057 0.073793549280621
-1.63834056884717 0.075385126456531
-1.63755517068377 0.0769705540533304
-1.63676977252038 0.0785498156523622
-1.63598437435698 0.0801228949628986
-1.63519897619358 0.0816897758223605
-1.63441357803018 0.0832504421965327
-1.63362817986679 0.0848048781797797
-1.63284278170339 0.086353067995255
-1.63205738353999 0.0878949959951081
-1.63127198537659 0.0894306466606903
-1.6304865872132 0.0909600046027549
-1.6297011890498 0.0924830545616559
-1.6289157908864 0.0939997814075424
-1.628130392723 0.0955101701405522
-1.62734499455961 0.0970142058909989
-1.62655959639621 0.0985118739195594
-1.62577419823281 0.100003159617455
-1.62498880006941 0.101488048506634
-1.62420340190602 0.102966526239945
-1.62341800374262 0.104438578601312
-1.62263260557922 0.105904191505904
-1.62184720741583 0.107363351000304
-1.62106180925243 0.108816043262673
-1.62027641108903 0.110262254602906
-1.61949101292563 0.111701971462799
-1.61870561476224 0.113135180416197
-1.61792021659884 0.114561868169147
-1.61713481843544 0.115982021560048
-1.61634942027204 0.117395627559797
-1.61556402210865 0.118802673271927
-1.61477862394525 0.120203145932753
-1.61399322578185 0.121597032911504
-1.61320782761845 0.122984321710454
-1.61242242945506 0.124364999965057
-1.61163703129166 0.125739055444071
-1.61085163312826 0.127106476049682
-1.61006623496486 0.128467249817623
-1.60928083680147 0.129821364917295
-1.60849543863807 0.131168809651877
-1.60771004047467 0.13250957245844
-1.60692464231127 0.133843641908055
-1.60613924414788 0.135171006705895
-1.60535384598448 0.136491655691341
-1.60456844782108 0.137805577838076
-1.60378304965769 0.139112762254185
-1.60299765149429 0.140413198182242
-1.60221225333089 0.141706874999407
-1.60142685516749 0.142993782217502
-1.6006414570041 0.144273909483102
-1.5998560588407 0.145547246577612
-1.5990706606773 0.146813783417342
-1.5982852625139 0.148073510053583
-1.59749986435051 0.149326416672677
-1.59671446618711 0.150572493596083
-1.59592906802371 0.151811731280441
-1.59514366986031 0.153044120317636
-1.59435827169692 0.15426965143485
-1.59357287353352 0.155488315494624
-1.59278747537012 0.156700103494903
-1.59200207720672 0.157905006569089
-1.59121667904333 0.159103015986084
-1.59043128087993 0.160294123150332
-1.58964588271653 0.161478319601859
-1.58886048455313 0.162655597016311
-1.58807508638974 0.163825947204982
-1.58728968822634 0.164989362114846
-1.58650429006294 0.166145833828585
-1.58571889189954 0.167295354564613
-1.58493349373615 0.16843791667709
-1.58414809557275 0.169573512655947
-1.58336269740935 0.170702135126897
-1.58257729924596 0.171823776851445
-1.58179190108256 0.172938430726895
-1.58100650291916 0.17404608978636
-1.58022110475576 0.175146747198758
-1.57943570659237 0.176240396268812
-1.57865030842897 0.177327030437047
-1.57786491026557 0.178406643279782
-1.57707951210217 0.179479228509119
-1.57629411393878 0.180544779972926
-1.57550871577538 0.181603291654826
-1.57472331761198 0.182654757674173
-1.57393791944858 0.183699172286028
-1.57315252128519 0.184736529881138
-1.57236712312179 0.1857668249859
-1.57158172495839 0.186790052262333
-1.57079632679499 0.187806206508041
-1.5700109286316 0.188815282656178
-1.5692255304682 0.189817275775398
-1.5684401323048 0.19081218106982
-1.5676547341414 0.191799993878974
-1.56686933597801 0.192780709677754
-1.56608393781461 0.193754324076359
-1.56529853965121 0.194720832820243
-1.56451314148782 0.19568023179005
-1.56372774332442 0.196632517001552
-1.56294234516102 0.197577684605586
-1.56215694699762 0.19851573088798
-1.56137154883423 0.199446652269485
-1.56058615067083 0.200370445305698
-1.55980075250743 0.201287106686983
-1.55901535434403 0.202196633238393
-1.55822995618064 0.203099021919584
-1.55744455801724 0.203994269824726
-1.55665915985384 0.204882374182415
-1.55587376169044 0.205763332355581
-1.55508836352705 0.206637141841389
-1.55430296536365 0.207503800271139
-1.55351756720025 0.208363305410171
-1.55273216903685 0.209215655157748
-1.55194677087346 0.210060847546962
-1.55116137271006 0.210898880744609
-1.55037597454666 0.211729753051084
-1.54959057638326 0.212553462900262
-1.54880517821987 0.213370008859378
-1.54801978005647 0.2141793896289
-1.54723438189307 0.21498160404241
-1.54644898372967 0.215776651066469
-1.54566358556628 0.216564529800491
-1.54487818740288 0.217345239476603
-1.54409278923948 0.21811877945951
-1.54330739107609 0.218885149246354
-1.54252199291269 0.219644348466571
-1.54173659474929 0.220396376881744
-1.54095119658589 0.221141234385455
-1.5401657984225 0.22187892100313
-1.5393804002591 0.222609436891887
-1.5385950020957 0.223332782340377
-1.5378096039323 0.224048957768622
-1.53702420576891 0.224757963727854
-1.53623880760551 0.225459800900345
-1.53545340944211 0.226154470099241
-1.53466801127871 0.226841972268387
-1.53388261311532 0.227522308482153
-1.53309721495192 0.228195479945259
-1.53231181678852 0.228861487992587
-1.53152641862512 0.229520334089005
-1.53074102046173 0.230172019829176
-1.52995562229833 0.230816546937372
-1.52917022413493 0.231453917267277
-1.52838482597153 0.2320841328018
-1.52759942780814 0.232707195652867
-1.52681402964474 0.233323108061231
-1.52602863148134 0.233931872396264
-1.52524323331795 0.234533491155749
-1.52445783515455 0.235127966965675
-1.52367243699115 0.235715302580024
-1.52288703882775 0.236295500880559
-1.52210164066436 0.236868564876601
-1.52131624250096 0.237434497704819
-1.52053084433756 0.237993302628997
-1.51974544617416 0.238544983039817
-1.51896004801077 0.239089542454629
-1.51817464984737 0.239626984517218
-1.51738925168397 0.240157312997573
-1.51660385352057 0.240680531791653
-1.51581845535718 0.241196644921144
-1.51503305719378 0.241705656533221
-1.51424765903038 0.242207570900305
-1.51346226086698 0.242702392419813
-1.51267686270359 0.24319012561391
-1.51189146454019 0.243670775129263
-1.51110606637679 0.244144345736776
-1.51032066821339 0.244610842331342
-1.50953527005 0.245070269931579
-1.5087498718866 0.245522633679571
-1.5079644737232 0.245967938840598
-1.5071790755598 0.246406190802876
-1.50639367739641 0.246837395077279
-1.50560827923301 0.247261557297075
-1.50482288106961 0.247678683217642
-1.50403748290622 0.248088778716199
-1.50325208474282 0.24849184979152
-1.50246668657942 0.248887902563653
-1.50168128841602 0.249276943273637
-1.50089589025263 0.249658978283212
-1.50011049208923 0.250034014074528
-1.49932509392583 0.250402057249857
-1.49853969576243 0.250763114531292
-1.49775429759904 0.251117192760455
-1.49696889943564 0.251464298898192
-1.49618350127224 0.251804440024275
-1.49539810310884 0.252137623337093
-1.49461270494545 0.252463856153349
-1.49382730678205 0.252783145907747
-1.49304190861865 0.253095500152681
-1.49225651045525 0.253400926557921
-1.49147111229186 0.253699432910294
-1.49068571412846 0.253991027113369
-1.48990031596506 0.254275717187131
-1.48911491780166 0.254553511267659
-1.48832951963827 0.2548244176068
-1.48754412147487 0.255088444571837
-1.48675872331147 0.255345600645166
-1.48597332514808 0.255595894423953
-1.48518792698468 0.255839334619804
-1.48440252882128 0.256075930058427
-1.48361713065788 0.25630568967929
-1.48283173249449 0.256528622535279
-1.48204633433109 0.256744737792354
-1.48126093616769 0.256954044729203
-1.48047553800429 0.25715655273689
-1.4796901398409 0.257352271318504
-1.4789047416775 0.25754121008881
-1.4781193435141 0.257723378773886
-1.4773339453507 0.257898787210772
-1.47654854718731 0.258067445347104
-1.47576314902391 0.258229363240755
-1.47497775086051 0.25838455105947
-1.47419235269711 0.258533019080497
-1.47340695453372 0.258674777690223
-1.47262155637032 0.258809837383796
-1.47183615820692 0.258938208764761
-1.47105076004352 0.259059902544677
-1.47026536188013 0.259174929542742
-1.46947996371673 0.259283300685416
-1.46869456555333 0.259385027006036
-1.46790916738993 0.259480119644439
-1.46712376922654 0.259568589846565
-1.46633837106314 0.259650448964082
-1.46555297289974 0.25972570845399
-1.46476757473635 0.259794379878227
-1.46398217657295 0.259856474903283
-1.46319677840955 0.259912005299799
-1.46241138024615 0.259960982942168
-1.46162598208276 0.260003419808143
-1.46084058391936 0.260039327978426
-1.46005518575596 0.260068719636274
-1.45926978759256 0.260091607067087
-1.45848438942917 0.260108002658002
-1.45769899126577 0.260117918897487
-1.45691359310237 0.260121368374927
-1.45612819493897 0.260118363780213
-1.45534279677558 0.260108917903325
-1.45455739861218 0.260093043633918
-1.45377200044878 0.260070753960902
-1.45298660228538 0.260042061972023
-1.45220120412199 0.260006980853439
-1.45141580595859 0.259965523889299
-1.45063040779519 0.259917704461313
-1.44984500963179 0.259863536048332
-1.4490596114684 0.25980303222591
-1.448274213305 0.259736206665879
-1.4474888151416 0.259663073135914
-1.44670341697821 0.2595836454991
-1.44591801881481 0.259497937713496
-1.44513262065141 0.259405963831695
-1.44434722248801 0.259307738000387
-1.44356182432462 0.259203274459916
-1.44277642616122 0.259092587543839
-1.44199102799782 0.25897569167848
-1.44120562983442 0.258852601382486
-1.44042023167103 0.258723331266376
-1.43963483350763 0.258587896032095
-1.43884943534423 0.258446310472561
-1.43806403718083 0.258298589471215
-1.43727863901744 0.258144748001564
-1.43649324085404 0.257984801126725
-1.43570784269064 0.257818763998973
-1.43492244452724 0.257646651859278
-1.43413704636385 0.257468480036844
-1.43335164820045 0.257284263948651
-1.43256625003705 0.25709401909899
-1.43178085187365 0.256897761078997
-1.43099545371026 0.256695505566191
-1.43021005554686 0.256487268324
-1.42942465738346 0.2562730652013
-1.42863925922006 0.256052912131937
-1.42785386105667 0.255826825134261
-1.42706846289327 0.255594820310651
-1.42628306472987 0.255356913847037
-1.42549766656648 0.25511312201243
-1.42471226840308 0.254863461158441
-1.42392687023968 0.254607947718804
-1.42314147207628 0.254346598208894
-1.42235607391289 0.254079429225247
-1.42157067574949 0.25380645744508
-1.42078527758609 0.253527699625803
-1.41999987942269 0.253243172604536
-1.4192144812593 0.252952893297622
-1.4184290830959 0.252656878700142
-1.4176436849325 0.252355145885421
-1.4168582867691 0.252047712004544
-1.41607288860571 0.25173459428586
-1.41528749044231 0.251415810034493
-1.41450209227891 0.251091376631846
-1.41371669411551 0.250761311535108
-1.41293129595212 0.250425632276757
-1.41214589778872 0.250084356464063
-1.41136049962532 0.249737501778592
-1.41057510146192 0.249385085975704
-1.40978970329853 0.249027126884054
-1.40900430513513 0.248663642405091
-1.40821890697173 0.248294650512555
-1.40743350880834 0.247920169251975
-1.40664811064494 0.247540216740162
-1.40586271248154 0.247154811164705
-1.40507731431814 0.246763970783464
-1.40429191615475 0.246367713924064
-1.40350651799135 0.245966058983385
-1.40272111982795 0.245559024427053
-1.40193572166455 0.24514662878893
-1.40115032350116 0.244728890670602
-1.40036492533776 0.244305828740868
-1.39957952717436 0.243877461735225
-1.39879412901096 0.243443808455356
-1.39800873084757 0.243004887768616
-1.39722333268417 0.242560718607511
-1.39643793452077 0.24211131996919
-1.39565253635737 0.241656710914917
-1.39486713819398 0.241196910569565
-1.39408174003058 0.240731938121084
-1.39329634186718 0.240261812819995
-1.39251094370378 0.239786553978856
-1.39172554554039 0.239306180971751
-1.39094014737699 0.238820713233763
-1.39015474921359 0.238330170260451
-1.38936935105019 0.237834571607329
-1.3885839528868 0.237333936889342
-1.3877985547234 0.236828285780338
-1.38701315656 0.236317638012543
-1.38622775839661 0.23580201337604
-1.38544236023321 0.235281431718234
-1.38465696206981 0.234755912943331
-1.38387156390641 0.234225477011808
-1.38308616574302 0.233690143939884
-1.38230076757962 0.23314993379899
-1.38151536941622 0.232604866715241
-1.38072997125282 0.232054962868903
-1.37994457308943 0.231500242493867
-1.37915917492603 0.230940725877111
-1.37837377676263 0.230376433358173
-1.37758837859923 0.229807385328617
-1.37680298043584 0.229233602231501
-1.37601758227244 0.228655104560841
-1.37523218410904 0.22807191286108
-1.37444678594564 0.227484047726552
-1.37366138778225 0.226891529800949
-1.37287598961885 0.226294379776783
-1.37209059145545 0.225692618394856
-1.37130519329205 0.225086266443716
-1.37051979512866 0.224475344759128
-1.36973439696526 0.223859874223534
-1.36894899880186 0.223239875765518
-1.36816360063847 0.222615370359266
-1.36737820247507 0.221986379024029
-1.36659280431167 0.221352922823589
-1.36580740614827 0.220715022865716
-1.36502200798488 0.220072700301633
-1.36423660982148 0.219425976325475
-1.36345121165808 0.218774872173751
-1.36266581349468 0.218119409124806
-1.36188041533129 0.217459608498279
-1.36109501716789 0.216795491654568
-1.36030961900449 0.216127079994286
-1.35952422084109 0.215454394957723
-1.3587388226777 0.214777458024304
-1.3579534245143 0.214096290712054
-1.3571680263509 0.213410914577054
-1.3563826281875 0.212721351212898
-1.35559723002411 0.212027622250158
-1.35481183186071 0.211329749355843
-1.35402643369731 0.210627754232853
-1.35324103553391 0.209921658619444
-1.35245563737052 0.209211484288686
-1.35167023920712 0.208497253047921
-1.35088484104372 0.207778986738223
-1.35009944288033 0.207056707233858
-1.34931404471693 0.206330436441742
-1.34852864655353 0.205600196300902
-1.34774324839013 0.204866008781934
-1.34695785022674 0.204127895886463
-1.34617245206334 0.203385879646605
-1.34538705389994 0.202639982124422
-1.34460165573654 0.201890225411386
-1.34381625757315 0.201136631627835
-1.34303085940975 0.200379222922439
-1.34224546124635 0.199618021471653
-1.34146006308295 0.198853049479183
-1.34067466491956 0.198084329175444
-1.33988926675616 0.197311882817021
-1.33910386859276 0.19653573268613
-1.33831847042936 0.195755901090082
-1.33753307226597 0.194972410360737
-1.33674767410257 0.194185282853976
-1.33596227593917 0.193394540949153
-1.33517687777577 0.192600207048564
-1.33439147961238 0.191802303576908
-1.33360608144898 0.191000852980746
-1.33282068328558 0.19019587772797
-1.33203528512218 0.189387400307263
-1.33124988695879 0.188575443227562
-1.33046448879539 0.187760029017526
-1.32967909063199 0.186941180224996
-1.3288936924686 0.186118919416464
-1.3281082943052 0.185293269176534
-1.3273228961418 0.184464252107393
-1.3265374979784 0.183631890828273
-1.32575209981501 0.182796207974919
-1.32496670165161 0.181957226199057
-1.32418130348821 0.181114968167859
-1.32339590532481 0.180269456563413
-1.32261050716142 0.179420714082194
-1.32182510899802 0.178568763434528
-1.32103971083462 0.177713627344063
-1.32025431267122 0.176855328547242
-1.31946891450783 0.175993889792771
-1.31868351634443 0.175129333841091
-1.31789811818103 0.174261683463848
-1.31711272001763 0.173390961443371
-1.31632732185424 0.172517190572138
-1.31554192369084 0.171640393652252
-1.31475652552744 0.17076059349492
-1.31397112736404 0.16987781291992
-1.31318572920065 0.168992074755082
-1.31240033103725 0.168103401835762
-1.31161493287385 0.167211817004322
-1.31082953471046 0.166317343109601
-1.31004413654706 0.165420003006402
-1.30925873838366 0.164519819554964
-1.30847334022026 0.163616815620445
-1.30768794205687 0.162711014072401
-1.30690254389347 0.161802437784269
-1.30611714573007 0.16089110963285
-1.30533174756667 0.159977052497787
-1.30454634940328 0.159060289261053
-1.30376095123988 0.158140842806434
-1.30297555307648 0.157218736019017
-1.30219015491308 0.15629399178467
-1.30140475674969 0.155366632989535
-1.30061935858629 0.154436682519512
-1.29983396042289 0.153504163259752
-1.29904856225949 0.152569098094141
-1.2982631640961 0.151631509904794
-1.2974777659327 0.150691421571547
-1.2966923677693 0.149748855971447
-1.2959069696059 0.148803835978248
-1.29512157144251 0.147856384461903
-1.29433617327911 0.146906524288059
-1.29355077511571 0.145954278317556
-1.29276537695231 0.144999669405922
-1.29197997878892 0.144042720402869
-1.29119458062552 0.1430834541518
-1.29040918246212 0.142121893489299
-1.28962378429873 0.14115806124464
-1.28883838613533 0.140191980239286
-1.28805298797193 0.139223673286393
-1.28726758980853 0.138253163190314
-1.28648219164514 0.137280472746106
-1.28569679348174 0.136305624739036
-1.28491139531834 0.135328641944086
-1.28412599715494 0.134349547125466
-1.28334059899155 0.133368363036122
-1.28255520082815 0.132385112417248
-1.28176980266475 0.131399817997796
-1.28098440450135 0.130412502493993
-1.28019900633796 0.129423188608853
-1.27941360817456 0.128431899031694
-1.27862821001116 0.127438656437653
-1.27784281184776 0.126443483487208
-1.27705741368437 0.125446402825696
-1.27627201552097 0.12444743708283
-1.27548661735757 0.123446608872226
-1.27470121919417 0.122443940790926
-1.27391582103078 0.121439455418917
-1.27313042286738 0.120433175318664
-1.27234502470398 0.119425123034632
-1.27155962654059 0.118415321092816
-1.27077422837719 0.117403792000272
-1.26998883021379 0.116390558244645
-1.26920343205039 0.115375642293704
-1.268418033887 0.114359066594875
-1.2676326357236 0.113340853574775
-1.2668472375602 0.11232102563875
-1.2660618393968 0.111299605170411
-1.26527644123341 0.110276614531177
-1.26449104307001 0.109252076059808
-1.26370564490661 0.108226012071957
-1.26292024674321 0.107198444859704
-1.26213484857982 0.106169396691109
-1.26134945041642 0.10513888980975
-1.26056405225302 0.104106946434279
-1.25977865408962 0.103073588757966
-1.25899325592623 0.10203883894825
-1.25820785776283 0.101002719146294
-1.25742245959943 0.0999652514665359
-1.25663706143603 0.0989264579962444
-1.25585166327264 0.0978863607950765
-1.25506626510924 0.0968449818946349
-1.25428086694584 0.0958023432980282
-1.25349546878244 0.0947584669794319
-1.25271007061905 0.0937133748836511
-1.25192467245565 0.0926670889256853
-1.25113927429225 0.0916196309902941
-1.25035387612886 0.0905710229315647
-1.24956847796546 0.0895212865724814
-1.24878307980206 0.0884704437044961
-1.24799768163866 0.0874185160871003
-1.24721228347527 0.0863655254474
-1.24642688531187 0.0853114934796904
-1.24564148714847 0.0842564418450334
-1.24485608898507 0.0832003921708372
-1.24407069082168 0.0821433660504355
-1.24328529265828 0.0810853850426707
-1.24249989449488 0.0800264706714779
-1.24171449633148 0.0789666444254696
-1.24092909816809 0.077905927757524
-1.24014370000469 0.0768443420843732
-1.23935830184129 0.0757819087861938
-1.23857290367789 0.0747186492062004
-1.2377875055145 0.0736545846502385
-1.2370021073511 0.0725897363863808
-1.2362167091877 0.0715241256445252
-1.2354313110243 0.0704577736159936
-1.23464591286091 0.0693907014531331
-1.23386051469751 0.0683229302689195
-1.23307511653411 0.0672544811365609
-1.23228971837072 0.0661853750891055
-1.23150432020732 0.0651156331190488
-1.23071892204392 0.0640452761779437
-1.22993352388052 0.0629743251760135
-1.22914812571713 0.0619028009817641
-1.22836272755373 0.0608307244216005
-1.22757732939033 0.059758116279444
-1.22679193122693 0.0586849972963508
-1.22600653306354 0.0576113881701343
-1.22522113490014 0.0565373095549868
-1.22443573673674 0.0554627820611046
-1.22365033857334 0.0543878262543151
-1.22286494040995 0.0533124626557052
-1.22207954224655 0.0522367117412509
-1.22129414408315 0.0511605939414512
-1.22050874591975 0.0500841296409604
-1.21972334775636 0.0490073391782262
-1.21893794959296 0.0479302428451261
-1.21815255142956 0.0468528608866088
-1.21736715326616 0.0457752135003349
-1.21658175510277 0.044697320836321
-1.21579635693937 0.0436192029965868
-1.21501095877597 0.0425408800348009
-1.21422556061257 0.0414623719559318
-1.21344016244918 0.0403836987158992
-1.21265476428578 0.0393048802212278
-1.21186936612238 0.0382259363287026
-1.21108396795899 0.0371468868450271
-1.21029856979559 0.0360677515264822
-1.20951317163219 0.0349885500785884
-1.20872777346879 0.0339093021557692
-1.2079423753054 0.0328300273610168
-1.207156977142 0.0317507452455597
-1.2063715789786 0.0306714753085322
-1.2055861808152 0.0295922369966466
-1.20480078265181 0.0285130497038665
-1.20401538448841 0.0274339327710829
-1.20322998632501 0.0263549054857916
-1.20244458816161 0.0252759870817735
-1.20165918999822 0.0241971967387767
-1.20087379183482 0.0231185535822
-1.20008839367142 0.0220400766827793
-1.19930299550802 0.0209617850562759
-1.19851759734463 0.0198836976631664
-1.19773219918123 0.0188058334083352
-1.19694680101783 0.0177282111407691
-1.19616140285443 0.0166508496532538
-1.19537600469104 0.0155737676820722
-1.19459060652764 0.0144969839067054
-1.19380520836424 0.0134205169495359
-1.19301981020085 0.0123443853755518
-1.19223441203745 0.0112686076920546
-1.19144901387405 0.0101932023483683
-1.19066361571065 0.00911818773555012
-1.18987821754726 0.00804358218610523
-1.18909281938386 0.00696940397370107
-1.18830742122046 0.00589567131288625
-1.18752202305706 0.00482240235880993
-1.18673662489367 0.00374961520694379
-1.18595122673027 0.00267732789280706
-1.18516582856687 0.00160555839169196
-1.18438043040347 0.000534324618392903
-1.18359503224008 0.000536355573062594
-1.18280963407668 0.00160646438968152
-1.18202423591328 0.00267598409976957
-1.18123883774988 0.00374489703319449
-1.18045343958649 0.00481318558164593
-1.17966804142309 0.00588083219889413
-1.17888264325969 0.00694781940104596
-1.17809724509629 0.00801412976679871
-1.1773118469329 0.0090797459376919
-1.1765264487695 0.0101446506183564
-1.1757410506061 0.0112088265767625
-1.1749556524427 0.0122722566444638
-1.17417025427931 0.0133349237168409
-1.17338485611591 0.0143968107533422
-1.17259945795251 0.0154579007777212
-1.17181405978912 0.0165181768782739
-1.17102866162572 0.0175776222080716
-1.17024326346232 0.0186362199851935
-1.16945786529892 0.0196939534929557
-1.16867246713553 0.0207508060801383
-1.16788706897213 0.0218067611612109
-1.16710167080873 0.0228618022165546
-1.16631627264533 0.0239159127926831
-1.16553087448194 0.0249690765024607
-1.16474547631854 0.0260212770253179
-1.16396007815514 0.027072498107466
-1.16317467999174 0.0281227235621074
-1.16238928182835 0.0291719372696459
-1.16160388366495 0.0302201231778928
-1.16081848550155 0.0312672653022721
-1.16003308733815 0.0323133477260226
-1.15924768917476 0.0333583546003981
-1.15846229101136 0.0344022701448654
-1.15767689284796 0.0354450786472997
-1.15689149468456 0.0364867644641779
-1.15610609652117 0.0375273120207698
-1.15532069835777 0.0385667058113269
-1.15453530019437 0.0396049303992684
-1.15374990203098 0.040641970417366
-1.15296450386758 0.0416778105679257
-1.15217910570418 0.042712435622967
-1.15139370754078 0.0437458304244007
-1.15060830937739 0.0447779798842035
-1.14982291121399 0.0458088689845915
-1.14903751305059 0.04683848277819
-1.14825211488719 0.0478668063882018
-1.1474667167238 0.0488938250085735
-1.1466813185604 0.0499195239041587
-1.145895920397 0.0509438884108795
-1.1451105222336 0.0519669039358854
-1.14432512407021 0.0529885559577101
-1.14353972590681 0.054008830026426
-1.14275432774341 0.0550277117637963
-1.14196892958001 0.0560451868634248
-1.14118353141662 0.0570612410909035
-1.14039813325322 0.0580758602839578
-1.13961273508982 0.0590890303525893
-1.13882733692642 0.0601007372792168
-1.13804193876303 0.0611109671188146
-1.13725654059963 0.0621197059990482
-1.13647114243623 0.0631269401204086
-1.13568574427283 0.0641326557563433
-1.13490034610944 0.0651368392533858
-1.13411494794604 0.0661394770312821
-1.13332954978264 0.0671405555831159
-1.13254415161925 0.0681400614754303
-1.13175875345585 0.0691379813483479
-1.13097335529245 0.0701343019156889
-1.13018795712905 0.071129009965086
-1.12940255896566 0.0721220923580978
-1.12861716080226 0.0731135360303194
-1.12783176263886 0.0741033279914913
-1.12704636447546 0.075091455325605
-1.12626096631207 0.0760779051910078
-1.12547556814867 0.0770626648205038
-1.12469016998527 0.078045721521453
-1.12390477182187 0.0790270626758695
-1.12311937365848 0.0800066757405153
-1.12233397549508 0.0809845482469931
-1.12154857733168 0.0819606678018365
-1.12076317916828 0.0829350220865981
-1.11997778100489 0.0839075988579351
-1.11919238284149 0.0848783859476925
-1.11840698467809 0.0858473712629844
-1.11762158651469 0.0868145427862728
-1.1168361883513 0.0877798885754439
-1.1160507901879 0.0887433967638828
-1.1152653920245 0.0897050555605453
-1.11447999386111 0.0906648532500276
-1.11369459569771 0.0916227781926339
-1.11290919753431 0.0925788188244415
-1.11212379937091 0.0935329636573638
-1.11133840120752 0.094485201279211
-1.11055300304412 0.0954355203537485
-1.10976760488072 0.0963839096207531
-1.10898220671732 0.097330357896067
-1.10819680855393 0.0982748540716495
-1.10741141039053 0.0992173871156259
-1.10662601222713 0.100157946072336
-1.10584061406373 0.101096520062377
-1.10505521590034 0.102033098282648
-1.10426981773694 0.102967670006389
-1.10348441957354 0.103900224583223
-1.10269902141014 0.104830751439184
-1.10191362324675 0.10575924007676
-1.10112822508335 0.106685680074918
-1.10034282691995 0.107610061089136
-1.09955742875655 0.10853237285143
-1.09877203059316 0.109452605170379
-1.09798663242976 0.110370747931146
-1.09720123426636 0.1112867910955
-1.09641583610297 0.112200724701835
-1.09563043793957 0.113112538865184
-1.09484503977617 0.114022223777234
-1.09405964161277 0.114929769706338
-1.09327424344938 0.115835166997523
-1.09248884528598 0.116738406072501
-1.09170344712258 0.117639477429667
-1.09091804895918 0.118538371644109
-1.09013265079579 0.119435079367608
-1.08934725263239 0.12032959132863
-1.08856185446899 0.12122189833233
-1.08777645630559 0.122111991260544
-1.0869910581422 0.122999861071777
-1.0862056599788 0.1238854988012
-1.0854202618154 0.124768895560632
-1.084634863652 0.125650042538528
-1.08384946548861 0.126528930999962
-1.08306406732521 0.12740555228661
-1.08227866916181 0.128279897816724
-1.08149327099841 0.129151959085118
-1.08070787283502 0.130021727663135
-1.07992247467162 0.130889195198621
-1.07913707650822 0.131754353415901
-1.07835167834482 0.132617194115741
-1.07756628018143 0.13347770917532
-1.07678088201803 0.13433589054819
-1.07599548385463 0.13519173026424
-1.07521008569124 0.136045220429659
-1.07442468752784 0.13689635322689
-1.07363928936444 0.137745120914586
-1.07285389120104 0.13859151582757
-1.07206849303765 0.139435530376778
-1.07128309487425 0.140277157049217
-1.07049769671085 0.141116388407907
-1.06971229854745 0.14195321709183
-1.06892690038406 0.142787635815874
-1.06814150222066 0.143619637370772
-1.06735610405726 0.144449214623042
-1.06657070589386 0.145276360514928
-1.06578530773047 0.146101068064332
-1.06499990956707 0.14692333036475
-1.06421451140367 0.1477431405852
-1.06342911324027 0.148560491970157
-1.06264371507688 0.149375377839475
-1.06185831691348 0.150187791588315
-1.06107291875008 0.150997726687071
-1.06028752058668 0.151805176681288
-1.05950212242329 0.15261013519158
-1.05871672425989 0.153412595913555
-1.05793132609649 0.154212552617724
-1.0571459279331 0.155009999149415
-1.0563605297697 0.15580492942869
-1.0555751316063 0.156597337450248
-1.0547897334429 0.157387217283339
-1.05400433527951 0.158174563071665
-1.05321893711611 0.158959369033289
-1.05243353895271 0.159741629460531
-1.05164814078931 0.160521338719875
-1.05086274262592 0.16129849125186
-1.05007734446252 0.162073081570985
-1.04929194629912 0.162845104265594
-1.04850654813572 0.163614553997777
-1.04772114997233 0.164381425503254
-1.04693575180893 0.165145713591271
-1.04615035364553 0.16590741314448
-1.04536495548213 0.166666519118828
-1.04457955731874 0.167423026543439
-1.04379415915534 0.168176930520498
-1.04300876099194 0.168928226225127
-1.04222336282854 0.169676908905265
-1.04143796466515 0.170422973881543
-1.04065256650175 0.171166416547159
-1.03986716833835 0.171907232367752
-1.03908177017495 0.172645416881267
-1.03829637201156 0.173380965697831
-1.03751097384816 0.174113874499615
-1.03672557568476 0.174844139040699
-1.03594017752137 0.175571755146941
-1.03515477935797 0.176296718715832
-1.03436938119457 0.177019025716361
-1.03358398303117 0.17773867218887
-1.03279858486778 0.178455654244911
-1.03201318670438 0.179169968067104
-1.03122778854098 0.179881609908986
-1.03044239037758 0.180590576094863
-1.02965699221419 0.181296863019663
-1.02887159405079 0.182000467148779
-1.02808619588739 0.182701385017919
-1.02730079772399 0.183399613232951
-1.0265153995606 0.18409514846974
-1.0257300013972 0.184787987473999
-1.0249446032338 0.185478127061119
-1.0241592050704 0.186165564116013
-1.02337380690701 0.18685029559295
-1.02258840874361 0.187532318515391
-1.02180301058021 0.18821162997582
-1.02101761241681 0.188888227135578
-1.02023221425342 0.189562107224691
-1.01944681609002 0.190233267541698
-1.01866141792662 0.190901705453482
-1.01787601976323 0.191567418395087
-1.01709062159983 0.19223040386955
-1.01630522343643 0.192890659447718
-1.01551982527303 0.19354818276807
-1.01473442710964 0.194202971536535
-1.01394902894624 0.194855023526311
-1.01316363078284 0.195504336577679
-1.01237823261944 0.196150908597819
-1.01159283445605 0.196794737560622
-1.01080743629265 0.197435821506501
-1.01002203812925 0.198074158542202
-1.00923663996585 0.19870974684061
-1.00845124180246 0.19934258464056
-1.00766584363906 0.199972670246637
-1.00688044547566 0.200600002028987
-1.00609504731226 0.201224578423113
-1.00530964914887 0.201846397929678
-1.00452425098547 0.202465459114307
-1.00373885282207 0.203081760607383
-1.00295345465867 0.203695301103845
-1.00216805649528 0.204306079362983
-1.00138265833188 0.204914094208232
-1.00059726016848 0.205519344526966
-0.999811862005085 0.206121829270286
-0.999026463841687 0.206721547452815
-0.99824106567829 0.207318498152483
-0.997455667514893 0.207912680510314
-0.996670269351495 0.208504093730216
-0.995884871188098 0.20909273707876
-0.9950994730247 0.20967860988497
-0.994314074861303 0.210261711540098
-0.993528676697906 0.210842041497411
-0.992743278534508 0.211419599271966
-0.991957880371111 0.211994384440391
-0.991172482207713 0.212566396640662
-0.990387084044316 0.213135635571876
-0.989601685880919 0.213702100994029
-0.988816287717521 0.214265792727785
-0.988030889554124 0.214826710654255
-0.987245491390726 0.215384854714759
-0.986460093227329 0.215940224910603
-0.985674695063932 0.216492821302843
-0.984889296900534 0.217042644012056
-0.984103898737137 0.217589693218103
-0.983318500573739 0.218133969159893
-0.982533102410342 0.218675472135151
-0.981747704246945 0.219214202500179
-0.980962306083547 0.219750160669616
-0.98017690792015 0.220283347116198
-0.979391509756752 0.22081376237052
-0.978606111593355 0.221341407020795
-0.977820713429958 0.221866281712605
-0.97703531526656 0.222388387148665
-0.976249917103163 0.222907724088571
-0.975464518939765 0.223424293348558
-0.974679120776368 0.223938095801253
-0.973893722612971 0.224449132375425
-0.973108324449573 0.224957404055736
-0.972322926286176 0.225462911882492
-0.971537528122778 0.225965656951391
-0.970752129959381 0.226465640413271
-0.969966731795984 0.226962863473857
-0.969181333632586 0.227457327393506
-0.968395935469189 0.227949033486953
-0.967610537305791 0.228437983123055
-0.966825139142394 0.228924177724532
-0.966039740978997 0.229407618767712
-0.965254342815599 0.229888307782269
-0.964468944652202 0.230366246350967
-0.963683546488804 0.230841436109396
-0.962898148325407 0.231313878745712
-0.96211275016201 0.231783576000373
-0.961327351998612 0.232250529665878
-0.960541953835215 0.232714741586503
-0.959756555671818 0.233176213658032
-0.95897115750842 0.233634947827496
-0.958185759345023 0.234090946092903
-0.957400361181625 0.234544210502973
-0.956614963018228 0.234994743156867
-0.955829564854831 0.235442546203921
-0.955044166691433 0.235887621843374
-0.954258768528036 0.236329972324098
-0.953473370364638 0.236769599944325
-0.952687972201241 0.237206507051378
-0.951902574037844 0.237640696041396
-0.951117175874446 0.238072169359062
-0.950331777711049 0.238500929497327
-0.949546379547651 0.238926978997134
-0.948760981384254 0.239350320447145
-0.947975583220857 0.239770956483465
-0.947190185057459 0.240188889789361
-0.946404786894062 0.240604123094987
-0.945619388730664 0.241016659177107
-0.944833990567267 0.241426500858812
-0.94404859240387 0.241833651009244
-0.943263194240472 0.242238112543313
-0.942477796077075 0.242639888421419
-0.941692397913677 0.243038981649168
-0.94090699975028 0.243435395277089
-0.940121601586883 0.243829132400356
-0.939336203423485 0.2442201961585
-0.938550805260088 0.244608589735129
-0.93776540709669 0.244994316357639
-0.936980008933293 0.245377379296935
-0.936194610769896 0.245757781867139
-0.935409212606498 0.246135527425312
-0.934623814443101 0.24651061937116
-0.933838416279703 0.246883061146751
-0.933053018116306 0.247252856236229
-0.932267619952909 0.247620008165522
-0.931482221789511 0.247984520502058
-0.930696823626114 0.248346396854472
-0.929911425462716 0.248705640872321
-0.929126027299319 0.249062256245792
-0.928340629135922 0.249416246705414
-0.927555230972524 0.249767616021763
-0.926769832809127 0.250116368005178
-0.925984434645729 0.250462506505464
-0.925199036482332 0.250806035411603
-0.924413638318935 0.251146958651464
-0.923628240155537 0.251485280191505
-0.92284284199214 0.251821004036489
-0.922057443828742 0.252154134229181
-0.921272045665345 0.252484674850065
-0.920486647501948 0.252812630017041
-0.91970124933855 0.25313800388514
-0.918915851175153 0.253460800646223
-0.918130453011755 0.253781024528689
-0.917345054848358 0.254098679797183
-0.916559656684961 0.254413770752298
-0.915774258521563 0.25472630173028
-0.914988860358166 0.255036277102735
-0.914203462194768 0.255343701276329
-0.913418064031371 0.2556485786925
-0.912632665867974 0.255950913827154
-0.911847267704576 0.256250711190372
-0.911061869541179 0.256547975326115
-0.910276471377781 0.256842710811928
-0.909491073214384 0.257134922258639
-0.908705675050987 0.257424614310067
-0.907920276887589 0.257711791642722
-0.907134878724192 0.257996458965512
-0.906349480560794 0.25827862101944
-0.905564082397397 0.258558282577312
-0.904778684234 0.258835448443437
-0.903993286070602 0.259110123453331
-0.903207887907205 0.259382312473418
-0.902422489743807 0.259652020400736
-0.90163709158041 0.259919252162634
-0.900851693417013 0.26018401271648
-0.900066295253615 0.26044630704936
-0.899280897090218 0.26070614017778
-0.89849549892682 0.260963517147372
-0.897710100763423 0.261218443032594
-0.896924702600026 0.261470922936431
-0.896139304436628 0.261720961990101
-0.895353906273231 0.261968565352756
-0.894568508109833 0.262213738211182
-0.893783109946436 0.262456485779506
-0.892997711783039 0.262696813298896
-0.892212313619641 0.262934726037265
-0.891426915456244 0.263170229288973
-0.890641517292846 0.26340332837453
-0.889856119129449 0.2636340286403
-0.889070720966052 0.263862335458204
-0.888285322802654 0.264088254225424
-0.887499924639257 0.264311790364103
-0.886714526475859 0.264532949321054
-0.885929128312462 0.26475173656746
-0.885143730149065 0.26496815759858
-0.884358331985667 0.265182217933452
-0.88357293382227 0.265393923114596
-0.882787535658872 0.265603278707726
-0.882002137495475 0.265810290301443
-0.881216739332078 0.266014963506951
-0.88043134116868 0.266217303957756
-0.879645943005283 0.266417317309374
-0.878860544841885 0.266615009239035
-0.878075146678488 0.266810385445391
-0.877289748515091 0.267003451648223
-0.876504350351693 0.267194213588144
-0.875718952188296 0.26738267702631
-0.874933554024898 0.267568847744126
-0.874148155861501 0.267752731542951
-0.873362757698104 0.26793433424381
-0.872577359534706 0.268113661687099
-0.871791961371309 0.268290719732298
-0.871006563207911 0.268465514257674
-0.870221165044514 0.268638051159994
-0.869435766881117 0.268808336354235
-0.868650368717719 0.268976375773292
-0.867864970554322 0.269142175367692
-0.867079572390924 0.269305741105301
-0.866294174227527 0.269467078971037
-0.86550877606413 0.269626194966582
-0.864723377900732 0.269783095110095
-0.863937979737335 0.269937785435924
-0.863152581573937 0.270090271994317
-0.86236718341054 0.270240560851138
-0.861581785247143 0.270388658087583
-0.860796387083745 0.27053456979989
-0.860010988920348 0.270678302099056
-0.85922559075695 0.270819861110554
-0.858440192593553 0.270959252974048
-0.857654794430156 0.271096483843108
-0.856869396266758 0.27123155988493
-0.856083998103361 0.271364487280053
-0.855298599939963 0.271495272222073
-0.854513201776566 0.271623920917371
-0.853727803613169 0.271750439584823
-0.852942405449771 0.271874834455524
-0.852157007286374 0.271997111772509
-0.851371609122976 0.272117277790474
-0.850586210959579 0.272235338775497
-0.849800812796182 0.27235130100476
-0.849015414632784 0.272465170766273
-0.848230016469387 0.272576954358598
-0.847444618305989 0.272686658090571
-0.846659220142592 0.27279428828103
-0.845873821979195 0.272899851258539
-0.845088423815797 0.273003353361114
-0.8443030256524 0.27310480093595
-0.843517627489002 0.27320420033915
-0.842732229325605 0.273301557935453
-0.841946831162208 0.273396880097961
-0.84116143299881 0.27349017320787
-0.840376034835413 0.273581443654203
-0.839590636672015 0.273670697833537
-0.838805238508618 0.273757942149738
-0.838019840345221 0.273843183013692
-0.837234442181823 0.273926426843039
-0.836449044018426 0.27400768006191
-0.835663645855028 0.274086949100657
-0.834878247691631 0.274164240395591
-0.834092849528234 0.274239560388722
-0.833307451364836 0.27431291552749
-0.832522053201439 0.274384312264509
-0.831736655038041 0.274453757057303
-0.830951256874644 0.274521256368045
-0.830165858711247 0.274586816663302
-0.829380460547849 0.274650444413773
-0.828595062384452 0.27471214609403
-0.827809664221054 0.274771928182267
-0.827024266057657 0.274829797160038
-0.82623886789426 0.274885759512006
-0.825453469730862 0.274939821725687
-0.824668071567465 0.274991990291198
-0.823882673404067 0.275042271701003
-0.82309727524067 0.275090672449663
-0.822311877077273 0.275137199033586
-0.821526478913875 0.275181857950775
-0.820741080750478 0.275224655700583
-0.81995568258708 0.275265598783461
-0.819170284423683 0.275304693700715
-0.818384886260286 0.275341946954257
-0.817599488096888 0.275377365046364
-0.816814089933491 0.275410954479431
-0.816028691770093 0.275442721755728
-0.815243293606696 0.275472673377161
-0.814457895443299 0.275500815845027
-0.813672497279901 0.275527155659779
-0.812887099116504 0.275551699320783
-0.812101700953106 0.275574453326079
-0.811316302789709 0.275595424172152
-0.810530904626312 0.275614618353685
-0.809745506462914 0.275632042363335
-0.808960108299517 0.275647702691489
-0.808174710136119 0.275661605826041
-0.807389311972722 0.275673758252152
-0.806603913809325 0.275684166452026
-0.805818515645927 0.275692836904676
-0.80503311748253 0.275699776085696
-0.804247719319132 0.275704990467037
-0.803462321155735 0.275708486516777
-0.802676922992338 0.275710270698896
-0.80189152482894 0.275710349473055
-0.801106126665543 0.27570872929437
-0.800320728502145 0.275705416613191
-0.799535330338748 0.275700417874881
-0.798749932175351 0.275693739519598
-0.797964534011953 0.275685387982074
-0.797179135848556 0.275675369691399
-0.796393737685158 0.275663691070804
-0.795608339521761 0.275650358537449
-0.794822941358364 0.275635378502203
-0.794037543194966 0.275618757369437
-0.793252145031569 0.27560050153681
-0.792466746868171 0.27558061739506
-0.791681348704774 0.275559111327792
-0.790895950541377 0.275535989711271
-0.790110552377979 0.275511258914219
-0.789325154214582 0.275484925297603
-0.788539756051184 0.275456995214436
-0.787754357887787 0.27542747500957
-0.78696895972439 0.275396371019496
-0.786183561560992 0.275363689572145
-0.785398163397595 0.275329436986683
-0.784612765234197 0.275293619573318
-0.7838273670708 0.275256243633101
-0.783041968907403 0.275217315457729
-0.782256570744005 0.275176841329352
-0.781471172580608 0.27513482752038
-0.78068577441721 0.27509128029329
-0.779900376253813 0.275046205900436
-0.779114978090416 0.274999610583856
-0.778329579927018 0.27495150057509
-0.777544181763621 0.274901882094988
-0.776758783600223 0.274850761353527
-0.775973385436826 0.274798144549627
-0.775187987273429 0.274744037870962
-0.774402589110031 0.274688447493788
-0.773617190946634 0.274631379582755
-0.772831792783236 0.274572840290731
-0.772046394619839 0.274512835758621
-0.771260996456442 0.274451372115197
-0.770475598293044 0.274388455476915
-0.769690200129647 0.274324091947748
-0.768904801966249 0.274258287619007
-0.768119403802852 0.274191048569175
-0.767334005639455 0.274122380863735
-0.766548607476057 0.274052290555002
-0.76576320931266 0.273980783681955
-0.764977811149262 0.273907866270072
-0.764192412985865 0.273833544331164
-0.763407014822468 0.273757823863217
-0.76262161665907 0.273680710850221
-0.761836218495673 0.27360221126202
-0.761050820332275 0.273522331054145
-0.760265422168878 0.273441076167662
-0.759480024005481 0.273358452529011
-0.758694625842083 0.273274466049856
-0.757909227678686 0.273189122626928
-0.757123829515288 0.273102428141873
-0.756338431351891 0.273014388461103
-0.755553033188494 0.272925009435648
-0.754767635025096 0.272834296901004
-0.753982236861699 0.27274225667699
-0.753196838698301 0.272648894567602
-0.752411440534904 0.272554216360869
-0.751626042371507 0.272458227828711
-0.750840644208109 0.272360934726799
-0.750055246044712 0.272262342794412
-0.749269847881314 0.272162457754307
-0.748484449717917 0.272061285312574
-0.74769905155452 0.271958831158505
-0.746913653391122 0.27185510096446
-0.746128255227725 0.271750100385735
-0.745342857064327 0.271643835060431
-0.74455745890093 0.271536310609325
-0.743772060737533 0.271427532635739
-0.742986662574135 0.271317506725419
-0.742201264410738 0.271206238446407
-0.74141586624734 0.271093733348917
-0.740630468083943 0.270979996965213
-0.739845069920546 0.270865034809493
-0.739059671757148 0.27074885237776
-0.738274273593751 0.270631455147716
-0.737488875430353 0.270512848578637
-0.736703477266956 0.27039303811126
-0.735918079103559 0.270272029167676
-0.735132680940161 0.270149827151209
-0.734347282776764 0.270026437446311
-0.733561884613366 0.269901865418453
-0.732776486449969 0.269776116414015
-0.731991088286572 0.269649195760183
-0.731205690123174 0.269521108764844
-0.730420291959777 0.269391860716481
-0.729634893796379 0.269261456884073
-0.728849495632982 0.269129902516996
-0.728064097469585 0.268997202844922
-0.727278699306187 0.268863363077725
-0.72649330114279 0.268728388405383
-0.725707902979392 0.268592283997884
-0.724922504815995 0.268455055005137
-0.724137106652598 0.268316706556876
-0.7233517084892 0.268177243762573
-0.722566310325803 0.26803667171135
-0.721780912162405 0.267894995471893
-0.720995513999008 0.267752220092365
-0.720210115835611 0.267608350600323
-0.719424717672213 0.267463392002638
-0.718639319508816 0.267317349285411
-0.717853921345418 0.267170227413898
-0.717068523182021 0.267022031332428
-0.716283125018624 0.266872765964329
-0.715497726855226 0.266722436211857
-0.714712328691829 0.266571046956115
-0.713926930528431 0.266418603056988
-0.713141532365034 0.266265109353071
-0.712356134201637 0.2661105706616
-0.711570736038239 0.265954991778385
-0.710785337874842 0.265798377477744
-0.709999939711444 0.265640732512442
-0.709214541548047 0.265482061613622
-0.70842914338465 0.265322369490752
-0.707643745221252 0.26516166083156
-0.706858347057855 0.264999940301975
-0.706072948894457 0.264837212546077
-0.70528755073106 0.264673482186034
-0.704502152567663 0.264508753822056
-0.703716754404265 0.264343032032335
-0.702931356240868 0.264176321373003
-0.70214595807747 0.264008626378075
-0.701360559914073 0.263839951559407
-0.700575161750676 0.263670301406649
-0.699789763587278 0.263499680387198
-0.699004365423881 0.263328092946157
-0.698218967260483 0.263155543506292
-0.697433569097086 0.262982036467996
-0.696648170933689 0.262807576209244
-0.695862772770291 0.262632167085562
-0.695077374606894 0.262455813429987
-0.694291976443496 0.262278519553035
-0.693506578280099 0.262100289742671
-0.692721180116702 0.261921128264272
-0.691935781953304 0.261741039360602
-0.691150383789907 0.261560027251782
-0.690364985626509 0.261378096135263
-0.689579587463112 0.261195250185805
-0.688794189299715 0.261011493555446
-0.688008791136317 0.260826830373488
-0.68722339297292 0.26064126474647
-0.686437994809523 0.26045480075815
-0.685652596646125 0.260267442469492
-0.684867198482728 0.260079193918643
-0.68408180031933 0.259890059120924
-0.683296402155933 0.259700042068811
-0.682511003992536 0.25950914673193
-0.681725605829138 0.259317377057041
-0.680940207665741 0.259124736968031
-0.680154809502343 0.258931230365908
-0.679369411338946 0.258736861128792
-0.678584013175549 0.258541633111913
-0.677798615012151 0.25834555014761
-0.677013216848754 0.258148616045321
-0.676227818685356 0.257950834591594
-0.675442420521959 0.25775220955008
-0.674657022358562 0.257552744661541
-0.673871624195164 0.257352443643849
-0.673086226031767 0.257151310191996
-0.672300827868369 0.256949347978101
-0.671515429704972 0.256746560651416
-0.670730031541575 0.256542951838337
-0.669944633378177 0.256338525142417
-0.66915923521478 0.256133284144376
-0.668373837051382 0.255927232402119
-0.667588438887985 0.255720373450747
-0.666803040724588 0.25551271080258
-0.66601764256119 0.255304247947168
-0.665232244397793 0.25509498835132
-0.664446846234395 0.254884935459117
-0.663661448070998 0.25467409269194
-0.662876049907601 0.254462463448493
-0.662090651744203 0.254250051104828
-0.661305253580806 0.254036859014371
-0.660519855417408 0.253822890507954
-0.659734457254011 0.253608148893841
-0.658949059090614 0.253392637457759
-0.658163660927216 0.253176359462937
-0.657378262763819 0.25295931815013
-0.656592864600421 0.252741516737663
-0.655807466437024 0.252522958421462
-0.655022068273627 0.252303646375096
-0.654236670110229 0.252083583749815
-0.653451271946832 0.251862773674588
-0.652665873783434 0.25164121925615
-0.651880475620037 0.251418923579043
-0.65109507745664 0.251195889705661
-0.650309679293242 0.250972120676295
-0.649524281129845 0.250747619509185
-0.648738882966447 0.250522389200562
-0.64795348480305 0.250296432724706
-0.647168086639653 0.25006975303399
-0.646382688476255 0.24984235305894
-0.645597290312858 0.249614235708283
-0.64481189214946 0.249385403869008
-0.644026493986063 0.249155860406417
-0.643241095822666 0.24892560816419
-0.642455697659268 0.248694649964438
-0.641670299495871 0.248462988607768
-0.640884901332473 0.248230626873343
-0.640099503169076 0.247997567518947
-0.639314105005679 0.247763813281048
-0.638528706842281 0.247529366874865
-0.637743308678884 0.247294230994435
-0.636957910515486 0.24705840831268
-0.636172512352089 0.24682190148148
-0.635387114188692 0.246584713131741
-0.634601716025294 0.246346845873468
-0.633816317861897 0.24610830229584
-0.633030919698499 0.245869084967283
-0.632245521535102 0.245629196435545
-0.631460123371705 0.245388639227778
-0.630674725208307 0.24514741585061
-0.62988932704491 0.244905528790231
-0.629103928881512 0.244662980512469
-0.628318530718115 0.244419773462873
-0.627533132554718 0.244175910066801
-0.62674773439132 0.243931392729498
-0.625962336227923 0.243686223836185
-0.625176938064525 0.243440405752145
-0.624391539901128 0.243193940822814
-0.623606141737731 0.242946831373866
-0.622820743574333 0.242699079711305
-0.622035345410936 0.24245068812156
-0.621249947247538 0.242201658871571
-0.620464549084141 0.241951994208889
-0.619679150920744 0.241701696361769
-0.618893752757346 0.241450767539266
-0.618108354593949 0.241199209931332
-0.617322956430551 0.240947025708916
-0.616537558267154 0.240694217024064
-0.615752160103757 0.240440786010015
-0.614966761940359 0.240186734781309
-0.614181363776962 0.239932065433888
-0.613395965613564 0.2396767800452
-0.612610567450167 0.239420880674301
-0.61182516928677 0.239164369361966
-0.611039771123372 0.238907248130796
-0.610254372959975 0.238649518985324
-0.609468974796577 0.238391183912123
-0.60868357663318 0.238132244879925
-0.607898178469783 0.23787270383972
-0.607112780306385 0.237612562724882
-0.606327382142988 0.237351823451272
-0.60554198397959 0.23709048791736
-0.604756585816193 0.236828558004335
-0.603971187652796 0.236566035576229
-0.603185789489398 0.236302922480027
-0.602400391326001 0.236039220545792
-0.601614993162603 0.235774931586781
-0.600829594999206 0.235510057399571
-0.600044196835809 0.235244599764172
-0.599258798672411 0.23497856044416
-0.598473400509014 0.234711941186795
-0.597688002345616 0.234444743723146
-0.596902604182219 0.234176969768217
-0.596117206018822 0.233908621021078
-0.595331807855424 0.233639699164987
-0.594546409692027 0.233370205867521
-0.593761011528629 0.233100142780706
-0.592975613365232 0.232829511541148
-0.592190215201835 0.232558313770161
-0.591404817038437 0.232286551073903
-0.59061941887504 0.232014225043511
-0.589834020711642 0.231741337255228
-0.589048622548245 0.231467889270546
-0.588263224384848 0.231193882636335
-0.58747782622145 0.230919318884986
-0.586692428058053 0.230644199534544
-0.585907029894655 0.23036852608885
-0.585121631731258 0.230092300037677
-0.584336233567861 0.229815522856873
-0.583550835404463 0.229538196008502
-0.582765437241066 0.229260320940984
-0.581980039077668 0.228981899089239
-0.581194640914271 0.228702931874831
-0.580409242750874 0.228423420706111
-0.579623844587476 0.228143366978365
-0.578838446424079 0.227862772073955
-0.578053048260681 0.227581637362471
-0.577267650097284 0.227299964200876
-0.576482251933887 0.227017753933655
-0.575696853770489 0.226735007892962
-0.574911455607092 0.226451727398774
-0.574126057443694 0.226167913759038
-0.573340659280297 0.225883568269823
-0.5725552611169 0.225598692215474
-0.571769862953502 0.225313286868762
-0.570984464790105 0.22502735349104
-0.570199066626707 0.224740893332395
-0.56941366846331 0.224453907631805
-0.568628270299913 0.224166397617294
-0.567842872136515 0.223878364506086
-0.567057473973118 0.223589809504767
-0.56627207580972 0.223300733809435
-0.565486677646323 0.223011138605868
-0.564701279482926 0.222721025069673
-0.563915881319528 0.222430394366453
-0.563130483156131 0.222139247651965
-0.562345084992733 0.221847586072278
-0.561559686829336 0.221555410763939
-0.560774288665939 0.221262722854132
-0.559988890502541 0.220969523460841
-0.559203492339144 0.220675813693015
-0.558418094175746 0.220381594650731
-0.557632696012349 0.220086867425356
-0.556847297848952 0.219791633099716
-0.556061899685554 0.219495892748259
-0.555276501522157 0.219199647437223
-0.554491103358759 0.218902898224798
-0.553705705195362 0.218605646161301
-0.552920307031965 0.218307892289336
-0.552134908868567 0.218009637643968
-0.55134951070517 0.217710883252887
-0.550564112541772 0.217411630136581
-0.549778714378375 0.217111879308503
-0.548993316214978 0.216811631775245
-0.54820791805158 0.216510888536702
-0.547422519888183 0.216209650586251
-0.546637121724785 0.215907918910917
-0.545851723561388 0.215605694491547
-0.545066325397991 0.215302978302983
-0.544280927234593 0.214999771314233
-0.543495529071196 0.214696074488648
-0.542710130907798 0.214391888784091
-0.541924732744401 0.214087215153115
-0.541139334581004 0.213782054543135
-0.540353936417606 0.213476407896605
-0.539568538254209 0.213170276151192
-0.538783140090811 0.212863660239952
-0.537997741927414 0.212556561091506
-0.537212343764017 0.212248979630217
-0.536426945600619 0.211940916776366
-0.535641547437222 0.211632373446328
-0.534856149273824 0.211323350552754
-0.534070751110427 0.211013849004741
-0.53328535294703 0.210703869708017
-0.532499954783632 0.210393413565118
-0.531714556620235 0.210082481475564
-0.530929158456837 0.209771074336037
-0.53014376029344 0.209459193040566
-0.529358362130043 0.209146838480702
-0.528572963966645 0.208834011545697
-0.527787565803248 0.208520713122686
-0.52700216763985 0.208206944096869
-0.526216769476453 0.207892705351685
-0.525431371313056 0.207577997769001
-0.524645973149658 0.207262822229284
-0.523860574986261 0.20694717961179
-0.523075176822863 0.206631070794739
-0.522289778659466 0.206314496655502
-0.521504380496069 0.205997458070776
-0.520718982332671 0.205679955916773
-0.519933584169274 0.205361991069395
-0.519148186005876 0.205043564404421
-0.518362787842479 0.204724676797688
-0.517577389679082 0.204405329125271
-0.516791991515684 0.204085522263667
-0.516006593352287 0.20376525708998
-0.515221195188889 0.203444534482098
-0.514435797025492 0.203123355318881
-0.513650398862095 0.202801720480342
-0.512865000698697 0.202479630847829
-0.5120796025353 0.202157087304207
-0.511294204371902 0.201834090734044
-0.510508806208505 0.201510642023793
-0.509723408045108 0.201186742061974
-0.50893800988171 0.200862391739358
-0.508152611718313 0.200537591949148
-0.507367213554915 0.200212343587167
-0.506581815391518 0.199886647552035
-0.505796417228121 0.199560504745358
-0.505011019064723 0.199233916071906
-0.504225620901326 0.1989068824398
-0.503440222737928 0.198579404760692
-0.502654824574531 0.19825148394995
-0.501869426411134 0.197923120926841
-0.501084028247736 0.197594316614713
-0.500298630084339 0.197265071941176
-0.499513231920941 0.196935387838291
-0.498727833757544 0.196605265242743
-0.497942435594147 0.196274705096034
-0.497157037430749 0.195943708344657
-0.496371639267352 0.195612275940283
-0.495586241103954 0.195280408839942
-0.494800842940557 0.194948108006205
-0.49401544477716 0.194615374407365
-0.493230046613762 0.19428220901762
-0.492444648450365 0.193948612817255
-0.491659250286967 0.193614586792821
-0.49087385212357 0.193280131937319
-0.490088453960173 0.192945249250382
-0.489303055796775 0.192609939738449
-0.488517657633378 0.192274204414954
-0.48773225946998 0.191938044300502
-0.486946861306583 0.191601460423051
-0.486161463143186 0.191264453818089
-0.485376064979788 0.190927025528818
-0.484590666816391 0.190589176606331
-0.483805268652993 0.19025090810979
-0.483019870489596 0.189912221106608
-0.482234472326199 0.189573116672626
-0.481449074162801 0.189233595892291
-0.480663675999404 0.188893659858836
-0.479878277836006 0.188553309674455
-0.479092879672609 0.188212546450483
-0.478307481509212 0.187871371307572
-0.477522083345814 0.187529785375867
-0.476736685182417 0.187187789795186
-0.475951287019019 0.186845385715192
-0.475165888855622 0.186502574295569
-0.474380490692225 0.186159356706201
-0.473595092528827 0.185815734127344
-0.47280969436543 0.185471707749802
-0.472024296202032 0.1851272787751
-0.471238898038635 0.18478244841566
-0.470453499875238 0.184437217894972
-0.46966810171184 0.184091588447769
-0.468882703548443 0.183745561320198
-0.468097305385045 0.183399137769994
-0.467311907221648 0.183052319066649
-0.466526509058251 0.182705106491586
-0.465741110894853 0.182357501338331
-0.464955712731456 0.182009504912677
-0.464170314568058 0.181661118532861
-0.463384916404661 0.18131234352973
-0.462599518241264 0.18096318124691
-0.461814120077866 0.180613633040973
-0.461028721914469 0.18026370028161
-0.460243323751071 0.179913384351793
-0.459457925587674 0.179562686647944
-0.458672527424277 0.1792116085801
-0.457887129260879 0.178860151572081
-0.457101731097482 0.178508317061656
-0.456316332934084 0.1781561065007
-0.455530934770687 0.17780352135537
-0.45474553660729 0.177450563106258
-0.453960138443892 0.177097233248559
-0.453174740280495 0.176743533292234
-0.452389342117097 0.176389464762166
-0.4516039439537 0.17603502919833
-0.450818545790303 0.175680228155945
-0.450033147626905 0.175325063205638
-0.449247749463508 0.174969535933604
-0.44846235130011 0.174613647941762
-0.447676953136713 0.174257400847914
-0.446891554973316 0.173900796285901
-0.446106156809918 0.173543835905764
-0.445320758646521 0.173186521373892
-0.444535360483123 0.172828854373187
-0.443749962319726 0.172470836603208
-0.442964564156329 0.172112469780335
-0.442179165992931 0.171753755637914
-0.441393767829534 0.171394695926414
-0.440608369666136 0.171035292413576
-0.439822971502739 0.170675546884566
-0.439037573339342 0.170315461142125
-0.438252175175944 0.169955037006716
-0.437466777012547 0.169594276316677
-0.436681378849149 0.169233180928362
-0.435895980685752 0.168871752716297
-0.435110582522355 0.16850999357332
-0.434325184358957 0.168147905410727
-0.43353978619556 0.16778549015842
-0.432754388032162 0.167422749765049
-0.431968989868765 0.167059686198154
-0.431183591705368 0.16669630144431
-0.43039819354197 0.166332597509267
-0.429612795378573 0.165968576418089
-0.428827397215175 0.165604240215298
-0.428041999051778 0.16523959096501
-0.427256600888381 0.164874630751072
-0.426471202724983 0.164509361677204
-0.425685804561586 0.164143785867131
-0.424900406398188 0.16377790546472
-0.424115008234791 0.163411722634115
-0.423329610071394 0.16304523955987
-0.422544211907996 0.162678458447082
-0.421758813744599 0.162311381521526
-0.420973415581201 0.161944011029781
-0.420188017417804 0.161576349239361
-0.419402619254407 0.16120839843885
-0.418617221091009 0.160840160938022
-0.417831822927612 0.160471639067974
-0.417046424764214 0.16010283518125
-0.416261026600817 0.159733751651969
-0.41547562843742 0.159364390875946
-0.414690230274022 0.158994755270815
-0.413904832110625 0.158624847276159
-0.413119433947227 0.158254669353621
-0.41233403578383 0.157884223987032
-0.411548637620433 0.157513513682528
-0.410763239457035 0.157142540968669
-0.409977841293638 0.156771308396556
-0.409192443130241 0.156399818539949
-0.408407044966843 0.156028073995378
-0.407621646803446 0.155656077382266
-0.406836248640048 0.155283831343034
-0.406050850476651 0.154911338543217
-0.405265452313254 0.154538601671576
-0.404480054149856 0.154165623440207
-0.403694655986459 0.153792406584652
-0.402909257823061 0.153418953864004
-0.402123859659664 0.153045268061018
-0.401338461496267 0.152671351982213
-0.400553063332869 0.15229720845798
-0.399767665169472 0.151922840342686
-0.398982267006074 0.151548250514773
-0.398196868842677 0.151173441876867
-0.39741147067928 0.150798417355868
-0.396626072515882 0.15042317990306
-0.395840674352485 0.150047732494202
-0.395055276189087 0.14967207812963
-0.39426987802569 0.149296219834349
-0.393484479862293 0.148920160658131
-0.392699081698895 0.148543903675608
-0.391913683535498 0.148167451986363
-0.3911282853721 0.147790808715024
-0.390342887208703 0.147413977011352
-0.389557489045306 0.147036960050332
-0.388772090881908 0.146659761032262
-0.387986692718511 0.146282383182834
-0.387201294555113 0.145904829753227
-0.386415896391716 0.145527104020187
-0.385630498228319 0.145149209286112
-0.384845100064921 0.144771148879132
-0.384059701901524 0.144392926153193
-0.383274303738126 0.144014544488135
-0.382488905574729 0.143636007289768
-0.381703507411332 0.143257317989954
-0.380918109247934 0.14287848004668
-0.380132711084537 0.142499496944132
-0.379347312921139 0.142120372192773
-0.378561914757742 0.141741109329407
-0.377776516594345 0.141361711917261
-0.376991118430947 0.140982183546044
-0.37620572026755 0.140602527832024
-0.375420322104152 0.140222748418089
-0.374634923940755 0.139842848973818
-0.373849525777358 0.139462833195542
-0.37306412761396 0.139082704806411
-0.372278729450563 0.138702467556452
-0.371493331287165 0.138322125222632
-0.370707933123768 0.13794168160892
-0.369922534960371 0.137561140546341
-0.369137136796973 0.137180505893037
-0.368351738633576 0.13679978153432
-0.367566340470178 0.136418971382726
-0.366780942306781 0.136038079378073
-0.365995544143384 0.135657109487505
-0.365210145979986 0.13527606570555
-0.364424747816589 0.134894952054165
-0.363639349653191 0.134513772582785
-0.362853951489794 0.134132531368371
-0.362068553326397 0.133751232515451
-0.361283155162999 0.133369880156168
-0.360497756999602 0.132988478450321
-0.359712358836204 0.132607031585408
-0.358926960672807 0.132225543776661
-0.35814156250941 0.13184401926709
-0.357356164346012 0.131462462327517
-0.356570766182615 0.131080877256614
-0.355785368019217 0.130699268380935
-0.35499996985582 0.13031764005495
-0.354214571692423 0.129935996661077
-0.353429173529025 0.129554342609713
-0.352643775365628 0.129172682339262
-0.35185837720223 0.128791020316162
-0.351072979038833 0.128409361034913
-0.350287580875436 0.1280277090181
-0.349502182712038 0.127646068816417
-0.348716784548641 0.127264445008692
-0.347931386385243 0.126882842201901
-0.347145988221846 0.126501265031194
-0.346360590058449 0.12611971815991
-0.345575191895051 0.125738206279591
-0.344789793731654 0.125356734110004
-0.344004395568256 0.124975306399145
-0.343218997404859 0.124593927923261
-0.342433599241462 0.124212603486854
-0.341648201078064 0.123831337922694
-0.340862802914667 0.123450136091824
-0.340077404751269 0.12306900288357
-0.339292006587872 0.122687943215543
-0.338506608424475 0.122306962033647
-0.337721210261077 0.121926064312075
-0.33693581209768 0.121545255053315
-0.336150413934282 0.121164539288148
-0.335365015770885 0.120783922075646
-0.334579617607488 0.120403408503169
-0.33379421944409 0.120023003686357
-0.333008821280693 0.119642712769129
-0.332223423117295 0.119262540923671
-0.331438024953898 0.118882493350429
-0.330652626790501 0.118502575278099
-0.329867228627103 0.118122791963611
-0.329081830463706 0.117743148692119
-0.328296432300308 0.117363650776987
-0.327511034136911 0.116984303559768
-0.326725635973514 0.116605112410192
-0.325940237810116 0.11622608272614
-0.325154839646719 0.11584721993363
-0.324369441483321 0.11546852948679
-0.323584043319924 0.115090016867835
-0.322798645156527 0.114711687587045
-0.322013246993129 0.114333547182733
-0.321227848829732 0.113955601221224
-0.320442450666334 0.113577855296817
-0.319657052502937 0.113200315031761
-0.31887165433954 0.112822986076221
-0.318086256176142 0.112445874108239
-0.317300858012745 0.112068984833707
-0.316515459849347 0.111692323986324
-0.31573006168595 0.111315897327558
-0.314944663522553 0.110939710646609
-0.314159265359155 0.110563769760366
-0.313373867195758 0.110188080513365
-0.31258846903236 0.109812648777745
-0.311803070868963 0.109437480453198
-0.311017672705566 0.10906258146693
-0.310232274542168 0.108687957773606
-0.309446876378771 0.1083136153553
-0.308661478215373 0.107939560221448
-0.307876080051976 0.107565798408791
-0.307090681888579 0.10719233598132
-0.306305283725181 0.106819179030224
-0.305519885561784 0.106446333673828
-0.304734487398386 0.106073806057538
-0.303949089234989 0.105701602353776
-0.303163691071592 0.105329728761925
-0.302378292908194 0.104958191508258
-0.301592894744797 0.104586996845878
-0.300807496581399 0.104216151054649
-0.300022098418002 0.10384566044113
-0.299236700254605 0.103475531338508
-0.298451302091207 0.10310577010652
-0.29766590392781 0.102736383131389
-0.296880505764412 0.102367376825744
-0.296095107601015 0.10199875762855
-0.295309709437618 0.101630532005027
-0.29452431127422 0.101262706446575
-0.293738913110823 0.100895287470692
-0.292953514947425 0.100528281620897
-0.292168116784028 0.100161695466642
-0.291382718620631 0.0997955356032326
-0.290597320457233 0.09942980865174
-0.289811922293836 0.0990645212589159
-0.289026524130438 0.098699680097103
-0.288241125967041 0.0983352918641455
-0.287455727803644 0.0979713632832984
-0.286670329640246 0.097607901103134
-0.285884931476849 0.0972449120974484
-0.285099533313451 0.0968824030651651
-0.284314135150054 0.0965203808302393
-0.283528736986657 0.0961588522415581
-0.282743338823259 0.0957978241728409
-0.281957940659862 0.0954373035225387
-0.281172542496464 0.0950772972137303
-0.280387144333067 0.0947178121940185
-0.27960174616967 0.0943588554354241
-0.278816348006272 0.0940004339342793
-0.278030949842875 0.0936425547111184
-0.277245551679477 0.093285224810568
-0.27646015351608 0.0929284513012359
-0.275674755352683 0.0925722412755976
-0.274889357189285 0.0922166018498823
-0.274103959025888 0.0918615401639572
-0.27331856086249 0.0915070633812096
-0.272533162699093 0.0911531786884297
-0.271747764535696 0.090799893295689
-0.270962366372298 0.0904472144362197
-0.270176968208901 0.0900951493662921
-0.269391570045503 0.0897437053650892
-0.268606171882106 0.0893928897345821
-0.267820773718709 0.0890427097994023
-0.267035375555311 0.0886931729067136
-0.266249977391914 0.0883442864260817
-0.265464579228516 0.0879960577493433
-0.264679181065119 0.087648494290473
-0.263893782901722 0.0873016034854499
-0.263108384738324 0.086955392792121
-0.262322986574927 0.0866098696900655
-0.261537588411529 0.0862650416804555
-0.260752190248132 0.0859209162859175
-0.259966792084735 0.0855775010503898
-0.259181393921337 0.0852348035389817
-0.25839599575794 0.0848928313378288
-0.257610597594542 0.0845515920539482
-0.256825199431145 0.0842110933150917
-0.256039801267748 0.0838713427695982
-0.25525440310435 0.0835323480862442
-0.254469004940953 0.083194116954094
-0.253683606777555 0.0828566570823463
-0.252898208614158 0.0825199762001826
-0.252112810450761 0.0821840820566113
-0.251327412287363 0.0818489824203125
-0.250542014123966 0.0815146850794799
-0.249756615960568 0.0811811978416634
-0.248971217797171 0.0808485285336079
-0.248185819633774 0.080516685001093
-0.247400421470376 0.0801856751087695
-0.246615023306979 0.0798555067399963
-0.245829625143581 0.0795261877966744
-0.245044226980184 0.0791977261990814
-0.244258828816787 0.0788701298857027
-0.243473430653389 0.0785434068130625
-0.242688032489992 0.0782175649555543
-0.241902634326594 0.0778926123052675
-0.241117236163197 0.0775685568718163
-0.2403318379998 0.077245406682164
-0.239546439836402 0.0769231697804479
-0.238761041673005 0.076601854227803
-0.237975643509607 0.0762814681021826
-0.23719024534621 0.0759620194981806
-0.236404847182813 0.0756435165268495
-0.235619449019415 0.0753259673155194
-0.234834050856018 0.0750093800076144
-0.23404865269262 0.0746937627624683
-0.233263254529223 0.0743791237551393
-0.232477856365826 0.0740654711762229
-0.231692458202428 0.0737528132316641
-0.230907060039031 0.0734411581425678
-0.230121661875633 0.0731305141450083
-0.229336263712236 0.0728208894898382
-0.228550865548839 0.0725122924424946
-0.227765467385441 0.072204731282806
-0.226980069222044 0.071898214304796
-0.226194671058646 0.0715927498164872
-0.225409272895249 0.0712883461397039
-0.224623874731852 0.0709850116098728
-0.223838476568454 0.0706827545758229
-0.223053078405057 0.0703815833995846
-0.222267680241659 0.0700815064561873
-0.221482282078262 0.0697825321334557
-0.220696883914865 0.0694846688318053
-0.219911485751467 0.0691879249640363
-0.21912608758807 0.0688923089551271
-0.218340689424672 0.0685978292420259
-0.217555291261275 0.0683044942734414
-0.216769893097878 0.0680123125096329
-0.21598449493448 0.0677212924221985
-0.215199096771083 0.0674314424938625
-0.214413698607685 0.067142771218262
-0.213628300444288 0.0668552870997319
-0.212842902280891 0.0665689986530891
-0.212057504117493 0.066283914403416
-0.211272105954096 0.0660000428858416
-0.210486707790698 0.0657173926453233
-0.209701309627301 0.0654359722364263
-0.208915911463904 0.0651557902231026
-0.208130513300506 0.0648768551784685
-0.207345115137109 0.0645991756845812
-0.206559716973711 0.0643227603322155
-0.205774318810314 0.0640476177206368
-0.204988920646917 0.0637737564573761
-0.204203522483519 0.0635011851580017
-0.203418124320122 0.0632299124458914
-0.202632726156724 0.0629599469520026
-0.201847327993327 0.062691297314642
-0.20106192982993 0.0624239721792345
-0.200276531666532 0.0621579801980903
-0.199491133503135 0.0618933300301718
-0.198705735339737 0.0616300303408595
-0.19792033717634 0.0613680898017159
-0.197134939012943 0.0611075170902504
-0.196349540849545 0.0608483208896807
-0.195564142686148 0.0605905098886958
-0.19477874452275 0.0603340927812163
-0.193993346359353 0.0600790782661551
-0.193207948195956 0.0598254750471749
-0.192422550032558 0.0595732918324483
-0.191637151869161 0.0593225373344137
-0.190851753705763 0.059073220269532
-0.190066355542366 0.0588253493580425
-0.189280957378969 0.0585789333237167
-0.188495559215571 0.0583339808936126
-0.187710161052174 0.0580905007978274
-0.186924762888776 0.0578485017692493
-0.186139364725379 0.0576079925433089
-0.185353966561982 0.0573689818577291
-0.184568568398584 0.0571314784522749
-0.183783170235187 0.0568954910685018
-0.182997772071789 0.0566610284495038
-0.182212373908392 0.0564280993396603
-0.181426975744995 0.0561967124843821
-0.180641577581597 0.0559668766298568
-0.1798561794182 0.0557386005227939
-0.179070781254802 0.0555118929101678
-0.178285383091405 0.0552867625389617
-0.177499984928008 0.0550632181559089
-0.17671458676461 0.0548412685072353
-0.175929188601213 0.0546209223383996
-0.175143790437815 0.0544021883938333
-0.174358392274418 0.0541850754166802
-0.173572994111021 0.0539695921485351
-0.172787595947623 0.0537557473291813
-0.172002197784226 0.053543549696328
-0.171216799620828 0.0533330079853464
-0.170431401457431 0.0531241309290062
-0.169646003294034 0.0529169272572098
-0.168860605130636 0.0527114056967276
-0.168075206967239 0.0525075749709306
-0.167289808803841 0.0523054437995247
-0.166504410640444 0.0521050208982824
-0.165719012477047 0.0519063149787745
-0.164933614313649 0.0517093347481021
-0.164148216150252 0.0515140889086264
-0.163362817986854 0.0513205861576983
-0.162577419823457 0.051128835187389
-0.16179202166006 0.0509388446842175
-0.161006623496662 0.0507506233288795
-0.160221225333265 0.0505641797959743
-0.159435827169867 0.0503795227537328
-0.15865042900647 0.0501966608637428
-0.157865030843073 0.0500156027806756
-0.157079632679675 0.0498363571520111
-0.156294234516278 0.0496589326177628
-0.15550883635288 0.0494833378102017
-0.154723438189483 0.0493095813535806
-0.153938040026086 0.0491376718638567
-0.153152641862688 0.0489676179484153
-0.152367243699291 0.0487994282057909
-0.151581845535893 0.0486331112253898
-0.150796447372496 0.0484686755872115
-0.150011049209099 0.0483061298615691
-0.149225651045701 0.0481454826088099
-0.148440252882304 0.0479867423790351
-0.147654854718906 0.0478299177118203
-0.146869456555509 0.0476750171359331
-0.146084058392112 0.0475220491690536
-0.145298660228714 0.0473710223174907
-0.144513262065317 0.0472219450759014
-0.143727863901919 0.0470748259270084
-0.142942465738522 0.046929673341316
-0.142157067575125 0.0467864957768281
-0.141371669411727 0.0466453016787638
-0.14058627124833 0.046506099479274
-0.139800873084932 0.0463688975971569
-0.139015474921535 0.046233704437573
-0.138230076758138 0.0461005283917612
-0.13744467859474 0.0459693778367522
-0.136659280431343 0.045840261135084
-0.135873882267946 0.0457131866345157
-0.135088484104548 0.0455881626677411
-0.134303085941151 0.045465197552103
-0.133517687777753 0.0453442995893059
-0.132732289614356 0.0452254770651291
-0.131946891450959 0.0451087382491402
-0.131161493287561 0.0449940913944068
-0.130376095124164 0.0448815447372097
-0.129590696960766 0.0447711064967546
-0.128805298797369 0.044662784874884
-0.128019900633972 0.0445565880557895
-0.127234502470574 0.0444525242057227
-0.126449104307177 0.0443506014727072
-0.125663706143779 0.0442508279862493
-0.124878307980382 0.0441532118570498
-0.124092909816985 0.0440577611767141
-0.123307511653587 0.0439644840174637
-0.12252211349019 0.0438733884318465
-0.121736715326792 0.0437844824524474
-0.120951317163395 0.0436977740915989
-0.120165918999998 0.0436132713410914
-0.1193805208366 0.0435309821718833
-0.118595122673203 0.0434509145338118
-0.117809724509805 0.0433730763553019
-0.117024326346408 0.0432974755430777
-0.116238928183011 0.0432241199818715
-0.115453530019613 0.0431530175341346
-0.114668131856216 0.0430841760397464
-0.113882733692818 0.043017603315725
-0.113097335529421 0.0429533071559368
-0.112311937366024 0.0428912953308066
-0.111526539202626 0.0428315755870275
-0.110741141039229 0.042774155647271
-0.109955742875831 0.0427190432098965
-0.109170344712434 0.0426662459486624
-0.108384946549037 0.0426157715124349
-0.107599548385639 0.0425676275248993
-0.106814150222242 0.0425218215842697
-0.106028752058844 0.0424783612629991
-0.105243353895447 0.0424372541074903
-0.10445795573205 0.0423985076378065
-0.103672557568652 0.0423621293473815
-0.102887159405255 0.0423281267027305
-0.102101761241857 0.0422965071431617
-0.10131636307846 0.042267278080486
-0.100530964915063 0.0422404468987299
-0.0997455667516651 0.0422160209538454
-0.0989601685882677 0.0421940075734222
-0.0981747704248703 0.0421744140563997
-0.0973893722614729 0.0421572476727782
-0.0966039740980755 0.0421425156633318
-0.0958185759346781 0.0421302252393197
-0.0950331777712807 0.0421203835822001
-0.0942477796078833 0.042112997843342
-0.0934623814444859 0.0421080751437386
-0.0926769832810885 0.0421056225737206
-0.0918915851176911 0.04210564719267
-0.0911061869542937 0.0421081560287335
-0.0903207887908963 0.0421131560785367
-0.0895353906274989 0.0421206543068991
-0.0887499924641015 0.042130657646548
-0.0879645943007041 0.0421431729978348
-0.0871791961373067 0.0421582072284486
-0.0863937979739093 0.0421757671731337
-0.0856083998105119 0.0421958596334044
-0.0848230016471145 0.0422184913772627
-0.0840376034837171 0.0422436691389134
-0.0832522053203197 0.0422713996184832
-0.0824668071569223 0.0423016894817366
-0.0816814089935249 0.0423345453597948
-0.0808960108301275 0.0423699738488544
-0.0801106126667301 0.0424079815099048
-0.0793252145033327 0.0424485748684493
-0.0785398163399353 0.0424917604142232
-0.0777544181765379 0.0425375446009144
-0.0769690200131405 0.0425859338458847
-0.0761836218497431 0.04263693452989
-0.0753982236863457 0.0426905529968019
-0.0746128255229483 0.0427467955533304
-0.0738274273595509 0.0428056684687456
-0.0730420291961535 0.0428671779746013
-0.0722566310327561 0.0429313302644583
-0.0714712328693587 0.0429981314936086
-0.0706858347059613 0.0430675877788
-0.0699004365425639 0.0431397051979615
-0.0691150383791665 0.0432144897899285
-0.0683296402157691 0.0432919475541699
-0.0675442420523718 0.0433720844505142
-0.0667588438889744 0.0434549063988775
-0.065973445725577 0.0435404192789915
-0.0651880475621796 0.0436286289301323
-0.0644026493987822 0.0437195411508496
-0.0636172512353848 0.0438131616986962
-0.0628318530719874 0.04390949628996
-0.06204645490859 0.0440085505993935
-0.0612610567451926 0.0441103302599469
-0.0604756585817952 0.0442148408625007
-0.0596902604183978 0.044322087955598
-0.0589048622550004 0.0444320770451796
-0.058119464091603 0.0445448135943182
-0.0573340659282056 0.0446603030229533
-0.0565486677648082 0.0447785507076284
-0.0557632696014108 0.0448995619812266
-0.0549778714380134 0.0450233421327096
-0.054192473274616 0.0451498964068544
-0.0534070751112186 0.0452792300039936
-0.0526216769478212 0.0454113480797549
};
\addplot [semithick, color3]
table {%
-3.14159265358979 0.271805964122584
-3.1408072554264 0.274054314974041
-3.140021857263 0.27629985825384
-3.1392364590996 0.278542531634141
-3.1384510609362 0.280782272825067
-3.13766566277281 0.283019019576252
-3.13688026460941 0.285252709678383
-3.13609486644601 0.287483280964747
-3.13530946828261 0.289710671312774
-3.13452407011922 0.291934818645579
-3.13373867195582 0.294155660933508
-3.13295327379242 0.296373136195675
-3.13216787562902 0.298587182501509
-3.13138247746563 0.300797737972286
-3.13059707930223 0.303004740782674
-3.12981168113883 0.305208129162271
-3.12902628297543 0.307407841397139
-3.12824088481204 0.309603815831343
-3.12745548664864 0.311795990868482
-3.12667008848524 0.31398430497323
-3.12588469032185 0.316168696672864
-3.12509929215845 0.318349104558793
-3.12431389399505 0.320525467288096
-3.12352849583165 0.322697723585045
-3.12274309766826 0.324865812242637
-3.12195769950486 0.327029672124116
-3.12117230134146 0.329189242164503
-3.12038690317806 0.331344461372116
-3.11960150501467 0.333495268830097
-3.11881610685127 0.335641603697926
-3.11803070868787 0.337783405212948
-3.11724531052447 0.339920612691883
-3.11645991236108 0.342053165532349
-3.11567451419768 0.344181003214374
-3.11488911603428 0.346304065301905
-3.11410371787088 0.348422291444326
-3.11331831970749 0.350535621377962
-3.11253292154409 0.35264399492759
-3.11174752338069 0.354747352007939
-3.11096212521729 0.356845632625204
-3.1101767270539 0.358938776878535
-3.1093913288905 0.361026724961549
-3.1086059307271 0.363109417163819
-3.1078205325637 0.365186793872374
-3.10703513440031 0.367258795573194
-3.10624973623691 0.369325362852697
-3.10546433807351 0.371386436399234
-3.10467893991012 0.373441957004571
-3.10389354174672 0.375491865565379
-3.10310814358332 0.377536103084714
-3.10232274541992 0.379574610673497
-3.10153734725653 0.381607329551995
-3.10075194909313 0.383634201051293
-3.09996655092973 0.385655166614772
-3.09918115276633 0.387670167799576
-3.09839575460294 0.389679146278083
-3.09761035643954 0.391682043839368
-3.09682495827614 0.393678802390668
-3.09603956011274 0.395669363958846
-3.09525416194935 0.397653670691842
-3.09446876378595 0.399631664860135
-3.09368336562255 0.40160328885819
-3.09289796745915 0.403568485205914
-3.09211256929576 0.405527196550098
-3.09132717113236 0.407479365665863
-3.09054177296896 0.409424935458102
-3.08975637480556 0.411363848962918
-3.08897097664217 0.413296049349059
-3.08818557847877 0.415221479919352
-3.08740018031537 0.417140084112129
-3.08661478215198 0.419051805502658
-3.08582938398858 0.420956587804565
-3.08504398582518 0.422854374871251
-3.08425858766178 0.424745110697314
-3.08347318949839 0.426628739419958
-3.08268779133499 0.428505205320409
-3.08190239317159 0.430374452825315
-3.08111699500819 0.432236426508157
-3.0803315968448 0.434091071090648
-3.0795461986814 0.435938331444127
-3.078760800518 0.437778152590956
-3.0779754023546 0.439610479705908
-3.07719000419121 0.441435258117556
-3.07640460602781 0.443252433309655
-3.07561920786441 0.445061950922525
-3.07483380970101 0.446863756754421
-3.07404841153762 0.448657796762909
-3.07326301337422 0.450444017066238
-3.07247761521082 0.452222363944697
-3.07169221704742 0.453992783841986
-3.07090681888403 0.455755223366565
-3.07012142072063 0.457509629293015
-3.06933602255723 0.45925594856338
-3.06855062439383 0.460994128288522
-3.06776522623044 0.462724115749457
-3.06697982806704 0.464445858398692
-3.06619442990364 0.466159303861566
-3.06540903174025 0.467864399937573
-3.06462363357685 0.469561094601693
-3.06383823541345 0.471249336005709
-3.06305283725005 0.472929072479532
-3.06226743908666 0.474600252532506
-3.06148204092326 0.476262824854724
-3.06069664275986 0.477916738318332
-3.05991124459646 0.479561941978828
-3.05912584643307 0.481198385076357
-3.05834044826967 0.48282601703701
-3.05755505010627 0.484444787474106
-3.05676965194287 0.486054646189477
-3.05598425377948 0.487655543174749
-3.05519885561608 0.489247428612612
-3.05441345745268 0.490830252878097
-3.05362805928928 0.492403966539835
-3.05284266112589 0.493968520361322
-3.05205726296249 0.495523865302174
-3.05127186479909 0.497069952519378
-3.05048646663569 0.498606733368541
-3.0497010684723 0.500134159405132
-3.0489156703089 0.501652182385718
-3.0481302721455 0.503160754269199
-3.04734487398211 0.504659827218033
-3.04655947581871 0.506149353599464
-3.04577407765531 0.507629285986737
-3.04498867949191 0.509099577160312
-3.04420328132852 0.510560180109072
-3.04341788316512 0.512011048031529
-3.04263248500172 0.513452134337021
-3.04184708683832 0.514883392646906
-3.04106168867493 0.51630477679575
-3.04027629051153 0.517716240832511
-3.03949089234813 0.519117739021717
-3.03870549418473 0.52050922584464
-3.03792009602134 0.521890656000465
-3.03713469785794 0.523261984407449
-3.03634929969454 0.524623166204082
-3.03556390153114 0.525974156750241
-3.03477850336775 0.52731491162833
-3.03399310520435 0.528645386644431
-3.03320770704095 0.529965537829434
-3.03242230887755 0.531275321440168
-3.03163691071416 0.532574693960532
-3.03085151255076 0.533863612102608
-3.03006611438736 0.535142032807782
-3.02928071622396 0.536409913247849
-3.02849531806057 0.537667210826118
-3.02770991989717 0.538913883178512
-3.02692452173377 0.540149888174657
-3.02613912357038 0.541375183918971
-3.02535372540698 0.542589728751745
-3.02456832724358 0.543793481250218
-3.02378292908018 0.54498640022965
-3.02299753091679 0.546168444744379
-3.02221213275339 0.547339574088887
-3.02142673458999 0.548499747798849
-3.02064133642659 0.54964892565218
-3.0198559382632 0.550787067670076
-3.0190705400998 0.551914134118049
-3.0182851419364 0.553030085506958
-3.017499743773 0.554134882594031
-3.01671434560961 0.555228486383878
-3.01592894744621 0.556310858129512
-3.01514354928281 0.557381959333346
-3.01435815111941 0.558441751748195
-3.01357275295602 0.559490197378271
-3.01278735479262 0.560527258480166
-3.01200195662922 0.561552897563838
-3.01121655846582 0.562567077393583
-3.01043116030243 0.563569760989006
-3.00964576213903 0.564560911625977
-3.00886036397563 0.5655404928376
-3.00807496581224 0.566508468415149
-3.00728956764884 0.567464802409023
-3.00650416948544 0.568409459129676
-3.00571877132204 0.569342403148555
-3.00493337315865 0.570263599299019
-3.00414797499525 0.571173012677261
-3.00336257683185 0.57207060864322
-3.00257717866845 0.572956352821485
-3.00179178050506 0.573830211102198
-3.00100638234166 0.574692149641944
-3.00022098417826 0.575542134864636
-2.99943558601486 0.576380133462401
-2.99865018785147 0.577206112396449
-2.99786478968807 0.578020038897938
-2.99707939152467 0.57882188046884
-2.99629399336127 0.579611604882792
-2.99550859519788 0.580389180185943
-2.99472319703448 0.581154574697792
-2.99393779887108 0.58190775701203
-2.99315240070768 0.582648695997358
-2.99236700254429 0.583377360798311
-2.99158160438089 0.584093720836076
-2.99079620621749 0.584797745809291
-2.9900108080541 0.585489405694854
-2.9892254098907 0.586168670748708
-2.9884400117273 0.586835511506634
-2.9876546135639 0.58748989878503
-2.98686921540051 0.588131803681679
-2.98608381723711 0.588761197576524
-2.98529841907371 0.589378052132418
-2.98451302091031 0.589982339295883
-2.98372762274692 0.590574031297852
-2.98294222458352 0.59115310065441
-2.98215682642012 0.591719520167523
-2.98137142825672 0.592273262925764
-2.98058603009333 0.592814302305031
-2.97980063192993 0.593342611969256
-2.97901523376653 0.593858165871111
-2.97822983560313 0.5943609382527
-2.97744443743974 0.594850903646254
-2.97665903927634 0.595328036874808
-2.97587364111294 0.595792313052882
-2.97508824294954 0.596243707587142
-2.97430284478615 0.596682196177067
-2.97351744662275 0.597107754815598
-2.97273204845935 0.597520359789788
-2.97194665029595 0.597919987681441
-2.97116125213256 0.598306615367741
-2.97037585396916 0.598680220021879
-2.96959045580576 0.599040779113675
-2.96880505764237 0.599388270410178
-2.96801965947897 0.599722671976278
-2.96723426131557 0.600043962175298
-2.96644886315217 0.600352119669584
-2.96566346498878 0.600647123421085
-2.96487806682538 0.600928952691926
-2.96409266866198 0.601197587044976
-2.96330727049858 0.601453006344409
-2.96252187233519 0.601695190756249
-2.96173647417179 0.60192412074892
-2.96095107600839 0.602139777093784
-2.96016567784499 0.602342140865662
-2.9593802796816 0.602531193443367
-2.9585948815182 0.60270691651021
-2.9578094833548 0.602869292054509
-2.9570240851914 0.603018302370093
-2.95623868702801 0.603153930056786
-2.95545328886461 0.6032761580209
-2.95466789070121 0.603384969475706
-2.95388249253781 0.603480347941904
-2.95309709437442 0.603562277248088
-2.95231169621102 0.6036307415312
-2.95152629804762 0.603685725236969
-2.95074089988423 0.603727213120363
-2.94995550172083 0.60375519024601
-2.94917010355743 0.603769641988627
-2.94838470539403 0.603770554033434
-2.94759930723064 0.603757912376565
-2.94681390906724 0.603731703325466
-2.94602851090384 0.603691913499291
-2.94524311274044 0.603638529829286
-2.94445771457705 0.603571539559168
-2.94367231641365 0.603490930245494
-2.94288691825025 0.603396689758028
-2.94210152008685 0.603288806280086
-2.94131612192346 0.603167268308895
-2.94053072376006 0.603032064655926
-2.93974532559666 0.602883184447225
-2.93895992743326 0.602720617123741
-2.93817452926987 0.602544352441638
-2.93738913110647 0.602354380472607
-2.93660373294307 0.602150691604163
-2.93581833477967 0.601933276539943
-2.93503293661628 0.601702126299987
-2.93424753845288 0.601457232221014
-2.93346214028948 0.601198585956698
-2.93267674212608 0.600926179477924
-2.93189134396269 0.600640005073043
-2.93110594579929 0.600340055348121
-2.93032054763589 0.600026323227172
-2.9295351494725 0.599698801952394
-2.9287497513091 0.599357485084388
-2.9279643531457 0.599002366502373
-2.9271789549823 0.598633440404396
-2.92639355681891 0.598250701307526
-2.92560815865551 0.59785414404805
-2.92482276049211 0.597443763781654
-2.92403736232871 0.597019555983595
-2.92325196416532 0.596581516448878
-2.92246656600192 0.596129641292406
-2.92168116783852 0.595663926949135
-2.92089576967512 0.595184370174221
-2.92011037151173 0.59469096804315
-2.91932497334833 0.594183717951874
-2.91853957518493 0.593662617616922
-2.91775417702153 0.593127665075519
-2.91696877885814 0.592578858685688
-2.91618338069474 0.592016197126348
-2.91539798253134 0.591439679397398
-2.91461258436794 0.590849304819803
-2.91382718620455 0.590245073035665
-2.91304178804115 0.589626984008284
-2.91225638987775 0.588995038022222
-2.91147099171436 0.588349235683346
-2.91068559355096 0.58768957791887
-2.90990019538756 0.58701606597739
-2.90911479722416 0.586328701428908
-2.90832939906077 0.58562748616485
-2.90754400089737 0.584912422398072
-2.90675860273397 0.584183512662867
-2.90597320457057 0.583440759814952
-2.90518780640718 0.582684167031459
-2.90440240824378 0.581913737810909
-2.90361701008038 0.581129475973183
-2.90283161191698 0.580331385659483
-2.90204621375359 0.579519471332287
-2.90126081559019 0.578693737775292
-2.90047541742679 0.577854190093356
-2.89969001926339 0.577000833712423
-2.8989046211 0.57613367437945
-2.8981192229366 0.575252718162318
-2.8973338247732 0.574357971449738
-2.8965484266098 0.57344944095115
-2.89576302844641 0.572527133696616
-2.89497763028301 0.571591057036695
-2.89419223211961 0.570641218642326
-2.89340683395621 0.569677626504691
-2.89262143579282 0.56870028893507
-2.89183603762942 0.567709214564699
-2.89105063946602 0.566704412344607
-2.89026524130263 0.565685891545454
-2.88947984313923 0.564653661757355
-2.88869444497583 0.563607732889705
-2.88790904681243 0.562548115170984
-2.88712364864904 0.561474819148562
-2.88633825048564 0.560387855688499
-2.88555285232224 0.559287235975326
-2.88476745415884 0.558172971511831
-2.88398205599545 0.557045074118824
-2.88319665783205 0.555903555934909
-2.88241125966865 0.554748429416235
-2.88162586150525 0.553579707336246
-2.88084046334186 0.552397402785419
-2.88005506517846 0.551201529171004
-2.87926966701506 0.549992100216738
-2.87848426885166 0.548769129962573
-2.87769887068827 0.54753263276438
-2.87691347252487 0.546282623293647
-2.87612807436147 0.545019116537182
-2.87534267619807 0.543742127796789
-2.87455727803468 0.542451672688955
-2.87377187987128 0.541147767144513
-2.87298648170788 0.539830427408308
-2.87220108354449 0.538499670038855
-2.87141568538109 0.537155511907979
-2.87063028721769 0.535797970200459
-2.86984488905429 0.534427062413662
-2.8690594908909 0.533042806357159
-2.8682740927275 0.53164522015235
-2.8674886945641 0.530234322232068
-2.8667032964007 0.528810131340178
-2.86591789823731 0.527372666531177
-2.86513250007391 0.525921947169771
-2.86434710191051 0.524457992930459
-2.86356170374711 0.522980823797104
-2.86277630558372 0.521490460062488
-2.86199090742032 0.519986922327876
-2.86120550925692 0.518470231502558
-2.86042011109352 0.516940408803388
-2.85963471293013 0.515397475754323
-2.85884931476673 0.513841454185938
-2.85806391660333 0.51227236623495
-2.85727851843993 0.510690234343727
-2.85649312027654 0.509095081259786
-2.85570772211314 0.50748693003529
-2.85492232394974 0.505865804026536
-2.85413692578634 0.504231726893431
-2.85335152762295 0.502584722598968
-2.85256612945955 0.500924815408688
-2.85178073129615 0.499252029890137
-2.85099533313276 0.497566390912316
-2.85020993496936 0.495867923645122
-2.84942453680596 0.494156653558785
-2.84863913864256 0.492432606423295
-2.84785374047917 0.490695808307819
-2.84706834231577 0.488946285580116
-2.84628294415237 0.487184064905943
-2.84549754598897 0.485409173248448
-2.84471214782558 0.483621637867568
-2.84392674966218 0.481821486319404
-2.84314135149878 0.480008746455606
-2.84235595333538 0.478183446422732
-2.84157055517199 0.476345614661615
-2.84078515700859 0.474495279906718
-2.83999975884519 0.472632471185476
-2.83921436068179 0.470757217817641
-2.8384289625184 0.46886954941461
-2.837643564355 0.466969495878754
-2.8368581661916 0.465057087402732
-2.8360727680282 0.463132354468805
-2.83528736986481 0.461195327848141
-2.83450197170141 0.459246038600108
-2.83371657353801 0.457284518071564
-2.83293117537462 0.455310797896144
-2.83214577721122 0.45332490999353
-2.83136037904782 0.451326886568723
-2.83057498088442 0.449316760111303
-2.82978958272103 0.447294563394683
-2.82900418455763 0.445260329475358
-2.82821878639423 0.443214091692144
-2.82743338823083 0.441155883665413
-2.82664799006744 0.439085739296318
-2.82586259190404 0.437003692766014
-2.82507719374064 0.434909778534869
-2.82429179557724 0.432804031341674
-2.82350639741385 0.430686486202836
-2.82272099925045 0.428557178411577
-2.82193560108705 0.426416143537113
-2.82115020292365 0.42426341742384
-2.82036480476026 0.422099036190497
-2.81957940659686 0.419923036229342
-2.81879400843346 0.417735454205298
-2.81800861027006 0.415536327055117
-2.81722321210667 0.413325691986518
-2.81643781394327 0.411103586477326
-2.81565241577987 0.408870048274606
-2.81486701761647 0.406625115393786
-2.81408161945308 0.404368826117779
-2.81329622128968 0.402101218996093
-2.81251082312628 0.399822332843934
-2.81172542496289 0.39753220674131
-2.81094002679949 0.395230880032122
-2.81015462863609 0.392918392323246
-2.80936923047269 0.390594783483619
-2.8085838323093 0.388260093643309
-2.8077984341459 0.385914363192581
-2.8070130359825 0.383557632780959
-2.8062276378191 0.381189943316279
-2.80544223965571 0.378811335963739
-2.80465684149231 0.376421852144939
-2.80387144332891 0.374021533536912
-2.80308604516551 0.371610422071164
-2.80230064700212 0.369188559932683
-2.80151524883872 0.366755989558968
-2.80072985067532 0.364312753639028
-2.79994445251192 0.361858895112398
-2.79915905434853 0.359394457168127
-2.79837365618513 0.356919483243775
-2.79758825802173 0.354434017024396
-2.79680285985833 0.351938102441524
-2.79601746169494 0.349431783672137
-2.79523206353154 0.346915105137636
-2.79444666536814 0.344388111502797
-2.79366126720475 0.341850847674732
-2.79287586904135 0.339303358801839
-2.79209047087795 0.336745690272744
-2.79130507271455 0.334177887715242
-2.79051967455116 0.331599996995228
-2.78973427638776 0.329012064215622
-2.78894887822436 0.326414135715291
-2.78816348006096 0.323806258067967
-2.78737808189757 0.321188478081152
-2.78659268373417 0.318560842795023
-2.78580728557077 0.315923399481331
-2.78502188740737 0.313276195642293
-2.78423648924398 0.31061927900948
-2.78345109108058 0.307952697542695
-2.78266569291718 0.305276499428848
-2.78188029475378 0.302590733080835
-2.78109489659039 0.299895447136389
-2.78030949842699 0.297190690456951
-2.77952410026359 0.294476512126515
-2.77873870210019 0.291752961450485
-2.7779533039368 0.289020087954508
-2.7771679057734 0.286277941383321
-2.77638250761 0.283526571699574
-2.7755971094466 0.280766029082666
-2.77481171128321 0.277996363927561
-2.77402631311981 0.275217626843605
-2.77324091495641 0.27242986865334
-2.77245551679302 0.269633140391306
-2.77167011862962 0.266827493302847
-2.77088472046622 0.264012978842902
-2.77009932230282 0.2611896486748
-2.76931392413943 0.258357554669039
-2.76852852597603 0.255516748902079
-2.76774312781263 0.252667283655102
-2.76695772964923 0.249809211412797
-2.76617233148584 0.246942584862117
-2.76538693332244 0.244067456891043
-2.76460153515904 0.241183880587341
-2.76381613699564 0.238291909237311
-2.76303073883225 0.235391596324535
-2.76224534066885 0.23248299552862
-2.76145994250545 0.229566160723931
-2.76067454434205 0.226641145978329
-2.75988914617866 0.223708005551894
-2.75910374801526 0.220766793895648
-2.75831834985186 0.217817565650278
-2.75753295168846 0.214860375644846
-2.75674755352507 0.211895278895499
-2.75596215536167 0.208922330604175
-2.75517675719827 0.205941586157303
-2.75439135903488 0.202953101124497
-2.75360596087148 0.199956931257251
-2.75282056270808 0.196953132487623
-2.75203516454468 0.193941760926922
-2.75124976638129 0.19092287286438
-2.75046436821789 0.187896524765834
-2.74967897005449 0.18486277327239
-2.74889357189109 0.181821675199093
-2.7481081737277 0.178773287533587
-2.7473227755643 0.17571766743477
-2.7465373774009 0.172654872231454
-2.7457519792375 0.169584959421008
-2.74496658107411 0.166507986668008
-2.74418118291071 0.163424011802877
-2.74339578474731 0.160333092820519
-2.74261038658391 0.157235287878958
-2.74182498842052 0.154130655297968
-2.74103959025712 0.151019253557691
-2.74025419209372 0.147901141297268
-2.73946879393032 0.144776377313454
-2.73868339576693 0.14164502055923
-2.73789799760353 0.138507130142419
-2.73711259944013 0.135362765324288
-2.73632720127674 0.132211985518154
-2.73554180311334 0.129054850287985
-2.73475640494994 0.125891419346995
-2.73397100678654 0.122721752556236
-2.73318560862315 0.119545909923189
-2.73240021045975 0.11636395160035
-2.73161481229635 0.113175937883809
-2.73082941413295 0.109981929211836
-2.73004401596956 0.106781986163449
-2.72925861780616 0.103576169456993
-2.72847321964276 0.100364539948704
-2.72768782147936 0.0971471586312774
-2.72690242331597 0.093924086632432
-2.72611702515257 0.0906953852134675
-2.72533162698917 0.0874611157678209
-2.72454622882577 0.0842213398196213
-2.72376083066238 0.0809761190222397
-2.72297543249898 0.0777255151568346
-2.72219003433558 0.0744695901308995
-2.72140463617218 0.0712084059768019
-2.72061923800879 0.067942024850322
-2.71983383984539 0.06467050902919
-2.71904844168199 0.0613939209116162
-2.71826304351859 0.0581123230148232
-2.7174776453552 0.0548257779735732
-2.7166922471918 0.05153434853869
-2.7159068490284 0.0482380975755843
-2.71512145086501 0.0449370880627704
-2.71433605270161 0.0416313830903833
-2.71355065453821 0.0383210458586935
-2.71276525637481 0.0350061396766188
-2.71197985821142 0.031686727960231
-2.71119446004802 0.0283628742312657
-2.71040906188462 0.0250346421156238
-2.70962366372122 0.0217020953418754
-2.70883826555783 0.0183652977397572
-2.70805286739443 0.0150243132386718
-2.70726746923103 0.0116792058661808
-2.70648207106763 0.00833003974649819
-2.70569667290424 0.0049768790989813
-2.70491127474084 0.00161978823661898
-2.70412587657744 0.00174116843548348
-2.70334047841404 0.00510592642161696
-2.70255508025065 0.00847442113699081
-2.70176968208725 0.0118465879092486
-2.70098428392385 0.0152223619799919
-2.70019888576045 0.0186016785063038
-2.69941348759706 0.0219844725622744
-2.69862808943366 0.0253706791405279
-2.69784269127026 0.0287602331537512
-2.69705729310687 0.0321530694362269
-2.69627189494347 0.0355491227453636
-2.69548649678007 0.0389483277632316
-2.69470109861667 0.0423506190980982
-2.69391570045328 0.0457559312859661
-2.69313030228988 0.0491641987921113
-2.69234490412648 0.0525753560126253
-2.69155950596308 0.0559893372759555
-2.69077410779969 0.0594060768444491
-2.68998870963629 0.0628255089159
-2.68920331147289 0.0662475676250933
-2.68841791330949 0.0696721870453524
-2.6876325151461 0.0730993011900894
-2.6868471169827 0.0765288440143555
-2.6860617188193 0.0799607494163899
-2.6852763206559 0.0833949512391761
-2.68449092249251 0.0868313832719917
-2.68370552432911 0.0902699792519662
-2.68292012616571 0.0937106728656354
-2.68213472800231 0.0971533977504979
-2.68134932983892 0.100598087496574
-2.68056393167552 0.104044675647963
-2.67977853351212 0.107493095704406
-2.67899313534872 0.11094328112284
-2.67820773718533 0.114395165318966
-2.67742233902193 0.117848681668809
-2.67663694085853 0.121303763510277
-2.67585154269514 0.124760344144728
-2.67506614453174 0.128218356838537
-2.67428074636834 0.131677734824652
-2.67349534820494 0.135138411304168
-2.67270995004155 0.138600319447889
-2.67192455187815 0.142063392397892
-2.67113915371475 0.145527563269099
-2.67035375555135 0.14899276515084
-2.66956835738796 0.152458931108424
-2.66878295922456 0.155925994184703
-2.66799756106116 0.159393887401642
-2.66721216289776 0.162862543761889
-2.66642676473437 0.16633189625034
-2.66564136657097 0.169801877835713
-2.66485596840757 0.173272421472111
-2.66407057024417 0.176743460100595
-2.66328517208078 0.180214926650752
-2.66249977391738 0.183686754042265
-2.66171437575398 0.187158875186478
-2.66092897759058 0.190631222987972
-2.66014357942719 0.194103730346128
-2.65935818126379 0.197576330156698
-2.65857278310039 0.201048955313373
-2.657787384937 0.204521538709354
-2.6570019867736 0.207994013238915
-2.6562165886102 0.211466311798974
-2.6554311904468 0.214938367290662
-2.65464579228341 0.218410112620886
-2.65386039412001 0.2218814807039
-2.65307499595661 0.225352404462866
-2.65228959779321 0.228822816831425
-2.65150419962982 0.232292650755257
-2.65071880146642 0.235761839193653
-2.64993340330302 0.239230315121068
-2.64914800513962 0.242698011528696
-2.64836260697623 0.246164861426023
-2.64757720881283 0.249630797842394
-2.64679181064943 0.253095753828576
-2.64600641248603 0.256559662458309
-2.64522101432264 0.260022456829876
-2.64443561615924 0.263484070067655
-2.64365021799584 0.266944435323681
-2.64286481983244 0.270403485779197
-2.64207942166905 0.273861154646213
-2.64129402350565 0.277317375169062
-2.64050862534225 0.280772080625951
-2.63972322717885 0.284225204330511
-2.63893782901546 0.287676679633354
-2.63815243085206 0.291126439923619
-2.63736703268866 0.294574418630522
-2.63658163452527 0.298020549224899
-2.63579623636187 0.301464765220761
-2.63501083819847 0.304907000176831
-2.63422544003507 0.308347187698088
-2.63344004187168 0.311785261437314
-2.63265464370828 0.315221155096627
-2.63186924554488 0.318654802429028
-2.63108384738148 0.322086137239929
-2.63029844921809 0.325515093388698
-2.62951305105469 0.328941604790185
-2.62872765289129 0.332365605416259
-2.62794225472789 0.33578702929734
-2.6271568565645 0.33920581052392
-2.6263714584011 0.3426218832481
-2.6255860602377 0.34603518168511
-2.6248006620743 0.349445640114831
-2.62401526391091 0.35285319288332
-2.62322986574751 0.356257774404327
-2.62244446758411 0.359659319160815
-2.62165906942071 0.363057761706472
-2.62087367125732 0.366453036667229
-2.62008827309392 0.369845078742768
-2.61930287493052 0.373233822708031
-2.61851747676713 0.376619203414728
-2.61773207860373 0.380001155792845
-2.61694668044033 0.383379614852142
-2.61616128227693 0.386754515683653
-2.61537588411354 0.390125793461188
-2.61459048595014 0.393493383442828
-2.61380508778674 0.396857220972414
-2.61301968962334 0.400217241481041
-2.61223429145995 0.403573380488548
-2.61144889329655 0.406925573605001
-2.61066349513315 0.410273756532175
-2.60987809696975 0.413617865065041
-2.60909269880636 0.416957835093235
-2.60830730064296 0.420293602602541
-2.60752190247956 0.423625103676362
-2.60673650431616 0.426952274497186
-2.60595110615277 0.430275051348059
-2.60516570798937 0.433593370614045
-2.60438030982597 0.436907168783689
-2.60359491166257 0.440216382450477
-2.60280951349918 0.44352094831429
-2.60202411533578 0.446820803182857
-2.60123871717238 0.450115883973207
-2.60045331900898 0.453406127713114
-2.59966792084559 0.456691471542538
-2.59888252268219 0.459971852715073
-2.59809712451879 0.463247208599377
-2.5973117263554 0.46651747668061
-2.596526328192 0.469782594561866
-2.5957409300286 0.4730424999656
-2.5949555318652 0.476297130735051
-2.59417013370181 0.479546424835664
-2.59338473553841 0.482790320356512
-2.59259933737501 0.486028755511704
-2.59181393921161 0.489261668641803
-2.59102854104822 0.492488998215226
-2.59024314288482 0.495710682829657
-2.58945774472142 0.498926661213442
-2.58867234655802 0.502136872226987
-2.58788694839463 0.505341254864152
-2.58710155023123 0.508539748253645
-2.58631615206783 0.5117322916604
-2.58553075390443 0.514918824486969
-2.58474535574104 0.518099286274892
-2.58395995757764 0.52127361670608
-2.58317455941424 0.524441755604182
-2.58238916125084 0.527603642935954
-2.58160376308745 0.530759218812621
-2.58081836492405 0.533908423491239
-2.58003296676065 0.537051197376052
-2.57924756859726 0.540187481019838
-2.57846217043386 0.543317215125265
-2.57767677227046 0.546440340546229
-2.57689137410706 0.549556798289195
-2.57610597594367 0.552666529514534
-2.57532057778027 0.555769475537856
-2.57453517961687 0.558865577831335
-2.57374978145347 0.561954778025029
-2.57296438329008 0.56503701790821
-2.57217898512668 0.568112239430665
-2.57139358696328 0.571180384704018
-2.57060818879988 0.57424139600303
-2.56982279063649 0.577295215766903
-2.56903739247309 0.580341786600574
-2.56825199430969 0.583381051276016
-2.56746659614629 0.586412952733517
-2.5666811979829 0.589437434082971
-2.5658957998195 0.592454438605155
-2.5651104016561 0.595463909753004
-2.5643250034927 0.598465791152883
-2.56353960532931 0.601460026605849
-2.56275420716591 0.604446560088918
-2.56196880900251 0.607425335756317
-2.56118341083911 0.610396297940739
-2.56039801267572 0.613359391154586
-2.55961261451232 0.616314560091217
-2.55882721634892 0.619261749626182
-2.55804181818553 0.622200904818455
-2.55725642002213 0.62513197091166
-2.55647102185873 0.628054893335303
-2.55568562369533 0.630969617705978
-2.55490022553194 0.633876089828589
-2.55411482736854 0.636774255697553
-2.55332942920514 0.639664061498008
-2.55254403104174 0.642545453607008
-2.55175863287835 0.645418378594717
-2.55097323471495 0.648282783225596
-2.55018783655155 0.651138614459588
-2.54940243838815 0.653985819453297
-2.54861704022476 0.656824345561155
-2.54783164206136 0.659654140336597
-2.54704624389796 0.662475151533216
-2.54626084573456 0.665287327105926
-2.54547544757117 0.668090615212111
-2.54469004940777 0.67088496421277
-2.54390465124437 0.673670322673663
-2.54311925308097 0.67644663936644
-2.54233385491758 0.679213863269777
-2.54154845675418 0.681971943570497
-2.54076305859078 0.684720829664695
-2.53997766042739 0.687460471158845
-2.53919226226399 0.690190817870912
-2.53840686410059 0.692911819831456
-2.53762146593719 0.695623427284729
-2.5368360677738 0.698325590689762
-2.5360506696104 0.701018260721461
-2.535265271447 0.703701388271678
-2.5344798732836 0.70637492445029
-2.53369447512021 0.709038820586271
-2.53290907695681 0.711693028228751
-2.53212367879341 0.714337499148075
-2.53133828063001 0.716972185336855
-2.53055288246662 0.71959703901102
-2.52976748430322 0.722212012610852
-2.52898208613982 0.724817058802021
-2.52819668797642 0.727412130476617
-2.52741128981303 0.729997180754169
-2.52662589164963 0.732572162982665
-2.52584049348623 0.735137030739561
-2.52505509532283 0.737691737832789
-2.52426969715944 0.740236238301753
-2.52348429899604 0.742770486418322
-2.52269890083264 0.745294436687823
-2.52191350266924 0.747808043850012
-2.52112810450585 0.75031126288006
-2.52034270634245 0.752804048989513
-2.51955730817905 0.755286357627259
-2.51877191001566 0.757758144480486
-2.51798651185226 0.760219365475627
-2.51720111368886 0.762669976779313
-2.51641571552546 0.765109934799301
-2.51563031736207 0.767539196185414
-2.51484491919867 0.769957717830463
-2.51405952103527 0.772365456871166
-2.51327412287187 0.774762370689063
-2.51248872470848 0.777148416911422
-2.51170332654508 0.779523553412137
-2.51091792838168 0.781887738312627
-2.51013253021828 0.784240929982721
-2.50934713205489 0.786583087041536
-2.50856173389149 0.788914168358359
-2.50777633572809 0.79123413305351
-2.50699093756469 0.793542940499205
-2.5062055394013 0.795840550320413
-2.5054201412379 0.798126922395704
-2.5046347430745 0.800402016858093
-2.5038493449111 0.802665794095872
-2.50306394674771 0.804918214753443
-2.50227854858431 0.807159239732142
-2.50149315042091 0.809388830191049
-2.50070775225752 0.811606947547806
-2.49992235409412 0.813813553479414
-2.49913695593072 0.816008609923029
-2.49835155776732 0.818192079076758
-2.49756615960393 0.820363923400436
-2.49678076144053 0.822524105616402
-2.49599536327713 0.824672588710273
-2.49520996511373 0.826809335931706
-2.49442456695034 0.828934310795149
-2.49363916878694 0.831047477080596
-2.49285377062354 0.833148798834329
-2.49206837246014 0.835238240369649
-2.49128297429675 0.837315766267611
-2.49049757613335 0.839381341377742
-2.48971217796995 0.841434930818757
-2.48892677980655 0.843476499979269
-2.48814138164316 0.845506014518489
-2.48735598347976 0.847523440366922
-2.48657058531636 0.84952874372705
-2.48578518715296 0.851521891074021
-2.48499978898957 0.853502849156314
-2.48421439082617 0.855471584996414
-2.48342899266277 0.857428065891463
-2.48264359449937 0.859372259413922
-2.48185819633598 0.861304133412209
-2.48107279817258 0.863223656011345
-2.48028740000918 0.865130795613578
-2.47950200184579 0.867025520899015
-2.47871660368239 0.868907800826235
-2.47793120551899 0.870777604632903
-2.47714580735559 0.872634901836368
-2.4763604091922 0.874479662234268
-2.4755750110288 0.876311855905111
-2.4747896128654 0.878131453208863
-2.474004214702 0.879938424787519
-2.47321881653861 0.881732741565675
-2.47243341837521 0.883514374751085
-2.47164802021181 0.885283295835215
-2.47086262204841 0.887039476593793
-2.47007722388502 0.888782889087345
-2.46929182572162 0.890513505661728
-2.46850642755822 0.892231298948654
-2.46772102939482 0.893936241866209
-2.46693563123143 0.895628307619362
-2.46615023306803 0.897307469700469
-2.46536483490463 0.898973701889769
-2.46457943674123 0.90062697825587
-2.46379403857784 0.902267273156236
-2.46300864041444 0.903894561237654
-2.46222324225104 0.905508817436706
-2.46143784408765 0.907110016980224
-2.46065244592425 0.90869813538575
-2.45986704776085 0.910273148461969
-2.45908164959745 0.911835032309156
-2.45829625143406 0.913383763319604
-2.45751085327066 0.914919318178043
-2.45672545510726 0.916441673862058
-2.45594005694386 0.9179508076425
-2.45515465878047 0.91944669708388
-2.45436926061707 0.920929320044769
-2.45358386245367 0.922398654678179
-2.45279846429027 0.923854679431942
-2.45201306612688 0.925297373049087
-2.45122766796348 0.926726714568193
-2.45044226980008 0.928142683323755
-2.44965687163668 0.92954525894653
-2.44887147347329 0.930934421363873
-2.44808607530989 0.932310150800081
-2.44730067714649 0.933672427776709
-2.44651527898309 0.935021233112898
-2.4457298808197 0.93635654792568
-2.4449444826563 0.937678353630287
-2.4441590844929 0.938986631940443
-2.44337368632951 0.940281364868659
-2.44258828816611 0.94156253472651
-2.44180289000271 0.942830124124911
-2.44101749183931 0.944084115974383
-2.44023209367592 0.945324493485316
-2.43944669551252 0.946551240168216
-2.43866129734912 0.947764339833951
-2.43787589918572 0.948963776593989
-2.43709050102233 0.950149534860627
-2.43630510285893 0.951321599347213
-2.43551970469553 0.95247995506836
-2.43473430653213 0.953624587340152
-2.43394890836874 0.954755481780344
-2.43316351020534 0.955872624308556
-2.43237811204194 0.956976001146454
-2.43159271387854 0.958065598817929
-2.43080731571515 0.959141404149266
-2.43002191755175 0.960203404269305
-2.42923651938835 0.961251586609596
-2.42845112122495 0.962285938904547
-2.42766572306156 0.963306449191561
-2.42688032489816 0.964313105811168
-2.42609492673476 0.965305897407151
-2.42530952857136 0.96628481292666
-2.42452413040797 0.967249841620327
-2.42373873224457 0.968200973042358
-2.42295333408117 0.969138197050638
-2.42216793591778 0.970061503806809
-2.42138253775438 0.970970883776355
-2.42059713959098 0.971866327728669
-2.41981174142758 0.972747826737119
-2.41902634326419 0.973615372179108
-2.41824094510079 0.974468955736117
-2.41745554693739 0.975308569393752
-2.41667014877399 0.976134205441772
-2.4158847506106 0.976945856474123
-2.4150993524472 0.97774351538895
-2.4143139542838 0.978527175388615
-2.4135285561204 0.979296829979695
-2.41274315795701 0.980052472972983
-2.41195775979361 0.980794098483475
-2.41117236163021 0.981521700930352
-2.41038696346681 0.982235275036953
-2.40960156530342 0.982934815830747
-2.40881616714002 0.983620318643281
-2.40803076897662 0.984291779110145
-2.40724537081322 0.984949193170906
-2.40645997264983 0.98559255706905
-2.40567457448643 0.986221867351911
-2.40488917632303 0.986837120870587
-2.40410377815964 0.987438314779864
-2.40331837999624 0.988025446538116
-2.40253298183284 0.988598513907206
-2.40174758366944 0.98915751495238
-2.40096218550605 0.989702448042147
-2.40017678734265 0.990233311848163
-2.39939138917925 0.990750105345094
-2.39860599101585 0.991252827810484
-2.39782059285246 0.991741478824606
-2.39703519468906 0.992216058270312
-2.39624979652566 0.992676566332871
-2.39546439836226 0.993123003499806
-2.39467900019887 0.993555370560712
-2.39389360203547 0.993973668607083
-2.39310820387207 0.994377899032117
-2.39232280570867 0.994768063530519
-2.39153740754528 0.995144164098302
-2.39075200938188 0.99550620303257
-2.38996661121848 0.995854182931304
-2.38918121305508 0.996188106693133
-2.38839581489169 0.996507977517101
-2.38761041672829 0.996813798902428
-2.38682501856489 0.997105574648264
-2.38603962040149 0.997383308853428
-2.3852542222381 0.997647005916149
-2.3844688240747 0.997896670533799
-2.3836834259113 0.998132307702612
-2.38289802774791 0.9983539227174
-2.38211262958451 0.998561521171267
-2.38132723142111 0.998755108955304
-2.38054183325771 0.998934692258284
-2.37975643509432 0.999100277566357
-2.37897103693092 0.999251871662716
-2.37818563876752 0.999389481627284
-2.37740024060412 0.999513114836368
-2.37661484244073 0.999622778962327
-2.37582944427733 0.999718481973214
-2.37504404611393 0.999800232132429
-2.37425864795053 0.999868037998349
-2.37347324978714 0.99992190842396
-2.37268785162374 0.999961852556484
-2.37190245346034 0.99998787983699
-2.37111705529694 1
-2.37033165713355 0.999998223073101
-2.36954625897015 0.999982559376528
-2.36876086080675 0.999953019522759
-2.36797546264335 0.999909614416094
-2.36719006447996 0.999852355252227
-2.36640466631656 0.999781253517813
-2.36561926815316 0.999696320990029
-2.36483386998977 0.999597569736126
-2.36404847182637 0.999485012112974
-2.36326307366297 0.999358660766603
-2.36247767549957 0.999218528631732
-2.36169227733618 0.999064628931294
-2.36090687917278 0.99889697517596
-2.36012148100938 0.998715581163641
-2.35933608284598 0.998520460979001
-2.35855068468259 0.99831162899295
-2.35776528651919 0.998089099862135
-2.35697988835579 0.997852888528425
-2.35619449019239 0.997603010218389
-2.355409092029 0.997339480442765
-2.3546236938656 0.997062314995924
-2.3538382957022 0.996771529955328
-2.3530528975388 0.996467141680979
-2.35226749937541 0.996149166814864
-2.35148210121201 0.995817622280391
-2.35069670304861 0.995472525281818
-2.34991130488521 0.995113893303679
-2.34912590672182 0.994741744110201
-2.34834050855842 0.994356095744711
-2.34755511039502 0.993956966529046
-2.34676971223162 0.993544375062941
-2.34598431406823 0.993118340223431
-2.34519891590483 0.992678881164224
-2.34441351774143 0.992226017315089
-2.34362811957804 0.991759768381217
-2.34284272141464 0.991280154342594
-2.34205732325124 0.990787195453355
-2.34127192508784 0.990280912241137
-2.34048652692445 0.989761325506423
-2.33970112876105 0.989228456321883
-2.33891573059765 0.988682326031707
-2.33813033243425 0.988122956250926
-2.33734493427086 0.987550368864739
-2.33655953610746 0.986964586027823
-2.33577413794406 0.986365630163639
-2.33498873978066 0.985753523963737
-2.33420334161727 0.985128290387046
-2.33341794345387 0.984489952659167
-2.33263254529047 0.983838534271651
-2.33184714712707 0.98317405898128
-2.33106174896368 0.982496550809334
-2.33027635080028 0.981806034040853
-2.32949095263688 0.981102533223899
-2.32870555447348 0.980386073168805
-2.32792015631009 0.979656678947422
-2.32713475814669 0.978914375892355
-2.32634935998329 0.978159189596202
-2.3255639618199 0.977391145910776
-2.3247785636565 0.976610270946331
-2.3239931654931 0.975816591070774
-2.3232077673297 0.975010132908877
-2.32242236916631 0.974190923341477
-2.32163697100291 0.973358989504679
-2.32085157283951 0.972514358789045
-2.32006617467611 0.971657058838778
-2.31928077651272 0.970787117550905
-2.31849537834932 0.969904563074452
-2.31770998018592 0.969009423809612
-2.31692458202252 0.968101728406902
-2.31613918385913 0.967181505766332
-2.31535378569573 0.966248785036545
-2.31456838753233 0.96530359561397
-2.31378298936893 0.964345967141958
-2.31299759120554 0.963375929509919
-2.31221219304214 0.962393512852449
-2.31142679487874 0.961398747548455
-2.31064139671534 0.960391664220273
-2.30985599855195 0.959372293732777
-2.30907060038855 0.958340667192488
-2.30828520222515 0.957296815946678
-2.30749980406175 0.95624077158246
-2.30671440589836 0.955172565925882
-2.30592900773496 0.954092231041013
-2.30514360957156 0.952999799229019
-2.30435821140817 0.95189530302724
-2.30357281324477 0.950778775208257
-2.30278741508137 0.94965024877896
-2.30200201691797 0.9485097569796
-2.30121661875458 0.947357333282846
-2.30043122059118 0.946193011392834
-2.29964582242778 0.945016825244208
-2.29886042426438 0.943828809001155
-2.29807502610099 0.942628997056443
-2.29728962793759 0.941417424030445
-2.29650422977419 0.940194124770162
-2.29571883161079 0.938959134348241
-2.2949334334474 0.937712488061985
-2.294148035284 0.936454221432363
-2.2933626371206 0.93518437020301
-2.2925772389572 0.933902970339229
-2.29179184079381 0.932610058026977
-2.29100644263041 0.931305669671854
-2.29022104446701 0.929989841898094
-2.28943564630361 0.928662611547529
-2.28865024814022 0.927324015678576
-2.28786484997682 0.925974091565195
-2.28707945181342 0.924612876695858
-2.28629405365003 0.923240408772506
-2.28550865548663 0.921856725709508
-2.28472325732323 0.920461865632601
-2.28393785915983 0.919055866877846
-2.28315246099644 0.91763876799056
-2.28236706283304 0.916210607724258
-2.28158166466964 0.914771425039577
-2.28079626650624 0.913321259103215
-2.28001086834285 0.91186014928684
-2.27922547017945 0.910388135166017
-2.27844007201605 0.908905256519118
-2.27765467385265 0.907411553326233
-2.27686927568926 0.905907065768075
-2.27608387752586 0.904391834224876
-2.27529847936246 0.902865899275291
-2.27451308119906 0.901329301695285
-2.27372768303567 0.899782082457021
-2.27294228487227 0.898224282727745
-2.27215688670887 0.896655943868668
-2.27137148854547 0.895077107433835
-2.27058609038208 0.893487815169003
-2.26980069221868 0.891888109010504
-2.26901529405528 0.890278031084109
-2.26822989589188 0.888657623703891
-2.26744449772849 0.887026929371074
-2.26665909956509 0.885385990772888
-2.26587370140169 0.883734850781419
-2.2650883032383 0.882073552452446
-2.2643029050749 0.880402139024287
-2.2635175069115 0.87872065391663
-2.2627321087481 0.87702914072937
-2.26194671058471 0.875327643241433
-2.26116131242131 0.873616205409604
-2.26037591425791 0.871894871367346
-2.25959051609451 0.87016368542362
-2.25880511793112 0.868422692061695
-2.25801971976772 0.86667193593796
-2.25723432160432 0.864911461880734
-2.25644892344092 0.863141314889062
-2.25566352527753 0.861361540131521
-2.25487812711413 0.859572182945016
-2.25409272895073 0.857773288833567
-2.25330733078733 0.855964903467105
-2.25252193262394 0.854147072680255
-2.25173653446054 0.852319842471119
-2.25095113629714 0.850483259000057
-2.25016573813374 0.848637368588459
-2.24938033997035 0.846782217717526
-2.24859494180695 0.844917853027032
-2.24780954364355 0.843044321314093
-2.24702414548016 0.841161669531935
-2.24623874731676 0.839269944788648
-2.24545334915336 0.837369194345949
-2.24466795098996 0.835459465617931
-2.24388255282657 0.833540806169822
-2.24309715466317 0.831613263716725
-2.24231175649977 0.829676886122371
-2.24152635833637 0.827731721397858
-2.24074096017298 0.825777817700391
-2.23995556200958 0.823815223332021
-2.23917016384618 0.821843986738377
-2.23838476568278 0.819864156507402
-2.23759936751939 0.817875781368075
-2.23681396935599 0.815878910189145
-2.23602857119259 0.813873591977849
-2.23524317302919 0.811859875878637
-2.2344577748658 0.809837811171886
-2.2336723767024 0.807807447272622
-2.232886978539 0.805768833729226
-2.2321015803756 0.803722020222155
-2.23131618221221 0.801667056562639
-2.23053078404881 0.799603992691398
-2.22974538588541 0.797532878677336
-2.22895998772201 0.795453764716254
-2.22817458955862 0.793366701129537
-2.22738919139522 0.79127173836286
-2.22660379323182 0.789168926984881
-2.22581839506843 0.787058317685928
-2.22503299690503 0.784939961276699
-2.22424759874163 0.782813908686943
-2.22346220057823 0.780680210964148
-2.22267680241484 0.778538919272228
-2.22189140425144 0.776390084890203
-2.22110600608804 0.774233759210878
-2.22032060792464 0.772069993739526
-2.21953520976125 0.76989884009256
-2.21874981159785 0.767720349996209
-2.21796441343445 0.765534575285192
-2.21717901527105 0.763341567901389
-2.21639361710766 0.761141379892508
-2.21560821894426 0.758934063410756
-2.21482282078086 0.756719670711502
-2.21403742261746 0.754498254151942
-2.21325202445407 0.752269866189765
-2.21246662629067 0.750034559381807
-2.21168122812727 0.747792386382718
-2.21089582996387 0.745543399943616
-2.21011043180048 0.743287652910743
-2.20932503363708 0.741025198224124
-2.20853963547368 0.738756088916217
-2.20775423731029 0.736480378110568
-2.20696883914689 0.734198119020459
-2.20618344098349 0.731909364947561
-2.20539804282009 0.729614169280583
-2.2046126446567 0.727312585493913
-2.2038272464933 0.725004667146275
-2.2030418483299 0.722690467879364
-2.2022564501665 0.720370041416493
-2.20147105200311 0.718043441561241
-2.20068565383971 0.715710722196087
-2.19990025567631 0.713371937281057
-2.19911485751291 0.711027140852358
-2.19832945934952 0.708676387021024
-2.19754406118612 0.706319729971548
-2.19675866302272 0.703957223960523
-2.19597326485932 0.701588923315276
-2.19518786669593 0.699214882432505
-2.19440246853253 0.696835155776913
-2.19361707036913 0.694449797879845
-2.19283167220573 0.692058863337917
-2.19204627404234 0.68966240681165
-2.19126087587894 0.687260483024107
-2.19047547771554 0.684853146759518
-2.18969007955215 0.682440452861915
-2.18890468138875 0.680022456233764
-2.18811928322535 0.67759921183459
-2.18733388506195 0.675170774679611
-2.18654848689856 0.672737199838368
-2.18576308873516 0.670298542433351
-2.18497769057176 0.66785485763863
-2.18419229240836 0.665406200678481
-2.18340689424497 0.662952626826019
-2.18262149608157 0.660494191401821
-2.18183609791817 0.658030949772557
-2.18105069975477 0.655562957349616
-2.18026530159138 0.653090269587736
-2.17947990342798 0.650612941983628
-2.17869450526458 0.648131030074606
-2.17790910710118 0.645644589437217
-2.17712370893779 0.643153675685862
-2.17633831077439 0.640658344471429
-2.17555291261099 0.638158651479922
-2.17476751444759 0.635654652431083
-2.1739821162842 0.633146403077026
-2.1731967181208 0.630633959200861
-2.1724113199574 0.628117376615328
-2.171625921794 0.625596711161419
-2.17084052363061 0.623072018707014
-2.17005512546721 0.620543355145508
-2.16926972730381 0.618010776394439
-2.16848432914042 0.615474338394122
-2.16769893097702 0.612934097106278
-2.16691353281362 0.610390108512667
-2.16612813465022 0.607842428613718
-2.16534273648683 0.605291113427163
-2.16455733832343 0.602736218986671
-2.16377194016003 0.600177801340481
-2.16298654199663 0.597615916550036
-2.16220114383324 0.595050620688621
-2.16141574566984 0.592481969839993
-2.16063034750644 0.589910020097029
-2.15984494934304 0.587334827560351
-2.15905955117965 0.584756448336972
-2.15827415301625 0.582174938538937
-2.15748875485285 0.579590354281957
-2.15670335668945 0.577002751684055
-2.15591795852606 0.574412186864209
-2.15513256036266 0.571818715940993
-2.15434716219926 0.569222395031222
-2.15356176403586 0.566623280248598
-2.15277636587247 0.564021427702357
-2.15199096770907 0.561416893495919
-2.15120556954567 0.558809733725534
-2.15042017138228 0.556200004478932
-2.14963477321888 0.553587761833978
-2.14884937505548 0.550973061857324
-2.14806397689208 0.548355960603063
-2.14727857872869 0.545736514111382
-2.14649318056529 0.543114778407226
-2.14570778240189 0.54049080949895
-2.14492238423849 0.537864663376983
-2.1441369860751 0.535236396012488
-2.1433515879117 0.532606063356026
-2.1425661897483 0.529973721336221
-2.1417807915849 0.527339425858427
-2.14099539342151 0.524703232803393
-2.14020999525811 0.522065198025937
-2.13942459709471 0.519425377353616
-2.13863919893131 0.516783826585399
-2.13785380076792 0.514140601490343
-2.13706840260452 0.511495757806266
-2.13628300444112 0.508849351238433
-2.13549760627772 0.506201437458232
-2.13471220811433 0.503552072101855
-2.13392680995093 0.50090131076899
-2.13314141178753 0.498249209021497
-2.13235601362413 0.495595822382108
-2.13157061546074 0.492941206333109
-2.13078521729734 0.490285416315036
-2.12999981913394 0.487628507725372
-2.12921442097055 0.48497053591724
-2.12842902280715 0.482311556198105
-2.12764362464375 0.479651623828477
-2.12685822648035 0.47699079402061
-2.12607282831696 0.474329121937211
-2.12528743015356 0.471666662690151
-2.12450203199016 0.46900347133917
-2.12371663382676 0.466339602890596
-2.12293123566337 0.463675112296056
-2.12214583749997 0.461010054451196
-2.12136043933657 0.458344484194402
-2.12057504117317 0.455678456305524
-2.11978964300978 0.453012025504597
-2.11900424484638 0.450345246450575
-2.11821884668298 0.447678173740057
-2.11743344851958 0.445010861906025
-2.11664805035619 0.442343365416577
-2.11586265219279 0.439675738673664
-2.11507725402939 0.437008036011839
-2.11429185586599 0.434340311696993
-2.1135064577026 0.431672619925106
-2.1127210595392 0.429005014820999
-2.1119356613758 0.426337550437083
-2.11115026321241 0.423670280752115
-2.11036486504901 0.421003259669962
-2.10957946688561 0.418336541018355
-2.10879406872221 0.415670178547659
-2.10800867055882 0.413004225929639
-2.10722327239542 0.410338736756231
-2.10643787423202 0.407673764538315
-2.10565247606862 0.405009362704493
-2.10486707790523 0.402345584599868
-2.10408167974183 0.399682483484828
-2.10329628157843 0.397020112533833
-2.10251088341503 0.394358524834201
-2.10172548525164 0.391697773384907
-2.10094008708824 0.389037911095374
-2.10015468892484 0.386378990784276
-2.09936929076144 0.383721065178337
-2.09858389259805 0.381064186911142
-2.09779849443465 0.378408408521942
-2.09701309627125 0.37575378245447
-2.09622769810785 0.373100361055759
-2.09544229994446 0.370448196574956
-2.09465690178106 0.367797341162152
-2.09387150361766 0.365147846867207
-2.09308610545426 0.362499765638578
-2.09230070729087 0.359853149322157
-2.09151530912747 0.357208049660109
-2.09072991096407 0.354564518289708
-2.08994451280068 0.351922606742192
-2.08915911463728 0.349282366441601
-2.08837371647388 0.346643848703639
-2.08758831831048 0.344007104734525
-2.08680292014709 0.341372185629856
-2.08601752198369 0.33873914237347
-2.08523212382029 0.336108025836314
-2.08444672565689 0.333478886775318
-2.0836613274935 0.330851775832266
-2.0828759293301 0.328226743532683
-2.0820905311667 0.325603840284711
-2.0813051330033 0.322983116378003
-2.08051973483991 0.320364621982611
-2.07973433667651 0.317748407147882
-2.07894893851311 0.315134521801362
-2.07816354034971 0.312523015747694
-2.07737814218632 0.309913938667531
-2.07659274402292 0.307307340116444
-2.07580734585952 0.304703269523843
-2.07502194769612 0.302101776191893
-2.07423654953273 0.299502909294444
-2.07345115136933 0.296906717875955
-2.07266575320593 0.29431325085043
-2.07188035504254 0.291722557000357
-2.07109495687914 0.289134684975647
-2.07030955871574 0.286549683292583
-2.06952416055234 0.283967600332768
-2.06873876238895 0.281388484342082
-2.06795336422555 0.278812383429643
-2.06716796606215 0.276239345566769
-2.06638256789875 0.273669418585946
-2.06559716973536 0.271102650179802
-2.06481177157196 0.268539087900085
-2.06402637340856 0.265978779156645
-2.06324097524516 0.26342177121642
-2.06245557708177 0.260868111202428
-2.06167017891837 0.258317846092762
-2.06088478075497 0.255771022719591
-2.06009938259157 0.253227687768165
-2.05931398442818 0.250687887775826
-2.05852858626478 0.248151669131021
-2.05774318810138 0.245619078072323
-2.05695778993798 0.243090160687452
-2.05617239177459 0.24056496291231
-2.05538699361119 0.238043530530006
-2.05460159544779 0.235525909169903
-2.05381619728439 0.233012144306655
-2.053030799121 0.230502281259259
-2.0522454009576 0.227996365190106
-2.0514600027942 0.225494441104043
-2.05067460463081 0.222996553847428
-2.04988920646741 0.220502748107206
-2.04910380830401 0.218013068409977
-2.04831841014061 0.215527559121077
-2.04753301197722 0.213046264443659
-2.04674761381382 0.21056922841778
-2.04596221565042 0.208096494919496
-2.04517681748702 0.20562810765996
-2.04439141932363 0.203164110184524
-2.04360602116023 0.200704545871847
-2.04282062299683 0.198249457933011
-2.04203522483343 0.195798889410636
-2.04124982667004 0.193352883178006
-2.04046442850664 0.190911481938198
-2.03967903034324 0.188474728223215
-2.03889363217984 0.186042664393127
-2.03810823401645 0.183615332635213
-2.03732283585305 0.181192774963114
-2.03653743768965 0.178775033215987
-2.03575203952625 0.176362149057664
-2.03496664136286 0.17395416397582
-2.03418124319946 0.171551119281144
-2.03339584503606 0.169153056106515
-2.03261044687267 0.166760015406182
-2.03182504870927 0.164372037954956
-2.03103965054587 0.161989164347399
-2.03025425238247 0.159611434997022
-2.02946885421908 0.157238890135493
-2.02868345605568 0.15487156981184
-2.02789805789228 0.152509513891671
-2.02711265972888 0.15015276205639
-2.02632726156549 0.147801353802427
-2.02554186340209 0.145455328440464
-2.02475646523869 0.143114725094675
-2.02397106707529 0.140779582701971
-2.0231856689119 0.138449940011241
-2.0224002707485 0.13612583558261
-2.0216148725851 0.133807307786698
-2.0208294744217 0.131494394803883
-2.02004407625831 0.129187134623574
-2.01925867809491 0.126885565043484
-2.01847327993151 0.124589723668914
-2.01768788176811 0.122299647912039
-2.01690248360472 0.120015374991202
-2.01611708544132 0.117736941930214
-2.01533168727792 0.115464385557655
-2.01454628911452 0.113197742506188
-2.01376089095113 0.110937049211873
-2.01297549278773 0.108682341913491
-2.01219009462433 0.106433656651867
-2.01140469646094 0.104191029269211
-2.01061929829754 0.10195449540845
-2.00983390013414 0.099724090512577
-2.00904850197074 0.0974998498240016
-2.00826310380735 0.0952818083839059
-2.00747770564395 0.0930700010316078
-2.00669230748055 0.0908644624039296
-2.00590690931715 0.0886652269345722
-2.00512151115376 0.0864723288534965
-2.00433611299036 0.0842858021863078
-2.00355071482696 0.0821056807536496
-2.00276531666356 0.0799319981706012
-2.00197991850017 0.0777647878460823
-2.00119452033677 0.0756040829822628
-2.00040912217337 0.0734499165739783
-1.99962372400997 0.0713023214081535
-1.99883832584658 0.0691613300632287
-1.99805292768318 0.0670269749085958
-1.99726752951978 0.064899288104036
-1.99648213135638 0.0627783015991684
-1.99569673319299 0.0606640471328999
-1.99491133502959 0.0585565562328855
-1.99412593686619 0.0564558602149913
-1.9933405387028 0.0543619901827649
-1.9925551405394 0.0522749770269123
-1.991769742376 0.0501948514247801
-1.9909843442126 0.0481216438398443
-1.99019894604921 0.0460553845212049
-1.98941354788581 0.0439961035030869
-1.98862814972241 0.0419438306043467
-1.98784275155901 0.0398985954279859
-1.98705735339562 0.0378604273606703
-1.98627195523222 0.0358293555722551
-1.98548655706882 0.0338054090153166
-1.98470115890542 0.0317886164246901
-1.98391576074203 0.0297790063170126
-1.98313036257863 0.0277766069902746
-1.98234496441523 0.0257814465233754
-1.98155956625183 0.0237935527756852
-1.98077416808844 0.0218129533866144
-1.97998876992504 0.019839675775188
-1.97920337176164 0.017873747139627
-1.97841797359824 0.0159151944569354
-1.97763257543485 0.0139640444824929
-1.97684717727145 0.0120203237496565
-1.97606177910805 0.0100840585693652
-1.97527638094465 0.00815527502975168
-1.97449098278126 0.00623399899576228
-1.97370558461786 0.00432025610878017
-1.97292018645446 0.00241407178625663
-1.97213478829107 0.000515471221349997
-1.97134939012767 0.0013755206174335
-1.97056399196427 0.00325887898658884
-1.96977859380087 0.00513457936795529
-1.96899319563748 0.00700259746905573
-1.96820779747408 0.00886290922342676
-1.96742239931068 0.0107154907909445
-1.96663700114728 0.0125603185581437
-1.96585160298389 0.0143973691385288
-1.96506620482049 0.0162266193728826
-1.96428080665709 0.0180480463295637
-1.96349540849369 0.0198616273048017
-1.9627100103303 0.021667339822984
-1.9619246121669 0.0234651616369371
-1.9611392140035 0.0252550707282009
-1.9603538158401 0.0270370453072972
-1.95956841767671 0.0288110638139922
-1.95878301951331 0.0305771049175518
-1.95799762134991 0.0323351475169907
-1.95721222318651 0.0340851707413172
-1.95642682502312 0.035827153949767
-1.95564142685972 0.0375610767320374
-1.95485602869632 0.0392869189085079
-1.95407063053293 0.0410046605304606
-1.95328523236953 0.0427142818802901
-1.95249983420613 0.0444157634717093
-1.95171443604273 0.0461090860499487
-1.95092903787934 0.0477942305919483
-1.95014363971594 0.0494711783065431
-1.94935824155254 0.0511399106346444
-1.94857284338914 0.0528004092494132
-1.94778744522575 0.0544526560564251
-1.94700204706235 0.0560966331938349
-1.94621664889895 0.057732323032528
-1.94543125073555 0.0593597081762701
-1.94464585257216 0.0609787714618491
-1.94386045440876 0.0625894959592099
-1.94307505624536 0.0641918649715841
-1.94228965808196 0.0657858620356137
-1.94150425991857 0.0673714709214664
-1.94071886175517 0.0689486756329465
-1.93993346359177 0.070517460407599
-1.93914806542837 0.0720778097168079
-1.93836266726498 0.0736297082658865
-1.93757726910158 0.0751731409941617
-1.93679187093818 0.076708093075056
-1.93600647277478 0.0782345499161565
-1.93522107461139 0.0797524971592833
-1.93443567644799 0.0812619206805483
-1.93365027828459 0.0827628065904093
-1.9328648801212 0.0842551412337169
-1.9320794819578 0.0857389111897565
-1.9312940837944 0.087214103272282
-1.930508685631 0.0886807045295445
-1.92972328746761 0.0901387022443154
-1.92893788930421 0.0915880839339012
-1.92815249114081 0.0930288373501538
-1.92736709297741 0.0944609504794745
-1.92658169481402 0.0958844115428096
-1.92579629665062 0.0972992089956442
-1.92501089848722 0.0987053315279832
-1.92422550032382 0.100102768064333
-1.92344010216043 0.101491507763672
-1.92265470399703 0.102871540019419
-1.92186930583363 0.104242854459388
-1.92108390767023 0.105605440945749
-1.92029850950684 0.106959289574969
-1.91951311134344 0.108304390677756
-1.91872771318004 0.109640734818995
-1.91794231501664 0.110968312797678
-1.91715691685325 0.11228711564682
-1.91637151868985 0.113597134633383
-1.91558612052645 0.114898361258184
-1.91480072236306 0.116190787255797
-1.91401532419966 0.117474404594456
-1.91322992603626 0.118749205475941
-1.91244452787286 0.120015182335469
-1.91165912970947 0.12127232784157
-1.91087373154607 0.122520634895964
-1.91008833338267 0.123760096633425
-1.90930293521927 0.124990706421646
-1.90851753705588 0.126212457861093
-1.90773213889248 0.127425344784851
-1.90694674072908 0.128629361258474
-1.90616134256568 0.129824501579816
-1.90537594440229 0.131010760278866
-1.90459054623889 0.13218813211757
-1.90380514807549 0.133356612089654
-1.90301974991209 0.134516195420433
-1.9022343517487 0.135666877566621
-1.9014489535853 0.136808654216131
-1.9006635554219 0.137941521287869
-1.8998781572585 0.139065474931527
-1.89909275909511 0.14018051152736
-1.89830736093171 0.141286627685969
-1.89752196276831 0.14238382024807
-1.89673656460492 0.143472086284258
-1.89595116644152 0.144551423094768
-1.89516576827812 0.145621828209229
-1.89438037011472 0.146683299386412
-1.89359497195133 0.147735834613968
-1.89280957378793 0.148779432108168
-1.89202417562453 0.149814090313634
-1.89123877746113 0.150839807903056
-1.89045337929774 0.15185658377692
-1.88966798113434 0.152864417063214
-1.88888258297094 0.153863307117135
-1.88809718480754 0.154853253520794
-1.88731178664415 0.155834256082909
-1.88652638848075 0.156806314838491
-1.88574099031735 0.157769430048535
-1.88495559215395 0.158723602199691
-1.88417019399056 0.159668832003941
-1.88338479582716 0.160605120398261
-1.88259939766376 0.161532468544286
-1.88181399950036 0.162450877827965
-1.88102860133697 0.163360349859206
-1.88024320317357 0.164260886471526
-1.87945780501017 0.165152489721682
-1.87867240684677 0.166035161889311
-1.87788700868338 0.166908905476554
-1.87710161051998 0.167773723207673
-1.87631621235658 0.168629618028673
-1.87553081419319 0.169476593106911
-1.87474541602979 0.170314651830699
-1.87396001786639 0.171143797808902
-1.87317461970299 0.171964034870534
-1.8723892215396 0.172775367064348
-1.8716038233762 0.173577798658414
-1.8708184252128 0.174371334139698
-1.8700330270494 0.175155978213636
-1.86924762888601 0.175931735803696
-1.86846223072261 0.176698612050944
-1.86767683255921 0.177456612313596
-1.86689143439581 0.178205742166567
-1.86610603623242 0.178946007401022
-1.86532063806902 0.179677414023906
-1.86453523990562 0.180399968257489
-1.86374984174222 0.181113676538883
-1.86296444357883 0.181818545519577
-1.86217904541543 0.182514582064947
-1.86139364725203 0.183201793253771
-1.86060824908863 0.18388018637774
-1.85982285092524 0.184549768940956
-1.85903745276184 0.185210548659431
-1.85825205459844 0.185862533460581
-1.85746665643505 0.18650573148271
-1.85668125827165 0.187140151074492
-1.85589586010825 0.187765800794452
-1.85511046194485 0.188382689410431
-1.85432506378146 0.188990825899057
-1.85353966561806 0.189590219445205
-1.85275426745466 0.190180879441454
-1.85196886929126 0.190762815487536
-1.85118347112787 0.191336037389786
-1.85039807296447 0.191900555160581
-1.84961267480107 0.192456379017775
-1.84882727663767 0.193003519384135
-1.84804187847428 0.193541986886761
-1.84725648031088 0.194071792356514
-1.84647108214748 0.194592946827428
-1.84568568398408 0.195105461536124
-1.84490028582069 0.195609347921216
-1.84411488765729 0.196104617622715
-1.84332948949389 0.196591282481423
-1.84254409133049 0.197069354538327
-1.8417586931671 0.197538846033988
-1.8409732950037 0.197999769407924
-1.8401878968403 0.198452137297985
-1.8394024986769 0.198895962539729
-1.83861710051351 0.199331258165793
-1.83783170235011 0.199758037405252
-1.83704630418671 0.200176313682983
-1.83626090602332 0.200586100619019
-1.83547550785992 0.200987412027897
-1.83469010969652 0.201380261918008
-1.83390471153312 0.201764664490933
-1.83311931336973 0.202140634140785
-1.83233391520633 0.202508185453537
-1.83154851704293 0.202867333206353
-1.83076311887953 0.203218092366909
-1.82997772071614 0.203560478092714
-1.82919232255274 0.20389450573042
-1.82840692438934 0.204220190815139
-1.82762152622594 0.204537549069743
-1.82683612806255 0.204846596404167
-1.82605072989915 0.205147348914705
-1.82526533173575 0.205439822883308
-1.82447993357235 0.205724034776864
-1.82369453540896 0.206000001246489
-1.82290913724556 0.206267739126804
-1.82212373908216 0.20652726543521
-1.82133834091876 0.206778597371164
-1.82055294275537 0.20702175231544
-1.81976754459197 0.207256747829398
-1.81898214642857 0.207483601654239
-1.81819674826518 0.207702331710263
-1.81741135010178 0.20791295609612
-1.81662595193838 0.208115493088054
-1.81584055377498 0.208309961139149
-1.81505515561159 0.208496378878569
-1.81426975744819 0.208674765110788
-1.81348435928479 0.208845138814826
-1.81269896112139 0.209007519143475
-1.811913562958 0.209161925422522
-1.8111281647946 0.209308377149967
-1.8103427666312 0.209446893995242
-1.8095573684678 0.209577495798421
-1.80877197030441 0.209700202569427
-1.80798657214101 0.209815034487239
-1.80720117397761 0.209922011899088
-1.80641577581421 0.210021155319661
-1.80563037765082 0.210112485430289
-1.80484497948742 0.210196023078135
-1.80405958132402 0.210271789275386
-1.80327418316062 0.210339805198431
-1.80248878499723 0.210400092187042
-1.80170338683383 0.210452671743545
-1.80091798867043 0.210497565531998
-1.80013259050703 0.210534795377353
-1.79934719234364 0.210564383264627
-1.79856179418024 0.210586351338058
-1.79777639601684 0.210600721900264
-1.79699099785345 0.210607517411401
-1.79620559969005 0.210606760488309
-1.79542020152665 0.210598473903664
-1.79463480336325 0.210582680585119
-1.79384940519986 0.210559403614448
-1.79306400703646 0.210528666226683
-1.79227860887306 0.210490491809248
-1.79149321070966 0.210444903901092
-1.79070781254627 0.210391926191815
-1.78992241438287 0.210331582520797
-1.78913701621947 0.210263896876314
-1.78835161805607 0.210188893394665
-1.78756621989268 0.210106596359281
-1.78678082172928 0.21001703019984
-1.78599542356588 0.20992021949138
-1.78521002540248 0.209816188953401
-1.78442462723909 0.209704963448972
-1.78363922907569 0.209586567983832
-1.78285383091229 0.209461027705485
-1.78206843274889 0.209328367902302
-1.7812830345855 0.209188614002604
-1.7804976364221 0.20904179157376
-1.7797122382587 0.208887926321271
-1.77892684009531 0.20872704408785
-1.77814144193191 0.208559170852511
-1.77735604376851 0.20838433272964
-1.77657064560511 0.208202555968078
-1.77578524744172 0.208013866950187
-1.77499984927832 0.207818292190928
-1.77421445111492 0.207615858336924
-1.77342905295152 0.207406592165527
-1.77264365478813 0.207190520583882
-1.77185825662473 0.206967670627987
-1.77107285846133 0.20673806946175
-1.77028746029793 0.206501744376046
-1.76950206213454 0.20625872278777
-1.76871666397114 0.206009032238886
-1.76793126580774 0.205752700395479
-1.76714586764434 0.205489755046798
-1.76636046948095 0.205220224104303
-1.76557507131755 0.2049441356007
-1.76478967315415 0.20466151768899
-1.76400427499075 0.204372398641499
-1.76321887682736 0.204076806848914
-1.76243347866396 0.203774770819317
-1.76164808050056 0.203466319177218
-1.76086268233716 0.203151480662577
-1.76007728417377 0.202830284129839
-1.75929188601037 0.20250275854695
-1.75850648784697 0.202168932994386
-1.75772108968358 0.201828836664171
-1.75693569152018 0.201482498858893
-1.75615029335678 0.201129948990726
-1.75536489519338 0.200771216580441
-1.75457949702999 0.200406331256419
-1.75379409886659 0.200035322753665
-1.75300870070319 0.199658220912813
-1.75222330253979 0.199275055679136
-1.7514379043764 0.198885857101552
-1.750652506213 0.198490655331628
-1.7498671080496 0.19808948062258
-1.7490817098862 0.197682363328276
-1.74829631172281 0.197269333902237
-1.74751091355941 0.19685042289663
-1.74672551539601 0.196425660961265
-1.74594011723261 0.195995078842592
-1.74515471906922 0.195558707382692
-1.74436932090582 0.19511657751827
-1.74358392274242 0.194668720279641
-1.74279852457902 0.194215166789724
-1.74201312641563 0.193755948263026
-1.74122772825223 0.193291096004628
-1.74044233008883 0.192820641409168
-1.73965693192544 0.192344615959831
-1.73887153376204 0.191863051227321
-1.73808613559864 0.191375978868851
-1.73730073743524 0.190883430627116
-1.73651533927185 0.190385438329274
-1.73572994110845 0.189882033885924
-1.73494454294505 0.189373249290081
-1.73415914478165 0.188859116616151
-1.73337374661826 0.188339668018905
-1.73258834845486 0.187814935732451
-1.73180295029146 0.18728495206921
-1.73101755212806 0.186749749418881
-1.73023215396467 0.186209360247418
-1.72944675580127 0.18566381709599
-1.72866135763787 0.18511315257996
-1.72787595947447 0.184557399387843
-1.72709056131108 0.183996590280281
-1.72630516314768 0.183430758089
-1.72551976498428 0.182859935715783
-1.72473436682088 0.182284156131429
-1.72394896865749 0.181703452374723
-1.72316357049409 0.181117857551389
-1.72237817233069 0.180527404833062
-1.72159277416729 0.179932127456247
-1.7208073760039 0.179332058721277
-1.7200219778405 0.178727231991276
-1.7192365796771 0.178117680691122
-1.71845118151371 0.177503438306401
-1.71766578335031 0.176884538382371
-1.71688038518691 0.176261014522919
-1.71609498702351 0.17563290038952
-1.71530958886012 0.175000229700192
-1.71452419069672 0.17436303622846
-1.71373879253332 0.173721353802307
-1.71295339436992 0.173075216303137
-1.71216799620653 0.172424657664725
-1.71138259804313 0.171769711872182
-1.71059719987973 0.171110412960905
-1.70981180171633 0.170446795015536
-1.70902640355294 0.169778892168917
-1.70824100538954 0.16910673860105
-1.70745560722614 0.168430368538047
-1.70667020906274 0.167749816251092
-1.70588481089935 0.167065116055394
-1.70509941273595 0.166376302309141
-1.70431401457255 0.165683409412463
-1.70352861640915 0.164986471806381
-1.70274321824576 0.164285523971768
-1.70195782008236 0.163580600428303
-1.70117242191896 0.16287173573343
-1.70038702375557 0.162158964481311
-1.69960162559217 0.161442321301789
-1.69881622742877 0.16072184085934
-1.69803082926537 0.159997557852034
-1.69724543110198 0.159269507010492
-1.69646003293858 0.158537723096842
-1.69567463477518 0.157802240903682
-1.69488923661178 0.157063095253039
-1.69410383844839 0.156320320995322
-1.69331844028499 0.155573953008291
-1.69253304212159 0.154824026196012
-1.69174764395819 0.15407057548782
-1.6909622457948 0.153313635837279
-1.6901768476314 0.152553242221147
-1.689391449468 0.151789429638337
-1.6886060513046 0.151022233108881
-1.68782065314121 0.150251687672893
-1.68703525497781 0.149477828389536
-1.68624985681441 0.148700690335987
-1.68546445865101 0.147920308606402
-1.68467906048762 0.147136718310885
-1.68389366232422 0.146349954574454
-1.68310826416082 0.145560052536012
-1.68232286599742 0.144767047347315
-1.68153746783403 0.143970974171945
-1.68075206967063 0.143171868184277
-1.67996667150723 0.142369764568457
-1.67918127334384 0.141564698517371
-1.67839587518044 0.140756705231624
-1.67761047701704 0.139945819918509
-1.67682507885364 0.139132077790991
-1.67603968069025 0.13831551406668
-1.67525428252685 0.137496163966811
-1.67446888436345 0.136674062715225
-1.67368348620005 0.13584924553735
-1.67289808803666 0.13502174765918
-1.67211268987326 0.134191604306265
-1.67132729170986 0.133358850702691
-1.67054189354646 0.132523522070067
-1.66975649538307 0.131685653626516
-1.66897109721967 0.130845280585659
-1.66818569905627 0.130002438155607
-1.66740030089287 0.129157161537956
-1.66661490272948 0.128309485926776
-1.66582950456608 0.127459446507607
-1.66504410640268 0.126607078456454
-1.66425870823928 0.12575241693879
-1.66347331007589 0.124895497108547
-1.66268791191249 0.124036354107123
-1.66190251374909 0.12317502306238
-1.6611171155857 0.122311539087654
-1.6603317174223 0.121445937280753
-1.6595463192589 0.12057825272297
-1.6587609210955 0.119708520478091
-1.65797552293211 0.118836775591403
-1.65719012476871 0.117963053088709
-1.65640472660531 0.117087387975344
-1.65561932844191 0.116209815235187
-1.65483393027852 0.115330369829681
-1.65404853211512 0.114449086696854
-1.65326313395172 0.113566000750338
-1.65247773578832 0.112681146878396
-1.65169233762493 0.111794559942946
-1.65090693946153 0.110906274778587
-1.65012154129813 0.11001632619163
-1.64933614313473 0.109124748959132
-1.64855074497134 0.108231577827926
-1.64776534680794 0.107336847513658
-1.64697994864454 0.106440592699825
-1.64619455048114 0.105542848036816
-1.64540915231775 0.104643648140953
-1.64462375415435 0.103743027593534
-1.64383835599095 0.102841020939884
-1.64305295782756 0.101937662688397
-1.64226755966416 0.101032987309594
-1.64148216150076 0.100127029235172
-1.64069676333736 0.0992198228570606
-1.63991136517397 0.0983114025264808
-1.63912596701057 0.0974018025530035
-1.63834056884717 0.0964910572036143
-1.63755517068377 0.095579200701777
-1.63676977252038 0.0946662672265017
-1.63598437435698 0.0937522909114151
-1.63519897619358 0.0928373058438324
-1.63441357803018 0.0919213460638323
-1.63362817986679 0.0910044455633349
-1.63284278170339 0.0900866382851814
-1.63205738353999 0.0891679581222167
-1.63127198537659 0.0882484389163748
-1.6304865872132 0.0873281144577665
-1.6297011890498 0.0864070184837701
-1.6289157908864 0.0854851846781241
-1.628130392723 0.0845626466700237
-1.62734499455961 0.0836394380332187
-1.62655959639621 0.0827155922851153
-1.62577419823281 0.0817911428858798
-1.62498880006941 0.0808661232375462
-1.62420340190602 0.0799405666831248
-1.62341800374262 0.0790145065057156
-1.62263260557922 0.0780879759276233
-1.62184720741583 0.0771610081094754
-1.62106180925243 0.0762336361493439
-1.62027641108903 0.075305893081869
-1.61949101292563 0.074377811877386
-1.61870561476224 0.0734494254410556
-1.61792021659884 0.0725207666119967
-1.61713481843544 0.0715918681624228
-1.61634942027204 0.0706627627967804
-1.61556402210865 0.0697334831508915
-1.61477862394525 0.0688040617910989
-1.61399322578185 0.0678745312134143
-1.61320782761845 0.0669449238426697
-1.61242242945506 0.066015272031672
-1.61163703129166 0.0650856080603605
-1.61085163312826 0.0641559641349688
-1.61006623496486 0.0632263723871874
-1.60928083680147 0.0622968648733322
-1.60849543863807 0.0613674735735147
-1.60771004047467 0.0604382303908158
-1.60692464231127 0.0595091671504634
-1.60613924414788 0.0585803155990124
-1.60535384598448 0.0576517074035287
-1.60456844782108 0.0567233741507764
-1.60378304965769 0.0557953473464085
-1.60299765149429 0.0548676584141606
-1.60221225333089 0.0539403386950485
-1.60142685516749 0.0530134194465684
-1.6006414570041 0.0520869318419023
-1.5998560588407 0.0511609069691246
-1.5990706606773 0.050235375830414
-1.5982852625139 0.0493103693412678
-1.59749986435051 0.0483859183297205
-1.59671446618711 0.0474620535355657
-1.59592906802371 0.046538805609581
-1.59514366986031 0.0456162051127575
-1.59435827169692 0.0446942825155321
-1.59357287353352 0.0437730681970239
-1.59278747537012 0.0428525924442739
-1.59200207720672 0.0419328854514886
-1.59121667904333 0.0410139773192873
-1.59043128087993 0.0400958980539532
-1.58964588271653 0.0391786775666872
-1.58886048455313 0.0382623456728675
-1.58807508638974 0.037346932091311
-1.58728968822634 0.036432466443539
-1.58650429006294 0.0355189782530475
-1.58571889189954 0.0346064969445804
-1.58493349373615 0.033695051843407
-1.58414809557275 0.0327846721746029
-1.58336269740935 0.0318753870623351
-1.58257729924596 0.0309672255291514
-1.58179190108256 0.0300602164952725
-1.58100650291916 0.0291543887778891
-1.58022110475576 0.0282497710904627
-1.57943570659237 0.0273463920420298
-1.57865030842897 0.0264442801365107
-1.57786491026557 0.0255434637720221
-1.57707951210217 0.0246439712401936
-1.57629411393878 0.0237458307254878
-1.57550871577538 0.0228490703045256
-1.57472331761198 0.0219537179454142
-1.57393791944858 0.02105980150708
-1.57315252128519 0.0201673487386056
-1.57236712312179 0.0192763872785699
-1.57158172495839 0.0183869446543937
-1.57079632679499 0.0174990482816885
-1.5700109286316 0.0166127254636095
-1.5692255304682 0.0157280033902132
-1.5684401323048 0.0148449091378187
-1.5676547341414 0.0139634696683734
-1.56686933597801 0.0130837118288229
-1.56608393781461 0.0122056623504848
-1.56529853965121 0.0113293478484273
-1.56451314148782 0.0104547948208516
-1.56372774332442 0.00958202964847844
-1.56294234516102 0.00871107859393946
-1.56215694699762 0.00784196780117209
-1.56137154883423 0.00697472329481947
-1.56058615067083 0.00610937097963403
-1.55980075250743 0.00524593663988589
-1.55901535434403 0.00438444593877516
-1.55822995618064 0.00352492441784916
-1.55744455801724 0.00266739749642311
-1.55665915985384 0.00181189047100601
-1.55587376169044 0.000958428514730535
-1.55508836352705 0.000107036676787497
-1.55430296536365 0.000742260118135807
-1.55351756720025 0.00158943707041202
-1.55273216903685 0.0024344695060265
-1.55194677087346 0.00327733287712488
-1.55116137271006 0.00411800276255707
-1.55037597454666 0.00495645486841621
-1.54959057638326 0.00579266502857302
-1.54880517821987 0.00662660920520624
-1.54801978005647 0.00745826348932797
-1.54723438189307 0.00828760410130503
-1.54644898372967 0.00911460739137564
-1.54566358556628 0.00993924984016112
-1.54487818740288 0.0107615080591738
-1.54409278923948 0.0115813587913198
-1.54330739107609 0.0123987789113977
-1.54252199291269 0.0132137454265919
-1.54173659474929 0.0140262354769629
-1.54095119658589 0.0148362263359307
-1.5401657984225 0.0156436954107561
-1.5393804002591 0.0164486202430153
-1.5385950020957 0.0172509785090717
-1.5378096039323 0.018050748020541
-1.53702420576891 0.0188479067247539
-1.53623880760551 0.0196424327052127
-1.53545340944211 0.0204343041820433
-1.53466801127871 0.0212234995124434
-1.53388261311532 0.022009997191125
-1.53309721495192 0.0227937758507534
-1.53231181678852 0.0235748142623801
-1.53152641862512 0.0243530913358721
-1.53074102046173 0.0251285861203362
-1.52995562229833 0.0259012778045386
-1.52917022413493 0.0266711457173194
-1.52838482597153 0.0274381693280028
-1.52759942780814 0.0282023282468029
-1.52681402964474 0.0289636022252236
-1.52602863148134 0.029721971156455
-1.52524323331795 0.0304774150757643
-1.52445783515455 0.0312299141608824
-1.52367243699115 0.0319794487323852
-1.52288703882775 0.0327259992540707
-1.52210164066436 0.0334695463333309
-1.52131624250096 0.0342100707215189
-1.52053084433756 0.0349475533143117
-1.51974544617416 0.035681975152068
-1.51896004801077 0.0364133174201803
-1.51817464984737 0.037141561449424
-1.51738925168397 0.0378666887162998
-1.51660385352057 0.0385886808433727
-1.51581845535718 0.0393075195996054
-1.51503305719378 0.0400231869006866
-1.51424765903038 0.0407356648093563
-1.51346226086698 0.0414449355357232
-1.51267686270359 0.0421509814375805
-1.51189146454019 0.042853785020714
-1.51110606637679 0.0435533289392079
-1.51032066821339 0.0442495959957435
-1.50953527005 0.0449425691418946
-1.5087498718866 0.0456322314784175
-1.5079644737232 0.0463185662555358
-1.5071790755598 0.0470015568732212
-1.50639367739641 0.047681186881468
-1.50560827923301 0.0483574399805646
-1.50482288106961 0.0490303000213585
-1.50403748290622 0.0496997510055173
-1.50325208474282 0.0503657770857843
-1.50246668657942 0.0510283625662298
-1.50168128841602 0.0516874919024969
-1.50089589025263 0.052343149702043
-1.50011049208923 0.0529953207243755
-1.49932509392583 0.0536439898812842
-1.49853969576243 0.0542891422370666
-1.49775429759904 0.0549307630087504
-1.49696889943564 0.0555688375663098
-1.49618350127224 0.0562033514328772
-1.49539810310884 0.0568342902849505
-1.49461270494545 0.0574616399525946
-1.49382730678205 0.0580853864196388
-1.49304190861865 0.0587055158238688
-1.49225651045525 0.059322014457214
-1.49147111229186 0.0599348687659297
-1.49068571412846 0.060544065350775
-1.48990031596506 0.0611495909671846
-1.48911491780166 0.061751432525437
-1.48832951963827 0.062349577090817
-1.48754412147487 0.0629440118837734
-1.48675872331147 0.0635347242800721
-1.48597332514808 0.0641217018109439
-1.48518792698468 0.0647049321632275
-1.48440252882128 0.065284403179508
-1.48361713065788 0.0658601028582496
-1.48283173249449 0.0664320193539245
-1.48204633433109 0.0670001409771362
-1.48126093616769 0.0675644561947375
-1.48047553800429 0.0681249536299449
-1.4796901398409 0.068681622062447
-1.4789047416775 0.0692344504285083
-1.4781193435141 0.069783427821068
-1.4773339453507 0.0703285434898345
-1.47654854718731 0.0708697868413739
-1.47576314902391 0.0714071474391949
-1.47497775086051 0.071940615003828
-1.47419235269711 0.0724701794128995
-1.47340695453372 0.0729958307012018
-1.47262155637032 0.0735175590607578
-1.47183615820692 0.0740353548408805
-1.47105076004352 0.0745492085482286
-1.47026536188013 0.0750591108468562
-1.46947996371673 0.0755650525582578
-1.46869456555333 0.0760670246614091
-1.46790916738993 0.0765650182928028
-1.46712376922654 0.0770590247464782
-1.46633837106314 0.0775490354740483
-1.46555297289974 0.0780350420847197
-1.46476757473635 0.0785170363453093
-1.46398217657295 0.0789950101802556
-1.46319677840955 0.0794689556716248
-1.46241138024615 0.0799388650591129
-1.46162598208276 0.080404730740042
-1.46084058391936 0.0808665452693527
-1.46005518575596 0.0813243013595911
-1.45926978759256 0.0817779918808909
-1.45848438942917 0.0822276098609517
-1.45769899126577 0.0826731484850108
-1.45691359310237 0.0831146010958121
-1.45612819493897 0.0835519611935686
-1.45534279677558 0.0839852224359211
-1.45455739861218 0.0844143786378918
-1.45377200044878 0.0848394237718333
-1.45298660228538 0.0852603519673724
-1.45220120412199 0.0856771575113497
-1.45141580595859 0.0860898348477542
-1.45063040779519 0.0864983785776531
-1.44984500963179 0.0869027834591169
-1.4490596114684 0.0873030444071397
-1.448274213305 0.0876991564935552
-1.4474888151416 0.0880911149469476
-1.44670341697821 0.0884789151525576
-1.44591801881481 0.0888625526521843
-1.44513262065141 0.0892420231440819
-1.44434722248801 0.0896173224828518
-1.44356182432462 0.0899884466793305
-1.44277642616122 0.0903553919004724
-1.44199102799782 0.0907181544692274
-1.44120562983442 0.0910767308644153
-1.44042023167103 0.0914311177205941
-1.43963483350763 0.091781311827925
-1.43884943534423 0.0921273101320311
-1.43806403718083 0.0924691097338534
-1.43727863901744 0.0928067078895007
-1.43649324085404 0.0931401020100953
-1.43570784269064 0.0934692896616152
-1.43492244452724 0.0937942685647297
-1.43413704636385 0.0941150365946322
-1.43335164820045 0.0944315917808677
-1.43256625003705 0.0947439323071555
-1.43178085187365 0.0950520565112081
-1.43099545371026 0.0953559628845452
-1.43021005554686 0.0956556500723023
-1.42942465738346 0.095951116873037
-1.42863925922006 0.0962423622385287
-1.42785386105667 0.0965293852735739
-1.42706846289327 0.0968121852357796
-1.42628306472987 0.0970907615353481
-1.42549766656648 0.0973651137348611
-1.42471226840308 0.0976352415490576
-1.42392687023968 0.0979011448446069
-1.42314147207628 0.0981628236398788
-1.42235607391289 0.0984202781047079
-1.42157067574949 0.0986735085601542
-1.42078527758609 0.0989225154782594
-1.41999987942269 0.0991672994817984
-1.4192144812593 0.099407861344027
-1.4184290830959 0.0996442019884246
-1.4176436849325 0.099876322488433
-1.4168582867691 0.100104224067191
-1.41607288860571 0.100327908097263
-1.41528749044231 0.100547376100369
-1.41450209227891 0.100762629747099
-1.41371669411551 0.100973670856638
-1.41293129595212 0.101180501396474
-1.41214589778872 0.101383123482106
-1.41136049962532 0.101581539376754
-1.41057510146192 0.101775751491054
-1.40978970329853 0.101965762382754
-1.40900430513513 0.10215157475641
-1.40821890697173 0.10233319146307
-1.40743350880834 0.102510615499961
-1.40664811064494 0.102683850010162
-1.40586271248154 0.102852898282288
-1.40507731431814 0.103017763750152
-1.40429191615475 0.103178449992441
-1.40350651799135 0.10333496073237
-1.40272111982795 0.103487299837349
-1.40193572166455 0.10363547131863
-1.40115032350116 0.103779479330965
-1.40036492533776 0.103919328172248
-1.39957952717436 0.104055022283158
-1.39879412901096 0.104186566246801
-1.39800873084757 0.104313964788339
-1.39722333268417 0.104437222774625
-1.39643793452077 0.104556345213831
-1.39565253635737 0.104671337255064
-1.39486713819398 0.104782204187993
-1.39408174003058 0.104888951442458
-1.39329634186718 0.104991584588084
-1.39251094370378 0.105090109333886
-1.39172554554039 0.105184531527874
-1.39094014737699 0.105274857156653
-1.39015474921359 0.105361092345016
-1.38936935105019 0.105443243355538
-1.3885839528868 0.105521316588163
-1.3877985547234 0.105595318579789
-1.38701315656 0.105665256003847
-1.38622775839661 0.105731135669878
-1.38544236023321 0.105792964523107
-1.38465696206981 0.105850749644013
-1.38387156390641 0.10590449824789
-1.38308616574302 0.105954217684415
-1.38230076757962 0.1059999154372
-1.38151536941622 0.106041599123352
-1.38072997125282 0.10607927649302
-1.37994457308943 0.106112955428945
-1.37915917492603 0.106142643946001
-1.37837377676263 0.106168350190735
-1.37758837859923 0.106190082440909
-1.37680298043584 0.106207849105025
-1.37601758227244 0.10622165872186
-1.37523218410904 0.106231519959989
-1.37444678594564 0.10623744161731
-1.37366138778225 0.106239432620561
-1.37287598961885 0.106237502024836
-1.37209059145545 0.106231659013097
-1.37130519329205 0.106221912895683
-1.37051979512866 0.106208273109814
-1.36973439696526 0.106190749219095
-1.36894899880186 0.106169350913015
-1.36816360063847 0.106144088006436
-1.36737820247507 0.106114970439094
-1.36659280431167 0.106082008275081
-1.36580740614827 0.106045211702332
-1.36502200798488 0.106004591032107
-1.36423660982148 0.105960156698472
-1.36345121165808 0.105911919257768
-1.36266581349468 0.105859889388093
-1.36188041533129 0.105804077888762
-1.36109501716789 0.105744495679779
-1.36030961900449 0.105681153801295
-1.35952422084109 0.105614063413073
-1.3587388226777 0.105543235793939
-1.3579534245143 0.105468682341242
-1.3571680263509 0.105390414570295
-1.3563826281875 0.105308444113833
-1.35559723002411 0.105222782721448
-1.35481183186071 0.105133442259039
-1.35402643369731 0.105040434708241
-1.35324103553391 0.104943772165868
-1.35245563737052 0.104843466843341
-1.35167023920712 0.10473953106612
-1.35088484104372 0.104631977273127
-1.35009944288033 0.104520818016176
-1.34931404471693 0.104406065959385
-1.34852864655353 0.104287733878602
-1.34774324839013 0.104165834660815
-1.34695785022674 0.104040381303568
-1.34617245206334 0.103911386914366
-1.34538705389994 0.103778864710085
-1.34460165573654 0.103642828016378
-1.34381625757315 0.103503290267069
-1.34303085940975 0.103360265003559
-1.34224546124635 0.103213765874218
-1.34146006308295 0.10306380663378
-1.34067466491956 0.102910401142732
-1.33988926675616 0.102753563366704
-1.33910386859276 0.10259330737585
-1.33831847042936 0.102429647344238
-1.33753307226597 0.102262597549223
-1.33674767410257 0.10209217237083
-1.33596227593917 0.101918386291127
-1.33517687777577 0.101741253893596
-1.33439147961238 0.101560789862508
-1.33360608144898 0.101377008982285
-1.33282068328558 0.10118992613687
-1.33203528512218 0.100999556309089
-1.33124988695879 0.100805914580011
-1.33046448879539 0.100609016128304
-1.32967909063199 0.100408876229596
-1.3288936924686 0.100205510255824
-1.3281082943052 0.0999989336745887
-1.3273228961418 0.0997891620485016
-1.3265374979784 0.0995762110345322
-1.32575209981501 0.0993600963833529
-1.32496670165161 0.0991408339386814
-1.32418130348821 0.098918439636621
-1.32339590532481 0.0986929295049982
-1.32261050716142 0.0984643196626993
-1.32182510899802 0.0982326263190043
-1.32103971083462 0.0979978657729179
-1.32025431267122 0.0977600544124999
-1.31946891450783 0.0975192087141927
-1.31868351634443 0.0972753452421471
-1.31789811818103 0.0970284806475455
-1.31711272001763 0.0967786316679239
-1.31632732185424 0.0965258151264919
-1.31554192369084 0.0962700479314502
-1.31475652552744 0.0960113470753064
-1.31397112736404 0.0957497296341894
-1.31318572920065 0.0954852127671614
-1.31240033103725 0.0952178137155282
-1.31161493287385 0.0949475498021479
-1.31082953471046 0.0946744384307377
-1.31004413654706 0.0943984970851784
-1.30925873838366 0.0941197433288184
-1.30847334022026 0.0938381948037749
-1.30768794205687 0.0935538692302335
-1.30690254389347 0.0932667844057468
-1.30611714573007 0.0929769582045308
-1.30533174756667 0.0926844085767597
-1.30454634940328 0.0923891535478592
-1.30376095123988 0.0920912112177985
-1.30297555307648 0.0917905997603803
-1.30219015491308 0.0914873374225296
-1.30140475674969 0.0911814425235804
-1.30061935858629 0.0908729334545623
-1.29983396042289 0.0905618286774835
-1.29904856225949 0.0902481467246149
-1.2982631640961 0.0899319061977703
-1.2974777659327 0.0896131257675871
-1.2966923677693 0.089291824172805
-1.2959069696059 0.0889680202195426
-1.29512157144251 0.088641732780574
-1.29433617327911 0.0883129807946035
-1.29355077511571 0.0879817832655384
-1.29276537695231 0.0876481592617621
-1.29197997878892 0.0873121279154042
-1.29119458062552 0.0869737084216106
-1.29040918246212 0.0866329200378125
-1.28962378429873 0.0862897820829929
-1.28883838613533 0.0859443139369539
-1.28805298797193 0.0855965350395814
-1.28726758980853 0.0852464648901091
-1.28648219164514 0.0848941230463821
-1.28569679348174 0.0845395291241186
-1.28491139531834 0.0841827027961712
-1.28412599715494 0.0838236637917863
-1.28334059899155 0.0834624318958646
-1.28255520082815 0.0830990269482176
-1.28176980266475 0.0827334688428263
-1.28098440450135 0.0823657775270969
-1.28019900633796 0.0819959730011163
-1.27941360817456 0.0816240753169073
-1.27862821001116 0.081250104577682
-1.27784281184776 0.0808740809370951
-1.27705741368437 0.0804960245984963
-1.27627201552097 0.0801159558141816
-1.27548661735757 0.0797338948846448
-1.27470121919417 0.079349862157827
-1.27391582103078 0.0789638780283668
-1.27313042286738 0.0785759629368486
-1.27234502470398 0.0781861373690512
-1.27155962654059 0.0777944218551953
-1.27077422837719 0.0774008369691908
-1.26998883021379 0.0770054033278833
-1.26920343205039 0.0766081415903
-1.268418033887 0.0762090724568953
-1.2676326357236 0.0758082166687961
-1.2668472375602 0.0754055950070458
-1.2660618393968 0.0750012282918494
-1.26527644123341 0.0745951373818163
-1.26449104307001 0.0741873431732043
-1.26370564490661 0.0737778665991628
-1.26292024674321 0.0733667286289748
-1.26213484857982 0.0729539502673001
-1.26134945041642 0.0725395525534168
-1.26056405225302 0.0721235565604636
-1.25977865408962 0.0717059833946813
-1.25899325592623 0.0712868541946543
-1.25820785776283 0.0708661901305515
-1.25742245959943 0.0704440124033677
-1.25663706143603 0.0700203422441647
-1.25585166327264 0.0695952009133115
-1.25506626510924 0.0691686096997258
-1.25428086694584 0.0687405899201141
-1.25349546878244 0.0683111629182125
-1.25271007061905 0.0678803500640273
-1.25192467245565 0.0674481727530759
-1.25113927429225 0.0670146524056266
-1.25035387612886 0.0665798104659402
-1.24956847796546 0.0661436684015107
-1.24878307980206 0.0657062477023052
-1.24799768163866 0.0652675698800059
-1.24721228347527 0.064827656467251
-1.24642688531187 0.0643865290168757
-1.24564148714847 0.0639442091011539
-1.24485608898507 0.0635007183110399
-1.24407069082168 0.0630560782554103
-1.24328529265828 0.0626103105603065
-1.24249989449488 0.0621634368681765
-1.24171449633148 0.0617154788371188
-1.24092909816809 0.0612664581401246
-1.24014370000469 0.0608163964643214
-1.23935830184129 0.0603653155102176
-1.23857290367789 0.0599132369909463
-1.2377875055145 0.0594601826315098
-1.2370021073511 0.0590061741680253
-1.2362167091877 0.0585512333469702
-1.2354313110243 0.0580953819244285
-1.23464591286091 0.0576386416653371
-1.23386051469751 0.0571810343427335
-1.23307511653411 0.0567225817370032
-1.23228971837072 0.0562633056351283
-1.23150432020732 0.0558032278299365
-1.23071892204392 0.0553423701193505
-1.22993352388052 0.0548807543056385
-1.22914812571713 0.0544184021946651
-1.22836272755373 0.0539553355951431
-1.22757732939033 0.0534915763178856
-1.22679193122693 0.0530271461750594
-1.22600653306354 0.0525620669794391
-1.22522113490014 0.0520963605436615
-1.22443573673674 0.0516300486794811
-1.22365033857334 0.0511631531970268
-1.22286494040995 0.0506956959040592
-1.22207954224655 0.0502276986052283
-1.22129414408315 0.0497591831013328
-1.22050874591975 0.0492901711885803
-1.21972334775636 0.0488206846578478
-1.21893794959296 0.0483507452939442
-1.21815255142956 0.0478803748748726
-1.21736715326616 0.0474095951710944
-1.21658175510277 0.0469384279447949
-1.21579635693937 0.0464668949491482
-1.21501095877597 0.0459950179275856
-1.21422556061257 0.0455228186130628
-1.21344016244918 0.0450503187273298
-1.21265476428578 0.0445775399802014
-1.21186936612238 0.0441045040688288
-1.21108396795899 0.0436312326769727
-1.21029856979559 0.0431577474742772
-1.20951317163219 0.042684070115545
-1.20872777346879 0.0422102222400147
-1.2079423753054 0.0417362254706381
-1.207156977142 0.0412621014133594
-1.2063715789786 0.0407878716563964
-1.2055861808152 0.0403135577695217
-1.20480078265181 0.0398391813033462
-1.20401538448841 0.0393647637886039
-1.20322998632501 0.0388903267354379
-1.20244458816161 0.0384158916326876
-1.20165918999822 0.0379414799471783
-1.20087379183482 0.0374671131230111
-1.20008839367142 0.0369928125808551
-1.19930299550802 0.0365185997172405
-1.19851759734463 0.0360444959038541
-1.19773219918123 0.0355705224868356
-1.19694680101783 0.0350967007860757
-1.19616140285443 0.0346230520945159
-1.19537600469104 0.0341495976774498
-1.19459060652764 0.033676358771826
-1.19380520836424 0.0332033565855533
-1.19301981020085 0.0327306122968063
-1.19223441203745 0.032258147053334
-1.19144901387405 0.0317859819717692
-1.19066361571065 0.0313141381369403
-1.18987821754726 0.0308426366011845
-1.18909281938386 0.0303714983836627
-1.18830742122046 0.0299007444696767
-1.18752202305706 0.0294303958099876
-1.18673662489367 0.0289604733201366
-1.18595122673027 0.028490997879767
-1.18516582856687 0.0280219903319489
-1.18438043040347 0.0275534714825053
-1.18359503224008 0.0270854620993399
-1.18280963407668 0.0266179829117678
-1.18202423591328 0.0261510546098467
-1.18123883774988 0.0256846978437116
-1.18045343958649 0.0252189332229103
-1.17966804142309 0.0247537813157418
-1.17888264325969 0.0242892626485962
-1.17809724509629 0.0238253977052967
-1.1773118469329 0.0233622069264439
-1.1765264487695 0.0228997107087621
-1.1757410506061 0.0224379294044476
-1.1749556524427 0.0219768833205194
-1.17417025427931 0.0215165927181719
-1.17338485611591 0.0210570778121292
-1.17259945795251 0.0205983587700029
-1.17181405978912 0.020140455711651
-1.17102866162572 0.0196833887085393
-1.17024326346232 0.0192271777831052
-1.16945786529892 0.0187718429081236
-1.16867246713553 0.0183174040060753
-1.16788706897213 0.0178638809485175
-1.16710167080873 0.0174112935554565
-1.16631627264533 0.0169596615947232
-1.16553087448194 0.0165090047813501
-1.16474547631854 0.0160593427769519
-1.16396007815514 0.0156106951891073
-1.16317467999174 0.0151630815707441
-1.16238928182835 0.0147165214195257
-1.16160388366495 0.0142710341772413
-1.16081848550155 0.0138266392291975
-1.16003308733815 0.0133833559036131
-1.15924768917476 0.0129412034710157
-1.15846229101136 0.0125002011436414
-1.15767689284796 0.0120603680748369
-1.15689149468456 0.0116217233584636
-1.15610609652117 0.0111842860283053
-1.15532069835777 0.0107480750574771
-1.15453530019437 0.0103131093578385
-1.15374990203098 0.00987940777940762
-1.15296450386758 0.00944698910977881
-1.15217910570418 0.00901587207354276
-1.15139370754078 0.00858607533170949
-1.15060830937739 0.0081576174811335
-1.14982291121399 0.00773051705394182
-1.14903751305059 0.00730479251696508
-1.14825211488719 0.00688046227117088
-1.1474667167238 0.00645754465110017
-1.1466813185604 0.00603605792430588
-1.145895920397 0.0056160202907952
-1.1451105222336 0.00519744988247364
-1.14432512407021 0.00478036476259275
-1.14353972590681 0.00436478292519994
-1.14275432774341 0.00395072229459162
-1.14196892958001 0.00353820072476884
-1.14118353141662 0.00312723599889626
-1.14039813325322 0.0027178458287632
-1.13961273508982 0.00231004785424831
-1.13882733692642 0.00190385964278673
-1.13804193876303 0.0014992986888405
-1.13725654059963 0.00109638241337135
-1.13647114243623 0.000695128163317022
-1.13568574427283 0.000295553211070057
-1.13490034610944 0.000102325246040093
-1.13411494794604 0.000498490086262111
-1.13332954978264 0.00089292426393505
-1.13254415161925 0.00128561080999721
-1.13175875345585 0.0016765328324921
-1.13097335529245 0.0020656735170719
-1.13018795712905 0.00245301612749694
-1.12940255896566 0.00283854400613259
-1.12861716080226 0.00322224057444355
-1.12783176263886 0.00360408933348409
-1.12704636447546 0.00398407386438619
-1.12626096631207 0.00436217782884348
-1.12547556814867 0.00473838496959307
-1.12469016998527 0.00511267911089387
-1.12390477182187 0.0054850441590014
-1.12311937365848 0.00585546410263996
-1.12233397549508 0.00622392301347136
-1.12154857733168 0.00659040504656076
-1.12076317916828 0.00695489444083864
-1.11997778100489 0.00731737551956037
-1.11919238284149 0.00767783269076211
-1.11840698467809 0.0080362504477133
-1.11762158651469 0.00839261336936673
-1.1168361883513 0.00874690612080418
-1.1160507901879 0.00909911345367984
-1.1152653920245 0.00944922020665972
-1.11447999386111 0.00979721130585851
-1.11369459569771 0.010143071765272
-1.11290919753431 0.0104867866872078
-1.11212379937091 0.0108283412627109
-1.11133840120752 0.0111677207719873
-1.11055300304412 0.0115049105848242
-1.10976760488072 0.0118398961610057
-1.10898220671732 0.0121726630507264
-1.10819680855393 0.012503196895001
-1.10741141039053 0.0128314834260705
-1.10662601222713 0.0131575084678056
-1.10584061406373 0.0134812579361057
-1.10505521590034 0.0138027178392956
-1.10426981773694 0.0141218742785177
-1.10348441957354 0.0144387134481213
-1.10269902141014 0.0147532216360492
-1.10191362324675 0.0150653852242192
-1.10112822508335 0.0153751906889033
-1.10034282691995 0.0156826246011037
-1.09955742875655 0.0159876736269241
-1.09877203059316 0.0162903245279384
-1.09798663242976 0.0165905641615559
-1.09720123426636 0.0168883794813826
-1.09641583610297 0.0171837575375796
-1.09563043793957 0.0174766854772168
-1.09484503977617 0.0177671505446249
-1.09405964161277 0.0180551400817418
-1.09327424344938 0.0183406415284571
-1.09248884528598 0.0186236424229522
-1.09170344712258 0.0189041304020373
-1.09091804895918 0.0191820932014842
-1.09013265079579 0.0194575186563563
-1.08934725263239 0.0197303947013344
-1.08856185446899 0.0200007093710391
-1.08777645630559 0.02026845080035
-1.0869910581422 0.0205336072247206
-1.0862056599788 0.0207961669804902
-1.0854202618154 0.0210561185051918
-1.084634863652 0.0213134503378564
-1.08384946548861 0.0215681511193139
-1.08306406732521 0.0218202095924903
-1.08227866916181 0.022069614602701
-1.08149327099841 0.0223163550979411
-1.08070787283502 0.0225604201291708
-1.07992247467162 0.0228017988505987
-1.07913707650822 0.0230404805199602
-1.07835167834482 0.0232764544987931
-1.07756628018143 0.0235097102527085
-1.07678088201803 0.0237402373516592
-1.07599548385463 0.0239680254702037
-1.07521008569124 0.0241930643877665
-1.07442468752784 0.024415343988895
-1.07363928936444 0.0246348542635124
-1.07285389120104 0.0248515853071672
-1.07206849303765 0.0250655273212788
-1.07128309487425 0.0252766706133795
-1.07049769671085 0.0254850055973521
-1.06971229854745 0.0256905227936655
-1.06892690038406 0.0258932128296041
-1.06814150222066 0.026093066439496
-1.06735610405726 0.0262900744649353
-1.06657070589386 0.0264842278550023
-1.06578530773047 0.0266755176664789
-1.06499990956707 0.0268639350640606
-1.06421451140367 0.0270494713205652
-1.06342911324027 0.0272321178171367
-1.06264371507688 0.0274118660434465
-1.06185831691348 0.0275887075978901
-1.06107291875008 0.0277626341877805
-1.06028752058668 0.0279336376295378
-1.05950212242329 0.0281017098488744
-1.05871672425989 0.0282668428809773
-1.05793132609649 0.0284290288706861
-1.0571459279331 0.0285882600726674
-1.0563605297697 0.0287445288515853
-1.0555751316063 0.0288978276822682
-1.0547897334429 0.029048149149872
-1.05400433527951 0.0291954859500388
-1.05321893711611 0.0293398308890528
-1.05243353895271 0.0294811768839918
-1.05164814078931 0.0296195169628751
-1.05086274262592 0.0297548442648073
-1.05007734446252 0.0298871520401186
-1.04929194629912 0.0300164336505018
-1.04850654813572 0.0301426825691441
-1.04772114997233 0.0302658923808565
-1.04693575180893 0.0303860567821986
-1.04615035364553 0.0305031695816002
-1.04536495548213 0.0306172246994784
-1.04457955731874 0.0307282161683513
-1.04379415915534 0.0308361381329484
-1.04300876099194 0.0309409848503154
-1.04222336282854 0.0310427506899181
-1.04143796466515 0.0311414301337392
-1.04065256650175 0.0312370177763744
-1.03986716833835 0.0313295083251222
-1.03908177017495 0.0314188966000714
-1.03829637201156 0.0315051775341844
-1.03751097384816 0.0315883461733764
-1.03672557568476 0.0316683976765912
-1.03594017752137 0.0317453273158731
-1.03515477935797 0.0318191304764346
-1.03436938119457 0.0318898026567212
-1.03358398303117 0.0319573394684716
-1.03279858486778 0.032021736636774
-1.03201318670438 0.0320829900001199
-1.03122778854098 0.0321410955104521
-1.03044239037758 0.0321960492332107
-1.02965699221419 0.0322478473473744
-1.02887159405079 0.0322964861454983
-1.02808619588739 0.0323419620337479
-1.02730079772399 0.032384271531929
-1.0265153995606 0.0324234112735141
-1.0257300013972 0.0324593780056655
-1.0249446032338 0.0324921685892535
-1.0241592050704 0.032521779998872
-1.02337380690701 0.0325482093228493
-1.02258840874361 0.0325714537632562
-1.02180301058021 0.032591510635909
-1.02101761241681 0.0326083773703705
-1.02023221425342 0.0326220515099453
-1.01944681609002 0.0326325307116731
-1.01866141792662 0.0326398127463168
-1.01787601976323 0.032643895498348
-1.01709062159983 0.032644776965928
-1.01630522343643 0.0326424552608853
-1.01551982527303 0.0326369286086898
-1.01473442710964 0.0326281953484225
-1.01394902894624 0.0326162539327418
-1.01316363078284 0.0326011029278463
-1.01237823261944 0.0325827410134337
-1.01159283445605 0.0325611669826562
-1.01080743629265 0.0325363797420713
-1.01002203812925 0.0325083783115905
-1.00923663996585 0.0324771618244227
-1.00845124180246 0.0324427295270151
-1.00766584363906 0.032405080778989
-1.00688044547566 0.0323642150530744
-1.00609504731226 0.0323201319350378
-1.00530964914887 0.0322728311236085
-1.00452425098547 0.0322223124304013
-1.00373885282207 0.0321685757798333
-1.00295345465867 0.0321116212090403
-1.00216805649528 0.0320514488677863
-1.00138265833188 0.0319880590183721
-1.00059726016848 0.0319214520355387
-0.999811862005085 0.031851628406367
-0.999026463841687 0.0317785887301751
-0.99824106567829 0.0317023337184103
-0.997455667514893 0.0316228641945394
-0.996670269351495 0.0315401810939334
-0.995884871188098 0.0314542854637505
-0.9950994730247 0.0313651784628138
-0.994314074861303 0.0312728613614867
-0.993528676697906 0.0311773355415442
-0.992743278534508 0.0310786024960405
-0.991957880371111 0.0309766638291732
-0.991172482207713 0.0308715212561442
-0.990387084044316 0.0307631766030167
-0.989601685880919 0.0306516318065685
-0.988816287717521 0.0305368889141424
-0.988030889554124 0.0304189500834926
-0.987245491390726 0.0302978175826276
-0.986460093227329 0.0301734937896499
-0.985674695063932 0.0300459811925916
-0.984889296900534 0.0299152823892475
-0.984103898737137 0.0297814000870034
-0.983318500573739 0.0296443371026623
-0.982533102410342 0.0295040963622661
-0.981747704246945 0.0293606809009143
-0.980962306083547 0.0292140938625794
-0.98017690792015 0.0290643384999181
-0.979391509756752 0.0289114181740801
-0.978606111593355 0.0287553363545129
-0.977820713429958 0.0285960966187631
-0.97703531526656 0.0284337026522745
-0.976249917103163 0.0282681582481831
-0.975464518939765 0.0280994673071078
-0.974679120776368 0.0279276338369389
-0.973893722612971 0.0277526619526223
-0.973108324449573 0.0275745558759411
-0.972322926286176 0.0273933199352926
-0.971537528122778 0.0272089585654639
-0.970752129959381 0.0270214763074026
-0.969966731795984 0.0268308778079842
-0.969181333632586 0.0266371678197778
-0.968395935469189 0.0264403512008063
-0.967610537305791 0.0262404329143053
-0.966825139142394 0.026037418028477
-0.966039740978997 0.0258313117162423
-0.965254342815599 0.0256221192549887
-0.964468944652202 0.0254098460263155
-0.963683546488804 0.0251944975157755
-0.962898148325407 0.0249760793126133
-0.96211275016201 0.0247545971095009
-0.961327351998612 0.0245300567022701
-0.960541953835215 0.0243024639896404
-0.959756555671818 0.0240718249729463
-0.95897115750842 0.0238381457558585
-0.958185759345023 0.0236014325441045
-0.957400361181625 0.023361691645184
-0.956614963018228 0.0231189294680829
-0.955829564854831 0.022873152522983
-0.955044166691433 0.0226243674209688
-0.954258768528036 0.0223725808737318
-0.953473370364638 0.0221177996932716
-0.952687972201241 0.0218600307915926
-0.951902574037844 0.0215992811803997
-0.951117175874446 0.0213355579707898
-0.950331777711049 0.0210688683729401
-0.949546379547651 0.0207992196957941
-0.948760981384254 0.0205266193467438
-0.947975583220857 0.0202510748313101
-0.947190185057459 0.0199725937528184
-0.946404786894062 0.0196911838120735
-0.945619388730664 0.0194068528070294
-0.944833990567267 0.0191196086324576
-0.94404859240387 0.0188294592796118
-0.943263194240472 0.01853641283589
-0.942477796077075 0.0182404774844936
-0.941692397913677 0.0179416615040836
-0.94090699975028 0.0176399732684338
-0.940121601586883 0.0173354212460813
-0.939336203423485 0.0170280139999746
-0.938550805260088 0.0167177601871176
-0.93776540709669 0.0164046685582124
-0.936980008933293 0.0160887479572978
-0.936194610769896 0.0157700073213864
-0.935409212606498 0.0154484556800976
-0.934623814443101 0.0151241021552887
-0.933838416279703 0.0147969559606837
-0.933053018116306 0.0144670264014974
-0.932267619952909 0.0141343228740592
-0.931482221789511 0.0137988548654325
-0.930696823626114 0.0134606319530325
-0.929911425462716 0.0131196638042402
-0.929126027299319 0.0127759601760152
-0.928340629135922 0.012429530914504
-0.927555230972524 0.0120803859546478
-0.926769832809127 0.0117285353197858
-0.925984434645729 0.0113739891212572
-0.925199036482332 0.0110167575579997
-0.924413638318935 0.0106568509161462
-0.923628240155537 0.0102942795686187
-0.92284284199214 0.00992905397471889
-0.922057443828742 0.00956118467971802
-0.921272045665345 0.00919068231444192
-0.920486647501948 0.00881755759485587
-0.91970124933855 0.00844182132164501
-0.918915851175153 0.00806348437979373
-0.918130453011755 0.00768255773816185
-0.917345054848358 0.00729905244905856
-0.916559656684961 0.00691297964781402
-0.915774258521563 0.00652435055234865
-0.914988860358166 0.00613317646273965
-0.914203462194768 0.00573946876078561
-0.913418064031371 0.00534323890956849
-0.912632665867974 0.00494449845301342
-0.911847267704576 0.00454325901544615
-0.911061869541179 0.00413953230114809
-0.910276471377781 0.00373333009390931
-0.909491073214384 0.00332466425657908
-0.908705675050987 0.00291354673061402
-0.907920276887589 0.00249998953562442
-0.907134878724192 0.00208400476891819
-0.906349480560794 0.00166560460504237
-0.905564082397397 0.00124480129532287
-0.904778684234 0.000821607167401473
-0.903993286070602 0.000396034624771489
-0.903207887907205 3.1903853689487e-05
-0.902422489743807 0.00046219571418846
-0.90163709158041 0.000894828328488326
-0.900851693417013 0.0013297889943809
-0.900066295253615 0.00176706493616204
-0.899280897090218 0.00220664330510956
-0.89849549892682 0.00264851117996187
-0.897710100763423 0.00309265556739995
-0.896924702600026 0.0035390634025301
-0.896139304436628 0.00398772154936962
-0.895353906273231 0.00443861680133418
-0.894568508109833 0.00489173588172671
-0.893783109946436 0.0053470654442288
-0.892997711783039 0.00580459207339363
-0.892212313619641 0.00626430228514069
-0.891426915456244 0.00672618252725345
-0.890641517292846 0.00719021917987669
-0.889856119129449 0.00765639855601795
-0.889070720966052 0.00812470690204975
-0.888285322802654 0.00859513039821325
-0.887499924639257 0.00906765515912444
-0.886714526475859 0.00954226723428179
-0.885929128312462 0.0100189526085756
-0.885143730149065 0.0104976972027991
-0.884358331985667 0.0109784868741611
-0.88357293382227 0.011461307416801
-0.882787535658872 0.0119461445623044
-0.882002137495475 0.0124329839802211
-0.881216739332078 0.012921811278585
-0.88043134116868 0.0134126120044346
-0.879645943005283 0.0139053716443359
-0.878860544841885 0.0144000756249069
-0.878075146678488 0.0148967093133431
-0.877289748515091 0.0153952580179453
-0.876504350351693 0.0158957069886476
-0.875718952188296 0.0163980414175489
-0.874933554024898 0.0169022464394443
-0.874148155861501 0.0174083071323581
-0.873362757698104 0.0179162085180794
-0.872577359534706 0.0184259355626976
-0.871791961371309 0.0189374731771405
-0.871006563207911 0.0194508062177132
-0.870221165044514 0.0199659194866385
-0.869435766881117 0.0204827977325988
-0.868650368717719 0.0210014256512789
-0.867864970554322 0.021521787885911
-0.867079572390924 0.0220438690278198
-0.866294174227527 0.02256765361697
-0.86550877606413 0.0230931261425142
-0.864723377900732 0.023620271043343
-0.863937979737335 0.0241490727086348
-0.863152581573937 0.0246795154784088
-0.86236718341054 0.0252115836440773
-0.861581785247143 0.0257452614490006
-0.860796387083745 0.026280533089042
-0.860010988920348 0.0268173827131245
-0.85922559075695 0.0273557944237889
-0.858440192593553 0.0278957522777518
-0.857654794430156 0.0284372402864661
-0.856869396266758 0.0289802424166817
-0.856083998103361 0.0295247425910072
-0.855298599939963 0.0300707246884734
-0.854513201776566 0.0306181725450963
-0.853727803613169 0.0311670699544432
-0.852942405449771 0.0317174006681977
-0.852157007286374 0.0322691483967268
-0.851371609122976 0.0328222968096481
-0.850586210959579 0.0333768295363998
-0.849800812796182 0.0339327301668086
-0.849015414632784 0.0344899822516609
-0.848230016469387 0.035048569303274
-0.847444618305989 0.0356084747960676
-0.846659220142592 0.0361696821671375
-0.845873821979195 0.0367321748168278
-0.845088423815797 0.037295936109307
-0.8443030256524 0.0378609493731415
-0.843517627489002 0.0384271979018725
-0.842732229325605 0.0389946649545919
-0.841946831162208 0.0395633337565198
-0.84116143299881 0.0401331874995822
-0.840376034835413 0.0407042093429896
-0.839590636672015 0.0412763824138162
-0.838805238508618 0.0418496898075797
-0.838019840345221 0.0424241145888211
-0.837234442181823 0.0429996397916862
-0.836449044018426 0.0435762484205067
-0.835663645855028 0.0441539234503826
-0.834878247691631 0.0447326478277637
-0.834092849528234 0.0453124044710338
-0.833307451364836 0.0458931762710932
-0.832522053201439 0.0464749460919431
-0.831736655038041 0.0470576967712694
-0.830951256874644 0.047641411121028
-0.830165858711247 0.0482260719280295
-0.829380460547849 0.0488116619545247
-0.828595062384452 0.0493981639387905
-0.827809664221054 0.0499855605957164
-0.827024266057657 0.0505738346173901
-0.82623886789426 0.0511629686736854
-0.825453469730862 0.0517529454128479
-0.824668071567465 0.0523437474620837
-0.823882673404067 0.0529353574281458
-0.82309727524067 0.0535277578979223
-0.822311877077273 0.0541209314390244
-0.821526478913875 0.0547148606003744
-0.820741080750478 0.0553095279127937
-0.81995568258708 0.0559049158895917
-0.819170284423683 0.0565010070271539
-0.818384886260286 0.0570977838055307
-0.817599488096888 0.057695228689026
-0.816814089933491 0.058293324126786
-0.816028691770093 0.058892052553388
-0.815243293606696 0.059491396389429
-0.814457895443299 0.0600913380421148
-0.813672497279901 0.0606918599058485
-0.812887099116504 0.0612929443628195
-0.812101700953106 0.0618945737835922
-0.811316302789709 0.062496730527694
-0.810530904626312 0.0630993969442048
-0.809745506462914 0.0637025553723444
-0.808960108299517 0.0643061881420615
-0.808174710136119 0.0649102775746216
-0.807389311972722 0.0655148059831946
-0.806603913809325 0.0661197556734428
-0.805818515645927 0.0667251089441088
-0.80503311748253 0.0673308480876016
-0.804247719319132 0.0679369553905854
-0.803462321155735 0.0685434131345647
-0.802676922992338 0.0691502035964716
-0.80189152482894 0.0697573090492522
-0.801106126665543 0.0703647117624517
-0.800320728502145 0.0709723940028003
-0.799535330338748 0.0715803380347985
-0.798749932175351 0.0721885261213017
-0.797964534011953 0.0727969405241043
-0.797179135848556 0.073405563504524
-0.796393737685158 0.0740143773239847
-0.795608339521761 0.0746233642446005
-0.794822941358364 0.0752325065297574
-0.794037543194966 0.0758417864446954
-0.793252145031569 0.0764511862570904
-0.792466746868171 0.077060688237635
-0.791681348704774 0.0776702746606187
-0.790895950541377 0.0782799278045084
-0.790110552377979 0.0788896299525269
-0.789325154214582 0.0794993633932321
-0.788539756051184 0.0801091104210946
-0.787754357887787 0.0807188533370755
-0.78696895972439 0.0813285744492029
-0.786183561560992 0.0819382560731477
-0.785398163397595 0.0825478805327995
-0.784612765234197 0.0831574301608408
-0.7838273670708 0.0837668872993206
-0.783041968907403 0.0843762343002283
-0.782256570744005 0.0849854535260649
-0.781471172580608 0.0855945273504158
-0.78068577441721 0.0862034381585205
-0.779900376253813 0.086812168347843
-0.779114978090416 0.0874207003286406
-0.778329579927018 0.0880290165245324
-0.777544181763621 0.0886370993730658
-0.776758783600223 0.0892449313262838
-0.775973385436826 0.0898524948512901
-0.775187987273429 0.0904597724308132
-0.774402589110031 0.0910667465637705
-0.773617190946634 0.0916733997658307
-0.772831792783236 0.0922797145699753
-0.772046394619839 0.092885673527059
-0.771260996456442 0.0934912592063697
-0.770475598293044 0.0940964541961867
-0.769690200129647 0.0947012411043381
-0.768904801966249 0.095305602558757
-0.768119403802852 0.0959095212080373
-0.767334005639455 0.0965129797219871
-0.766548607476057 0.097115960792182
-0.76576320931266 0.0977184471325175
-0.764977811149262 0.0983204214797582
-0.764192412985865 0.0989218665940891
-0.763407014822468 0.0995227652596623
-0.76262161665907 0.100123100285145
-0.761836218495673 0.100722854504265
-0.761050820332275 0.101322010776356
-0.760265422168878 0.101920551986897
-0.759480024005481 0.102518461048062
-0.758694625842083 0.103115720899253
-0.757909227678686 0.103712314507644
-0.757123829515288 0.104308224868715
-0.756338431351891 0.104903435006794
-0.755553033188494 0.105497927975588
-0.754767635025096 0.106091686858718
-0.753982236861699 0.106684694770252
-0.753196838698301 0.107276934855238
-0.752411440534904 0.107868390290226
-0.751626042371507 0.108459044283808
-0.750840644208109 0.109048880077133
-0.750055246044712 0.109637880944441
-0.749269847881314 0.11022603019358
-0.748484449717917 0.110813311166534
-0.74769905155452 0.11139970723994
-0.746913653391122 0.111985201825607
-0.746128255227725 0.112569778371036
-0.745342857064327 0.113153420359932
-0.74455745890093 0.113736111312723
-0.743772060737533 0.11431783478707
-0.742986662574135 0.114898574378376
-0.742201264410738 0.115478313720301
-0.74141586624734 0.116057036485264
-0.740630468083943 0.116634726384954
-0.739845069920546 0.117211367170828
-0.739059671757148 0.117786942634622
-0.738274273593751 0.118361436608844
-0.737488875430353 0.118934832967279
-0.736703477266956 0.119507115625482
-0.735918079103559 0.120078268541277
-0.735132680940161 0.120648275715249
-0.734347282776764 0.121217121191236
-0.733561884613366 0.121784789056821
-0.732776486449969 0.122351263443818
-0.731991088286572 0.12291652852876
-0.731205690123174 0.123480568533383
-0.730420291959777 0.12404336772511
-0.729634893796379 0.12460491041753
-0.728849495632982 0.125165180970878
-0.728064097469585 0.125724163792515
-0.727278699306187 0.126281843337395
-0.72649330114279 0.126838204108548
-0.725707902979392 0.127393230657544
-0.724922504815995 0.127946907584966
-0.724137106652598 0.128499219540876
-0.7233517084892 0.129050151225279
-0.722566310325803 0.129599687388591
-0.721780912162405 0.130147812832093
-0.720995513999008 0.130694512408395
-0.720210115835611 0.131239771021894
-0.719424717672213 0.131783573629224
-0.718639319508816 0.132325905239714
-0.717853921345418 0.132866750915835
-0.717068523182021 0.133406095773652
-0.716283125018624 0.133943924983268
-0.715497726855226 0.13448022376927
-0.714712328691829 0.135014977411169
-0.713926930528431 0.135548171243843
-0.713141532365034 0.136079790657974
-0.712356134201637 0.136609821100482
-0.711570736038239 0.13713824807496
-0.710785337874842 0.137665057142106
-0.709999939711444 0.13819023392015
-0.709214541548047 0.138713764085283
-0.70842914338465 0.139235633372078
-0.707643745221252 0.139755827573919
-0.706858347057855 0.140274332543411
-0.706072948894457 0.140791134192809
-0.70528755073106 0.141306218494425
-0.704502152567663 0.141819571481042
-0.703716754404265 0.14233117924633
-0.702931356240868 0.142841027945248
-0.70214595807747 0.143349103794456
-0.701360559914073 0.143855393072713
-0.700575161750676 0.144359882121281
-0.699789763587278 0.144862557344324
-0.699004365423881 0.145363405209306
-0.698218967260483 0.14586241224738
-0.697433569097086 0.146359565053786
-0.696648170933689 0.146854850288235
-0.695862772770291 0.147348254675299
-0.695077374606894 0.147839765004793
-0.694291976443496 0.148329368132159
-0.693506578280099 0.148817050978843
-0.692721180116702 0.149302800532676
-0.691935781953304 0.149786603848242
-0.691150383789907 0.150268448047256
-0.690364985626509 0.150748320318928
-0.689579587463112 0.151226207920336
-0.688794189299715 0.151702098176783
-0.688008791136317 0.152175978482164
-0.68722339297292 0.152647836299324
-0.686437994809523 0.153117659160413
-0.685652596646125 0.153585434667242
-0.684867198482728 0.154051150491631
-0.68408180031933 0.154514794375763
-0.683296402155933 0.154976354132525
-0.682511003992536 0.155435817645854
-0.681725605829138 0.155893172871079
-0.680940207665741 0.156348407835256
-0.680154809502343 0.156801510637505
-0.679369411338946 0.157252469449346
-0.678584013175549 0.157701272515024
-0.677798615012151 0.158147908151841
-0.677013216848754 0.158592364750476
-0.676227818685356 0.159034630775313
-0.675442420521959 0.159474694764757
-0.674657022358562 0.15991254533155
-0.673871624195164 0.160348171163089
-0.673086226031767 0.160781561021731
-0.672300827868369 0.161212703745109
-0.671515429704972 0.161641588246433
-0.670730031541575 0.162068203514792
-0.669944633378177 0.162492538615458
-0.66915923521478 0.162914582690184
-0.668373837051382 0.163334324957493
-0.667588438887985 0.163751754712976
-0.666803040724588 0.164166861329577
-0.66601764256119 0.164579634257883
-0.665232244397793 0.164990063026405
-0.664446846234395 0.165398137241858
-0.663661448070998 0.165803846589442
-0.662876049907601 0.166207180833115
-0.662090651744203 0.166608129815864
-0.661305253580806 0.167006683459978
-0.660519855417408 0.16740283176731
-0.659734457254011 0.167796564819545
-0.658949059090614 0.168187872778458
-0.658163660927216 0.168576745886172
-0.657378262763819 0.168963174465414
-0.656592864600421 0.169347148919768
-0.655807466437024 0.169728659733921
-0.655022068273627 0.170107697473913
-0.654236670110229 0.170484252787378
-0.653451271946832 0.170858316403785
-0.652665873783434 0.171229879134677
-0.651880475620037 0.171598931873903
-0.65109507745664 0.171965465597852
-0.650309679293242 0.172329471365681
-0.649524281129845 0.172690940319542
-0.648738882966447 0.173049863684801
-0.64795348480305 0.173406232770264
-0.647168086639653 0.17376003896839
-0.646382688476255 0.174111273755503
-0.645597290312858 0.17445992869201
-0.64481189214946 0.174805995422601
-0.644026493986063 0.175149465676462
-0.643241095822666 0.17549033126747
-0.642455697659268 0.175828584094396
-0.641670299495871 0.176164216141103
-0.640884901332473 0.176497219476734
-0.640099503169076 0.176827586255905
-0.639314105005679 0.177155308718892
-0.638528706842281 0.177480379191817
-0.637743308678884 0.177802790086826
-0.636957910515486 0.178122533902267
-0.636172512352089 0.178439603222868
-0.635387114188692 0.178753990719907
-0.634601716025294 0.179065689151382
-0.633816317861897 0.179374691362177
-0.633030919698499 0.179680990284223
-0.632245521535102 0.17998457893666
-0.631460123371705 0.180285450425994
-0.630674725208307 0.18058359794625
-0.62988932704491 0.180879014779122
-0.629103928881512 0.181171694294124
-0.628318530718115 0.181461629948729
-0.627533132554718 0.181748815288518
-0.62674773439132 0.182033243947312
-0.625962336227923 0.182314909647311
-0.625176938064525 0.182593806199226
-0.624391539901128 0.182869927502408
-0.623606141737731 0.183143267544973
-0.622820743574333 0.183413820403929
-0.622035345410936 0.183681580245292
-0.621249947247538 0.183946541324206
-0.620464549084141 0.184208697985056
-0.619679150920744 0.184468044661577
-0.618893752757346 0.184724575876967
-0.618108354593949 0.184978286243986
-0.617322956430551 0.185229170465062
-0.616537558267154 0.185477223332388
-0.615752160103757 0.185722439728015
-0.614966761940359 0.185964814623951
-0.614181363776962 0.186204343082244
-0.613395965613564 0.18644102025507
-0.612610567450167 0.186674841384819
-0.61182516928677 0.186905801804172
-0.611039771123372 0.187133896936179
-0.610254372959975 0.187359122294334
-0.609468974796577 0.187581473482643
-0.60868357663318 0.187800946195697
-0.607898178469783 0.188017536218729
-0.607112780306385 0.188231239427683
-0.606327382142988 0.188442051789269
-0.60554198397959 0.188649969361018
-0.604756585816193 0.188854988291336
-0.603971187652796 0.189057104819553
-0.603185789489398 0.189256315275967
-0.602400391326001 0.18945261608189
-0.601614993162603 0.189646003749685
-0.600829594999206 0.189836474882808
-0.600044196835809 0.190024026175834
-0.599258798672411 0.190208654414495
-0.598473400509014 0.190390356475704
-0.597688002345616 0.19056912932758
-0.596902604182219 0.190744970029471
-0.596117206018822 0.190917875731968
-0.595331807855424 0.191087843676927
-0.594546409692027 0.191254871197477
-0.593761011528629 0.191418955718029
-0.592975613365232 0.191580094754283
-0.592190215201835 0.191738285913231
-0.591404817038437 0.19189352689316
-0.59061941887504 0.192045815483642
-0.589834020711642 0.192195149565533
-0.589048622548245 0.192341527110965
-0.588263224384848 0.192484946183328
-0.58747782622145 0.19262540493726
-0.586692428058053 0.192762901618626
-0.585907029894655 0.192897434564498
-0.585121631731258 0.193029002203128
-0.584336233567861 0.193157603053923
-0.583550835404463 0.193283235727416
-0.582765437241066 0.193405898925226
-0.581980039077668 0.193525591440028
-0.581194640914271 0.19364231215551
-0.580409242750874 0.193756060046331
-0.579623844587476 0.193866834178075
-0.578838446424079 0.193974633707204
-0.578053048260681 0.194079457881003
-0.577267650097284 0.194181306037528
-0.576482251933887 0.194280177605547
-0.575696853770489 0.194376072104479
-0.574911455607092 0.194468989144331
-0.574126057443694 0.194558928425633
-0.573340659280297 0.194645889739361
-0.5725552611169 0.194729872966875
-0.571769862953502 0.194810878079834
-0.570984464790105 0.194888905140121
-0.570199066626707 0.194963954299764
-0.56941366846331 0.195036025800844
-0.568628270299913 0.195105119975416
-0.567842872136515 0.195171237245411
-0.567057473973118 0.195234378122548
-0.56627207580972 0.195294543208235
-0.565486677646323 0.195351733193468
-0.564701279482926 0.195405948858731
-0.563915881319528 0.195457191073891
-0.563130483156131 0.195505460798087
-0.562345084992733 0.195550759079624
-0.561559686829336 0.19559308705585
-0.560774288665939 0.19563244595305
-0.559988890502541 0.195668837086318
-0.559203492339144 0.195702261859436
-0.558418094175746 0.19573272176475
-0.557632696012349 0.195760218383042
-0.556847297848952 0.195784753383395
-0.556061899685554 0.195806328523062
-0.555276501522157 0.195824945647327
-0.554491103358759 0.195840606689365
-0.553705705195362 0.195853313670101
-0.552920307031965 0.195863068698061
-0.552134908868567 0.195869873969227
-0.55134951070517 0.195873731766883
-0.550564112541772 0.195874644461461
-0.549778714378375 0.195872614510385
-0.548993316214978 0.195867644457912
-0.54820791805158 0.195859736934965
-0.547422519888183 0.195848894658973
-0.546637121724785 0.195835120433698
-0.545851723561388 0.195818417149068
-0.545066325397991 0.195798787781
-0.544280927234593 0.195776235391225
-0.543495529071196 0.195750763127109
-0.542710130907798 0.19572237422147
-0.541924732744401 0.195691071992391
-0.541139334581004 0.195656859843038
-0.540353936417606 0.195619741261466
-0.539568538254209 0.195579719820423
-0.538783140090811 0.195536799177163
-0.537997741927414 0.195490983073238
-0.537212343764017 0.195442275334303
-0.536426945600619 0.195390679869911
-0.535641547437222 0.195336200673304
-0.534856149273824 0.195278841821206
-0.534070751110427 0.195218607473613
-0.53328535294703 0.195155501873574
-0.532499954783632 0.195089529346977
-0.531714556620235 0.195020694302329
-0.530929158456837 0.194949001230534
-0.53014376029344 0.194874454704667
-0.529358362130043 0.194797059379744
-0.528572963966645 0.194716819992498
-0.527787565803248 0.194633741361142
-0.52700216763985 0.194547828385135
-0.526216769476453 0.194459086044941
-0.525431371313056 0.194367519401794
-0.524645973149658 0.194273133597452
-0.523860574986261 0.194175933853951
-0.523075176822863 0.194075925473358
-0.522289778659466 0.193973113837521
-0.521504380496069 0.193867504407813
-0.520718982332671 0.193759102724882
-0.519933584169274 0.193647914408386
-0.519148186005876 0.193533945156739
-0.518362787842479 0.193417200746843
-0.517577389679082 0.193297687033827
-0.516791991515684 0.193175409950775
-0.516006593352287 0.193050375508458
-0.515221195188889 0.192922589795061
-0.514435797025492 0.192792058975909
-0.513650398862095 0.192658789293188
-0.512865000698697 0.192522787065663
-0.5120796025353 0.192384058688401
-0.511294204371902 0.192242610632483
-0.510508806208505 0.192098449444715
-0.509723408045108 0.191951581747346
-0.50893800988171 0.191802014237767
-0.508152611718313 0.191649753688223
-0.507367213554915 0.191494806945518
-0.506581815391518 0.191337180930709
-0.505796417228121 0.191176882638814
-0.505011019064723 0.191013919138502
-0.504225620901326 0.190848297571791
-0.503440222737928 0.190680025153742
-0.502654824574531 0.190509109172143
-0.501869426411134 0.190335556987202
-0.501084028247736 0.190159376031234
-0.500298630084339 0.189980573808339
-0.499513231920941 0.189799157894086
-0.498727833757544 0.189615135935194
-0.497942435594147 0.189428515649207
-0.497157037430749 0.189239304824167
-0.496371639267352 0.189047511318291
-0.495586241103954 0.188853143059638
-0.494800842940557 0.188656208045779
-0.49401544477716 0.188456714343463
-0.493230046613762 0.188254670088282
-0.492444648450365 0.18805008348433
-0.491659250286967 0.187842962803868
-0.49087385212357 0.187633316386979
-0.490088453960173 0.187421152641222
-0.489303055796775 0.187206480041293
-0.488517657633378 0.186989307128668
-0.48773225946998 0.186769642511261
-0.486946861306583 0.186547494863066
-0.486161463143186 0.186322872923806
-0.485376064979788 0.186095785498578
-0.484590666816391 0.185866241457491
-0.483805268652993 0.185634249735312
-0.483019870489596 0.185399819331099
-0.482234472326199 0.18516295930784
-0.481449074162801 0.184923678792088
-0.480663675999404 0.18468198697359
-0.479878277836006 0.184437893104923
-0.479092879672609 0.184191406501119
-0.478307481509212 0.183942536539294
-0.477522083345814 0.183691292658271
-0.476736685182417 0.183437684358207
-0.475951287019019 0.183181721200211
-0.475165888855622 0.182923412805966
-0.474380490692225 0.182662768857348
-0.473595092528827 0.182399799096038
-0.47280969436543 0.182134513323142
-0.472024296202032 0.181866921398799
-0.471238898038635 0.181597033241798
-0.470453499875238 0.181324858829181
-0.46966810171184 0.181050408195856
-0.468882703548443 0.180773691434199
-0.468097305385045 0.180494718693661
-0.467311907221648 0.180213500180372
-0.466526509058251 0.17993004615674
-0.465741110894853 0.179644366941049
-0.464955712731456 0.179356472907062
-0.464170314568058 0.179066374483614
-0.463384916404661 0.178774082154208
-0.462599518241264 0.178479606456606
-0.461814120077866 0.178182957982424
-0.461028721914469 0.177884147376723
-0.460243323751071 0.177583185337593
-0.459457925587674 0.177280082615745
-0.458672527424277 0.176974850014095
-0.457887129260879 0.176667498387347
-0.457101731097482 0.17635803864158
-0.456316332934084 0.176046481733824
-0.455530934770687 0.175732838671644
-0.45474553660729 0.17541712051272
-0.453960138443892 0.175099338364419
-0.453174740280495 0.174779503383376
-0.452389342117097 0.174457626775065
-0.4516039439537 0.174133719793376
-0.450818545790303 0.173807793740183
-0.450033147626905 0.173479859964918
-0.449247749463508 0.173149929864137
-0.44846235130011 0.172818014881092
-0.447676953136713 0.172484126505295
-0.446891554973316 0.172148276272084
-0.446106156809918 0.171810475762188
-0.445320758646521 0.171470736601291
-0.444535360483123 0.171129070459592
-0.443749962319726 0.170785489051366
-0.442964564156329 0.170440004134526
-0.442179165992931 0.170092627510178
-0.441393767829534 0.169743371022181
-0.440608369666136 0.169392246556702
-0.439822971502739 0.169039266041772
-0.439037573339342 0.16868444144684
-0.438252175175944 0.168327784782324
-0.437466777012547 0.167969308099165
-0.436681378849149 0.167609023488378
-0.435895980685752 0.1672469430806
-0.435110582522355 0.16688307904564
-0.434325184358957 0.166517443592029
-0.43353978619556 0.166150048966562
-0.432754388032162 0.165780907453848
-0.431968989868765 0.165410031375854
-0.431183591705368 0.165037433091448
-0.43039819354197 0.164663124995944
-0.429612795378573 0.164287119520643
-0.428827397215175 0.163909429132373
-0.428041999051778 0.163530066333035
-0.427256600888381 0.163149043659134
-0.426471202724983 0.162766373681327
-0.425685804561586 0.162382069003955
-0.424900406398188 0.161996142264583
-0.424115008234791 0.161608606133534
-0.423329610071394 0.161219473313428
-0.422544211907996 0.160828756538716
-0.421758813744599 0.160436468575212
-0.420973415581201 0.160042622219629
-0.420188017417804 0.159647230299112
-0.419402619254407 0.159250305670767
-0.418617221091009 0.158851861221197
-0.417831822927612 0.158451909866031
-0.417046424764214 0.158050464549451
-0.416261026600817 0.157647538243729
-0.41547562843742 0.157243143948748
-0.414690230274022 0.156837294691535
-0.413904832110625 0.156430003525789
-0.413119433947227 0.156021283531407
-0.41233403578383 0.155611147814012
-0.411548637620433 0.155199609504475
-0.410763239457035 0.15478668175845
-0.409977841293638 0.154372377755888
-0.409192443130241 0.153956710700571
-0.408407044966843 0.153539693819633
-0.407621646803446 0.153121340363083
-0.406836248640048 0.152701663603328
-0.406050850476651 0.152280676834701
-0.405265452313254 0.151858393372978
-0.404480054149856 0.151434826554905
-0.403694655986459 0.151009989737716
-0.402909257823061 0.150583896298658
-0.402123859659664 0.150156559634512
-0.401338461496267 0.149727993161111
-0.400553063332869 0.149298210312866
-0.399767665169472 0.148867224542284
-0.398982267006074 0.148435049319484
-0.398196868842677 0.148001698131728
-0.39741147067928 0.147567184482929
-0.396626072515882 0.147131521893178
-0.395840674352485 0.146694723898262
-0.395055276189087 0.146256804049183
-0.39426987802569 0.145817775911676
-0.393484479862293 0.14537765306573
-0.392699081698895 0.144936449105107
-0.391913683535498 0.14449417763686
-0.3911282853721 0.14405085228085
-0.390342887208703 0.14360648666927
-0.389557489045306 0.143161094446157
-0.388772090881908 0.142714689266917
-0.387986692718511 0.142267284797838
-0.387201294555113 0.141818894715615
-0.386415896391716 0.14136953270686
-0.385630498228319 0.140919212467631
-0.384845100064921 0.140467947702943
-0.384059701901524 0.140015752126287
-0.383274303738126 0.139562639459156
-0.382488905574729 0.139108623430556
-0.381703507411332 0.138653717776529
-0.380918109247934 0.138197936239671
-0.380132711084537 0.137741292568654
-0.379347312921139 0.137283800517743
-0.378561914757742 0.136825473846314
-0.377776516594345 0.136366326318379
-0.376991118430947 0.135906371702102
-0.37620572026755 0.135445623769322
-0.375420322104152 0.134984096295072
-0.374634923940755 0.1345218030571
-0.373849525777358 0.134058757835392
-0.37306412761396 0.133594974411691
-0.372278729450563 0.13313046656902
-0.371493331287165 0.132665248091206
-0.370707933123768 0.132199332762397
-0.369922534960371 0.131732734366592
-0.369137136796973 0.131265466687161
-0.368351738633576 0.130797543506364
-0.367566340470178 0.130328978604885
-0.366780942306781 0.129859785761347
-0.365995544143384 0.129389978751842
-0.365210145979986 0.128919571349457
-0.364424747816589 0.128448577323794
-0.363639349653191 0.127977010440506
-0.362853951489794 0.127504884460813
-0.362068553326397 0.127032213141037
-0.361283155162999 0.126559010232128
-0.360497756999602 0.126085289479193
-0.359712358836204 0.12561106462102
-0.358926960672807 0.125136349389616
-0.35814156250941 0.124661157509732
-0.357356164346012 0.124185502698394
-0.356570766182615 0.123709398664436
-0.355785368019217 0.12323285910803
-0.35499996985582 0.122755897720224
-0.354214571692423 0.122278528182467
-0.353429173529025 0.121800764166153
-0.352643775365628 0.121322619332148
-0.35185837720223 0.120844107330328
-0.351072979038833 0.120365241799119
-0.350287580875436 0.119886036365029
-0.349502182712038 0.119406504642189
-0.348716784548641 0.118926660231889
-0.347931386385243 0.118446516722123
-0.347145988221846 0.117966087687122
-0.346360590058449 0.117485386686902
-0.345575191895051 0.1170044272668
-0.344789793731654 0.116523222957023
-0.344004395568256 0.116041787272187
-0.343218997404859 0.115560133710863
-0.342433599241462 0.115078275755123
-0.341648201078064 0.114596226870089
-0.340862802914667 0.114114000503475
-0.340077404751269 0.113631610085141
-0.339292006587872 0.113149069026639
-0.338506608424475 0.112666390720763
-0.337721210261077 0.112183588541104
-0.33693581209768 0.111700675841599
-0.336150413934282 0.111217665956087
-0.335365015770885 0.110734572197861
-0.334579617607488 0.110251407859226
-0.33379421944409 0.109768186211053
-0.333008821280693 0.10928492050234
-0.332223423117295 0.108801623959769
-0.331438024953898 0.108318309787266
-0.330652626790501 0.107834991165562
-0.329867228627103 0.107351681251756
-0.329081830463706 0.106868393178878
-0.328296432300308 0.106385140055455
-0.327511034136911 0.105901934965075
-0.326725635973514 0.105418790965954
-0.325940237810116 0.104935721090506
-0.325154839646719 0.10445273834491
-0.324369441483321 0.103969855708685
-0.323584043319924 0.103487086134258
-0.322798645156527 0.103004442546537
-0.322013246993129 0.102521937842491
-0.321227848829732 0.102039584890719
-0.320442450666334 0.101557396531033
-0.319657052502937 0.101075385574031
-0.31887165433954 0.100593564800684
-0.318086256176142 0.10011194696191
-0.317300858012745 0.0996305447781612
-0.316515459849347 0.0991493709390085
-0.31573006168595 0.0986684381027234
-0.314944663522553 0.0981877588958677
-0.314159265359155 0.0977073459128812
-0.313373867195758 0.0972272117156712
-0.31258846903236 0.0967473688332041
-0.311803070868963 0.0962678297610978
-0.311017672705566 0.0957886069612161
-0.310232274542168 0.0953097128612645
-0.309446876378771 0.0948311598543873
-0.308661478215373 0.0943529602987661
-0.307876080051976 0.0938751265172208
-0.307090681888579 0.0933976707968106
-0.306305283725181 0.092920605388438
-0.305519885561784 0.0924439425064534
-0.304734487398386 0.0919676943282623
-0.303949089234989 0.0914918729939326
-0.303163691071592 0.091016490605805
-0.302378292908194 0.0905415592281045
-0.301592894744797 0.0900670908865528
-0.300807496581399 0.0895930975679839
-0.300022098418002 0.0891195912199599
-0.299236700254605 0.0886465837503891
-0.298451302091207 0.0881740870271462
-0.29766590392781 0.0877021128776934
-0.296880505764412 0.0872306730887034
-0.296095107601015 0.0867597794056848
-0.295309709437618 0.0862894435326085
-0.29452431127422 0.0858196771315361
-0.293738913110823 0.0853504918222499
-0.292953514947425 0.0848818991818854
-0.292168116784028 0.0844139107445643
-0.291382718620631 0.0839465380010306
-0.290597320457233 0.0834797923982877
-0.289811922293836 0.0830136853392376
-0.289026524130438 0.0825482281823218
-0.288241125967041 0.0820834322411644
-0.287455727803644 0.0816193087842165
-0.286670329640246 0.081155869034403
-0.285884931476849 0.0806931241687712
-0.285099533313451 0.0802310853181404
-0.284314135150054 0.0797697635667551
-0.283528736986657 0.0793091699519385
-0.282743338823259 0.0788493154637488
-0.281957940659862 0.0783902110446374
-0.281172542496464 0.0779318675891086
-0.280387144333067 0.0774742959433814
-0.27960174616967 0.0770175069050538
-0.278816348006272 0.0765615112227683
-0.278030949842875 0.0761063195958803
-0.277245551679477 0.0756519426741269
-0.27646015351608 0.0751983910573
-0.275674755352683 0.0747456752949194
-0.274889357189285 0.0742938058859087
-0.274103959025888 0.0738427932782739
-0.27331856086249 0.0733926478687826
-0.272533162699093 0.0729433800026466
-0.271747764535696 0.0724949999732059
-0.270962366372298 0.0720475180216148
-0.270176968208901 0.0716009443365303
-0.269391570045503 0.0711552890538025
-0.268606171882106 0.0707105622561671
-0.267820773718709 0.07026677397294
-0.267035375555311 0.0698239341797142
-0.266249977391914 0.0693820527980585
-0.265464579228516 0.0689411396952186
-0.264679181065119 0.0685012046838205
-0.263893782901722 0.0680622575215755
-0.263108384738324 0.0676243079109882
-0.262322986574927 0.0671873654990655
-0.261537588411529 0.0667514398770296
-0.260752190248132 0.0663165405800311
-0.259966792084735 0.0658826770868659
-0.259181393921337 0.0654498588196935
-0.25839599575794 0.0650180951437579
-0.257610597594542 0.0645873953671107
-0.256825199431145 0.0641577687403361
-0.256039801267748 0.0637292244562785
-0.25525440310435 0.0633017716497724
-0.254469004940953 0.0628754193973745
-0.253683606777555 0.0624501767170976
-0.252898208614158 0.0620260525681478
-0.252112810450761 0.0616030558506629
-0.251327412287363 0.0611811954054536
-0.250542014123966 0.0607604800137477
-0.249756615960568 0.0603409183969351
-0.248971217797171 0.0599225192163161
-0.248185819633774 0.0595052910728525
-0.247400421470376 0.0590892425069199
-0.246615023306979 0.0586743819980625
-0.245829625143581 0.0582607179647517
-0.245044226980184 0.0578482587641451
-0.244258828816787 0.057437012691849
-0.243473430653389 0.0570269879816832
-0.242688032489992 0.0566181928054478
-0.241902634326594 0.0562106352726926
-0.241117236163197 0.0558043234304893
-0.2403318379998 0.0553992652632051
-0.239546439836402 0.0549954686922797
-0.238761041673005 0.0545929415760045
-0.237975643509607 0.0541916917093034
-0.23719024534621 0.0537917268235175
-0.236404847182813 0.0533930545861907
-0.235619449019415 0.0529956826008589
-0.234834050856018 0.0525996184068412
-0.23404865269262 0.0522048694790334
-0.233263254529223 0.0518114432277042
-0.232477856365826 0.0514193469982937
-0.231692458202428 0.0510285880712145
-0.230907060039031 0.0506391736616555
-0.230121661875633 0.0502511109193875
-0.229336263712236 0.0498644069285722
-0.228550865548839 0.0494790687075726
-0.227765467385441 0.0490951032087669
-0.226980069222044 0.0487125173183647
-0.226194671058646 0.0483313178562248
-0.225409272895249 0.0479515115756772
-0.224623874731852 0.0475731051633458
-0.223838476568454 0.047196105238975
-0.223053078405057 0.0468205183552579
-0.222267680241659 0.046446350997668
-0.221482282078262 0.0460736095842922
-0.220696883914865 0.0457023004656677
-0.219911485751467 0.0453324299246201
-0.21912608758807 0.0449640041761053
-0.218340689424672 0.0445970293670531
-0.217555291261275 0.0442315115762136
-0.216769893097878 0.0438674568140064
-0.21598449493448 0.0435048710223719
-0.215199096771083 0.0431437600746255
-0.214413698607685 0.0427841297753148
-0.213628300444288 0.042425985860078
-0.212842902280891 0.0420693339955067
-0.212057504117493 0.0417141797790098
-0.211272105954096 0.0413605287386805
-0.210486707790698 0.0410083863331665
-0.209701309627301 0.0406577579515417
-0.208915911463904 0.0403086489131814
-0.208130513300506 0.0399610644676394
-0.207345115137109 0.0396150097945284
-0.206559716973711 0.0392704900034026
-0.205774318810314 0.0389275101336427
-0.204988920646917 0.0385860751543443
-0.204203522483519 0.0382461899642078
-0.203418124320122 0.0379078593914321
-0.202632726156724 0.0375710881936099
-0.201847327993327 0.0372358810576264
-0.20106192982993 0.0369022425995601
-0.200276531666532 0.0365701773645867
-0.199491133503135 0.0362396898268848
-0.198705735339737 0.0359107843895455
-0.19792033717634 0.0355834653844835
-0.197134939012943 0.0352577370723512
-0.196349540849545 0.034933603642456
-0.195564142686148 0.034611069212679
-0.19477874452275 0.034290137829398
-0.193993346359353 0.0339708134674113
-0.193207948195956 0.0336531000298656
-0.192422550032558 0.0333370013481861
-0.191637151869161 0.0330225211820088
-0.190851753705763 0.0327096632191161
-0.190066355542366 0.0323984310753747
-0.189280957378969 0.032088828294676
-0.188495559215571 0.0317808583488797
-0.187710161052174 0.0314745246377595
-0.186924762888776 0.0311698304889517
-0.186139364725379 0.0308667791579065
-0.185353966561982 0.0305653738278417
-0.184568568398584 0.0302656176096993
-0.183783170235187 0.0299675135421048
-0.182997772071789 0.0296710645913288
-0.182212373908392 0.0293762736512518
-0.181426975744995 0.029083143543331
-0.180641577581597 0.0287916770165701
-0.1798561794182 0.0285018767474921
-0.179070781254802 0.0282137453401139
-0.178285383091405 0.0279272853259246
-0.177499984928008 0.0276424991638652
-0.17671458676461 0.0273593892403126
-0.175929188601213 0.0270779578690641
-0.175143790437815 0.0267982072913268
-0.174358392274418 0.0265201396757081
-0.173572994111021 0.0262437571182094
-0.172787595947623 0.0259690616422222
-0.172002197784226 0.0256960551985276
-0.171216799620828 0.0254247396652972
-0.170431401457431 0.025155116848098
-0.169646003294034 0.0248871884798984
-0.168860605130636 0.0246209562210788
-0.168075206967239 0.0243564216594426
-0.167289808803841 0.024093586310232
-0.166504410640444 0.0238324516161445
-0.165719012477047 0.0235730189473537
-0.164933614313649 0.0233152896015316
-0.164148216150252 0.023059264803874
-0.163362817986854 0.0228049457071281
-0.162577419823457 0.0225523333916238
-0.16179202166006 0.0223014288653062
-0.161006623496662 0.0220522330637716
-0.160221225333265 0.021804746850306
-0.159435827169867 0.0215589710159263
-0.15865042900647 0.0213149062794234
-0.157865030843073 0.0210725532874088
-0.157079632679675 0.0208319126143639
-0.156294234516278 0.0205929847626904
-0.15550883635288 0.0203557701627654
-0.154723438189483 0.0201202691729975
-0.153938040026086 0.019886482079886
-0.153152641862688 0.0196544090980833
-0.152367243699291 0.0194240503704586
-0.151581845535893 0.0191954059681656
-0.150796447372496 0.0189684758907114
-0.150011049209099 0.0187432600660296
-0.149225651045701 0.018519758350554
-0.148440252882304 0.0182979705292967
-0.147654854718906 0.0180778963159275
-0.146869456555509 0.0178595353528567
-0.146084058392112 0.01764288721132
-0.145298660228714 0.0174279513914657
-0.144513262065317 0.0172147273224455
-0.143727863901919 0.0170032143625064
-0.142942465738522 0.0167934117990865
-0.142157067575125 0.0165853188489122
-0.141371669411727 0.0163789346580988
-0.14058627124833 0.0161742583022533
-0.139800873084932 0.0159712887865795
-0.139015474921535 0.0157700250459858
-0.138230076758138 0.0155704659451957
-0.13744467859474 0.0153726102788606
-0.136659280431343 0.0151764567716749
-0.135873882267946 0.0149820040784942
-0.135088484104548 0.0147892507844555
-0.134303085941151 0.0145981954050997
-0.133517687777753 0.0144088363864972
-0.132732289614356 0.0142211721053758
-0.131946891450959 0.0140352008692504
-0.131161493287561 0.0138509209165561
-0.130376095124164 0.0136683304167834
-0.129590696960766 0.0134874274706156
-0.128805298797369 0.0133082101100687
-0.128019900633972 0.0131306762986342
-0.127234502470574 0.0129548239314241
-0.126449104307177 0.0127806508353176
-0.125663706143779 0.0126081547691116
-0.124878307980382 0.0124373334236726
-0.124092909816985 0.012268184422091
-0.123307511653587 0.0121007053198387
-0.12252211349019 0.0119348936049278
-0.121736715326792 0.0117707466980728
-0.120951317163395 0.0116082619528548
-0.120165918999998 0.0114474366558876
-0.1193805208366 0.0112882680269871
-0.118595122673203 0.011130753219342
-0.117809724509805 0.0109748893196879
-0.117024326346408 0.0108206733484832
-0.116238928183011 0.010668102260087
-0.115453530019613 0.0105171729429398
-0.114668131856216 0.0103678822197471
-0.113882733692818 0.0102202268476637
-0.113097335529421 0.0100742035184819
-0.112311937366024 0.00992980885882127
-0.111526539202626 0.00978703943032042
-0.110741141039229 0.00964589172983209
-0.109955742875831 0.00950636218961928
-0.109170344712434 0.00936844717755463
-0.108384946549037 0.00923214299732153
-0.107599548385639 0.00909744588861762
-0.106814150222242 0.00896435202736041
-0.106028752058844 0.0088328575258956
-0.105243353895447 0.00870295843320704
-0.10445795573205 0.0085746507351292
-0.103672557568652 0.00844793035456183
-0.102887159405255 0.00832279315168697
-0.102101761241857 0.00819923492418777
-0.10131636307846 0.00807725140746967
-0.100530964915063 0.00795683827488423
-0.0997455667516651 0.00783799113795411
-0.0989601685882677 0.0077207055466014
-0.0981747704248703 0.00760497698937698
-0.0973893722614729 0.00749080089369301
-0.0966039740980755 0.00737817262605661
-0.0958185759346781 0.00726708749230659
-0.0950331777712807 0.00715754073785157
-0.0942477796078833 0.00704952754791051
-0.0934623814444859 0.0069430430477554
-0.0926769832810885 0.00683808230295585
-0.0918915851176911 0.00673464031962581
-0.0911061869542937 0.00663271204467258
-0.0903207887908963 0.00653229236604741
-0.0895353906274989 0.00643337611299858
-0.0887499924641015 0.00633595805632633
-0.0879645943007041 0.0062400329086399
-0.0871791961373067 0.00614559532461635
-0.0863937979739093 0.00605263990126172
-0.0856083998105119 0.00596116117817407
-0.0848230016471145 0.00587115363780824
-0.0840376034837171 0.00578261170574301
-0.0832522053203197 0.00569552975095004
-0.0824668071569223 0.00560990208606456
-0.0816814089935249 0.00552572296765839
-0.0808960108301275 0.00544298659651462
-0.0801106126667301 0.00536168711790425
-0.0793252145033327 0.00528181862186493
-0.0785398163399353 0.00520337514348126
-0.0777544181765379 0.00512635066316731
-0.0769690200131405 0.00505073910695097
-0.0761836218497431 0.00497653434675987
-0.0753982236863457 0.00490373020070946
-0.0746128255229483 0.00483232043339305
-0.0738274273595509 0.00476229875617319
-0.0730420291961535 0.00469365882747537
-0.0722566310327561 0.0046263942530833
-0.0714712328693587 0.004560498586436
-0.0706858347059613 0.00449596532892677
-0.0699004365425639 0.00443278793020382
-0.0691150383791665 0.00437095978847289
-0.0683296402157691 0.00431047425080122
-0.0675442420523718 0.00425132461342379
-0.0667588438889744 0.00419350412205075
-0.065973445725577 0.0041370059721771
-0.0651880475621796 0.00408182330939366
-0.0644026493987822 0.00402794922970002
-0.0636172512353848 0.00397537677981894
-0.0628318530719874 0.00392409895751266
-0.06204645490859 0.00387410871190067
-0.0612610567451926 0.00382539894377924
-0.0604756585817952 0.00377796250594271
-0.0596902604183978 0.00373179220350603
-0.0589048622550004 0.00368688079422936
-0.058119464091603 0.00364322098884392
-0.0573340659282056 0.0036008054513797
-0.0565486677648082 0.00355962679949453
-0.0557632696014108 0.00351967760480484
-0.0549778714380134 0.00348095039321802
-0.054192473274616 0.00344343764526606
-0.0534070751112186 0.00340713179644107
-0.0526216769478212 0.00337202523753216
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/Chebyshev_filter_responses_constant_signal_min_var_cheb_coords_all_range.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%xlabel={$\hat{\lambda}$},
ylabel={\small $|g(\lambda)|$},
xmin=-1.06929999999999, xmax=0.45529999999984,
ymin=-0.0499572518461214, ymax=1.04999796437362,
%ylabel shift = -0.25mm,
%xlabel shift = -2pt,
ylabel shift = -5 pt,
xlabel shift = -2pt,
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
xtick={-1, 0.385961873443382},
xticklabels={$\lambda_{\min}$, $\lambda_{\max}$},
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black!35, solid]
table {%
-1 0
-1 1
};
\addplot [semithick, black!35, solid]
table {%
-0.986443853554511 0
-0.986443853554511 1
};
\addplot [semithick, black!35, solid]
table {%
-0.985352130220899 0
-0.985352130220899 1
};
\addplot [semithick, black!35, solid]
table {%
-0.98453178784567 0
-0.98453178784567 1
};
\addplot [semithick, black!35, solid]
table {%
-0.98306017144117 0
-0.98306017144117 1
};
\addplot [semithick, black!35, solid]
table {%
-0.98227243806681 0
-0.98227243806681 1
};
\addplot [semithick, black!35, solid]
table {%
-0.981373314799439 0
-0.981373314799439 1
};
\addplot [semithick, black!35, solid]
table {%
-0.98026048472491 0
-0.98026048472491 1
};
\addplot [semithick, black!35, solid]
table {%
-0.97986276676119 0
-0.97986276676119 1
};
\addplot [semithick, black!35, solid]
table {%
-0.978448847685251 0
-0.978448847685251 1
};
\addplot [semithick, black!35, solid]
table {%
-0.97779554550674 0
-0.97779554550674 1
};
\addplot [semithick, black!35, solid]
table {%
-0.977418195895089 0
-0.977418195895089 1
};
\addplot [semithick, black!35, solid]
table {%
-0.975582774425776 0
-0.975582774425776 1
};
\addplot [semithick, black!35, solid]
table {%
-0.975268046793731 0
-0.975268046793731 1
};
\addplot [semithick, black!35, solid]
table {%
-0.971306778705305 0
-0.971306778705305 1
};
\addplot [semithick, black!10, solid]
table {%
-0.358150368172894 0
-0.358150368172894 1
};
\addplot [semithick, black!10, solid]
table {%
-0.346594655403523 0
-0.346594655403523 1
};
\addplot [semithick, black!10, solid]
table {%
-0.344483901127608 0
-0.344483901127608 1
};
\addplot [semithick, black!10, solid]
table {%
-0.333260978525459 0
-0.333260978525459 1
};
\addplot [semithick, black!10, solid]
table {%
-0.319444453325571 0
-0.319444453325571 1
};
\addplot [semithick, black!10, solid]
table {%
-0.317948606267828 0
-0.317948606267828 1
};
\addplot [semithick, black!10, solid]
table {%
-0.315362949329362 0
-0.315362949329362 1
};
\addplot [semithick, black!10, solid]
table {%
-0.314359991001396 0
-0.314359991001396 1
};
\addplot [semithick, black!10, solid]
table {%
-0.313673148678102 0
-0.313673148678102 1
};
\addplot [semithick, black!10, solid]
table {%
-0.312042459885544 0
-0.312042459885544 1
};
\addplot [semithick, black!10, solid]
table {%
-0.311113931944047 0
-0.311113931944047 1
};
\addplot [semithick, black!10, solid]
table {%
-0.309478564489447 0
-0.309478564489447 1
};
\addplot [semithick, black!10, solid]
table {%
-0.307990211626143 0
-0.307990211626143 1
};
\addplot [semithick, black!10, solid]
table {%
-0.303844895081368 0
-0.303844895081368 1
};
\addplot [semithick, black!10, solid]
table {%
-0.29698241265042 0
-0.29698241265042 1
};
\addplot [semithick, black!10, solid]
table {%
-0.292175922880334 0
-0.292175922880334 1
};
\addplot [semithick, black!10, solid]
table {%
-0.290292143875139 0
-0.290292143875139 1
};
\addplot [semithick, black!10, solid]
table {%
-0.289296658035759 0
-0.289296658035759 1
};
\addplot [semithick, black!10, solid]
table {%
-0.286647006047431 0
-0.286647006047431 1
};
\addplot [semithick, black!10, solid]
table {%
-0.283556685560063 0
-0.283556685560063 1
};
\addplot [semithick, black!10, solid]
table {%
-0.272256922170901 0
-0.272256922170901 1
};
\addplot [semithick, black!10, solid]
table {%
-0.270901015782362 0
-0.270901015782362 1
};
\addplot [semithick, black!10, solid]
table {%
-0.269971954154772 0
-0.269971954154772 1
};
\addplot [semithick, black!10, solid]
table {%
-0.269516502558058 0
-0.269516502558058 1
};
\addplot [semithick, black!10, solid]
table {%
-0.269036691183691 0
-0.269036691183691 1
};
\addplot [semithick, black!10, solid]
table {%
-0.263653929973081 0
-0.263653929973081 1
};
\addplot [semithick, black!10, solid]
table {%
-0.257339832477782 0
-0.257339832477782 1
};
\addplot [semithick, black!10, solid]
table {%
-0.256676349539696 0
-0.256676349539696 1
};
\addplot [semithick, black!10, solid]
table {%
-0.254323053239349 0
-0.254323053239349 1
};
\addplot [semithick, black!10, solid]
table {%
-0.254018912464305 0
-0.254018912464305 1
};
\addplot [semithick, black!10, solid]
table {%
-0.2520823946146 0
-0.2520823946146 1
};
\addplot [semithick, black!10, solid]
table {%
-0.251600722758609 0
-0.251600722758609 1
};
\addplot [semithick, black!10, solid]
table {%
-0.251228960854305 0
-0.251228960854305 1
};
\addplot [semithick, black!10, solid]
table {%
-0.24679080050938 0
-0.24679080050938 1
};
\addplot [semithick, black!10, solid]
table {%
-0.245535765467072 0
-0.245535765467072 1
};
\addplot [semithick, black!10, solid]
table {%
-0.243681994695697 0
-0.243681994695697 1
};
\addplot [semithick, black!10, solid]
table {%
-0.240761026746878 0
-0.240761026746878 1
};
\addplot [semithick, black!10, solid]
table {%
-0.240529376115712 0
-0.240529376115712 1
};
\addplot [semithick, black!10, solid]
table {%
-0.238834694535512 0
-0.238834694535512 1
};
\addplot [semithick, black!10, solid]
table {%
-0.237112212336793 0
-0.237112212336793 1
};
\addplot [semithick, black!10, solid]
table {%
-0.236045125358218 0
-0.236045125358218 1
};
\addplot [semithick, black!10, solid]
table {%
-0.234980832136684 0
-0.234980832136684 1
};
\addplot [semithick, black!10, solid]
table {%
-0.23405455475472 0
-0.23405455475472 1
};
\addplot [semithick, black!10, solid]
table {%
-0.232477452938903 0
-0.232477452938903 1
};
\addplot [semithick, black!10, solid]
table {%
-0.230987072939896 0
-0.230987072939896 1
};
\addplot [semithick, black!10, solid]
table {%
-0.23001290804793 0
-0.23001290804793 1
};
\addplot [semithick, black!10, solid]
table {%
-0.227678770240786 0
-0.227678770240786 1
};
\addplot [semithick, black!10, solid]
table {%
-0.226567292586948 0
-0.226567292586948 1
};
\addplot [semithick, black!10, solid]
table {%
-0.225978509027602 0
-0.225978509027602 1
};
\addplot [semithick, black!10, solid]
table {%
-0.225083443064959 0
-0.225083443064959 1
};
\addplot [semithick, black!10, solid]
table {%
-0.224584648694804 0
-0.224584648694804 1
};
\addplot [semithick, black!10, solid]
table {%
-0.222085055685137 0
-0.222085055685137 1
};
\addplot [semithick, black!10, solid]
table {%
-0.216117575702819 0
-0.216117575702819 1
};
\addplot [semithick, black!10, solid]
table {%
-0.212900993053642 0
-0.212900993053642 1
};
\addplot [semithick, black!10, solid]
table {%
-0.201911303270984 0
-0.201911303270984 1
};
\addplot [semithick, black!10, solid]
table {%
-0.201422026083324 0
-0.201422026083324 1
};
\addplot [semithick, black!10, solid]
table {%
-0.200022671808148 0
-0.200022671808148 1
};
\addplot [semithick, black!10, solid]
table {%
-0.199671962176138 0
-0.199671962176138 1
};
\addplot [semithick, black!10, solid]
table {%
-0.19854660141082 0
-0.19854660141082 1
};
\addplot [semithick, black!10, solid]
table {%
-0.197740322272704 0
-0.197740322272704 1
};
\addplot [semithick, black!10, solid]
table {%
-0.197606796377369 0
-0.197606796377369 1
};
\addplot [semithick, black!10, solid]
table {%
-0.196780733971935 0
-0.196780733971935 1
};
\addplot [semithick, black!10, solid]
table {%
-0.196120026646261 0
-0.196120026646261 1
};
\addplot [semithick, black!10, solid]
table {%
-0.194914766923918 0
-0.194914766923918 1
};
\addplot [semithick, black!10, solid]
table {%
-0.194183098561332 0
-0.194183098561332 1
};
\addplot [semithick, black!10, solid]
table {%
-0.192528315635168 0
-0.192528315635168 1
};
\addplot [semithick, black!10, solid]
table {%
-0.192037079797902 0
-0.192037079797902 1
};
\addplot [semithick, black!10, solid]
table {%
-0.190768819443608 0
-0.190768819443608 1
};
\addplot [semithick, black!10, solid]
table {%
-0.189473146312254 0
-0.189473146312254 1
};
\addplot [semithick, black!10, solid]
table {%
-0.187626594349047 0
-0.187626594349047 1
};
\addplot [semithick, black!10, solid]
table {%
-0.185820217128003 0
-0.185820217128003 1
};
\addplot [semithick, black!10, solid]
table {%
-0.185481850404614 0
-0.185481850404614 1
};
\addplot [semithick, black!10, solid]
table {%
-0.184678087859685 0
-0.184678087859685 1
};
\addplot [semithick, black!10, solid]
table {%
-0.183520193853973 0
-0.183520193853973 1
};
\addplot [semithick, black!10, solid]
table {%
-0.180218586447898 0
-0.180218586447898 1
};
\addplot [semithick, black!10, solid]
table {%
-0.179813210250764 0
-0.179813210250764 1
};
\addplot [semithick, black!10, solid]
table {%
-0.176087262099093 0
-0.176087262099093 1
};
\addplot [semithick, black!10, solid]
table {%
-0.175607795756079 0
-0.175607795756079 1
};
\addplot [semithick, black!10, solid]
table {%
-0.174756223422119 0
-0.174756223422119 1
};
\addplot [semithick, black!10, solid]
table {%
-0.173119256816153 0
-0.173119256816153 1
};
\addplot [semithick, black!10, solid]
table {%
-0.172392847005592 0
-0.172392847005592 1
};
\addplot [semithick, black!10, solid]
table {%
-0.170444078516549 0
-0.170444078516549 1
};
\addplot [semithick, black!10, solid]
table {%
-0.169101163403112 0
-0.169101163403112 1
};
\addplot [semithick, black!10, solid]
table {%
-0.168172825845148 0
-0.168172825845148 1
};
\addplot [semithick, black!10, solid]
table {%
-0.165523355418485 0
-0.165523355418485 1
};
\addplot [semithick, black!10, solid]
table {%
-0.161373240698165 0
-0.161373240698165 1
};
\addplot [semithick, black!10, solid]
table {%
-0.160912581879437 0
-0.160912581879437 1
};
\addplot [semithick, black!10, solid]
table {%
-0.160024009683532 0
-0.160024009683532 1
};
\addplot [semithick, black!10, solid]
table {%
-0.159118871294722 0
-0.159118871294722 1
};
\addplot [semithick, black!10, solid]
table {%
-0.158659282723782 0
-0.158659282723782 1
};
\addplot [semithick, black!10, solid]
table {%
-0.157888708503444 0
-0.157888708503444 1
};
\addplot [semithick, black!10, solid]
table {%
-0.156573524072259 0
-0.156573524072259 1
};
\addplot [semithick, black!10, solid]
table {%
-0.155049885982468 0
-0.155049885982468 1
};
\addplot [semithick, black!10, solid]
table {%
-0.154014761200089 0
-0.154014761200089 1
};
\addplot [semithick, black!10, solid]
table {%
-0.152094649552233 0
-0.152094649552233 1
};
\addplot [semithick, black!10, solid]
table {%
-0.150396693519101 0
-0.150396693519101 1
};
\addplot [semithick, black!10, solid]
table {%
-0.149625354134785 0
-0.149625354134785 1
};
\addplot [semithick, black!10, solid]
table {%
-0.148627834795082 0
-0.148627834795082 1
};
\addplot [semithick, black!10, solid]
table {%
-0.147794023265481 0
-0.147794023265481 1
};
\addplot [semithick, black!10, solid]
table {%
-0.143133855854662 0
-0.143133855854662 1
};
\addplot [semithick, black!10, solid]
table {%
-0.14147234892638 0
-0.14147234892638 1
};
\addplot [semithick, black!10, solid]
table {%
-0.140279770063532 0
-0.140279770063532 1
};
\addplot [semithick, black!10, solid]
table {%
-0.138458562196442 0
-0.138458562196442 1
};
\addplot [semithick, black!10, solid]
table {%
-0.137486274134119 0
-0.137486274134119 1
};
\addplot [semithick, black!10, solid]
table {%
-0.135736189752939 0
-0.135736189752939 1
};
\addplot [semithick, black!10, solid]
table {%
-0.134697883375517 0
-0.134697883375517 1
};
\addplot [semithick, black!10, solid]
table {%
-0.134104273261216 0
-0.134104273261216 1
};
\addplot [semithick, black!10, solid]
table {%
-0.133281278338291 0
-0.133281278338291 1
};
\addplot [semithick, black!10, solid]
table {%
-0.129774812999549 0
-0.129774812999549 1
};
\addplot [semithick, black!10, solid]
table {%
-0.124065954859997 0
-0.124065954859997 1
};
\addplot [semithick, black!10, solid]
table {%
-0.122912451483449 0
-0.122912451483449 1
};
\addplot [semithick, black!10, solid]
table {%
-0.122638731599589 0
-0.122638731599589 1
};
\addplot [semithick, black!10, solid]
table {%
-0.122370020944316 0
-0.122370020944316 1
};
\addplot [semithick, black!10, solid]
table {%
-0.119276014625838 0
-0.119276014625838 1
};
\addplot [semithick, black!10, solid]
table {%
-0.11828425831525 0
-0.11828425831525 1
};
\addplot [semithick, black!10, solid]
table {%
-0.117729030670862 0
-0.117729030670862 1
};
\addplot [semithick, black!10, solid]
table {%
-0.116101223165417 0
-0.116101223165417 1
};
\addplot [semithick, black!10, solid]
table {%
-0.116013984113172 0
-0.116013984113172 1
};
\addplot [semithick, black!10, solid]
table {%
-0.115233093698737 0
-0.115233093698737 1
};
\addplot [semithick, black!10, solid]
table {%
-0.114565242210345 0
-0.114565242210345 1
};
\addplot [semithick, black!10, solid]
table {%
-0.113817732630252 0
-0.113817732630252 1
};
\addplot [semithick, black!10, solid]
table {%
-0.112461039065786 0
-0.112461039065786 1
};
\addplot [semithick, black!10, solid]
table {%
-0.111888643364119 0
-0.111888643364119 1
};
\addplot [semithick, black!10, solid]
table {%
-0.110812962918085 0
-0.110812962918085 1
};
\addplot [semithick, black!10, solid]
table {%
-0.109556921375849 0
-0.109556921375849 1
};
\addplot [semithick, black!10, solid]
table {%
-0.109385774225556 0
-0.109385774225556 1
};
\addplot [semithick, black!10, solid]
table {%
-0.107645211362157 0
-0.107645211362157 1
};
\addplot [semithick, black!10, solid]
table {%
-0.10642595281646 0
-0.10642595281646 1
};
\addplot [semithick, black!10, solid]
table {%
-0.105076656637445 0
-0.105076656637445 1
};
\addplot [semithick, black!10, solid]
table {%
-0.104221455232753 0
-0.104221455232753 1
};
\addplot [semithick, black!10, solid]
table {%
-0.102724780335704 0
-0.102724780335704 1
};
\addplot [semithick, black!10, solid]
table {%
-0.102426682671445 0
-0.102426682671445 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0995442954304676 0
-0.0995442954304676 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0972187350696129 0
-0.0972187350696129 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0929754338659341 0
-0.0929754338659341 1
};
\addplot [semithick, black!10, solid]
table {%
-0.092206573211538 0
-0.092206573211538 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0911076930461928 0
-0.0911076930461928 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0883690295096837 0
-0.0883690295096837 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0877565779240105 0
-0.0877565779240105 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0868771850005765 0
-0.0868771850005765 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0844359721503548 0
-0.0844359721503548 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0842638852614803 0
-0.0842638852614803 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0837202937111398 0
-0.0837202937111398 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0831183442661207 0
-0.0831183442661207 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0821300370443406 0
-0.0821300370443406 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0811754044068883 0
-0.0811754044068883 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0804363112044657 0
-0.0804363112044657 1
};
\addplot [semithick, black!10, solid]
table {%
-0.079300830835366 0
-0.079300830835366 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0767837473674992 0
-0.0767837473674992 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0750890707752319 0
-0.0750890707752319 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0735935551148617 0
-0.0735935551148617 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0729750623231461 0
-0.0729750623231461 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0711653388130703 0
-0.0711653388130703 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0698206893770538 0
-0.0698206893770538 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0683190315764238 0
-0.0683190315764238 1
};
\addplot [semithick, black!10, solid]
table {%
-0.067417260868389 0
-0.067417260868389 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0662809789457687 0
-0.0662809789457687 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0653223473662404 0
-0.0653223473662404 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0649987673084882 0
-0.0649987673084882 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0631625496207411 0
-0.0631625496207411 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0630020253492757 0
-0.0630020253492757 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0618831365429062 0
-0.0618831365429062 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0611726658095791 0
-0.0611726658095791 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0593335631468896 0
-0.0593335631468896 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0576150610251692 0
-0.0576150610251692 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0568382619661195 0
-0.0568382619661195 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0565364249426641 0
-0.0565364249426641 1
};
\addplot [semithick, black!10, solid]
table {%
-0.055346873974883 0
-0.055346873974883 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0545876522603821 0
-0.0545876522603821 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0529744323095811 0
-0.0529744323095811 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0497860246193585 0
-0.0497860246193585 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0492248188726667 0
-0.0492248188726667 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0466080966426018 0
-0.0466080966426018 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0458407460671064 0
-0.0458407460671064 1
};
\addplot [semithick, black!10, solid]
table {%
-0.043832065386388 0
-0.043832065386388 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0405547159842072 0
-0.0405547159842072 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0398409827838339 0
-0.0398409827838339 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0385194336466123 0
-0.0385194336466123 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0371550882167754 0
-0.0371550882167754 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0370111283098341 0
-0.0370111283098341 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0345775701812086 0
-0.0345775701812086 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0327567236641418 0
-0.0327567236641418 1
};
\addplot [semithick, black!10, solid]
table {%
-0.032284945240835 0
-0.032284945240835 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0308165675245069 0
-0.0308165675245069 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0301836570868964 0
-0.0301836570868964 1
};
\addplot [semithick, black!10, solid]
table {%
-0.028791864355044 0
-0.028791864355044 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0271228597924636 0
-0.0271228597924636 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0253804303402564 0
-0.0253804303402564 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0237539844029538 0
-0.0237539844029538 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0230414106422191 0
-0.0230414106422191 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0223379909023844 0
-0.0223379909023844 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0218374108296888 0
-0.0218374108296888 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0207485786659858 0
-0.0207485786659858 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0197866972310451 0
-0.0197866972310451 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0196546022466265 0
-0.0196546022466265 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0174196183153217 0
-0.0174196183153217 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0167326063741754 0
-0.0167326063741754 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0159536912323123 0
-0.0159536912323123 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0143360620641726 0
-0.0143360620641726 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0135752131850888 0
-0.0135752131850888 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0119527902733372 0
-0.0119527902733372 1
};
\addplot [semithick, black!10, solid]
table {%
-0.0115562563475753 0
-0.0115562563475753 1
};
\addplot [semithick, black!10, solid]
table {%
-0.00844127455857779 0
-0.00844127455857779 1
};
\addplot [semithick, black!10, solid]
table {%
-0.00762289441840114 0
-0.00762289441840114 1
};
\addplot [semithick, black!10, solid]
table {%
-0.00525171533078972 0
-0.00525171533078972 1
};
\addplot [semithick, black!10, solid]
table {%
-0.00350208550932463 0
-0.00350208550932463 1
};
\addplot [semithick, black!10, solid]
table {%
-0.00294566076933056 0
-0.00294566076933056 1
};
\addplot [semithick, black!10, solid]
table {%
-0.00246945281062727 0
-0.00246945281062727 1
};
\addplot [semithick, black!10, solid]
table {%
-0.000944416343605758 0
-0.000944416343605758 1
};
\addplot [semithick, black!10, solid]
table {%
-0.000201806501710977 0
-0.000201806501710977 1
};
\addplot [semithick, black!10, solid]
table {%
0.00104772954128585 0
0.00104772954128585 1
};
\addplot [semithick, black!10, solid]
table {%
0.00146772135603301 0
0.00146772135603301 1
};
\addplot [semithick, black!10, solid]
table {%
0.00457657354192742 0
0.00457657354192742 1
};
\addplot [semithick, black!10, solid]
table {%
0.0064166190974384 0
0.0064166190974384 1
};
\addplot [semithick, black!10, solid]
table {%
0.0123089972677521 0
0.0123089972677521 1
};
\addplot [semithick, black!10, solid]
table {%
0.013761874597392 0
0.013761874597392 1
};
\addplot [semithick, black!10, solid]
table {%
0.0151678475423314 0
0.0151678475423314 1
};
\addplot [semithick, black!10, solid]
table {%
0.0167786690485388 0
0.0167786690485388 1
};
\addplot [semithick, black!10, solid]
table {%
0.0177399508502791 0
0.0177399508502791 1
};
\addplot [semithick, black!10, solid]
table {%
0.0205573973495599 0
0.0205573973495599 1
};
\addplot [semithick, black!10, solid]
table {%
0.0228168101246689 0
0.0228168101246689 1
};
\addplot [semithick, black!10, solid]
table {%
0.0249291066559556 0
0.0249291066559556 1
};
\addplot [semithick, black!10, solid]
table {%
0.0255267123347287 0
0.0255267123347287 1
};
\addplot [semithick, black!10, solid]
table {%
0.026724320695217 0
0.026724320695217 1
};
\addplot [semithick, black!10, solid]
table {%
0.0279553620761739 0
0.0279553620761739 1
};
\addplot [semithick, black!10, solid]
table {%
0.0297047874422904 0
0.0297047874422904 1
};
\addplot [semithick, black!10, solid]
table {%
0.0316579367792436 0
0.0316579367792436 1
};
\addplot [semithick, black!10, solid]
table {%
0.0321643835583014 0
0.0321643835583014 1
};
\addplot [semithick, black!10, solid]
table {%
0.0330368773771219 0
0.0330368773771219 1
};
\addplot [semithick, black!10, solid]
table {%
0.0344787019722914 0
0.0344787019722914 1
};
\addplot [semithick, black!10, solid]
table {%
0.0353801678929289 0
0.0353801678929289 1
};
\addplot [semithick, black!10, solid]
table {%
0.0374308108392014 0
0.0374308108392014 1
};
\addplot [semithick, black!10, solid]
table {%
0.0379584067188254 0
0.0379584067188254 1
};
\addplot [semithick, black!10, solid]
table {%
0.0391595041178716 0
0.0391595041178716 1
};
\addplot [semithick, black!10, solid]
table {%
0.0400294848225549 0
0.0400294848225549 1
};
\addplot [semithick, black!10, solid]
table {%
0.0412535957526285 0
0.0412535957526285 1
};
\addplot [semithick, black!10, solid]
table {%
0.0427042442730667 0
0.0427042442730667 1
};
\addplot [semithick, black!10, solid]
table {%
0.0447802553799348 0
0.0447802553799348 1
};
\addplot [semithick, black!10, solid]
table {%
0.045295684036855 0
0.045295684036855 1
};
\addplot [semithick, black!10, solid]
table {%
0.0457385074574292 0
0.0457385074574292 1
};
\addplot [semithick, black!10, solid]
table {%
0.0490096317916828 0
0.0490096317916828 1
};
\addplot [semithick, black!10, solid]
table {%
0.0501542619763806 0
0.0501542619763806 1
};
\addplot [semithick, black!10, solid]
table {%
0.0508515390640285 0
0.0508515390640285 1
};
\addplot [semithick, black!10, solid]
table {%
0.0520785714640026 0
0.0520785714640026 1
};
\addplot [semithick, black!10, solid]
table {%
0.0535685468269014 0
0.0535685468269014 1
};
\addplot [semithick, black!10, solid]
table {%
0.054369486962542 0
0.054369486962542 1
};
\addplot [semithick, black!10, solid]
table {%
0.0554822418128693 0
0.0554822418128693 1
};
\addplot [semithick, black!10, solid]
table {%
0.055585685835837 0
0.055585685835837 1
};
\addplot [semithick, black!10, solid]
table {%
0.057177812283963 0
0.057177812283963 1
};
\addplot [semithick, black!10, solid]
table {%
0.0590333374271961 0
0.0590333374271961 1
};
\addplot [semithick, black!10, solid]
table {%
0.0611259272104341 0
0.0611259272104341 1
};
\addplot [semithick, black!10, solid]
table {%
0.0615762057064784 0
0.0615762057064784 1
};
\addplot [semithick, black!10, solid]
table {%
0.0633668937120819 0
0.0633668937120819 1
};
\addplot [semithick, black!10, solid]
table {%
0.0636443901806285 0
0.0636443901806285 1
};
\addplot [semithick, black!10, solid]
table {%
0.0649345935047807 0
0.0649345935047807 1
};
\addplot [semithick, black!10, solid]
table {%
0.0653982648372529 0
0.0653982648372529 1
};
\addplot [semithick, black!10, solid]
table {%
0.066619789868303 0
0.066619789868303 1
};
\addplot [semithick, black!10, solid]
table {%
0.0678739475240648 0
0.0678739475240648 1
};
\addplot [semithick, black!10, solid]
table {%
0.068529438553212 0
0.068529438553212 1
};
\addplot [semithick, black!10, solid]
table {%
0.0689209483082474 0
0.0689209483082474 1
};
\addplot [semithick, black!10, solid]
table {%
0.0698975387011542 0
0.0698975387011542 1
};
\addplot [semithick, black!10, solid]
table {%
0.0705000410370853 0
0.0705000410370853 1
};
\addplot [semithick, black!10, solid]
table {%
0.0716825746013985 0
0.0716825746013985 1
};
\addplot [semithick, black!10, solid]
table {%
0.0718577006415035 0
0.0718577006415035 1
};
\addplot [semithick, black!10, solid]
table {%
0.074921917439168 0
0.074921917439168 1
};
\addplot [semithick, black!10, solid]
table {%
0.0761684946844374 0
0.0761684946844374 1
};
\addplot [semithick, black!10, solid]
table {%
0.0783249758698785 0
0.0783249758698785 1
};
\addplot [semithick, black!10, solid]
table {%
0.0794155757546822 0
0.0794155757546822 1
};
\addplot [semithick, black!10, solid]
table {%
0.0807119978572814 0
0.0807119978572814 1
};
\addplot [semithick, black!10, solid]
table {%
0.0832515098930535 0
0.0832515098930535 1
};
\addplot [semithick, black!10, solid]
table {%
0.0837570222683768 0
0.0837570222683768 1
};
\addplot [semithick, black!10, solid]
table {%
0.0846323669665494 0
0.0846323669665494 1
};
\addplot [semithick, black!10, solid]
table {%
0.0858209827419087 0
0.0858209827419087 1
};
\addplot [semithick, black!10, solid]
table {%
0.0871811135147036 0
0.0871811135147036 1
};
\addplot [semithick, black!10, solid]
table {%
0.0886008254633963 0
0.0886008254633963 1
};
\addplot [semithick, black!10, solid]
table {%
0.088918638891299 0
0.088918638891299 1
};
\addplot [semithick, black!10, solid]
table {%
0.0902676706936363 0
0.0902676706936363 1
};
\addplot [semithick, black!10, solid]
table {%
0.0911163900793324 0
0.0911163900793324 1
};
\addplot [semithick, black!10, solid]
table {%
0.0912928466589056 0
0.0912928466589056 1
};
\addplot [semithick, black!10, solid]
table {%
0.0941982237230385 0
0.0941982237230385 1
};
\addplot [semithick, black!10, solid]
table {%
0.098686467399199 0
0.098686467399199 1
};
\addplot [semithick, black!10, solid]
table {%
0.101673651670722 0
0.101673651670722 1
};
\addplot [semithick, black!10, solid]
table {%
0.104125695129926 0
0.104125695129926 1
};
\addplot [semithick, black!10, solid]
table {%
0.105032678902207 0
0.105032678902207 1
};
\addplot [semithick, black!10, solid]
table {%
0.105960109442854 0
0.105960109442854 1
};
\addplot [semithick, black!10, solid]
table {%
0.10715225332389 0
0.10715225332389 1
};
\addplot [semithick, black!10, solid]
table {%
0.108721541346711 0
0.108721541346711 1
};
\addplot [semithick, black!10, solid]
table {%
0.109362727460892 0
0.109362727460892 1
};
\addplot [semithick, black!10, solid]
table {%
0.110496254733536 0
0.110496254733536 1
};
\addplot [semithick, black!10, solid]
table {%
0.111617733747442 0
0.111617733747442 1
};
\addplot [semithick, black!10, solid]
table {%
0.112321512078712 0
0.112321512078712 1
};
\addplot [semithick, black!10, solid]
table {%
0.114191553542634 0
0.114191553542634 1
};
\addplot [semithick, black!10, solid]
table {%
0.117404194901678 0
0.117404194901678 1
};
\addplot [semithick, black!10, solid]
table {%
0.117706628105969 0
0.117706628105969 1
};
\addplot [semithick, black!10, solid]
table {%
0.119456026229298 0
0.119456026229298 1
};
\addplot [semithick, black!10, solid]
table {%
0.120734460894582 0
0.120734460894582 1
};
\addplot [semithick, black!10, solid]
table {%
0.123563342020221 0
0.123563342020221 1
};
\addplot [semithick, black!10, solid]
table {%
0.125072193469731 0
0.125072193469731 1
};
\addplot [semithick, black!10, solid]
table {%
0.126151757337889 0
0.126151757337889 1
};
\addplot [semithick, black!10, solid]
table {%
0.129400144459785 0
0.129400144459785 1
};
\addplot [semithick, black!10, solid]
table {%
0.132932546403666 0
0.132932546403666 1
};
\addplot [semithick, black!10, solid]
table {%
0.133175712349558 0
0.133175712349558 1
};
\addplot [semithick, black!10, solid]
table {%
0.133943314729349 0
0.133943314729349 1
};
\addplot [semithick, black!10, solid]
table {%
0.135674945501459 0
0.135674945501459 1
};
\addplot [semithick, black!10, solid]
table {%
0.137110069471811 0
0.137110069471811 1
};
\addplot [semithick, black!10, solid]
table {%
0.138180214526241 0
0.138180214526241 1
};
\addplot [semithick, black!10, solid]
table {%
0.138602309529428 0
0.138602309529428 1
};
\addplot [semithick, black!10, solid]
table {%
0.14153870676222 0
0.14153870676222 1
};
\addplot [semithick, black!10, solid]
table {%
0.142012602080887 0
0.142012602080887 1
};
\addplot [semithick, black!10, solid]
table {%
0.143903406343078 0
0.143903406343078 1
};
\addplot [semithick, black!10, solid]
table {%
0.144622870498433 0
0.144622870498433 1
};
\addplot [semithick, black!10, solid]
table {%
0.145865487356797 0
0.145865487356797 1
};
\addplot [semithick, black!10, solid]
table {%
0.147038994643881 0
0.147038994643881 1
};
\addplot [semithick, black!10, solid]
table {%
0.147289597424831 0
0.147289597424831 1
};
\addplot [semithick, black!10, solid]
table {%
0.147684859155418 0
0.147684859155418 1
};
\addplot [semithick, black!10, solid]
table {%
0.147969210994025 0
0.147969210994025 1
};
\addplot [semithick, black!10, solid]
table {%
0.148993942726555 0
0.148993942726555 1
};
\addplot [semithick, black!10, solid]
table {%
0.149992396894513 0
0.149992396894513 1
};
\addplot [semithick, black!10, solid]
table {%
0.151010699143999 0
0.151010699143999 1
};
\addplot [semithick, black!10, solid]
table {%
0.151925332466503 0
0.151925332466503 1
};
\addplot [semithick, black!10, solid]
table {%
0.153692465929472 0
0.153692465929472 1
};
\addplot [semithick, black!10, solid]
table {%
0.155129473576248 0
0.155129473576248 1
};
\addplot [semithick, black!10, solid]
table {%
0.155685856671737 0
0.155685856671737 1
};
\addplot [semithick, black!10, solid]
table {%
0.157595668983572 0
0.157595668983572 1
};
\addplot [semithick, black!10, solid]
table {%
0.160436791712619 0
0.160436791712619 1
};
\addplot [semithick, black!10, solid]
table {%
0.16304966793606 0
0.16304966793606 1
};
\addplot [semithick, black!10, solid]
table {%
0.163352980129648 0
0.163352980129648 1
};
\addplot [semithick, black!10, solid]
table {%
0.163522815269738 0
0.163522815269738 1
};
\addplot [semithick, black!10, solid]
table {%
0.164176060145682 0
0.164176060145682 1
};
\addplot [semithick, black!10, solid]
table {%
0.164423134556049 0
0.164423134556049 1
};
\addplot [semithick, black!10, solid]
table {%
0.164996053505329 0
0.164996053505329 1
};
\addplot [semithick, black!10, solid]
table {%
0.166446547882046 0
0.166446547882046 1
};
\addplot [semithick, black!10, solid]
table {%
0.168961065991709 0
0.168961065991709 1
};
\addplot [semithick, black!10, solid]
table {%
0.169702558531265 0
0.169702558531265 1
};
\addplot [semithick, black!10, solid]
table {%
0.170070822399748 0
0.170070822399748 1
};
\addplot [semithick, black!10, solid]
table {%
0.17287656066377 0
0.17287656066377 1
};
\addplot [semithick, black!10, solid]
table {%
0.180494320246952 0
0.180494320246952 1
};
\addplot [semithick, black!10, solid]
table {%
0.18110146936892 0
0.18110146936892 1
};
\addplot [semithick, black!10, solid]
table {%
0.183581598536853 0
0.183581598536853 1
};
\addplot [semithick, black!10, solid]
table {%
0.184785886838574 0
0.184785886838574 1
};
\addplot [semithick, black!10, solid]
table {%
0.185908197749795 0
0.185908197749795 1
};
\addplot [semithick, black!10, solid]
table {%
0.186611198043536 0
0.186611198043536 1
};
\addplot [semithick, black!10, solid]
table {%
0.1893966661504 0
0.1893966661504 1
};
\addplot [semithick, black!10, solid]
table {%
0.190358897831791 0
0.190358897831791 1
};
\addplot [semithick, black!10, solid]
table {%
0.191073463436015 0
0.191073463436015 1
};
\addplot [semithick, black!10, solid]
table {%
0.192548643504859 0
0.192548643504859 1
};
\addplot [semithick, black!10, solid]
table {%
0.194334963101326 0
0.194334963101326 1
};
\addplot [semithick, black!10, solid]
table {%
0.195511429753169 0
0.195511429753169 1
};
\addplot [semithick, black!10, solid]
table {%
0.202526795317944 0
0.202526795317944 1
};
\addplot [semithick, black!10, solid]
table {%
0.202643674902421 0
0.202643674902421 1
};
\addplot [semithick, black!10, solid]
table {%
0.203709584248609 0
0.203709584248609 1
};
\addplot [semithick, black!10, solid]
table {%
0.20579636237632 0
0.20579636237632 1
};
\addplot [semithick, black!10, solid]
table {%
0.206545737261963 0
0.206545737261963 1
};
\addplot [semithick, black!10, solid]
table {%
0.206909028451628 0
0.206909028451628 1
};
\addplot [semithick, black!10, solid]
table {%
0.207952780186887 0
0.207952780186887 1
};
\addplot [semithick, black!10, solid]
table {%
0.213457840020703 0
0.213457840020703 1
};
\addplot [semithick, black!10, solid]
table {%
0.214656465428885 0
0.214656465428885 1
};
\addplot [semithick, black!10, solid]
table {%
0.215419304696946 0
0.215419304696946 1
};
\addplot [semithick, black!10, solid]
table {%
0.21630635327298 0
0.21630635327298 1
};
\addplot [semithick, black!10, solid]
table {%
0.216908415664839 0
0.216908415664839 1
};
\addplot [semithick, black!10, solid]
table {%
0.220133126301239 0
0.220133126301239 1
};
\addplot [semithick, black!10, solid]
table {%
0.220861277448743 0
0.220861277448743 1
};
\addplot [semithick, black!10, solid]
table {%
0.221449999496982 0
0.221449999496982 1
};
\addplot [semithick, black!10, solid]
table {%
0.222215961078662 0
0.222215961078662 1
};
\addplot [semithick, black!10, solid]
table {%
0.224533556256607 0
0.224533556256607 1
};
\addplot [semithick, black!10, solid]
table {%
0.225864620886015 0
0.225864620886015 1
};
\addplot [semithick, black!10, solid]
table {%
0.227276776538055 0
0.227276776538055 1
};
\addplot [semithick, black!10, solid]
table {%
0.230249424315497 0
0.230249424315497 1
};
\addplot [semithick, black!10, solid]
table {%
0.231441360673654 0
0.231441360673654 1
};
\addplot [semithick, black!10, solid]
table {%
0.233569122046656 0
0.233569122046656 1
};
\addplot [semithick, black!10, solid]
table {%
0.235646944752707 0
0.235646944752707 1
};
\addplot [semithick, black!10, solid]
table {%
0.236732492047147 0
0.236732492047147 1
};
\addplot [semithick, black!10, solid]
table {%
0.237898052714883 0
0.237898052714883 1
};
\addplot [semithick, black!10, solid]
table {%
0.238184081007149 0
0.238184081007149 1
};
\addplot [semithick, black!10, solid]
table {%
0.239251362088752 0
0.239251362088752 1
};
\addplot [semithick, black!10, solid]
table {%
0.240601330438958 0
0.240601330438958 1
};
\addplot [semithick, black!10, solid]
table {%
0.242303324745238 0
0.242303324745238 1
};
\addplot [semithick, black!10, solid]
table {%
0.242895128247247 0
0.242895128247247 1
};
\addplot [semithick, black!10, solid]
table {%
0.243884729535859 0
0.243884729535859 1
};
\addplot [semithick, black!10, solid]
table {%
0.244741179527877 0
0.244741179527877 1
};
\addplot [semithick, black!10, solid]
table {%
0.245035178627543 0
0.245035178627543 1
};
\addplot [semithick, black!10, solid]
table {%
0.245984566712895 0
0.245984566712895 1
};
\addplot [semithick, black!10, solid]
table {%
0.247911580480817 0
0.247911580480817 1
};
\addplot [semithick, black!10, solid]
table {%
0.248856748119209 0
0.248856748119209 1
};
\addplot [semithick, black!10, solid]
table {%
0.251345631710773 0
0.251345631710773 1
};
\addplot [semithick, black!10, solid]
table {%
0.253945410519365 0
0.253945410519365 1
};
\addplot [semithick, black!10, solid]
table {%
0.255537225007085 0
0.255537225007085 1
};
\addplot [semithick, black!10, solid]
table {%
0.259710383786139 0
0.259710383786139 1
};
\addplot [semithick, black!10, solid]
table {%
0.260599887922835 0
0.260599887922835 1
};
\addplot [semithick, black!10, solid]
table {%
0.261936896910679 0
0.261936896910679 1
};
\addplot [semithick, black!10, solid]
table {%
0.262638576970318 0
0.262638576970318 1
};
\addplot [semithick, black!10, solid]
table {%
0.265124832085445 0
0.265124832085445 1
};
\addplot [semithick, black!10, solid]
table {%
0.266902671727451 0
0.266902671727451 1
};
\addplot [semithick, black!10, solid]
table {%
0.267504013692282 0
0.267504013692282 1
};
\addplot [semithick, black!10, solid]
table {%
0.271052849693798 0
0.271052849693798 1
};
\addplot [semithick, black!10, solid]
table {%
0.272920363714805 0
0.272920363714805 1
};
\addplot [semithick, black!10, solid]
table {%
0.273427442829289 0
0.273427442829289 1
};
\addplot [semithick, black!10, solid]
table {%
0.277858727936898 0
0.277858727936898 1
};
\addplot [semithick, black!10, solid]
table {%
0.278586567681983 0
0.278586567681983 1
};
\addplot [semithick, black!10, solid]
table {%
0.281934909170044 0
0.281934909170044 1
};
\addplot [semithick, black!10, solid]
table {%
0.282929240685425 0
0.282929240685425 1
};
\addplot [semithick, black!10, solid]
table {%
0.28397618929689 0
0.28397618929689 1
};
\addplot [semithick, black!10, solid]
table {%
0.288352962927107 0
0.288352962927107 1
};
\addplot [semithick, black!10, solid]
table {%
0.28917964018232 0
0.28917964018232 1
};
\addplot [semithick, black!10, solid]
table {%
0.29315861791887 0
0.29315861791887 1
};
\addplot [semithick, black!10, solid]
table {%
0.293290167670293 0
0.293290167670293 1
};
\addplot [semithick, black!10, solid]
table {%
0.297031979590852 0
0.297031979590852 1
};
\addplot [semithick, black!10, solid]
table {%
0.2977732900933 0
0.2977732900933 1
};
\addplot [semithick, black!10, solid]
table {%
0.304110120230101 0
0.304110120230101 1
};
\addplot [semithick, black!10, solid]
table {%
0.304431598568115 0
0.304431598568115 1
};
\addplot [semithick, black!10, solid]
table {%
0.306097460162082 0
0.306097460162082 1
};
\addplot [semithick, black!10, solid]
table {%
0.306696481026005 0
0.306696481026005 1
};
\addplot [semithick, black!10, solid]
table {%
0.309989468668138 0
0.309989468668138 1
};
\addplot [semithick, black!10, solid]
table {%
0.311100723848124 0
0.311100723848124 1
};
\addplot [semithick, black!10, solid]
table {%
0.313191209514199 0
0.313191209514199 1
};
\addplot [semithick, black!10, solid]
table {%
0.315459523175441 0
0.315459523175441 1
};
\addplot [semithick, black!10, solid]
table {%
0.316275420061408 0
0.316275420061408 1
};
\addplot [semithick, black!10, solid]
table {%
0.316870327722433 0
0.316870327722433 1
};
\addplot [semithick, black!10, solid]
table {%
0.321749806658767 0
0.321749806658767 1
};
\addplot [semithick, black!10, solid]
table {%
0.322965002086746 0
0.322965002086746 1
};
\addplot [semithick, black!10, solid]
table {%
0.323153298470259 0
0.323153298470259 1
};
\addplot [semithick, black!10, solid]
table {%
0.324267758829319 0
0.324267758829319 1
};
\addplot [semithick, black!10, solid]
table {%
0.326053725668175 0
0.326053725668175 1
};
\addplot [semithick, black!10, solid]
table {%
0.327895116684685 0
0.327895116684685 1
};
\addplot [semithick, black!10, solid]
table {%
0.329668689249849 0
0.329668689249849 1
};
\addplot [semithick, black!10, solid]
table {%
0.34197058452839 0
0.34197058452839 1
};
\addplot [semithick, black!10, solid]
table {%
0.342758871142735 0
0.342758871142735 1
};
\addplot [semithick, black!10, solid]
table {%
0.343341450916671 0
0.343341450916671 1
};
\addplot [semithick, black!10, solid]
table {%
0.348752822119646 0
0.348752822119646 1
};
\addplot [semithick, black!10, solid]
table {%
0.355532410307408 0
0.355532410307408 1
};
\addplot [semithick, black!10, solid]
table {%
0.36419312596291 0
0.36419312596291 1
};
\addplot [semithick, black!10, solid]
table {%
0.367514087879846 0
0.367514087879846 1
};
\addplot [semithick, black!10, solid]
table {%
0.368819046212649 0
0.368819046212649 1
};
\addplot [semithick, black!10, solid]
table {%
0.370669282226766 0
0.370669282226766 1
};
\addplot [semithick, black!10, solid]
table {%
0.385961873443382 0
0.385961873443382 1
};
\addplot [semithick, color0]
table {%
-1 0.991046054519605
-0.9995 0.991586344739112
-0.999 0.992108949788935
-0.9985 0.99261395602088
-0.998 0.993101449541064
-0.9975 0.993571516210357
-0.997 0.994024241644824
-0.9965 0.994459711216174
-0.996 0.994878010052201
-0.9955 0.995279223037227
-0.995000000000001 0.995663434812544
-0.994500000000001 0.996030729776861
-0.994000000000001 0.99638119208674
-0.993500000000001 0.99671490565704
-0.993000000000001 0.997031954161356
-0.992500000000001 0.997332421032464
-0.992000000000001 0.997616389462754
-0.991500000000001 0.997883942404675
-0.991000000000001 0.998135162571171
-0.990500000000001 0.998370132436121
-0.990000000000001 0.998588934234776
-0.989500000000001 0.998791649964195
-0.989000000000001 0.998978361383685
-0.988500000000001 0.999149150015236
-0.988000000000001 0.999304097143956
-0.987500000000001 0.999443283818508
-0.987000000000001 0.999566790851546
-0.986500000000001 0.999674698820147
-0.986000000000002 0.999767088066245
-0.985500000000002 0.999844038697069
-0.985000000000002 0.999905630585571
-0.984500000000002 0.99995194337086
-0.984000000000002 0.999983056458639
-0.983500000000002 0.999999049021627
-0.983000000000002 1
-0.982500000000002 0.999985988101817
-0.982000000000002 0.999957091803451
-0.981500000000002 0.999913389350018
-0.981000000000002 0.999854958755807
-0.980500000000002 0.999781877804712
-0.980000000000002 0.999694224050654
-0.979500000000002 0.999592074818015
-0.979000000000002 0.999475507202061
-0.978500000000002 0.999344598069372
-0.978000000000002 0.999199424058269
-0.977500000000002 0.999040061579234
-0.977000000000003 0.998866586815344
-0.976500000000003 0.998679075722691
-0.976000000000003 0.998477604030809
-0.975500000000003 0.998262247243094
-0.975000000000003 0.998033080637233
-0.974500000000003 0.997790179265625
-0.974000000000003 0.997533617955801
-0.973500000000003 0.997263471310852
-0.973000000000003 0.996979813709847
-0.972500000000003 0.996682719308253
-0.972000000000003 0.996372262038359
-0.971500000000003 0.996048515609698
-0.971000000000003 0.995711553509459
-0.970500000000003 0.995361449002916
-0.970000000000003 0.994998275133841
-0.969500000000003 0.994622104724924
-0.969000000000003 0.99423301037819
-0.968500000000003 0.993831064475422
-0.968000000000004 0.99341633917857
-0.967500000000004 0.992988906430172
-0.967000000000004 0.992548837953772
-0.966500000000004 0.992096205254331
-0.966000000000004 0.991631079618646
-0.965500000000004 0.991153532115764
-0.965000000000004 0.990663633597394
-0.964500000000004 0.990161454698324
-0.964000000000004 0.989647065836833
-0.963500000000004 0.989120537215105
-0.963000000000004 0.988581938819637
-0.962500000000004 0.988031340421658
-0.962000000000004 0.987468811577536
-0.961500000000004 0.986894421629188
-0.961000000000004 0.986308239704495
-0.960500000000004 0.98571033471771
-0.960000000000004 0.985100775369864
-0.959500000000004 0.984479630149183
-0.959000000000005 0.983846967331489
-0.958500000000005 0.983202854980612
-0.958000000000005 0.982547360948801
-0.957500000000005 0.981880552877122
-0.957000000000005 0.981202498195876
-0.956500000000005 0.980513264124995
-0.956000000000005 0.979812917674458
-0.955500000000005 0.979101525644689
-0.955000000000005 0.978379154626964
-0.954500000000005 0.977645871003818
-0.954000000000005 0.976901740949445
-0.953500000000005 0.976146830430106
-0.953000000000005 0.975381205204529
-0.952500000000005 0.974604930824314
-0.952000000000005 0.973818072634334
-0.951500000000005 0.973020695773134
-0.951000000000005 0.972212865173339
-0.950500000000005 0.971394645562049
-0.950000000000006 0.970566101461245
-0.949500000000006 0.96972729718818
-0.949000000000006 0.968878296855789
-0.948500000000006 0.968019164373082
-0.948000000000006 0.967149963445542
-0.947500000000006 0.966270757575526
-0.947000000000006 0.965381610062664
-0.946500000000006 0.96448258400425
-0.946000000000006 0.963573742295645
-0.945500000000006 0.96265514763067
-0.945000000000006 0.961726862502004
-0.944500000000006 0.960788949201578
-0.944000000000006 0.959841469820968
-0.943500000000006 0.958884486251795
-0.943000000000006 0.957918060186113
-0.942500000000006 0.956942253116807
-0.942000000000006 0.955957126337983
-0.941500000000006 0.954962740945364
-0.941000000000006 0.953959157836678
-0.940500000000007 0.952946437712054
-0.940000000000007 0.951924641074411
-0.939500000000007 0.950893828229848
-0.939000000000007 0.949854059288036
-0.938500000000007 0.94880539416261
-0.938000000000007 0.947747892571552
-0.937500000000007 0.946681614037587
-0.937000000000007 0.945606617888567
-0.936500000000007 0.944522963257863
-0.936000000000007 0.943430709084749
-0.935500000000007 0.94232991411479
-0.935000000000007 0.941220636900231
-0.934500000000007 0.940102935800381
-0.934000000000007 0.938976868981999
-0.933500000000007 0.937842494419682
-0.933000000000007 0.936699869896247
-0.932500000000007 0.935549053003117
-0.932000000000007 0.934390101140703
-0.931500000000008 0.933223071518792
-0.931000000000008 0.932048021156926
-0.930500000000008 0.930865006884785
-0.930000000000008 0.929674085342573
-0.929500000000008 0.928475312981396
-0.929000000000008 0.927268746063644
-0.928500000000008 0.926054440663373
-0.928000000000008 0.924832452666687
-0.927500000000008 0.923602837772113
-0.927000000000008 0.922365651490985
-0.926500000000008 0.921120949147823
-0.926000000000008 0.919868785880708
-0.925500000000008 0.918609216641664
-0.925000000000008 0.917342296197035
-0.924500000000008 0.916068079127861
-0.924000000000008 0.914786619830257
-0.923500000000008 0.913497972515786
-0.923000000000008 0.912202191211839
-0.922500000000009 0.910899329762008
-0.922000000000009 0.909589441826462
-0.921500000000009 0.908272580882321
-0.921000000000009 0.906948800224032
-0.920500000000009 0.90561815296374
-0.920000000000009 0.904280692031665
-0.919500000000009 0.902936470176469
-0.919000000000009 0.901585539965635
-0.918500000000009 0.900227953785837
-0.918000000000009 0.898863763843309
-0.917500000000009 0.897493022164217
-0.917000000000009 0.896115780595032
-0.916500000000009 0.894732090802899
-0.916000000000009 0.893342004276006
-0.915500000000009 0.891945572323953
-0.915000000000009 0.890542846078122
-0.914500000000009 0.889133876492047
-0.914000000000009 0.887718714341777
-0.91350000000001 0.886297410226251
-0.91300000000001 0.884870014567656
-0.91250000000001 0.883436577611803
-0.91200000000001 0.881997149428486
-0.91150000000001 0.880551779911851
-0.91100000000001 0.879100518780763
-0.91050000000001 0.877643415579167
-0.91000000000001 0.876180519676455
-0.90950000000001 0.874711880267829
-0.90900000000001 0.873237546374667
-0.90850000000001 0.87175756684488
-0.90800000000001 0.870271990353284
-0.90750000000001 0.868780865401954
-0.90700000000001 0.867284240320591
-0.90650000000001 0.86578216326688
-0.90600000000001 0.864274682226853
-0.90550000000001 0.86276184501525
-0.90500000000001 0.861243699275877
-0.904500000000011 0.859720292481967
-0.904000000000011 0.85819167193654
-0.903500000000011 0.856657884772759
-0.903000000000011 0.855118977954291
-0.902500000000011 0.853574998275666
-0.902000000000011 0.85202599236263
-0.901500000000011 0.850472006672506
-0.901000000000011 0.848913087494548
-0.900500000000011 0.847349280950299
-0.900000000000011 0.845780632993948
-0.899500000000011 0.84420718941268
-0.899000000000011 0.842628995827038
-0.898500000000011 0.84104609769127
-0.898000000000011 0.839458540293689
-0.897500000000011 0.837866368757025
-0.897000000000011 0.836269628038776
-0.896500000000011 0.834668362931562
-0.896000000000011 0.833062618063479
-0.895500000000012 0.831452437898447
-0.895000000000012 0.829837866736566
-0.894500000000012 0.828218948714463
-0.894000000000012 0.826595727805644
-0.893500000000012 0.824968247820847
-0.893000000000012 0.823336552408384
-0.892500000000012 0.821700685054501
-0.892000000000012 0.820060689083717
-0.891500000000012 0.818416607659176
-0.891000000000012 0.816768483782998
-0.890500000000012 0.815116360296623
-0.890000000000012 0.813460279881158
-0.889500000000012 0.811800285057725
-0.889000000000012 0.810136418187807
-0.888500000000012 0.808468721473593
-0.888000000000012 0.806797236958325
-0.887500000000012 0.805122006526641
-0.887000000000012 0.80344307190492
-0.886500000000013 0.801760474661629
-0.886000000000013 0.800074256207661
-0.885500000000013 0.798384457796683
-0.885000000000013 0.796691120525477
-0.884500000000013 0.794994285334283
-0.884000000000013 0.79329399300714
-0.883500000000013 0.791590284172227
-0.883000000000013 0.789883199302206
-0.882500000000013 0.788172778714563
-0.882000000000013 0.786459062571944
-0.881500000000013 0.784742090882501
-0.881000000000013 0.783021903500227
-0.880500000000013 0.781298540125294
-0.880000000000013 0.779572040304397
-0.879500000000013 0.777842443431087
-0.879000000000013 0.776109788746111
-0.878500000000013 0.774374115337747
-0.878000000000013 0.772635462142145
-0.877500000000013 0.770893867943659
-0.877000000000014 0.769149371375187
-0.876500000000014 0.767402010918503
-0.876000000000014 0.765651824904593
-0.875500000000014 0.763898851513992
-0.875000000000014 0.762143128777115
-0.874500000000014 0.760384694574594
-0.874000000000014 0.758623586637609
-0.873500000000014 0.756859842548222
-0.873000000000014 0.755093499739709
-0.872500000000014 0.753324595496895
-0.872000000000014 0.751553166956481
-0.871500000000014 0.749779251107378
-0.871000000000014 0.74800288479104
-0.870500000000014 0.746224104701789
-0.870000000000014 0.74444294738715
-0.869500000000014 0.74265944924818
-0.869000000000014 0.740873646539794
-0.868500000000014 0.739085575371098
-0.868000000000015 0.737295271705713
-0.867500000000015 0.735502771362108
-0.867000000000015 0.733708110013922
-0.866500000000015 0.731911323190296
-0.866000000000015 0.730112446276199
-0.865500000000015 0.728311514512749
-0.865000000000015 0.726508562997546
-0.864500000000015 0.724703626684994
-0.864000000000015 0.722896740386626
-0.863500000000015 0.721087938771429
-0.863000000000015 0.719277256366167
-0.862500000000015 0.717464727555709
-0.862000000000015 0.715650386583346
-0.861500000000015 0.71383426755112
-0.861000000000015 0.712016404420144
-0.860500000000015 0.71019683101092
-0.860000000000015 0.70837558100367
-0.859500000000015 0.706552687938649
-0.859000000000016 0.704728185216469
-0.858500000000016 0.702902106098421
-0.858000000000016 0.701074483706791
-0.857500000000016 0.699245351025183
-0.857000000000016 0.697414740898839
-0.856500000000016 0.695582686034953
-0.856000000000016 0.693749219002996
-0.855500000000016 0.691914372235026
-0.855000000000016 0.690078178026014
-0.854500000000016 0.688240668534154
-0.854000000000016 0.686401875781185
-0.853500000000016 0.684561831652705
-0.853000000000016 0.682720567898485
-0.852500000000016 0.68087811613279
-0.852000000000016 0.679034507834687
-0.851500000000016 0.677189774348367
-0.851000000000016 0.675343946883451
-0.850500000000016 0.673497056515314
-0.850000000000017 0.671649134185387
-0.849500000000017 0.669800210701481
-0.849000000000017 0.667950316738092
-0.848500000000017 0.666099482836716
-0.848000000000017 0.66424773940616
-0.847500000000017 0.662395116722855
-0.847000000000017 0.660541644931166
-0.846500000000017 0.658687354043701
-0.846000000000017 0.656832273941624
-0.845500000000017 0.654976434374963
-0.845000000000017 0.653119864962919
-0.844500000000017 0.651262595194177
-0.844000000000017 0.649404654427212
-0.843500000000017 0.647546071890598
-0.843000000000017 0.645686876683318
-0.842500000000017 0.643827097775068
-0.842000000000017 0.641966764006563
-0.841500000000017 0.640105904089849
-0.841000000000018 0.638244546608606
-0.840500000000018 0.63638272001845
-0.840000000000018 0.634520452647244
-0.839500000000018 0.6326577726954
-0.839000000000018 0.630794708236185
-0.838500000000018 0.628931287216023
-0.838000000000018 0.6270675374548
-0.837500000000018 0.625203486646167
-0.837000000000018 0.623339162357841
-0.836500000000018 0.621474592031912
-0.836000000000018 0.619609802985142
-0.835500000000018 0.617744822409264
-0.835000000000018 0.615879677371289
-0.834500000000018 0.614014394813803
-0.834000000000018 0.612149001555268
-0.833500000000018 0.610283524290322
-0.833000000000018 0.608417989590078
-0.832500000000018 0.606552423902428
-0.832000000000019 0.604686853552333
-0.831500000000019 0.60282130474213
-0.831000000000019 0.600955803551824
-0.830500000000019 0.599090375939388
-0.830000000000019 0.597225047741062
-0.829500000000019 0.595359844671646
-0.829000000000019 0.593494792324799
-0.828500000000019 0.591629916173333
-0.828000000000019 0.589765241569513
-0.827500000000019 0.587900793745345
-0.827000000000019 0.586036597812876
-0.826500000000019 0.584172678764489
-0.826000000000019 0.582309061473194
-0.825500000000019 0.580445770692923
-0.825000000000019 0.578582831058822
-0.824500000000019 0.576720267087544
-0.824000000000019 0.574858103177546
-0.823500000000019 0.572996363609373
-0.823000000000019 0.571135072545955
-0.82250000000002 0.569274254032898
-0.82200000000002 0.567413931998773
-0.82150000000002 0.565554130255405
-0.82100000000002 0.56369487249817
-0.82050000000002 0.561836182306274
-0.82000000000002 0.559978083143052
-0.81950000000002 0.558120598356252
-0.81900000000002 0.556263751178321
-0.81850000000002 0.554407564726702
-0.81800000000002 0.55255206200411
-0.81750000000002 0.550697265898829
-0.81700000000002 0.548843199184993
-0.81650000000002 0.546989884522874
-0.81600000000002 0.545137344459169
-0.81550000000002 0.543285601427286
-0.81500000000002 0.541434677747627
-0.81450000000002 0.539584595627874
-0.81400000000002 0.537735377163275
-0.813500000000021 0.535887044336924
-0.813000000000021 0.534039619020049
-0.812500000000021 0.532193122972296
-0.812000000000021 0.530347577842005
-0.811500000000021 0.528503005166499
-0.811000000000021 0.526659426372366
-0.810500000000021 0.524816862775735
-0.810000000000021 0.522975335582565
-0.809500000000021 0.52113486588892
-0.809000000000021 0.519295474681252
-0.808500000000021 0.517457182836681
-0.808000000000021 0.515620011123274
-0.807500000000021 0.513783980200326
-0.807000000000021 0.511949110618637
-0.806500000000021 0.510115422820793
-0.806000000000021 0.508282937141439
-0.805500000000021 0.506451673807565
-0.805000000000021 0.504621652938778
-0.804500000000022 0.502792894547576
-0.804000000000022 0.500965418539634
-0.803500000000022 0.499139244714072
-0.803000000000022 0.497314392763733
-0.802500000000022 0.495490882275461
-0.802000000000022 0.493668732730375
-0.801500000000022 0.49184796350414
-0.801000000000022 0.490028593867247
-0.800500000000022 0.488210642985283
-0.800000000000022 0.486394129919206
-0.799500000000022 0.484579073625617
-0.799000000000022 0.482765492957036
-0.798500000000022 0.48095340666217
-0.798000000000022 0.479142833386187
-0.797500000000022 0.47733379167099
-0.797000000000022 0.475526299955483
-0.796500000000022 0.473720376575846
-0.796000000000022 0.471916039765804
-0.795500000000023 0.470113307656898
-0.795000000000023 0.468312198278753
-0.794500000000023 0.466512729559349
-0.794000000000023 0.464714919325288
-0.793500000000023 0.462918785302063
-0.793000000000023 0.46112434511433
-0.792500000000023 0.45933161628617
-0.792000000000023 0.457540616241359
-0.791500000000023 0.455751362303636
-0.791000000000023 0.453963871696967
-0.790500000000023 0.452178161545815
-0.790000000000023 0.450394248875401
-0.789500000000023 0.448612150611973
-0.789000000000023 0.446831883583072
-0.788500000000023 0.445053464517793
-0.788000000000023 0.443276910047051
-0.787500000000023 0.441502236703845
-0.787000000000023 0.439729460923523
-0.786500000000024 0.437958599044043
-0.786000000000024 0.436189667306237
-0.785500000000024 0.434422681854072
-0.785000000000024 0.432657658734915
-0.784500000000024 0.43089461389979
-0.784000000000024 0.429133563203644
-0.783500000000024 0.427374522405606
-0.783000000000024 0.425617507169248
-0.782500000000024 0.423862533062841
-0.782000000000024 0.422109615559622
-0.781500000000024 0.420358770038049
-0.781000000000024 0.41861001178206
-0.780500000000024 0.416863355981332
-0.780000000000024 0.415118817731541
-0.779500000000024 0.413376412034617
-0.779000000000024 0.411636153799004
-0.778500000000024 0.409898057839916
-0.778000000000024 0.408162138879592
-0.777500000000025 0.406428411547558
-0.777000000000025 0.404696890380875
-0.776500000000025 0.402967589824401
-0.776000000000025 0.401240524231044
-0.775500000000025 0.399515707862017
-0.775000000000025 0.39779315488709
-0.774500000000025 0.396072879384851
-0.774000000000025 0.394354895342952
-0.773500000000025 0.392639216658365
-0.773000000000025 0.390925857137638
-0.772500000000025 0.389214830497144
-0.772000000000025 0.387506150363333
-0.771500000000025 0.385799830272989
-0.771000000000025 0.384095883673474
-0.770500000000025 0.382394323922985
-0.770000000000025 0.380695164290802
-0.769500000000025 0.378998417957539
-0.769000000000025 0.377304098015395
-0.768500000000025 0.375612217468402
-0.768000000000026 0.373922789232673
-0.767500000000026 0.372235826136657
-0.767000000000026 0.37055134092138
-0.766500000000026 0.368869346240698
-0.766000000000026 0.367189854661542
-0.765500000000026 0.365512878664168
-0.765000000000026 0.363838430642402
-0.764500000000026 0.362166522903888
-0.764000000000026 0.360497167670334
-0.763500000000026 0.358830377077755
-0.763000000000026 0.357166163176724
-0.762500000000026 0.355504537932614
-0.762000000000026 0.353845513225841
-0.761500000000026 0.352189100852114
-0.761000000000026 0.350535312522673
-0.760500000000026 0.348884159864536
-0.760000000000026 0.347235654420742
-0.759500000000026 0.345589807650593
-0.759000000000027 0.3439466309299
-0.758500000000027 0.342306135551219
-0.758000000000027 0.340668332724099
-0.757500000000027 0.339033233575319
-0.757000000000027 0.337400849149133
-0.756500000000027 0.335771190407508
-0.756000000000027 0.334144268230365
-0.755500000000027 0.332520093415819
-0.755000000000027 0.330898676680421
-0.754500000000027 0.329280028659393
-0.754000000000027 0.327664159906871
-0.753500000000027 0.326051080896141
-0.753000000000027 0.324440802019877
-0.752500000000027 0.322833333590382
-0.752000000000027 0.321228685839824
-0.751500000000027 0.319626868920468
-0.751000000000027 0.318027892904923
-0.750500000000027 0.316431767786369
-0.750000000000028 0.314838503478797
-0.749500000000028 0.313248109817248
-0.749000000000028 0.311660596558039
-0.748500000000028 0.310075973379008
-0.748000000000028 0.308494249879744
-0.747500000000028 0.306915435581819
-0.747000000000028 0.305339539929026
-0.746500000000028 0.303766572287611
-0.746000000000028 0.302196541946505
-0.745500000000028 0.300629458117559
-0.745000000000028 0.299065329935775
-0.744500000000028 0.297504166459538
-0.744000000000028 0.295945976670846
-0.743500000000028 0.294390769475547
-0.743000000000028 0.292838553703564
-0.742500000000028 0.291289338109128
-0.742000000000028 0.289743131371008
-0.741500000000028 0.288199942092742
-0.741000000000029 0.286659778802864
-0.740500000000029 0.285122649955138
-0.740000000000029 0.283588563928779
-0.739500000000029 0.282057529028689
-0.739000000000029 0.280529553485683
-0.738500000000029 0.279004645456712
-0.738000000000029 0.277482813025099
-0.737500000000029 0.275964064200759
-0.737000000000029 0.274448406920427
-0.736500000000029 0.272935849047887
-0.736000000000029 0.271426398374195
-0.735500000000029 0.269920062617908
-0.735000000000029 0.268416849425306
-0.734500000000029 0.266916766370617
-0.734000000000029 0.265419820956244
-0.733500000000029 0.263926020612987
-0.733000000000029 0.262435372700269
-0.732500000000029 0.260947884506356
-0.73200000000003 0.259463563248584
-0.73150000000003 0.257982416073579
-0.73100000000003 0.256504450057481
-0.73050000000003 0.255029672206166
-0.73000000000003 0.253558089455465
-0.72950000000003 0.25208970867139
-0.72900000000003 0.250624536650351
-0.72850000000003 0.249162580119379
-0.72800000000003 0.247703845736345
-0.72750000000003 0.246248340090181
-0.72700000000003 0.244796069701099
-0.72650000000003 0.243347041020809
-0.72600000000003 0.241901260432741
-0.72550000000003 0.240458734252259
-0.72500000000003 0.239019468726886
-0.72450000000003 0.237583470036514
-0.72400000000003 0.236150744293627
-0.72350000000003 0.234721297543516
-0.723000000000031 0.233295135764495
-0.722500000000031 0.231872264868121
-0.722000000000031 0.230452690699405
-0.721500000000031 0.229036419037032
-0.721000000000031 0.227623455593573
-0.720500000000031 0.226213806015705
-0.720000000000031 0.22480747588442
-0.719500000000031 0.223404470715241
-0.719000000000031 0.222004795958439
-0.718500000000031 0.220608456999244
-0.718000000000031 0.219215459158058
-0.717500000000031 0.217825807690668
-0.717000000000031 0.216439507788461
-0.716500000000031 0.215056564578635
-0.716000000000031 0.213676983124406
-0.715500000000031 0.212300768425231
-0.715000000000031 0.210927925417005
-0.714500000000031 0.209558458972285
-0.714000000000031 0.208192373900491
-0.713500000000032 0.20682967494812
-0.713000000000032 0.205470366798958
-0.712500000000032 0.204114454074286
-0.712000000000032 0.202761941333087
-0.711500000000032 0.201412833072264
-0.711000000000032 0.200067133726837
-0.710500000000032 0.198724847670161
-0.710000000000032 0.197385979214125
-0.709500000000032 0.196050532609367
-0.709000000000032 0.194718512045477
-0.708500000000032 0.193389921651204
-0.708000000000032 0.192064765494664
-0.707500000000032 0.190743047583543
-0.707000000000032 0.189424771865308
-0.706500000000032 0.188109942227406
-0.706000000000032 0.186798562497473
-0.705500000000032 0.185490636443539
-0.705000000000032 0.184186167774229
-0.704500000000033 0.182885160138972
-0.704000000000033 0.181587617128197
-0.703500000000033 0.180293542273547
-0.703000000000033 0.179002939048072
-0.702500000000033 0.177715810866437
-0.702000000000033 0.176432161085122
-0.701500000000033 0.175151993002627
-0.701000000000033 0.173875309859669
-0.700500000000033 0.172602114839387
-0.700000000000033 0.171332411067543
-0.699500000000033 0.170066201612719
-0.699000000000033 0.168803489486522
-0.698500000000033 0.167544277643778
-0.698000000000033 0.16628856898274
-0.697500000000033 0.165036366345277
-0.697000000000033 0.163787672517083
-0.696500000000033 0.162542490227867
-0.696000000000033 0.161300822151559
-0.695500000000034 0.160062670906499
-0.695000000000034 0.158828039055644
-0.694500000000034 0.157596929106758
-0.694000000000034 0.156369343512613
-0.693500000000034 0.155145284671183
-0.693000000000034 0.153924754925842
-0.692500000000034 0.152707756565559
-0.692000000000034 0.151494291825095
-0.691500000000034 0.150284362885195
-0.691000000000034 0.149077971872786
-0.690500000000034 0.147875120861169
-0.690000000000034 0.146675811870217
-0.689500000000034 0.145480046866565
-0.689000000000034 0.144287827763805
-0.688500000000034 0.143099156422678
-0.688000000000034 0.141914034651271
-0.687500000000034 0.140732464205205
-0.687000000000034 0.139554446787827
-0.686500000000035 0.138379984050406
-0.686000000000035 0.137209077592322
-0.685500000000035 0.136041728961257
-0.685000000000035 0.134877939653386
-0.684500000000035 0.133717711113567
-0.684000000000035 0.132561044735534
-0.683500000000035 0.131407941862084
-0.683000000000035 0.130258403785267
-0.682500000000035 0.129112431746575
-0.682000000000035 0.127970026937133
-0.681500000000035 0.126831190497887
-0.681000000000035 0.125695923519787
-0.680500000000035 0.124564227043985
-0.680000000000035 0.123436102062012
-0.679500000000035 0.122311549515972
-0.679000000000035 0.121190570298727
-0.678500000000035 0.120073165254083
-0.678000000000035 0.118959335176978
-0.677500000000036 0.117849080813664
-0.677000000000036 0.116742402861898
-0.676500000000036 0.115639301971123
-0.676000000000036 0.114539778742655
-0.675500000000036 0.113443833729866
-0.675000000000036 0.112351467438372
-0.674500000000036 0.111262680326211
-0.674000000000036 0.110177472804033
-0.673500000000036 0.109095845235277
-0.673000000000036 0.108017797936361
-0.672500000000036 0.106943331176856
-0.672000000000036 0.105872445179679
-0.671500000000036 0.104805140121264
-0.671000000000036 0.103741416131753
-0.670500000000036 0.10268127329517
-0.670000000000036 0.101624711649606
-0.669500000000036 0.1005717311874
-0.669000000000036 0.0995223318553186
-0.668500000000037 0.0984765135547339
-0.668000000000037 0.0974342761418066
-0.667500000000037 0.0963956194276632
-0.667000000000037 0.0953605431785761
-0.666500000000037 0.094329047116142
-0.666000000000037 0.0933011309174602
-0.665500000000037 0.0922767942153109
-0.665000000000037 0.0912560365983332
-0.664500000000037 0.0902388576112023
-0.664000000000037 0.0892252567548064
-0.663500000000037 0.0882152334864241
-0.663000000000037 0.0872087872199005
-0.662500000000037 0.0862059173258237
-0.662000000000037 0.0852066231317
-0.661500000000037 0.0842109039221305
-0.661000000000037 0.0832187589389853
-0.660500000000037 0.0822301873815788
-0.660000000000037 0.0812451884068446
-0.659500000000038 0.0802637611295094
-0.659000000000038 0.0792859046222665
-0.658500000000038 0.0783116179159509
-0.658000000000038 0.0773408999997105
-0.657500000000038 0.0763737498211812
-0.657000000000038 0.0754101662866579
-0.656500000000038 0.0744501482612677
-0.656000000000038 0.0734936945691422
-0.655500000000038 0.0725408039935881
-0.655000000000038 0.0715914752772596
-0.654500000000038 0.0706457071223291
-0.654000000000038 0.069703498190658
-0.653500000000038 0.068764847103967
-0.653000000000038 0.0678297524440064
-0.652500000000038 0.0668982127527264
-0.652000000000038 0.0659702265324449
-0.651500000000038 0.0650457922460191
-0.651000000000038 0.0641249083170125
-0.650500000000038 0.0632075731298637
-0.650000000000039 0.0622937850300558
-0.649500000000039 0.0613835423242829
-0.649000000000039 0.0604768432806185
-0.648500000000039 0.0595736861286826
-0.648000000000039 0.0586740690598085
-0.647500000000039 0.05777799022721
-0.647000000000039 0.0568854477461469
-0.646500000000039 0.0559964396940919
-0.646000000000039 0.0551109641108954
-0.645500000000039 0.0542290189989522
-0.645000000000039 0.0533506023233649
-0.644500000000039 0.0524757120121103
-0.644000000000039 0.0516043459562031
-0.643500000000039 0.0507365020098596
-0.643000000000039 0.0498721779906626
-0.642500000000039 0.0490113716797241
-0.642000000000039 0.048154080821849
-0.641500000000039 0.0473003031256977
-0.64100000000004 0.0464500362639489
-0.64050000000004 0.0456032778734618
-0.64000000000004 0.0447600255554382
-0.63950000000004 0.0439202768755838
-0.63900000000004 0.0430840293642701
-0.63850000000004 0.0422512805166949
-0.63800000000004 0.0414220277930437
-0.63750000000004 0.0405962686186493
-0.63700000000004 0.0397740003841526
-0.63650000000004 0.0389552204456623
-0.63600000000004 0.038139926124914
-0.63550000000004 0.03732811470943
-0.63500000000004 0.0365197834526773
-0.63450000000004 0.0357149295742276
-0.63400000000004 0.0349135502599139
-0.63350000000004 0.0341156426619898
-0.63300000000004 0.0333212038992864
-0.63250000000004 0.0325302310573701
-0.632000000000041 0.0317427211886992
-0.631500000000041 0.030958671312781
-0.631000000000041 0.0301780784163283
-0.630500000000041 0.029400939453415
-0.630000000000041 0.0286272513456323
-0.629500000000041 0.0278570109822447
-0.629000000000041 0.027090215220344
-0.628500000000041 0.0263268608850052
-0.628000000000041 0.025566944769441
-0.627500000000041 0.0248104636351556
-0.627000000000041 0.0240574142120991
-0.626500000000041 0.0233077931988211
-0.626000000000041 0.0225615972626239
-0.625500000000041 0.0218188230397163
-0.625000000000041 0.0210794671353651
-0.624500000000041 0.0203435261240489
-0.624000000000041 0.0196109965496091
-0.623500000000041 0.0188818749254029
-0.623000000000042 0.0181561577344543
-0.622500000000042 0.0174338414296049
-0.622000000000042 0.0167149224336658
-0.621500000000042 0.0159993971395676
-0.621000000000042 0.0152872619105112
-0.620500000000042 0.0145785130801175
-0.620000000000042 0.0138731469525773
-0.619500000000042 0.0131711598028008
-0.619000000000042 0.0124725478765666
-0.618500000000042 0.0117773073906709
-0.618000000000042 0.0110854345330759
-0.617500000000042 0.0103969254630577
-0.617000000000042 0.0097117763113549
-0.616500000000042 0.00902998318031563
-0.616000000000042 0.00835154214404552
-0.615500000000042 0.00767644924855426
-0.615000000000042 0.00700470051190257
-0.614500000000042 0.00633629192434875
-0.614000000000043 0.00567121944849485
-0.613500000000043 0.00500947901943243
-0.613000000000043 0.00435106654488799
-0.612500000000043 0.00369597790536843
-0.612000000000043 0.00304420895430639
-0.611500000000043 0.0023957555182042
-0.611000000000043 0.00175061339677877
-0.610500000000043 0.00110877836310567
-0.610000000000043 0.000470246163762704
-0.609500000000043 0.000164987481026565
-0.609000000000043 0.000796926877249273
-0.608500000000043 0.00142557635696095
-0.608000000000043 0.00205094027814219
-0.607500000000043 0.00267302302455693
-0.607000000000043 0.00329182900561019
-0.606500000000043 0.003907362656206
-0.606000000000043 0.00451962843660681
-0.605500000000043 0.00512863083229132
-0.605000000000044 0.00573437435381472
-0.604500000000044 0.00633686353666697
-0.604000000000044 0.00693610294113355
-0.603500000000044 0.00753209715215493
-0.603000000000044 0.00812485077918695
-0.602500000000044 0.00871436845606162
-0.602000000000044 0.00930065484084771
-0.601500000000044 0.00988371461571258
-0.601000000000044 0.0104635524867827
-0.600500000000044 0.0110401731840066
-0.600000000000044 0.0116135814610156
-0.599500000000044 0.0121837820949876
-0.599000000000044 0.0127507798865082
-0.598500000000044 0.0133145796594354
-0.598000000000044 0.0138751862607614
-0.597500000000044 0.0144326045604766
-0.597000000000044 0.0149868394514335
-0.596500000000044 0.0155378958492108
-0.596000000000044 0.0160857786919777
-0.595500000000045 0.0166304929403588
-0.595000000000045 0.0171720435772984
-0.594500000000045 0.0177104356079269
-0.594000000000045 0.0182456740594252
-0.593500000000045 0.0187777639808912
-0.593000000000045 0.0193067104432059
-0.592500000000045 0.0198325185388994
-0.592000000000045 0.0203551933820181
-0.591500000000045 0.0208747401079913
-0.591000000000045 0.0213911638734986
-0.590500000000045 0.0219044698563377
-0.590000000000045 0.0224146632552918
-0.589500000000045 0.0229217492899981
-0.589000000000045 0.0234257332008159
-0.588500000000045 0.0239266202486957
-0.588000000000045 0.024424415715048
-0.587500000000045 0.0249191249016121
-0.587000000000045 0.0254107531303265
-0.586500000000046 0.0258993057431983
-0.586000000000046 0.0263847881021735
-0.585500000000046 0.0268672055890068
-0.585000000000046 0.0273465636051331
-0.584500000000046 0.0278228675715382
-0.584000000000046 0.02829612292863
-0.583500000000046 0.0287663351361099
-0.583000000000046 0.0292335096728449
-0.582500000000046 0.0296976520367397
-0.582000000000046 0.0301587677446087
-0.581500000000046 0.0306168623320493
-0.581000000000046 0.0310719413533145
-0.580500000000046 0.0315240103811859
-0.580000000000046 0.0319730750068478
-0.579500000000046 0.0324191408397605
-0.579000000000046 0.0328622135075346
-0.578500000000046 0.0333022986558056
-0.578000000000046 0.033739401948108
-0.577500000000047 0.0341735290657506
-0.577000000000047 0.0346046857076916
-0.576500000000047 0.0350328775904143
-0.576000000000047 0.0354581104478023
-0.575500000000047 0.0358803900310165
-0.575000000000047 0.0362997221083702
-0.574500000000047 0.0367161124652069
-0.574000000000047 0.0371295669037762
-0.573500000000047 0.0375400912431117
-0.573000000000047 0.0379476913189081
-0.572500000000047 0.0383523729833986
-0.572000000000047 0.0387541421052337
-0.571500000000047 0.0391530045693589
-0.571000000000047 0.0395489662768932
-0.570500000000047 0.0399420331450082
-0.570000000000047 0.0403322111068071
-0.569500000000047 0.040719506111204
-0.569000000000047 0.0411039241228038
-0.568500000000048 0.0414854711217817
-0.568000000000048 0.0418641531037638
-0.567500000000048 0.0422399760797076
-0.567000000000048 0.0426129460757822
-0.566500000000048 0.0429830691332504
-0.566000000000048 0.0433503513083487
-0.565500000000048 0.0437147986721698
-0.565000000000048 0.0440764173105442
-0.564500000000048 0.0444352133239223
-0.564000000000048 0.044791192827257
-0.563500000000048 0.0451443619498858
-0.563000000000048 0.0454947268354145
-0.562500000000048 0.0458422936416
-0.562000000000048 0.0461870685402337
-0.561500000000048 0.046529057717026
-0.561000000000048 0.046868267371489
-0.560500000000048 0.0472047037168223
-0.560000000000048 0.0475383729797964
-0.559500000000049 0.0478692814006384
-0.559000000000049 0.0481974352329168
-0.558500000000049 0.0485228407434266
-0.558000000000049 0.0488455042120755
-0.557500000000049 0.0491654319317696
-0.557000000000049 0.0494826302082994
-0.556500000000049 0.0497971053602269
-0.556000000000049 0.0501088637187715
-0.555500000000049 0.050417911627698
-0.555000000000049 0.050724255443203
-0.554500000000049 0.0510279015338029
-0.554000000000049 0.0513288562802218
-0.553500000000049 0.0516271260752794
-0.553000000000049 0.0519227173237796
-0.552500000000049 0.0522156364423987
-0.552000000000049 0.0525058898595748
-0.551500000000049 0.0527934840153967
-0.551000000000049 0.0530784253614935
-0.55050000000005 0.0533607203609242
-0.55000000000005 0.0536403754880678
-0.54950000000005 0.0539173972285128
-0.54900000000005 0.0541917920789493
-0.54850000000005 0.0544635665470582
-0.54800000000005 0.0547327271514032
-0.54750000000005 0.0549992804213215
-0.54700000000005 0.0552632328968159
-0.54650000000005 0.0555245911284462
-0.54600000000005 0.0557833616772214
-0.54550000000005 0.0560395511144928
-0.54500000000005 0.0562931660218452
-0.54450000000005 0.0565442129909912
-0.54400000000005 0.0567926986236633
-0.54350000000005 0.0570386295315082
-0.54300000000005 0.0572820123359799
-0.54250000000005 0.0575228536682339
-0.54200000000005 0.0577611601690213
-0.54150000000005 0.0579969384885833
-0.541000000000051 0.0582301952865463
-0.540500000000051 0.0584609372318161
-0.540000000000051 0.058689171002474
-0.539500000000051 0.0589149032856721
-0.539000000000051 0.0591381407775286
-0.538500000000051 0.0593588901830246
-0.538000000000051 0.0595771582158999
-0.537500000000051 0.0597929515985498
-0.537000000000051 0.0600062770619218
-0.536500000000051 0.0602171413454129
-0.536000000000051 0.0604255511967667
-0.535500000000051 0.0606315133719714
-0.535000000000051 0.0608350346351572
-0.534500000000051 0.0610361217584946
-0.534000000000051 0.0612347815220932
-0.533500000000051 0.0614310207138999
-0.533000000000051 0.0616248461295978
-0.532500000000051 0.0618162645725057
-0.532000000000052 0.0620052828534776
-0.531500000000052 0.0621919077908015
-0.531000000000052 0.0623761462101006
-0.530500000000052 0.0625580049442327
-0.530000000000052 0.0627374908331908
-0.529500000000052 0.0629146107240041
-0.529000000000052 0.0630893714706387
-0.528500000000052 0.0632617799338991
-0.528000000000052 0.0634318429813291
-0.527500000000052 0.0635995674871146
-0.527000000000052 0.0637649603319842
-0.526500000000052 0.0639280284031129
-0.526000000000052 0.0640887785940236
-0.525500000000052 0.0642472178044906
-0.525000000000052 0.0644033529404418
-0.524500000000052 0.0645571909138628
-0.524000000000052 0.0647087386426999
-0.523500000000052 0.0648580030507643
-0.523000000000053 0.0650049910676356
-0.522500000000053 0.0651497096285667
-0.522000000000053 0.065292165674388
-0.521500000000053 0.0654323661514124
-0.521000000000053 0.06557031801134
-0.520500000000053 0.0657060282111639
-0.520000000000053 0.0658395037130753
-0.519500000000053 0.0659707514843701
-0.519000000000053 0.0660997784973538
-0.518500000000053 0.0662265917292486
-0.518000000000053 0.0663511981621001
-0.517500000000053 0.0664736047826838
-0.517000000000053 0.0665938185824119
-0.516500000000053 0.0667118465572414
-0.516000000000053 0.066827695707581
-0.515500000000053 0.0669413730381992
-0.515000000000053 0.0670528855581326
-0.514500000000053 0.0671622402805936
-0.514000000000054 0.0672694442228796
-0.513500000000054 0.0673745044062817
-0.513000000000054 0.0674774278559935
-0.512500000000054 0.0675782216010208
-0.512000000000054 0.067676892674091
-0.511500000000054 0.0677734481115626
-0.511000000000054 0.0678678949533358
-0.510500000000054 0.0679602402427632
-0.510000000000054 0.0680504910265587
-0.509500000000054 0.0681386543547104
-0.509000000000054 0.0682247372803901
-0.508500000000054 0.0683087468598655
-0.508000000000054 0.0683906901524114
-0.507500000000054 0.0684705742202214
-0.507000000000054 0.0685484061283206
-0.506500000000054 0.0686241929444768
-0.506000000000054 0.0686979417391141
-0.505500000000054 0.0687696595852253
-0.505000000000055 0.0688393535582847
-0.504500000000055 0.0689070307361618
-0.504000000000055 0.0689726981990345
-0.503500000000055 0.069036363029303
-0.503000000000055 0.0690980323115039
-0.502500000000055 0.0691577131322242
-0.502000000000055 0.0692154125800164
-0.501500000000055 0.0692711377453125
-0.501000000000055 0.0693248957203395
-0.500500000000055 0.0693766935990343
-0.500000000000055 0.0694265384769594
-0.499500000000055 0.0694744374512188
-0.499000000000055 0.0695203976203736
-0.498500000000055 0.0695644260843584
-0.498000000000055 0.0696065299443977
-0.497500000000055 0.0696467163029226
-0.497000000000055 0.0696849922634877
-0.496500000000055 0.0697213649306885
-0.496000000000056 0.0697558414100783
-0.495500000000056 0.0697884288080867
-0.495000000000056 0.0698191342319364
-0.494500000000056 0.0698479647895625
-0.494000000000056 0.06987492758953
-0.493500000000056 0.069900029740953
-0.493000000000056 0.0699232783534129
-0.492500000000056 0.0699446805368781
-0.492000000000056 0.0699642434016235
-0.491500000000056 0.069981974058149
-0.491000000000056 0.0699978796171008
-0.490500000000056 0.0700119671891902
-0.490000000000056 0.0700242438851146
-0.489500000000056 0.0700347168154778
-0.489000000000056 0.0700433930907106
-0.488500000000056 0.0700502798209923
-0.488000000000056 0.0700553841161716
-0.487500000000056 0.070058713085688
-0.487000000000056 0.0700602738384936
-0.486500000000057 0.0700600734829754
-0.486000000000057 0.070058119126877
-0.485500000000057 0.0700544178772212
-0.485000000000057 0.0700489768402329
-0.484500000000057 0.0700418031212615
-0.484000000000057 0.0700329038247047
-0.483500000000057 0.0700222860539312
-0.483000000000057 0.0700099569112047
-0.482500000000057 0.0699959234976078
-0.482000000000057 0.0699801929129659
-0.481500000000057 0.0699627722557713
-0.481000000000057 0.0699436686231082
-0.480500000000057 0.0699228891105773
-0.480000000000057 0.0699004408122207
-0.479500000000057 0.0698763308204472
-0.479000000000057 0.069850566225958
-0.478500000000057 0.0698231541176718
-0.478000000000057 0.0697941015826517
-0.477500000000058 0.0697634157060304
-0.477000000000058 0.0697311035709371
-0.476500000000058 0.0696971722584244
-0.476000000000058 0.0696616288473944
-0.475500000000058 0.0696244804145267
-0.475000000000058 0.0695857340342051
-0.474500000000058 0.0695453967784452
-0.474000000000058 0.0695034757168227
-0.473500000000058 0.0694599779164007
-0.473000000000058 0.0694149104416585
-0.472500000000058 0.0693682803544202
-0.472000000000058 0.0693200947137826
-0.471500000000058 0.0692703605760453
-0.471000000000058 0.0692190849946386
-0.470500000000058 0.0691662750200544
-0.470000000000058 0.0691119376997741
-0.469500000000058 0.0690560800781997
-0.469000000000058 0.0689987091965841
-0.468500000000059 0.06893983209296
-0.468000000000059 0.0688794558020719
-0.467500000000059 0.0688175873553062
-0.467000000000059 0.068754233780622
-0.466500000000059 0.068689402102483
-0.466000000000059 0.0686230993417883
-0.465500000000059 0.0685553325158044
-0.465000000000059 0.0684861086380973
-0.464500000000059 0.0684154347184641
-0.464000000000059 0.0683433177628657
-0.463500000000059 0.0682697647733595
-0.463000000000059 0.0681947827480321
-0.462500000000059 0.0681183786809319
-0.462000000000059 0.0680405595620032
-0.461500000000059 0.0679613323770188
-0.461000000000059 0.0678807041075147
-0.460500000000059 0.067798681730723
-0.460000000000059 0.0677152722195066
-0.45950000000006 0.0676304825422939
-0.45900000000006 0.0675443196630126
-0.45850000000006 0.067456790541025
-0.45800000000006 0.0673679021310632
-0.45750000000006 0.0672776613831642
-0.45700000000006 0.0671860752426051
-0.45650000000006 0.0670931506498393
-0.45600000000006 0.0669988945404325
-0.45550000000006 0.0669033138449978
-0.45500000000006 0.0668064154891339
-0.45450000000006 0.0667082063933599
-0.45400000000006 0.0666086934730532
-0.45350000000006 0.0665078836383865
-0.45300000000006 0.0664057837942644
-0.45250000000006 0.0663024008402616
-0.45200000000006 0.0661977416705605
-0.45150000000006 0.0660918131738886
-0.45100000000006 0.0659846222334571
-0.450500000000061 0.0658761757268994
-0.450000000000061 0.0657664805262092
-0.449500000000061 0.0656555434976798
-0.449000000000061 0.0655433715018427
-0.448500000000061 0.0654299713934072
-0.448000000000061 0.0653153500211998
-0.447500000000061 0.0651995142281036
-0.447000000000061 0.0650824708509983
-0.446500000000061 0.0649642267207006
-0.446000000000061 0.0648447886619043
-0.445500000000061 0.0647241634931209
-0.445000000000061 0.0646023580266202
-0.444500000000061 0.0644793790683716
-0.444000000000061 0.0643552334179852
-0.443500000000061 0.0642299278686529
-0.443000000000061 0.0641034692070902
-0.442500000000061 0.0639758642134785
-0.442000000000061 0.0638471196614066
-0.441500000000062 0.0637172423178132
-0.441000000000062 0.0635862389429293
-0.440500000000062 0.0634541162902208
-0.440000000000062 0.0633208811063321
-0.439500000000062 0.0631865401310281
-0.439000000000062 0.0630511000971385
-0.438500000000062 0.0629145677305009
-0.438000000000062 0.062776949749905
-0.437500000000062 0.0626382528670358
-0.437000000000062 0.0624984837864186
-0.436500000000062 0.0623576492053633
-0.436000000000062 0.0622157558139084
-0.435500000000062 0.0620728102947665
-0.435000000000062 0.061928819323269
-0.434500000000062 0.0617837895673119
-0.434000000000062 0.0616377276873003
-0.433500000000062 0.061490640336095
-0.433000000000062 0.061342534158958
-0.432500000000063 0.0611934157934985
-0.432000000000063 0.0610432918696196
-0.431500000000063 0.0608921690094646
-0.431000000000063 0.0607400538273633
-0.430500000000063 0.06058695292978
-0.430000000000063 0.0604328729152597
-0.429500000000063 0.0602778203743759
-0.429000000000063 0.0601218018896781
-0.428500000000063 0.0599648240356395
-0.428000000000063 0.0598068933786052
-0.427500000000063 0.0596480164767401
-0.427000000000063 0.0594881998799777
-0.426500000000063 0.0593274501299684
-0.426000000000063 0.0591657737600284
-0.425500000000063 0.0590031772950887
-0.425000000000063 0.0588396672516446
-0.424500000000063 0.0586752501377048
-0.424000000000063 0.0585099324527412
-0.423500000000063 0.0583437206876389
-0.423000000000064 0.0581766213246459
-0.422500000000064 0.058008640837324
-0.422000000000064 0.0578397856904984
-0.421500000000064 0.0576700623402092
-0.421000000000064 0.0574994772336618
-0.420500000000064 0.0573280368091784
-0.420000000000064 0.0571557474961487
-0.419500000000064 0.0569826157149819
-0.419000000000064 0.0568086478770585
-0.418500000000064 0.0566338503846815
-0.418000000000064 0.0564582296310295
-0.417500000000064 0.0562817920001082
-0.417000000000064 0.0561045438667033
-0.416500000000064 0.0559264915963332
-0.416000000000064 0.0557476415452018
-0.415500000000064 0.0555680000601519
-0.415000000000064 0.0553875734786181
-0.414500000000064 0.055206368128581
-0.414000000000065 0.05502439032852
-0.413500000000065 0.0548416463873683
-0.413000000000065 0.0546581426044661
-0.412500000000065 0.0544738852695154
-0.412000000000065 0.0542888806625349
-0.411500000000065 0.0541031350538139
-0.411000000000065 0.0539166547038678
-0.410500000000065 0.0537294458633933
-0.410000000000065 0.0535415147732233
-0.409500000000065 0.0533528676642831
-0.409000000000065 0.0531635107575454
-0.408500000000065 0.0529734502639866
-0.408000000000065 0.0527826923845434
-0.407500000000065 0.0525912433100682
-0.407000000000065 0.0523991092212863
-0.406500000000065 0.0522062962887526
-0.406000000000065 0.0520128106728082
-0.405500000000065 0.051818658523538
-0.405000000000066 0.0516238459807274
-0.404500000000066 0.0514283791738203
-0.404000000000066 0.0512322642218772
-0.403500000000066 0.0510355072335321
-0.403000000000066 0.0508381143069512
-0.402500000000066 0.0506400915297914
-0.402000000000066 0.0504414449791588
-0.401500000000066 0.0502421807215665
-0.401000000000066 0.0500423048128949
-0.400500000000066 0.0498418232983497
-0.400000000000066 0.0496407422124217
-0.399500000000066 0.0494390675788464
-0.399000000000066 0.0492368054105632
-0.398500000000066 0.0490339617096756
-0.398000000000066 0.0488305424674112
-0.397500000000066 0.0486265536640823
-0.397000000000066 0.0484220012690455
-0.396500000000066 0.0482168912406635
-0.396000000000067 0.0480112295262647
-0.395500000000067 0.0478050220621056
-0.395000000000067 0.0475982747733307
-0.394500000000067 0.0473909935739351
-0.394000000000067 0.047183184366725
-0.393500000000067 0.0469748530432804
-0.393000000000067 0.0467660054839168
-0.392500000000067 0.0465566475576473
-0.392000000000067 0.046346785122145
-0.391500000000067 0.0461364240237058
-0.391000000000067 0.0459255700972108
-0.390500000000067 0.0457142291660895
-0.390000000000067 0.0455024070422829
-0.389500000000067 0.0452901095262071
-0.389000000000067 0.0450773424067161
-0.388500000000067 0.0448641114610663
-0.388000000000067 0.04465042245488
-0.387500000000067 0.0444362811421097
-0.387000000000068 0.0442216932650021
-0.386500000000068 0.0440066645540627
-0.386000000000068 0.0437912007280208
-0.385500000000068 0.0435753074937937
-0.385000000000068 0.0433589905464525
-0.384500000000068 0.0431422555691864
-0.384000000000068 0.0429251082332692
-0.383500000000068 0.042707554198024
-0.383000000000068 0.0424895991107893
-0.382500000000068 0.042271248606885
-0.382000000000068 0.0420525083095788
-0.381500000000068 0.0418333838300522
-0.381000000000068 0.0416138807673668
-0.380500000000068 0.0413940047084319
-0.380000000000068 0.0411737612279704
-0.379500000000068 0.0409531558884868
-0.379000000000068 0.0407321942402336
-0.378500000000068 0.0405108818211794
-0.378000000000069 0.0402892241569764
-0.377500000000069 0.0400672267609278
-0.377000000000069 0.0398448951339569
-0.376500000000069 0.0396222347645738
-0.376000000000069 0.0393992511288448
-0.375500000000069 0.0391759496903611
-0.375000000000069 0.0389523359002067
-0.374500000000069 0.0387284151969279
-0.374000000000069 0.0385041930065025
-0.373500000000069 0.0382796747423086
-0.373000000000069 0.0380548658050948
-0.372500000000069 0.037829771582949
-0.372000000000069 0.037604397451269
-0.371500000000069 0.0373787487727322
-0.371000000000069 0.0371528308972655
-0.370500000000069 0.0369266491620164
-0.370000000000069 0.0367002088913228
-0.369500000000069 0.0364735153966844
-0.369000000000069 0.0362465739767333
-0.36850000000007 0.036019389917205
-0.36800000000007 0.0357919684909099
-0.36750000000007 0.0355643149577048
-0.36700000000007 0.0353364345644643
-0.36650000000007 0.0351083325450529
-0.36600000000007 0.0348800141202967
-0.36550000000007 0.0346514844979561
-0.36500000000007 0.0344227488726974
-0.36450000000007 0.0341938124260661
-0.36400000000007 0.033964680326459
-0.36350000000007 0.0337353577290975
-0.36300000000007 0.0335058497760007
-0.36250000000007 0.0332761615959582
-0.36200000000007 0.033046298304504
-0.36150000000007 0.03281626500389
-0.36100000000007 0.0325860667830595
-0.36050000000007 0.0323557087176215
-0.36000000000007 0.0321251958698244
-0.359500000000071 0.0318945332885312
-0.359000000000071 0.0316637260091929
-0.358500000000071 0.0314327790538235
-0.358000000000071 0.0312016974309755
-0.357500000000071 0.0309704861357142
-0.357000000000071 0.0307391501495927
-0.356500000000071 0.0305076944406281
-0.356000000000071 0.0302761239632762
-0.355500000000071 0.0300444436584078
-0.355000000000071 0.0298126584532843
-0.354500000000071 0.0295807732615336
-0.354000000000071 0.0293487929831267
-0.353500000000071 0.0291167225043539
-0.353000000000071 0.0288845666978014
-0.352500000000071 0.0286523304223277
-0.352000000000071 0.0284200185230413
-0.351500000000071 0.0281876358312771
-0.351000000000071 0.0279551871645739
-0.350500000000072 0.0277226773266519
-0.350000000000072 0.0274901111073899
-0.349500000000072 0.0272574932828039
-0.349000000000072 0.0270248286150242
-0.348500000000072 0.0267921218522738
-0.348000000000072 0.026559377728847
-0.347500000000072 0.0263266009650873
-0.347000000000072 0.0260937962673665
-0.346500000000072 0.0258609683280632
-0.346000000000072 0.0256281218255419
-0.345500000000072 0.025395261424132
-0.345000000000072 0.0251623917741075
-0.344500000000072 0.0249295175116658
-0.344000000000072 0.0246966432589077
-0.343500000000072 0.0244637736238176
-0.343000000000072 0.0242309132002426
-0.342500000000072 0.0239980665678735
-0.342000000000072 0.0237652382922245
-0.341500000000073 0.023532432924614
-0.341000000000073 0.023299655002145
-0.340500000000073 0.0230669090476863
-0.340000000000073 0.022834199569853
-0.339500000000073 0.0226015310629879
-0.339000000000073 0.0223689080071429
-0.338500000000073 0.0221363348680603
-0.338000000000073 0.0219038160971543
-0.337500000000073 0.0216713561314933
-0.337000000000073 0.0214389593937814
-0.336500000000073 0.0212066302923406
-0.336000000000073 0.0209743732210932
-0.335500000000073 0.0207421925595445
-0.335000000000073 0.0205100926727648
-0.334500000000073 0.0202780779113729
-0.334000000000073 0.0200461526115186
-0.333500000000073 0.0198143210948658
-0.333000000000073 0.0195825876685761
-0.332500000000074 0.0193509566252918
-0.332000000000074 0.0191194322431201
-0.331500000000074 0.0188880187856163
-0.331000000000074 0.018656720501768
-0.330500000000074 0.0184255416259792
-0.330000000000074 0.0181944863780543
-0.329500000000074 0.0179635589631831
-0.329000000000074 0.0177327635719244
-0.328500000000074 0.017502104380192
-0.328000000000074 0.0172715855492385
-0.327500000000074 0.0170412112256407
-0.327000000000074 0.0168109855412853
-0.326500000000074 0.0165809126133534
-0.326000000000074 0.0163509965443069
-0.325500000000074 0.0161212414218735
-0.325000000000074 0.0158916513190331
-0.324500000000074 0.0156622302940034
-0.324000000000074 0.0154329823902262
-0.323500000000075 0.0152039116363541
-0.323000000000075 0.0149750220462363
-0.322500000000075 0.0147463176189059
-0.322000000000075 0.0145178023385661
-0.321500000000075 0.0142894801745776
-0.321000000000075 0.0140613550814459
-0.320500000000075 0.013833430998808
-0.320000000000075 0.0136057118514199
-0.319500000000075 0.013378201549145
-0.319000000000075 0.0131509039869406
-0.318500000000075 0.012923823044847
-0.318000000000075 0.0126969625879747
-0.317500000000075 0.0124703264664929
-0.317000000000075 0.012243918515618
-0.316500000000075 0.0120177425556022
-0.316000000000075 0.0117918023917216
-0.315500000000075 0.0115661018142658
-0.315000000000075 0.0113406445985264
-0.314500000000075 0.0111154345047861
-0.314000000000076 0.0108904752783085
-0.313500000000076 0.0106657706493268
-0.313000000000076 0.0104413243330342
-0.312500000000076 0.0102171400295732
-0.312000000000076 0.00999322142402522
-0.311500000000076 0.00976957218640157
-0.311000000000076 0.00954619597163289
-0.310500000000076 0.00932309641955958
-0.310000000000076 0.00910027715492273
-0.309500000000076 0.00887774178735454
-0.309000000000076 0.00865549391136896
-0.308500000000076 0.00843353710635306
-0.308000000000076 0.0082118749365579
-0.307500000000076 0.00799051095108989
-0.307000000000076 0.00776944868390211
-0.306500000000076 0.00754869165378601
-0.306000000000076 0.00732824336436303
-0.305500000000076 0.00710810730407672
-0.305000000000077 0.0068882869461844
-0.304500000000077 0.00666878574874965
-0.304000000000077 0.00644960715463437
-0.303500000000077 0.00623075459149159
-0.303000000000077 0.00601223147175763
-0.302500000000077 0.00579404119264544
-0.302000000000077 0.00557618713613689
-0.301500000000077 0.00535867266897645
-0.301000000000077 0.00514150114266391
-0.300500000000077 0.00492467589344815
-0.300000000000077 0.00470820024232022
-0.299500000000077 0.00449207749500744
-0.299000000000077 0.00427631094196676
-0.298500000000077 0.00406090385837908
-0.298000000000077 0.00384585950414324
-0.297500000000077 0.00363118112387008
-0.297000000000077 0.00341687194687714
-0.296500000000077 0.00320293518718285
-0.296000000000078 0.00298937404350158
-0.295500000000078 0.00277619169923807
-0.295000000000078 0.00256339132248265
-0.294500000000078 0.00235097606600642
-0.294000000000078 0.00213894906725623
-0.293500000000078 0.00192731344835032
-0.293000000000078 0.00171607231607374
-0.292500000000078 0.00150522876187411
-0.292000000000078 0.00129478586185744
-0.291500000000078 0.00108474667678396
-0.291000000000078 0.000875114252064542
-0.290500000000078 0.000665891617756593
-0.290000000000078 0.000457081788560805
-0.289500000000078 0.000248687763817543
-0.289000000000078 4.07125275034351e-05
-0.288500000000078 0.000166840951771569
-0.288000000000078 0.000373969720767713
-0.287500000000078 0.0005806708416175
-0.287000000000079 0.000786941391829196
-0.286500000000079 0.00099277846428902
-0.286000000000079 0.00119817916726381
-0.285500000000079 0.0014031406244033
-0.285000000000079 0.00160765997474226
-0.284500000000079 0.00181173437270251
-0.284000000000079 0.00201536098809499
-0.283500000000079 0.00221853700612144
-0.283000000000079 0.00242125962737575
-0.282500000000079 0.0026235260678461
-0.282000000000079 0.00282533355891571
-0.281500000000079 0.00302667934736415
-0.281000000000079 0.00322756069536881
-0.280500000000079 0.0034279748805053
-0.280000000000079 0.00362791919574876
-0.279500000000079 0.00382739094947398
-0.279000000000079 0.00402638746545649
-0.278500000000079 0.00422490608287249
-0.27800000000008 0.00442294415629934
-0.27750000000008 0.00462049905571559
-0.27700000000008 0.00481756816650104
-0.27650000000008 0.00501414888943654
-0.27600000000008 0.00521023864070355
-0.27550000000008 0.00540583485188401
-0.27500000000008 0.00560093496995955
-0.27450000000008 0.00579553645731079
-0.27400000000008 0.00598963679171675
-0.27350000000008 0.00618323346635341
-0.27300000000008 0.00637632398979314
-0.27250000000008 0.00656890588600328
-0.27200000000008 0.00676097669434454
-0.27150000000008 0.00695253396956965
-0.27100000000008 0.00714357528182195
-0.27050000000008 0.00733409821663325
-0.27000000000008 0.00752410037492211
-0.26950000000008 0.00771357937299178
-0.269000000000081 0.0079025328425282
-0.268500000000081 0.00809095843059738
-0.268000000000081 0.00827885379964315
-0.267500000000081 0.00846621662748461
-0.267000000000081 0.00865304460731341
-0.266500000000081 0.00883933544769085
-0.266000000000081 0.00902508687254514
-0.265500000000081 0.00921029662116794
-0.265000000000081 0.00939496244821167
-0.264500000000081 0.00957908212368552
-0.264000000000081 0.00976265343295258
-0.263500000000081 0.00994567417672591
-0.263000000000081 0.0101281421710647
-0.262500000000081 0.0103100552473707
-0.262000000000081 0.0104914112523842
-0.261500000000081 0.0106722080481794
-0.261000000000081 0.0108524435121611
-0.260500000000081 0.0110321155370593
-0.260000000000081 0.0112112220309254
-0.259500000000082 0.0113897609171274
-0.259000000000082 0.0115677301343447
-0.258500000000082 0.0117451276365641
-0.258000000000082 0.0119219513930737
-0.257500000000082 0.0120981993884587
-0.257000000000082 0.0122738696225958
-0.256500000000082 0.0124489601106473
-0.256000000000082 0.0126234688830564
-0.255500000000082 0.0127973939855412
-0.255000000000082 0.0129707334790885
-0.254500000000082 0.0131434854399486
-0.254000000000082 0.013315647959629
-0.253500000000082 0.0134872191448881
-0.253000000000082 0.0136581971177291
-0.252500000000082 0.0138285800153935
-0.252000000000082 0.0139983659903546
-0.251500000000082 0.014167553210311
-0.251000000000082 0.0143361398581794
-0.250500000000083 0.0145041241320884
-0.250000000000083 0.0146715042453709
-0.249500000000083 0.014838278426557
-0.249000000000083 0.0150044449193671
-0.248500000000083 0.0151700019827043
-0.248000000000083 0.0153349478906467
-0.247500000000083 0.0154992809324401
-0.247000000000083 0.0156629994124901
-0.246500000000083 0.0158261016503542
-0.246000000000083 0.0159885859807337
-0.245500000000083 0.0161504507534661
-0.245000000000083 0.016311694333516
-0.244500000000083 0.0164723151009676
-0.244000000000083 0.0166323114510157
-0.243500000000083 0.0167916817939573
-0.243000000000083 0.0169504245551827
-0.242500000000083 0.0171085381751669
-0.242000000000083 0.0172660211094605
-0.241500000000084 0.0174228718286808
-0.241000000000084 0.0175790888185023
-0.240500000000084 0.0177346705796476
-0.240000000000084 0.0178896156278779
-0.239500000000084 0.0180439224939835
-0.239000000000084 0.0181975897237741
-0.238500000000084 0.018350615878069
-0.238000000000084 0.0185029995326873
-0.237500000000084 0.0186547392784377
-0.237000000000084 0.0188058337211085
-0.236500000000084 0.0189562814814572
-0.236000000000084 0.0191060811952004
-0.235500000000084 0.0192552315130031
-0.235000000000084 0.0194037311004679
-0.234500000000084 0.019551578638125
-0.234000000000084 0.0196987728214205
-0.233500000000084 0.0198453123607059
-0.233000000000084 0.0199911959812271
-0.232500000000085 0.0201364224231131
-0.232000000000085 0.0202809904413645
-0.231500000000085 0.0204248988058425
-0.231000000000085 0.0205681463012571
-0.230500000000085 0.0207107317271556
-0.230000000000085 0.0208526538979105
-0.229500000000085 0.0209939116427085
-0.229000000000085 0.0211345038055373
-0.228500000000085 0.0212744292451746
-0.228000000000085 0.0214136868351753
-0.227500000000085 0.0215522754638593
-0.227000000000085 0.0216901940342992
-0.226500000000085 0.0218274414643076
-0.226000000000085 0.0219640166864247
-0.225500000000085 0.0220999186479052
-0.225000000000085 0.0222351463107056
-0.224500000000085 0.0223696986514711
-0.224000000000085 0.0225035746615231
-0.223500000000086 0.0226367733468448
-0.223000000000086 0.0227692937280692
-0.222500000000086 0.0229011348404647
-0.222000000000086 0.0230322957339222
-0.221500000000086 0.0231627754729411
-0.221000000000086 0.0232925731366154
-0.220500000000086 0.0234216878186204
-0.220000000000086 0.0235501186271981
-0.219500000000086 0.0236778646851439
-0.219000000000086 0.0238049251297914
-0.218500000000086 0.0239312991129991
-0.218000000000086 0.024056985801135
-0.217500000000086 0.024181984375063
-0.217000000000086 0.024306294030128
-0.216500000000086 0.0244299139761408
-0.216000000000086 0.0245528434373635
-0.215500000000086 0.024675081652495
-0.215000000000086 0.024796627874655
-0.214500000000087 0.02491748137137
-0.214000000000087 0.0250376414245569
-0.213500000000087 0.0251571073305086
-0.213000000000087 0.0252758783998778
-0.212500000000087 0.0253939539576618
-0.212000000000087 0.0255113333431869
-0.211500000000087 0.0256280159100925
-0.211000000000087 0.0257440010263149
-0.210500000000087 0.0258592880740717
-0.210000000000087 0.0259738764498459
-0.209500000000087 0.0260877655643688
-0.209000000000087 0.0262009548426048
-0.208500000000087 0.0263134437237342
-0.208000000000087 0.0264252316611371
-0.207500000000087 0.0265363181223766
-0.207000000000087 0.0266467025891821
-0.206500000000087 0.0267563845574324
-0.206000000000087 0.0268653635371393
-0.205500000000088 0.0269736390524297
-0.205000000000088 0.0270812106415292
-0.204500000000088 0.0271880778567446
-0.204000000000088 0.0272942402644465
-0.203500000000088 0.027399697445052
-0.203000000000088 0.0275044489930072
-0.202500000000088 0.0276084945167695
-0.202000000000088 0.0277118336387897
-0.201500000000088 0.0278144659954947
-0.201000000000088 0.0279163912372688
-0.200500000000088 0.0280176090284364
-0.200000000000088 0.0281181190472435
-0.199500000000088 0.0282179209858394
-0.199000000000088 0.0283170145502587
-0.198500000000088 0.0284153994604025
-0.198000000000088 0.0285130754500203
-0.197500000000088 0.0286100422666908
-0.197000000000088 0.028706299671804
-0.196500000000088 0.0288018474405415
-0.196000000000089 0.0288966853618583
-0.195500000000089 0.0289908132384631
-0.195000000000089 0.0290842308868
-0.194500000000089 0.0291769381370288
-0.194000000000089 0.0292689348330055
-0.193500000000089 0.0293602208322634
-0.193000000000089 0.0294507960059935
-0.192500000000089 0.0295406602390247
-0.192000000000089 0.0296298134298041
-0.191500000000089 0.0297182554903775
-0.191000000000089 0.0298059863463694
-0.190500000000089 0.0298930059369629
-0.190000000000089 0.0299793142148798
-0.189500000000089 0.0300649111463603
-0.189000000000089 0.030149796711143
-0.188500000000089 0.0302339709024445
-0.188000000000089 0.0303174337269384
-0.187500000000089 0.0304001852047358
-0.18700000000009 0.0304822253693636
-0.18650000000009 0.0305635542677447
-0.18600000000009 0.0306441719601765
-0.18550000000009 0.0307240785203104
-0.18500000000009 0.0308032740351309
-0.18450000000009 0.0308817586049339
-0.18400000000009 0.0309595323433062
-0.18350000000009 0.0310365953771038
-0.18300000000009 0.031112947846431
-0.18250000000009 0.0311885899046183
-0.18200000000009 0.0312635217182015
-0.18150000000009 0.0313377434668997
-0.18100000000009 0.0314112553435935
-0.18050000000009 0.0314840575543037
-0.18000000000009 0.0315561503181687
-0.17950000000009 0.0316275338674231
-0.17900000000009 0.0316982084473754
-0.17850000000009 0.0317681743163857
-0.178000000000091 0.0318374317458435
-0.177500000000091 0.0319059810201458
-0.177000000000091 0.031973822436674
-0.176500000000091 0.0320409563057716
-0.176000000000091 0.0321073829507219
-0.175500000000091 0.0321731027077249
-0.175000000000091 0.0322381159258748
-0.174500000000091 0.0323024229671369
-0.174000000000091 0.032366024206325
-0.173500000000091 0.0324289200310778
-0.173000000000091 0.0324911108418363
-0.172500000000091 0.0325525970518205
-0.172000000000091 0.0326133790870055
-0.171500000000091 0.0326734573860992
-0.171000000000091 0.0327328324005176
-0.170500000000091 0.0327915045943624
-0.170000000000091 0.0328494744443966
-0.169500000000091 0.0329067424400209
-0.169000000000092 0.0329633090832501
-0.168500000000092 0.0330191748886891
-0.168000000000092 0.0330743403835088
-0.167500000000092 0.0331288061074223
-0.167000000000092 0.0331825726126604
-0.166500000000092 0.0332356404639479
-0.166000000000092 0.0332880102384786
-0.165500000000092 0.0333396825258916
-0.165000000000092 0.0333906579282461
-0.164500000000092 0.0334409370599977
-0.164000000000092 0.0334905205479729
-0.163500000000092 0.0335394090313449
-0.163000000000092 0.0335876031616088
-0.162500000000092 0.0336351036025565
-0.162000000000092 0.0336819110302517
-0.161500000000092 0.0337280261330052
-0.161000000000092 0.0337734496113492
-0.160500000000092 0.0338181821780128
-0.160000000000093 0.0338622245578961
-0.159500000000093 0.0339055774880452
-0.159000000000093 0.0339482417176266
-0.158500000000093 0.0339902180079017
-0.158000000000093 0.0340315071322013
-0.157500000000093 0.0340721098758996
-0.157000000000093 0.0341120270363888
-0.156500000000093 0.0341512594230532
-0.156000000000093 0.034189807857243
-0.155500000000093 0.0342276731722485
-0.155000000000093 0.0342648562132743
-0.154500000000093 0.0343013578374127
-0.154000000000093 0.0343371789136175
-0.153500000000093 0.0343723203226779
-0.153000000000093 0.0344067829571922
-0.152500000000093 0.0344405677215412
-0.152000000000093 0.0344736755318615
-0.151500000000093 0.034506107316019
-0.151000000000094 0.0345378640135826
-0.150500000000094 0.0345689465757967
-0.150000000000094 0.034599355965555
-0.149500000000094 0.0346290931573733
-0.149000000000094 0.0346581591373626
-0.148500000000094 0.0346865549032018
-0.148000000000094 0.0347142814641109
-0.147500000000094 0.0347413398408239
-0.147000000000094 0.0347677310655608
-0.146500000000094 0.0347934561820011
-0.146000000000094 0.0348185162452556
-0.145500000000094 0.0348429123218398
-0.145000000000094 0.0348666454896452
-0.144500000000094 0.0348897168379128
-0.144000000000094 0.0349121274672044
-0.143500000000094 0.0349338784893755
-0.143000000000094 0.034954971027547
-0.142500000000094 0.0349754062160776
-0.142000000000094 0.0349951852005356
-0.141500000000095 0.0350143091376707
-0.141000000000095 0.0350327791953861
-0.140500000000095 0.03505059655271
-0.140000000000095 0.0350677623997678
-0.139500000000095 0.0350842779377532
-0.139000000000095 0.0351001443789001
-0.138500000000095 0.0351153629464538
-0.138000000000095 0.0351299348746429
-0.137500000000095 0.03514386140865
-0.137000000000095 0.0351571438045837
-0.136500000000095 0.0351697833294493
-0.136000000000095 0.0351817812611202
-0.135500000000095 0.035193138888309
-0.135000000000095 0.0352038575105383
-0.134500000000095 0.0352139384381119
-0.134000000000095 0.0352233829920855
-0.133500000000095 0.0352321925042376
-0.133000000000095 0.0352403683170403
-0.132500000000096 0.0352479117836297
-0.132000000000096 0.0352548242677772
-0.131500000000096 0.035261107143859
-0.131000000000096 0.0352667617968276
-0.130500000000096 0.0352717896221816
-0.130000000000096 0.0352761920259361
-0.129500000000096 0.0352799704245934
-0.129000000000096 0.0352831262451127
-0.128500000000096 0.0352856609248805
-0.128000000000096 0.0352875759116809
-0.127500000000096 0.0352888726636651
-0.127000000000096 0.0352895526493219
-0.126500000000096 0.0352896173474471
-0.126000000000096 0.0352890682471139
-0.125500000000096 0.0352879068476421
-0.125000000000096 0.0352861346585682
-0.124500000000096 0.0352837531996149
-0.124000000000096 0.0352807640006608
-0.123500000000097 0.0352771686017095
-0.123000000000097 0.0352729685528597
-0.122500000000097 0.035268165414274
-0.122000000000097 0.0352627607561488
-0.121500000000097 0.0352567561586829
-0.121000000000097 0.0352501532120475
-0.120500000000097 0.0352429535163546
-0.120000000000097 0.0352351586816265
-0.119500000000097 0.0352267703277647
-0.119000000000097 0.0352177900845191
-0.118500000000097 0.0352082195914565
-0.118000000000097 0.0351980604979298
-0.117500000000097 0.0351873144630465
-0.117000000000097 0.0351759831556378
-0.116500000000097 0.0351640682542269
-0.116000000000097 0.0351515714469977
-0.115500000000097 0.0351384944317636
-0.115000000000097 0.0351248389159355
-0.114500000000098 0.035110606616491
-0.114000000000098 0.0350957992599418
-0.113500000000098 0.0350804185823028
-0.113000000000098 0.0350644663290602
-0.112500000000098 0.0350479442551394
-0.112000000000098 0.0350308541248734
-0.111500000000098 0.0350131977119707
-0.111000000000098 0.0349949767994838
-0.110500000000098 0.0349761931797766
-0.110000000000098 0.0349568486544925
-0.109500000000098 0.0349369450345227
-0.109000000000098 0.0349164841399732
-0.108500000000098 0.0348954678001333
-0.108000000000098 0.0348738978534429
-0.107500000000098 0.0348517761474601
-0.107000000000098 0.0348291045388293
-0.106500000000098 0.034805884893248
-0.106000000000098 0.0347821190854349
-0.105500000000099 0.0347578089990969
-0.105000000000099 0.0347329565268968
-0.104500000000099 0.0347075635704205
-0.104000000000099 0.034681632040144
-0.103500000000099 0.0346551638554012
-0.103000000000099 0.0346281609443504
-0.102500000000099 0.034600625243942
-0.102000000000099 0.0345725586998851
-0.101500000000099 0.0345439632666149
-0.101000000000099 0.0345148409072593
-0.100500000000099 0.0344851935936058
-0.100000000000099 0.034455023306069
-0.0995000000000992 0.0344243320336563
-0.0990000000000992 0.0343931217739358
-0.0985000000000993 0.0343613945330019
-0.0980000000000993 0.0343291523254431
-0.0975000000000994 0.0342963971743077
-0.0970000000000995 0.0342631311110705
-0.0965000000000995 0.0342293561755997
-0.0960000000000996 0.034195074416123
-0.0955000000000996 0.0341602878891942
-0.0950000000000997 0.0341249986596593
-0.0945000000000997 0.0340892088006231
-0.0940000000000998 0.0340529203934152
-0.0935000000000998 0.0340161355275564
-0.0930000000000999 0.0339788563007247
-0.0925000000000999 0.0339410848187217
-0.0920000000001 0.0339028231954382
-0.0915000000001001 0.0338640735528205
-0.0910000000001001 0.0338248380208366
-0.0905000000001002 0.0337851187374416
-0.0900000000001002 0.033744917848544
-0.0895000000001003 0.0337042375079713
-0.0890000000001003 0.0336630798774359
-0.0885000000001004 0.0336214471265008
-0.0880000000001004 0.0335793414325452
-0.0875000000001005 0.0335367649807303
-0.0870000000001006 0.033493719963965
-0.0865000000001006 0.0334502085828711
-0.0860000000001007 0.0334062330457492
-0.0855000000001007 0.0333617955685437
-0.0850000000001008 0.0333168983748089
-0.0845000000001008 0.0332715436956737
-0.0840000000001009 0.0332257337698075
-0.0835000000001009 0.0331794708433848
-0.083000000000101 0.0331327571700514
-0.082500000000101 0.0330855950108888
-0.0820000000001011 0.0330379866343797
-0.0815000000001012 0.0329899343163732
-0.0810000000001012 0.0329414403400495
-0.0805000000001013 0.0328925069958856
-0.0800000000001013 0.0328431365816196
-0.0795000000001014 0.032793331402216
-0.0790000000001014 0.0327430937698308
-0.0785000000001015 0.0326924260037759
-0.0780000000001015 0.0326413304304843
-0.0775000000001016 0.0325898093834749
-0.0770000000001017 0.0325378652033169
-0.0765000000001017 0.032485500237595
-0.0760000000001018 0.0324327168408736
-0.0755000000001018 0.0323795173746619
-0.0750000000001019 0.032325904207378
-0.0745000000001019 0.032271879714314
-0.074000000000102 0.0322174462776
-0.073500000000102 0.032162606286169
-0.0730000000001021 0.0321073621357211
-0.0725000000001021 0.0320517162286878
-0.0720000000001022 0.0319956709741966
-0.0715000000001023 0.0319392287880355
-0.0710000000001023 0.0318823920926167
-0.0705000000001024 0.0318251633169415
-0.0700000000001024 0.031767544896564
-0.0695000000001025 0.0317095392735555
-0.0690000000001025 0.0316511488964688
-0.0685000000001026 0.0315923762203018
-0.0680000000001026 0.0315332237064624
-0.0675000000001027 0.0314736938227317
-0.0670000000001028 0.0314137890432285
-0.0665000000001028 0.0313535118483731
-0.0660000000001029 0.0312928647248512
-0.0655000000001029 0.0312318501655778
-0.065000000000103 0.0311704706696613
-0.064500000000103 0.0311087287423669
-0.0640000000001031 0.0310466268950808
-0.0635000000001031 0.0309841676452737
-0.0630000000001032 0.0309213535164647
-0.0625000000001033 0.0308581870381848
-0.0620000000001033 0.0307946707459408
-0.0615000000001034 0.0307308071811785
-0.0610000000001034 0.0306665988912469
-0.0605000000001035 0.0306020484293614
-0.0600000000001035 0.0305371583545672
-0.0595000000001036 0.0304719312317032
-0.0590000000001036 0.0304063696313651
-0.0585000000001037 0.0303404761298691
-0.0580000000001037 0.0302742533092149
-0.0575000000001038 0.0302077037570498
-0.0570000000001039 0.0301408300666312
-0.0565000000001039 0.0300736348367905
-0.056000000000104 0.0300061206718963
-0.055500000000104 0.0299382901818174
-0.0550000000001041 0.0298701459818861
-0.0545000000001041 0.0298016906928616
-0.0540000000001042 0.029732926940893
-0.0535000000001042 0.0296638573574826
-0.0530000000001043 0.0295944845794484
-0.0525000000001044 0.0295248112488884
-0.0520000000001044 0.0294548400131423
-0.0515000000001045 0.0293845735247553
-0.0510000000001045 0.029314014441441
-0.0505000000001046 0.0292431654260442
-0.0500000000001046 0.0291720291465039
-0.0495000000001047 0.0291006082758163
-0.0490000000001047 0.0290289054919976
-0.0485000000001048 0.0289569234780471
-0.0480000000001048 0.0288846649219094
-0.0475000000001049 0.0288121325164379
-0.047000000000105 0.0287393289593572
-0.046500000000105 0.0286662569532262
-0.0460000000001051 0.0285929192054002
-0.0455000000001051 0.0285193184279942
-0.0450000000001052 0.0284454573378455
-0.0445000000001052 0.0283713386564761
-0.0440000000001053 0.0282969651100556
-0.0435000000001053 0.0282223394293633
-0.0430000000001054 0.0281474643497516
-0.0425000000001055 0.0280723426111079
-0.0420000000001055 0.0279969769578174
-0.0415000000001056 0.0279213701387255
-0.0410000000001056 0.0278455249071005
-0.0405000000001057 0.0277694440205959
-0.0400000000001057 0.0276931302412127
-0.0395000000001058 0.0276165863352622
-0.0390000000001058 0.0275398150733281
-0.0385000000001059 0.0274628192302291
-0.0380000000001059 0.0273856015849807
-0.037500000000106 0.0273081649207587
-0.0370000000001061 0.0272305120248602
-0.0365000000001061 0.0271526456886667
-0.0360000000001062 0.0270745687076062
-0.0355000000001062 0.0269962838811152
-0.0350000000001063 0.0269177940126014
-0.0345000000001063 0.0268391019094055
-0.0340000000001064 0.0267602103827636
-0.0335000000001064 0.0266811222477694
-0.0330000000001065 0.0266018403233362
-0.0325000000001066 0.0265223674321592
-0.0320000000001066 0.0264427064006773
-0.0315000000001067 0.0263628600590359
-0.0310000000001067 0.0262828312410481
-0.0305000000001068 0.0262026227841575
-0.0300000000001068 0.0261222375293996
-0.0295000000001069 0.0260416783213645
-0.0290000000001069 0.0259609480081585
-0.028500000000107 0.025880049441366
-0.0280000000001071 0.0257989854760119
-0.0275000000001071 0.0257177589705231
-0.0270000000001072 0.0256363727866908
-0.0265000000001072 0.0255548297896322
-0.0260000000001073 0.0254731328477527
-0.0255000000001073 0.0253912848327075
-0.0250000000001074 0.0253092886193634
-0.0245000000001074 0.0252271470857612
-0.0240000000001075 0.025144863113077
-0.0235000000001075 0.0250624395855841
-0.0230000000001076 0.0249798793906155
-0.0225000000001077 0.0248971854185247
-0.0220000000001077 0.0248143605626481
-0.0215000000001078 0.0247314077192669
-0.0210000000001078 0.0246483297875684
-0.0205000000001079 0.024565129669608
-0.0200000000001079 0.0244818102702712
-0.019500000000108 0.0243983744972347
-0.019000000000108 0.0243148252609287
-0.0185000000001081 0.0242311654744985
-0.0180000000001082 0.0241473980537661
-0.0175000000001082 0.0240635259171915
-0.0170000000001083 0.0239795519858353
-0.0165000000001083 0.0238954791833194
-0.0160000000001084 0.0238113104357892
-0.0155000000001084 0.0237270486718752
-0.0150000000001085 0.0236426968226544
-0.0145000000001085 0.0235582578216122
-0.0140000000001086 0.0234737346046037
-0.0135000000001086 0.0233891301098157
-0.0130000000001087 0.0233044472777277
-0.0125000000001088 0.0232196890510742
-0.0120000000001088 0.0231348583748056
-0.0115000000001089 0.0230499581960503
-0.0110000000001089 0.0229649914640759
-0.010500000000109 0.0228799611302511
-0.010000000000109 0.0227948701480065
-0.00950000000010909 0.0227097214727972
-0.00900000000010914 0.0226245180620634
-0.0085000000001092 0.0225392628751924
-0.00800000000010925 0.02245395887348
-0.00750000000010931 0.0223686090200919
-0.00700000000010936 0.0222832162800255
-0.00650000000010942 0.0221977836200709
-0.00600000000010947 0.0221123140087728
-0.00550000000010953 0.0220268104163918
-0.00500000000010958 0.0219412758148659
-0.00450000000010964 0.021855713177772
-0.00400000000010969 0.0217701254802871
-0.00350000000010975 0.0216845156991503
-0.0030000000001098 0.0215988868126239
-0.00250000000010986 0.0215132418004546
-0.00200000000010991 0.0214275836438355
-0.00150000000010997 0.0213419153253671
-0.00100000000011002 0.021256239829019
-0.000500000000110079 0.0211705601400911
-1.10134124042816e-13 0.0210848792451751
0.000499999999889811 0.0209992001321164
0.000999999999889756 0.0209135257899745
0.0014999999998897 0.0208278592089855
0.00199999999988965 0.0207422033805227
0.00249999999988959 0.0206565612970584
0.00299999999988954 0.0205709359521256
0.00349999999988948 0.0204853303402786
0.00399999999988943 0.0203997474570552
0.00449999999988937 0.0203141902989376
0.00499999999988932 0.0202286618633142
0.00549999999988926 0.0201431651484406
0.00599999999988921 0.0200577031534013
0.00649999999988915 0.0199722788780711
0.00699999999988909 0.0198868953230763
0.00749999999988904 0.0198015554897562
0.00799999999988898 0.0197162623801249
0.00849999999988893 0.0196310189968318
0.00899999999988887 0.0195458283431241
0.00949999999988882 0.0194606934228073
0.00999999999988876 0.0193756172402072
0.0104999999998887 0.0192906028001309
0.0109999999998887 0.0192056531078287
0.0114999999998886 0.0191207711689549
0.0119999999998885 0.0190359599895298
0.0124999999998885 0.018951222575901
0.0129999999998884 0.0188665619347044
0.0134999999998884 0.018781981072826
0.0139999999998883 0.0186974829973635
0.0144999999998883 0.0186130707155874
0.0149999999998882 0.0185287472349024
0.0154999999998882 0.0184445155628092
0.0159999999998881 0.0183603787068658
0.016499999999888 0.0182763396746486
0.016999999999888 0.0181924014737145
0.0174999999998879 0.0181085671115618
0.0179999999998879 0.0180248395955921
0.0184999999998878 0.0179412219330714
0.0189999999998878 0.0178577171310919
0.0194999999998877 0.0177743281965333
0.0199999999998877 0.0176910581360243
0.0204999999998876 0.0176079099559042
0.0209999999998876 0.0175248866621843
0.0214999999998875 0.0174419912605095
0.0219999999998874 0.0173592267561198
0.0224999999998874 0.0172765961538119
0.0229999999998873 0.0171941024579004
0.0234999999998873 0.0171117486721798
0.0239999999998872 0.017029537799886
0.0244999999998872 0.0169474728436574
0.0249999999998871 0.016865556805497
0.0254999999998871 0.0167837926867336
0.025999999999887 0.0167021834879838
0.0264999999998869 0.0166207322091131
0.0269999999998869 0.016539441849198
0.0274999999998868 0.0164583154064872
0.0279999999998868 0.0163773558783636
0.0284999999998867 0.0162965662613055
0.0289999999998867 0.0162159495508487
0.0294999999998866 0.0161355087415479
0.0299999999998866 0.0160552468269385
0.0304999999998865 0.0159751667994981
0.0309999999998865 0.0158952716506085
0.0314999999998864 0.0158155643705169
0.0319999999998863 0.0157360479482983
0.0324999999998863 0.0156567253718166
0.0329999999998862 0.0155775996276868
0.0334999999998862 0.0154986737012365
0.0339999999998861 0.0154199505764676
0.0344999999998861 0.0153414332360185
0.034999999999886 0.0152631246611254
0.035499999999886 0.0151850278315844
0.0359999999998859 0.0151071457257133
0.0364999999998858 0.0150294813203132
0.0369999999998858 0.014952037590631
0.0374999999998857 0.0148748175103202
0.0379999999998857 0.0147978240514038
0.0384999999998856 0.0147210601842358
0.0389999999998856 0.0146445288774629
0.0394999999998855 0.0145682330979868
0.0399999999998855 0.0144921758109259
0.0404999999998854 0.0144163599795774
0.0409999999998854 0.0143407885653791
0.0414999999998853 0.0142654645278718
0.0419999999998852 0.0141903908246605
0.0424999999998852 0.0141155704113776
0.0429999999998851 0.0140410062416439
0.0434999999998851 0.0139667012670311
0.043999999999885 0.013892658437024
0.044499999999885 0.0138188806989823
0.0449999999998849 0.0137453709981029
0.0454999999998849 0.0136721322773819
0.0459999999998848 0.0135991674775772
0.0464999999998847 0.01352647953717
0.0469999999998847 0.0134540713923274
0.0474999999998846 0.0133819459768645
0.0479999999998846 0.0133101062222069
0.0484999999998845 0.0132385550573524
0.0489999999998845 0.0131672954088338
0.0494999999998844 0.0130963302006809
0.0499999999998844 0.0130256623543831
0.0504999999998843 0.0129552947888512
0.0509999999998842 0.0128852304203803
0.0514999999998842 0.012815472162612
0.0519999999998841 0.0127460229264967
0.0524999999998841 0.0126768856202562
0.052999999999884 0.0126080631493458
0.053499999999884 0.0125395584164173
0.0539999999998839 0.0124713743212811
0.0544999999998839 0.0124035137608686
0.0549999999998838 0.0123359796291953
0.0554999999998838 0.0122687748173227
0.0559999999998837 0.0122019022133213
0.0564999999998836 0.0121353647022332
0.0569999999998836 0.0120691651660344
0.0574999999998835 0.0120033064835979
0.0579999999998835 0.0119377915306559
0.0584999999998834 0.0118726231797629
0.0589999999998834 0.0118078043002584
0.0594999999998833 0.0117433377582294
0.0599999999998833 0.0116792264164733
0.0604999999998832 0.0116154731344608
0.0609999999998831 0.0115520807682985
0.0614999999998831 0.0114890521706922
0.061999999999883 0.0114263901909093
0.062499999999883 0.0113640976747419
0.0629999999998829 0.0113021774644699
0.0634999999998829 0.0112406323988236
0.0639999999998828 0.0111794653129471
0.0644999999998828 0.011118679038361
0.0649999999998827 0.0110582764029257
0.0654999999998827 0.0109982602308042
0.0659999999998826 0.0109386333424255
0.0664999999998825 0.0108793985544476
0.0669999999998825 0.0108205586797203
0.0674999999998824 0.0107621165272493
0.0679999999998824 0.0107040749021586
0.0684999999998823 0.0106464366056538
0.0689999999998823 0.010589204434986
0.0694999999998822 0.0105323811834144
0.0699999999998822 0.0104759696401702
0.0704999999998821 0.0104199725904195
0.070999999999882 0.010364392815227
0.071499999999882 0.0103092330915195
0.0719999999998819 0.010254496192049
0.0724999999998819 0.0102001848853565
0.0729999999998818 0.0101463019357355
0.0734999999998818 0.0100928501031955
0.0739999999998817 0.0100398321434256
0.0744999999998817 0.009987250807758
0.0749999999998816 0.00993510884313192
0.0754999999998816 0.00988340899205714
0.0759999999998815 0.00983215399257773
0.0764999999998814 0.00978134657823575
0.0769999999998814 0.00973098947803517
0.0774999999998813 0.00968108541640561
0.0779999999998813 0.00963163711316621
0.0784999999998812 0.00958264728348956
0.0789999999998812 0.00953411863786561
0.0794999999998811 0.00948605388206559
0.0799999999998811 0.00943845571710604
0.080499999999881 0.00939132683921287
0.0809999999998809 0.00934466993978543
0.0814999999998809 0.00929848770536056
0.0819999999998808 0.00925278281757672
0.0824999999998808 0.00920755795313826
0.0829999999998807 0.00916281578377965
0.0834999999998807 0.00911855897622955
0.0839999999998806 0.00907479019217527
0.0844999999998806 0.00903151208822697
0.0849999999998805 0.00898872731588225
0.0854999999998804 0.00894643852149026
0.0859999999998804 0.00890464834621628
0.0864999999998803 0.00886335942600625
0.0869999999998803 0.00882257439155118
0.0874999999998802 0.00878229586825174
0.0879999999998802 0.00874252647618291
0.0884999999998801 0.00870326883005848
0.0889999999998801 0.00866452553919593
0.08949999999988 0.00862629920748093
0.08999999999988 0.00858859243333215
0.0904999999998799 0.00855140780966617
0.0909999999998798 0.00851474792386218
0.0914999999998798 0.00847861535772691
0.0919999999998797 0.00844301268745945
0.0924999999998797 0.00840794248361643
0.0929999999998796 0.00837340731107677
0.0934999999998796 0.00833940972900683
0.0939999999998795 0.00830595229082545
0.0944999999998795 0.0082730375441692
0.0949999999998794 0.00824066803085735
0.0954999999998793 0.00820884628685722
0.0959999999998793 0.00817757484224931
0.0964999999998792 0.00814685622119282
0.0969999999998792 0.00811669294189064
0.0974999999998791 0.00808708751655502
0.0979999999998791 0.00805804245137288
0.098499999999879 0.00802956024647125
0.098999999999879 0.00800164339588296
0.0994999999998789 0.00797429438751181
0.0999999999998789 0.00794751570309866
0.100499999999879 0.00792130981818672
0.100999999999879 0.00789567920208728
0.101499999999879 0.00787062631784567
0.101999999999879 0.00784615362220685
0.102499999999879 0.0078222635655812
0.102999999999879 0.00779895859201054
0.103499999999878 0.00777624113913394
0.103999999999878 0.00775411363815388
0.104499999999878 0.0077325785138019
0.104999999999878 0.00771163818430498
0.105499999999878 0.00769129506135159
0.105999999999878 0.00767155155005776
0.106499999999878 0.00765241004893332
0.106999999999878 0.00763387294984814
0.107499999999878 0.00761594263799849
0.107999999999878 0.00759862149187334
0.108499999999878 0.00758191188322074
0.108999999999878 0.00756581617701432
0.109499999999878 0.00755033673141976
0.109999999999878 0.00753547589776137
0.110499999999878 0.00752123602048852
0.110999999999878 0.00750761943714257
0.111499999999878 0.00749462847832338
0.111999999999878 0.00748226546765602
0.112499999999877 0.00747053272175767
0.112999999999877 0.00745943255020443
0.113499999999877 0.00744896725549833
0.113999999999877 0.007439139133034
0.114499999999877 0.00742995047106597
0.114999999999877 0.00742140355067552
0.115499999999877 0.007413500645738
0.115999999999877 0.0074062440228897
0.116499999999877 0.00739963594149533
0.116999999999877 0.00739367865361503
0.117499999999877 0.00738837440397215
0.117999999999877 0.00738372542991989
0.118499999999877 0.0073797339614094
0.118999999999877 0.007376402220957
0.119499999999877 0.0073737324236116
0.119999999999877 0.00737172677692243
0.120499999999877 0.00737038748090665
0.120999999999877 0.0073697167280171
0.121499999999876 0.00736971670310989
0.121999999999876 0.00737038958341241
0.122499999999876 0.007371737538491
0.122999999999876 0.00737376273021912
0.123499999999876 0.00737646731274498
0.123999999999876 0.00737985343245991
0.124499999999876 0.00738392322796615
0.124999999999876 0.00738867883004524
0.125499999999876 0.00739412236162613
0.125999999999876 0.00740025593775339
0.126499999999876 0.00740708166555547
0.126999999999876 0.00741460164421335
0.127499999999876 0.00742281796492865
0.127999999999876 0.00743173271089227
0.128499999999876 0.00744134795725297
0.128999999999876 0.00745166577108594
0.129499999999876 0.00746268821136136
0.129999999999876 0.00747441732891326
0.130499999999875 0.00748685516640828
0.130999999999875 0.00750000375831455
0.131499999999875 0.0075138651308704
0.131999999999875 0.00752844130205352
0.132499999999875 0.00754373428154999
0.132999999999875 0.00755974607072315
0.133499999999875 0.00757647866258308
0.133999999999875 0.00759393404175544
0.134499999999875 0.007612114184451
0.134999999999875 0.00763102105843493
0.135499999999875 0.00765065662299602
0.135999999999875 0.00767102282891636
0.136499999999875 0.00769212161844065
0.136999999999875 0.00771395492524604
0.137499999999875 0.00773652467441144
0.137999999999875 0.00775983278238749
0.138499999999875 0.00778388115696616
0.138999999999875 0.00780867169725073
0.139499999999875 0.00783420629362547
0.139999999999874 0.00786048682772592
0.140499999999874 0.00788751517240849
0.140999999999874 0.00791529319172099
0.141499999999874 0.00794382274087234
0.141999999999874 0.00797310566620324
0.142499999999874 0.00800314380515609
0.142999999999874 0.00803393898624545
0.143499999999874 0.00806549302902854
0.143999999999874 0.00809780774407562
0.144499999999874 0.00813088493294052
0.144999999999874 0.00816472638813131
0.145499999999874 0.00819933389308095
0.145999999999874 0.00823470922211808
0.146499999999874 0.00827085414043773
0.146999999999874 0.00830777040407228
0.147499999999874 0.00834545975986241
0.147999999999874 0.008383923945428
0.148499999999874 0.00842316468913939
0.148999999999873 0.0084631837100883
0.149499999999873 0.0085039827180594
0.149999999999873 0.00854556341350109
0.150499999999873 0.00858792748749742
0.150999999999873 0.00863107662173898
0.151499999999873 0.00867501248849489
0.151999999999873 0.00871973675058395
0.152499999999873 0.00876525106134649
0.152999999999873 0.00881155706461607
0.153499999999873 0.00885865639469122
0.153999999999873 0.0089065506763072
0.154499999999873 0.00895524152460805
0.154999999999873 0.0090047305451185
0.155499999999873 0.00905501933371609
0.155999999999873 0.00910610947660324
0.156499999999873 0.00915800255027942
0.156999999999873 0.00921070012151353
0.157499999999873 0.00926420374731618
0.157999999999872 0.00931851497491214
0.158499999999872 0.00937363534171271
0.158999999999872 0.00942956637528855
0.159499999999872 0.00948630959334203
0.159999999999872 0.00954386650368005
0.160499999999872 0.00960223860418692
0.160999999999872 0.00966142738279712
0.161499999999872 0.00972143431746819
0.161999999999872 0.00978226087615388
0.162499999999872 0.00984390851677706
0.162999999999872 0.00990637868720308
0.163499999999872 0.00996967282521279
0.163999999999872 0.010033792358476
0.164499999999872 0.0100987387045248
0.164999999999872 0.010164513270727
0.165499999999872 0.0102311174542599
0.165999999999872 0.0102985526420833
0.166499999999872 0.010366820210914
0.166999999999871 0.0104359215271988
0.167499999999871 0.0105058579470891
0.167999999999871 0.0105766308164141
0.168499999999871 0.0106482414706553
0.168999999999871 0.0107206912349201
0.169499999999871 0.0107939814239167
0.169999999999871 0.0108681133419274
0.170499999999871 0.0109430882827839
0.170999999999871 0.0110189075298406
0.171499999999871 0.0110955723559502
0.171999999999871 0.0111730840234374
0.172499999999871 0.0112514437840738
0.172999999999871 0.0113306528790527
0.173499999999871 0.0114107125389639
0.173999999999871 0.0114916239837684
0.174499999999871 0.0115733884227735
0.174999999999871 0.0116560070546075
0.175499999999871 0.0117394810671955
0.17599999999987 0.0118238116377338
0.17649999999987 0.0119089999326657
0.17699999999987 0.0119950471076568
0.17749999999987 0.0120819543075699
0.17799999999987 0.0121697226664416
0.17849999999987 0.0122583533074566
0.17899999999987 0.0123478473429244
0.17949999999987 0.0124382058742546
0.17999999999987 0.0125294299919328
0.18049999999987 0.0126215207754967
0.18099999999987 0.0127144792935118
0.18149999999987 0.0128083066035479
0.18199999999987 0.0129030037521549
0.18249999999987 0.0129985717748393
0.18299999999987 0.0130950116960406
0.18349999999987 0.0131923245291075
0.18399999999987 0.0132905112762747
0.18449999999987 0.013389572928639
0.184999999999869 0.0134895104661369
0.185499999999869 0.0135903248575204
0.185999999999869 0.0136920170603346
0.186499999999869 0.0137945880208941
0.186999999999869 0.0138980386742605
0.187499999999869 0.0140023699442192
0.187999999999869 0.0141075827432568
0.188499999999869 0.0142136779725383
0.188999999999869 0.0143206565218845
0.189499999999869 0.0144285192697495
0.189999999999869 0.0145372670831982
0.190499999999869 0.0146469008178842
0.190999999999869 0.014757421318027
0.191499999999869 0.0148688294163906
0.191999999999869 0.0149811259342605
0.192499999999869 0.0150943116814227
0.192999999999869 0.0152083874561409
0.193499999999869 0.0153233540451351
0.193999999999868 0.0154392122235601
0.194499999999868 0.0155559627549834
0.194999999999868 0.0156736063913639
0.195499999999868 0.0157921438730303
0.195999999999868 0.0159115759286602
0.196499999999868 0.016031903275258
0.196999999999868 0.0161531266181346
0.197499999999868 0.0162752466508856
0.197999999999868 0.0163982640553707
0.198499999999868 0.0165221795016928
0.198999999999868 0.016646993648177
0.199499999999868 0.0167727071413498
0.199999999999868 0.0168993206159189
0.200499999999868 0.0170268346947522
0.200999999999868 0.0171552499888577
0.201499999999868 0.0172845670973628
0.201999999999868 0.0174147866074945
0.202499999999868 0.0175459090945587
0.202999999999868 0.0176779351219207
0.203499999999867 0.0178108652409846
0.203999999999867 0.0179446999911741
0.204499999999867 0.0180794398999123
0.204999999999867 0.018215085482602
0.205499999999867 0.0183516372426061
0.205999999999867 0.0184890956712284
0.206499999999867 0.018627461247694
0.206999999999867 0.0187667344391299
0.207499999999867 0.0189069157005458
0.207999999999867 0.0190480054748153
0.208499999999867 0.0191900041926565
0.208999999999867 0.0193329122726133
0.209499999999867 0.0194767301210364
0.209999999999867 0.0196214581320648
0.210499999999867 0.0197670966876071
0.210999999999867 0.0199136461573228
0.211499999999867 0.0200611068986041
0.211999999999867 0.0202094792565574
0.212499999999866 0.0203587635639853
0.212999999999866 0.0205089601413682
0.213499999999866 0.0206600692968462
0.213999999999866 0.0208120913262017
0.214499999999866 0.0209650265128409
0.214999999999866 0.0211188751277765
0.215499999999866 0.0212736374296099
0.215999999999866 0.0214293136645137
0.216499999999866 0.0215859040662143
0.216999999999866 0.0217434088559744
0.217499999999866 0.0219018282425761
0.217999999999866 0.0220611624223033
0.218499999999866 0.0222214115789252
0.218999999999866 0.022382575883679
0.219499999999866 0.0225446554952529
0.219999999999866 0.0227076505597703
0.220499999999866 0.0228715612107719
0.220999999999866 0.0230363875692001
0.221499999999865 0.0232021297433824
0.221999999999865 0.0233687878290148
0.222499999999865 0.0235363619091458
0.222999999999865 0.0237048520541604
0.223499999999865 0.0238742583217639
0.223999999999865 0.0240445807569661
0.224499999999865 0.0242158193920655
0.224999999999865 0.0243879742466335
0.225499999999865 0.0245610453274991
0.225999999999865 0.0247350326287332
0.226499999999865 0.0249099361316332
0.226999999999865 0.0250857558047078
0.227499999999865 0.0252624916036618
0.227999999999865 0.0254401434713815
0.228499999999865 0.0256187113379188
0.228999999999865 0.0257981951204771
0.229499999999865 0.0259785947233965
0.229999999999865 0.0261599100381391
0.230499999999864 0.0263421409432742
0.230999999999864 0.0265252873044642
0.231499999999864 0.0267093489744501
0.231999999999864 0.0268943257930378
0.232499999999864 0.0270802175870833
0.232999999999864 0.0272670241704791
0.233499999999864 0.0274547453441403
0.233999999999864 0.0276433808959908
0.234499999999864 0.0278329306009498
0.234999999999864 0.0280233942209181
0.235499999999864 0.0282147715047645
0.235999999999864 0.0284070621883128
0.236499999999864 0.0286002659943285
0.236999999999864 0.0287943826325056
0.237499999999864 0.0289894117994539
0.237999999999864 0.0291853531786854
0.238499999999864 0.0293822064406025
0.238999999999864 0.0295799712424845
0.239499999999863 0.0297786472284757
0.239999999999863 0.0299782340295725
0.240499999999863 0.0301787312636115
0.240999999999863 0.0303801385352568
0.241499999999863 0.0305824554359881
0.241999999999863 0.030785681544089
0.242499999999863 0.0309898164246349
0.242999999999863 0.0311948596294811
0.243499999999863 0.0314008106972513
0.243999999999863 0.0316076691533262
0.244499999999863 0.0318154345098319
0.244999999999863 0.0320241062656287
0.245499999999863 0.0322336839062997
0.245999999999863 0.03244416690414
0.246499999999863 0.0326555547181458
0.246999999999863 0.0328678467940031
0.247499999999863 0.0330810425640775
0.247999999999863 0.0332951414474032
0.248499999999862 0.0335101428496729
0.248999999999862 0.0337260461632269
0.249499999999862 0.0339428507670433
0.249999999999862 0.0341605560267277
0.250499999999862 0.034379161294503
0.250999999999862 0.0345986659091999
0.251499999999862 0.0348190691962465
0.251999999999862 0.0350403704676593
0.252499999999862 0.0352625690220332
0.252999999999862 0.0354856641445321
0.253499999999862 0.0357096551068797
0.253999999999862 0.0359345411673504
0.254499999999862 0.0361603215707598
0.254999999999862 0.0363869955484562
0.255499999999862 0.0366145623183115
0.255999999999862 0.0368430210847126
0.256499999999862 0.0370723710385526
0.256999999999862 0.0373026113572225
0.257499999999862 0.0375337412046029
0.257999999999861 0.0377657597310554
0.258499999999861 0.0379986660734149
0.258999999999861 0.0382324593549813
0.259499999999861 0.0384671386855118
0.259999999999861 0.0387027031612131
0.260499999999861 0.0389391518647335
0.260999999999861 0.0391764838651558
0.261499999999861 0.0394146982179897
0.261999999999861 0.0396537939651645
0.262499999999861 0.0398937701350221
0.262999999999861 0.0401346257423096
0.263499999999861 0.040376359788173
0.263999999999861 0.0406189712601499
0.264499999999861 0.040862459132163
0.264999999999861 0.0411068223645137
0.265499999999861 0.0413520599038755
0.265999999999861 0.041598170683288
0.266499999999861 0.0418451536221502
0.26699999999986 0.0420930076262151
0.26749999999986 0.0423417315875835
0.26799999999986 0.0425913243846979
0.26849999999986 0.0428417848823377
0.26899999999986 0.0430931119316127
0.26949999999986 0.0433453043699583
0.26999999999986 0.04359836102113
0.27049999999986 0.0438522806951982
0.27099999999986 0.0441070621885436
0.27149999999986 0.0443627042838515
0.27199999999986 0.044619205750108
0.27249999999986 0.0448765653425943
0.27299999999986 0.0451347818028833
0.27349999999986 0.0453938538588343
0.27399999999986 0.0456537802245891
0.27449999999986 0.0459145596005679
0.27499999999986 0.0461761906734654
0.27549999999986 0.0464386721162466
0.275999999999859 0.0467020025881432
0.276499999999859 0.0469661807346502
0.276999999999859 0.0472312051875221
0.277499999999859 0.0474970745647697
0.277999999999859 0.0477637874706569
0.278499999999859 0.0480313424956974
0.278999999999859 0.0482997382166522
0.279499999999859 0.048568973196526
0.279999999999859 0.0488390459845655
0.280499999999859 0.0491099551162558
0.280999999999859 0.0493816991133186
0.281499999999859 0.0496542764837098
0.281999999999859 0.0499276857216174
0.282499999999859 0.0502019253074589
0.282999999999859 0.0504769937078801
0.283499999999859 0.050752889375753
0.283999999999859 0.0510296107501741
0.284499999999859 0.0513071562564631
0.284999999999858 0.0515855243061612
0.285499999999858 0.0518647132970301
0.285999999999858 0.052144721613051
0.286499999999858 0.0524255476244232
0.286999999999858 0.0527071896875636
0.287499999999858 0.0529896461451062
0.287999999999858 0.0532729153259007
0.288499999999858 0.053556995545013
0.288999999999858 0.0538418851037244
0.289499999999858 0.0541275822895314
0.289999999999858 0.054414085376146
0.290499999999858 0.0547013926234954
0.290999999999858 0.0549895022777226
0.291499999999858 0.0552784125711866
0.291999999999858 0.0555681217224629
0.292499999999858 0.0558586279363442
0.292999999999858 0.0561499294038412
0.293499999999858 0.0564420243021834
0.293999999999857 0.0567349107948206
0.294499999999857 0.0570285870314235
0.294999999999857 0.0573230511478852
0.295499999999857 0.0576183012663233
0.295999999999857 0.0579143354950805
0.296499999999857 0.0582111519287273
0.296999999999857 0.058508748648063
0.297499999999857 0.0588071237201188
0.297999999999857 0.0591062751981589
0.298499999999857 0.0594062011216837
0.298999999999857 0.0597068995164315
0.299499999999857 0.0600083683943817
0.299999999999857 0.0603106057537573
0.300499999999857 0.0606136095790277
0.300999999999857 0.0609173778409118
0.301499999999857 0.0612219084963813
0.301999999999857 0.0615271994886638
0.302499999999857 0.0618332487472462
0.302999999999856 0.0621400541878785
0.303499999999856 0.0624476137125775
0.303999999999856 0.0627559252096305
0.304499999999856 0.0630649865535995
0.304999999999856 0.0633747956053252
0.305499999999856 0.0636853502119315
0.305999999999856 0.0639966482068297
0.306499999999856 0.0643086874097233
0.306999999999856 0.0646214656266126
0.307499999999856 0.0649349806497997
0.307999999999856 0.0652492302578934
0.308499999999856 0.0655642122158143
0.308999999999856 0.0658799242748005
0.309499999999856 0.0661963641724126
0.309999999999856 0.0665135296325396
0.310499999999856 0.0668314183654044
0.310999999999856 0.06715002806757
0.311499999999856 0.0674693564219452
0.311999999999856 0.0677894010977911
0.312499999999855 0.0681101597507272
0.312999999999855 0.0684316300227382
0.313499999999855 0.06875380954218
0.313999999999855 0.0690766959237872
0.314499999999855 0.0694002867686798
0.314999999999855 0.0697245796643698
0.315499999999855 0.0700495721847691
0.315999999999855 0.0703752618901964
0.316499999999855 0.0707016463273849
0.316999999999855 0.0710287230294902
0.317499999999855 0.0713564895160975
0.317999999999855 0.07168494329323
0.318499999999855 0.0720140818533572
0.318999999999855 0.0723439026754026
0.319499999999855 0.0726744032247526
0.319999999999855 0.0730055809532647
0.320499999999855 0.0733374332992767
0.320999999999855 0.0736699576876148
0.321499999999854 0.0740031515296034
0.321999999999854 0.0743370122230741
0.322499999999854 0.0746715371523743
0.322999999999854 0.0750067236883777
0.323499999999854 0.0753425691884933
0.323999999999854 0.0756790709966754
0.324499999999854 0.0760162264434334
0.324999999999854 0.0763540328458416
0.325499999999854 0.0766924875075505
0.325999999999854 0.0770315877187957
0.326499999999854 0.0773713307564098
0.326999999999854 0.077711713883832
0.327499999999854 0.0780527343511197
0.327999999999854 0.0783943893949592
0.328499999999854 0.0787366762386768
0.328999999999854 0.0790795920922503
0.329499999999854 0.0794231341523203
0.329999999999854 0.0797672996022019
0.330499999999853 0.0801120856118965
0.330999999999853 0.0804574893381035
0.331499999999853 0.0808035079242329
0.331999999999853 0.0811501385004169
0.332499999999853 0.0814973781835228
0.332999999999853 0.0818452240771653
0.333499999999853 0.0821936732717193
0.333999999999853 0.0825427228443329
0.334499999999853 0.08289236985894
0.334999999999853 0.0832426113662739
0.335499999999853 0.0835934444038807
0.335999999999853 0.0839448659961322
0.336499999999853 0.0842968731542404
0.336999999999853 0.0846494628762705
0.337499999999853 0.0850026321471556
0.337999999999853 0.0853563779387102
0.338499999999853 0.0857106972096451
0.338999999999853 0.0860655869055811
0.339499999999852 0.0864210439590645
0.339999999999852 0.0867770652895812
0.340499999999852 0.0871336478035719
0.340999999999852 0.0874907883944471
0.341499999999852 0.0878484839426025
0.341999999999852 0.0882067313154342
0.342499999999852 0.0885655273673544
0.342999999999852 0.0889248689398074
0.343499999999852 0.0892847528612848
0.343999999999852 0.0896451759473424
0.344499999999852 0.0900061350006157
0.344999999999852 0.0903676268108368
0.345499999999852 0.0907296481548506
0.345999999999852 0.0910921957966317
0.346499999999852 0.0914552664873013
0.346999999999852 0.0918188569651442
0.347499999999852 0.0921829639556257
0.347999999999852 0.0925475841714096
0.348499999999851 0.0929127143123749
0.348999999999851 0.0932783510656344
0.349499999999851 0.093644491105552
0.349999999999851 0.0940111310937606
0.350499999999851 0.0943782676791806
0.350999999999851 0.0947458974980384
0.351499999999851 0.0951140171738843
0.351999999999851 0.0954826233176118
0.352499999999851 0.0958517125274762
0.352999999999851 0.0962212813891136
0.353499999999851 0.09659132647556
0.353999999999851 0.0969618443472709
0.354499999999851 0.0973328315521406
0.354999999999851 0.0977042846255219
0.355499999999851 0.0980762000902462
0.355999999999851 0.098448574456643
0.356499999999851 0.0988214042225606
0.356999999999851 0.0991946858733861
0.35749999999985 0.0995684158820664
0.35799999999985 0.0999425907091281
0.35849999999985 0.100317206802699
0.35899999999985 0.100692260598529
0.35949999999985 0.101067748520012
0.35999999999985 0.101443666978204
0.36049999999985 0.101820012371851
0.36099999999985 0.102196781087403
0.36149999999985 0.102573969499042
0.36199999999985 0.102951573968701
0.36249999999985 0.103329590846087
0.36299999999985 0.103708016468704
0.36349999999985 0.104086847161875
0.36399999999985 0.104466079238762
0.36449999999985 0.104845709000396
0.36499999999985 0.105225732735692
0.36549999999985 0.105606146721478
0.36599999999985 0.105986947222515
0.36649999999985 0.106368130491522
0.366999999999849 0.1067496927692
0.367499999999849 0.107131630284256
0.367999999999849 0.107513939253427
0.368499999999849 0.107896615881502
0.368999999999849 0.10827965636135
0.369499999999849 0.108663056873943
0.369999999999849 0.109046813588381
0.370499999999849 0.109430922661916
0.370999999999849 0.109815380239978
0.371499999999849 0.110200182456203
0.371999999999849 0.110585325432451
0.372499999999849 0.110970805278841
0.372999999999849 0.111356618093769
0.373499999999849 0.111742759963942
0.373999999999849 0.112129226964393
0.374499999999849 0.112516015158521
0.374999999999849 0.112903120598105
0.375499999999849 0.113290539323339
0.375999999999848 0.113678267362856
0.376499999999848 0.114066300733755
0.376999999999848 0.11445463544163
0.377499999999848 0.114843267480593
0.377999999999848 0.115232192833307
0.378499999999848 0.115621407471011
0.378999999999848 0.116010907353548
0.379499999999848 0.116400688429394
0.379999999999848 0.116790746635687
0.380499999999848 0.117181077898252
0.380999999999848 0.117571678131635
0.381499999999848 0.117962543239126
0.381999999999848 0.118353669112794
0.382499999999848 0.118745051633512
0.382999999999848 0.119136686670988
0.383499999999848 0.119528570083794
0.383999999999848 0.119920697719397
0.384499999999848 0.120313065414187
0.384999999999847 0.12070566899351
0.385499999999847 0.121098504271695
0.385999999999847 0.121491567052087
};
\addplot [semithick, color1]
table {%
-1 1
-0.9995 0.999360219805826
-0.999 0.998711449333099
-0.9985 0.998053739432818
-0.998 0.997387140804935
-0.9975 0.996711703998631
-0.997 0.996027479412597
-0.9965 0.995334517295309
-0.996 0.994632867745309
-0.9955 0.993922580711481
-0.995000000000001 0.993203705993331
-0.994500000000001 0.99247629324126
-0.994000000000001 0.991740391956844
-0.993500000000001 0.990996051493111
-0.993000000000001 0.990243321054815
-0.992500000000001 0.989482249698714
-0.992000000000001 0.988712886333844
-0.991500000000001 0.987935279721793
-0.991000000000001 0.987149478476981
-0.990500000000001 0.986355531066931
-0.990000000000001 0.985553485812544
-0.989500000000001 0.984743390888372
-0.989000000000001 0.983925294322896
-0.988500000000001 0.983099243998794
-0.988000000000001 0.982265287653219
-0.987500000000001 0.981423472878068
-0.987000000000001 0.980573847120258
-0.986500000000001 0.979716457681996
-0.986000000000002 0.978851351721051
-0.985500000000002 0.977978576251029
-0.985000000000002 0.97709817814164
-0.984500000000002 0.97621020411897
-0.984000000000002 0.975314700765756
-0.983500000000002 0.974411714521652
-0.983000000000002 0.973501291683499
-0.982500000000002 0.972583478405599
-0.982000000000002 0.97165832069998
-0.981500000000002 0.970725864436669
-0.981000000000002 0.96978615534396
-0.980500000000002 0.968839239008678
-0.980000000000002 0.967885160876457
-0.979500000000002 0.966923966252
-0.979000000000002 0.965955700299349
-0.978500000000002 0.964980408042154
-0.978000000000002 0.96399813436394
-0.977500000000002 0.963008924008372
-0.977000000000003 0.962012821579522
-0.976500000000003 0.961009871542137
-0.976000000000003 0.960000118221905
-0.975500000000003 0.958983605805719
-0.975000000000003 0.957960378341943
-0.974500000000003 0.956930479740678
-0.974000000000003 0.955893953774025
-0.973500000000003 0.954850844076353
-0.973000000000003 0.953801194144558
-0.972500000000003 0.952745047338333
-0.972000000000003 0.951682446880426
-0.971500000000003 0.950613435856907
-0.971000000000003 0.949538057217431
-0.970500000000003 0.948456353775497
-0.970000000000003 0.947368368208717
-0.969500000000003 0.946274143059069
-0.969000000000003 0.94517372073317
-0.968500000000003 0.944067143502528
-0.968000000000004 0.942954453503808
-0.967500000000004 0.941835692739092
-0.967000000000004 0.940710903076138
-0.966500000000004 0.939580126248646
-0.966000000000004 0.938443403856511
-0.965500000000004 0.937300777366085
-0.965000000000004 0.936152288110441
-0.964500000000004 0.934997977289626
-0.964000000000004 0.933837885970923
-0.963500000000004 0.932672055089109
-0.963000000000004 0.931500525446713
-0.962500000000004 0.930323337714276
-0.962000000000004 0.929140532430606
-0.961500000000004 0.927952150003036
-0.961000000000004 0.926758230707684
-0.960500000000004 0.925558814689705
-0.960000000000004 0.924353941963552
-0.959500000000004 0.923143652413229
-0.959000000000005 0.921927985792549
-0.958500000000005 0.920706981725391
-0.958000000000005 0.919480679705949
-0.957500000000005 0.918249119098996
-0.957000000000005 0.917012339140131
-0.956500000000005 0.915770378936039
-0.956000000000005 0.914523277464741
-0.955500000000005 0.913271073575853
-0.955000000000005 0.912013805990833
-0.954500000000005 0.91075151330324
-0.954000000000005 0.909484233978985
-0.953500000000005 0.908212006356582
-0.953000000000005 0.906934868647405
-0.952500000000005 0.905652858935934
-0.952000000000005 0.904366015180013
-0.951500000000005 0.903074375211097
-0.951000000000005 0.901777976734506
-0.950500000000005 0.900476857329674
-0.950000000000006 0.899171054450403
-0.949500000000006 0.897860605425107
-0.949000000000006 0.896545547457072
-0.948500000000006 0.895225917624695
-0.948000000000006 0.893901752881743
-0.947500000000006 0.892573090057594
-0.947000000000006 0.891239965857494
-0.946500000000006 0.889902416862797
-0.946000000000006 0.888560479531223
-0.945500000000006 0.887214190197098
-0.945000000000006 0.885863585071606
-0.944500000000006 0.884508700243035
-0.944000000000006 0.883149571677025
-0.943500000000006 0.881786235216815
-0.943000000000006 0.88041872658349
-0.942500000000006 0.879047081376224
-0.942000000000006 0.877671335072532
-0.941500000000006 0.876291523028511
-0.941000000000006 0.874907680479087
-0.940500000000007 0.873519842538262
-0.940000000000007 0.872128044199355
-0.939500000000007 0.87073232033525
-0.939000000000007 0.86933270569864
-0.938500000000007 0.86792923492227
-0.938000000000007 0.86652194251918
-0.937500000000007 0.86511086288295
-0.937000000000007 0.863696030287945
-0.936500000000007 0.862277478889554
-0.936000000000007 0.860855242724434
-0.935500000000007 0.859429355710753
-0.935000000000007 0.857999851648433
-0.934500000000007 0.856566764219391
-0.934000000000007 0.855130126987778
-0.933500000000007 0.853689973400224
-0.933000000000007 0.852246336786076
-0.932500000000007 0.850799250357642
-0.932000000000007 0.849348747210428
-0.931500000000008 0.847894860323379
-0.931000000000008 0.846437622559119
-0.930500000000008 0.844977066664193
-0.930000000000008 0.8435132252693
-0.929500000000008 0.842046130889541
-0.929000000000008 0.840575815924646
-0.928500000000008 0.839102312659225
-0.928000000000008 0.837625653262996
-0.927500000000008 0.836145869791028
-0.927000000000008 0.834662994183978
-0.926500000000008 0.833177058268327
-0.926000000000008 0.831688093756615
-0.925500000000008 0.830196132247683
-0.925000000000008 0.828701205226907
-0.924500000000008 0.82720334406643
-0.924000000000008 0.825702580025406
-0.923500000000008 0.824198944250227
-0.923000000000008 0.822692467774764
-0.922500000000009 0.8211831815206
-0.922000000000009 0.819671116297264
-0.921500000000009 0.818156302802468
-0.921000000000009 0.816638771622338
-0.920500000000009 0.815118553231649
-0.920000000000009 0.81359567799406
-0.919500000000009 0.812070176162345
-0.919000000000009 0.810542077878627
-0.918500000000009 0.809011413174612
-0.918000000000009 0.80747821197182
-0.917500000000009 0.805942504081815
-0.917000000000009 0.804404319206443
-0.916500000000009 0.802863686938056
-0.916000000000009 0.801320636759751
-0.915500000000009 0.799775198045594
-0.915000000000009 0.798227400060857
-0.914500000000009 0.796677271962242
-0.914000000000009 0.795124842798118
-0.91350000000001 0.793570141508744
-0.91300000000001 0.792013196926507
-0.91250000000001 0.790454037776142
-0.91200000000001 0.788892692674967
-0.91150000000001 0.787329190133113
-0.91100000000001 0.785763558553746
-0.91050000000001 0.784195826233302
-0.91000000000001 0.782626021361712
-0.90950000000001 0.781054172022627
-0.90900000000001 0.779480306193654
-0.90850000000001 0.777904451746572
-0.90800000000001 0.776326636447566
-0.90750000000001 0.774746887957453
-0.90700000000001 0.773165233831906
-0.90650000000001 0.771581701521682
-0.90600000000001 0.769996318372847
-0.90550000000001 0.768409111627
-0.90500000000001 0.766820108421502
-0.904500000000011 0.765229335789695
-0.904000000000011 0.763636820661134
-0.903500000000011 0.762042589861806
-0.903000000000011 0.760446670114355
-0.902500000000011 0.758849088038306
-0.902000000000011 0.757249870150292
-0.901500000000011 0.755649042864271
-0.901000000000011 0.754046632491754
-0.900500000000011 0.752442665242024
-0.900000000000011 0.750837167222364
-0.899500000000011 0.749230164438271
-0.899000000000011 0.747621682793686
-0.898500000000011 0.746011748091211
-0.898000000000011 0.74440038603233
-0.897500000000011 0.742787622217634
-0.897000000000011 0.741173482147037
-0.896500000000011 0.739557991219999
-0.896000000000011 0.737941174735747
-0.895500000000012 0.736323057893493
-0.895000000000012 0.734703665792656
-0.894500000000012 0.733083023433078
-0.894000000000012 0.731461155715247
-0.893500000000012 0.729838087440512
-0.893000000000012 0.728213843311307
-0.892500000000012 0.726588447931362
-0.892000000000012 0.724961925805929
-0.891500000000012 0.723334301341991
-0.891000000000012 0.721705598848489
-0.890500000000012 0.720075842536533
-0.890000000000012 0.718445056519619
-0.889500000000012 0.716813264813849
-0.889000000000012 0.715180491338144
-0.888500000000012 0.713546759914464
-0.888000000000012 0.71191209426802
-0.887500000000012 0.710276518027492
-0.887000000000012 0.708640054725242
-0.886500000000013 0.707002727797533
-0.886000000000013 0.70536456058474
-0.885500000000013 0.703725576331566
-0.885000000000013 0.702085798187256
-0.884500000000013 0.700445249205813
-0.884000000000013 0.698803952346208
-0.883500000000013 0.697161930472595
-0.883000000000013 0.695519206354526
-0.882500000000013 0.693875802667162
-0.882000000000013 0.692231741991486
-0.881500000000013 0.690587046814514
-0.881000000000013 0.68894173952951
-0.880500000000013 0.687295842436196
-0.880000000000013 0.685649377740964
-0.879500000000013 0.684002367557086
-0.879000000000013 0.682354833904928
-0.878500000000013 0.680706798712158
-0.878000000000013 0.679058283813955
-0.877500000000013 0.677409310953227
-0.877000000000014 0.67575990178081
-0.876500000000014 0.674110077855686
-0.876000000000014 0.672459860645189
-0.875500000000014 0.670809271525214
-0.875000000000014 0.669158331780429
-0.874500000000014 0.667507062604478
-0.874000000000014 0.665855485100194
-0.873500000000014 0.664203620279807
-0.873000000000014 0.662551489065147
-0.872500000000014 0.660899112287858
-0.872000000000014 0.659246510689601
-0.871500000000014 0.657593704922262
-0.871000000000014 0.655940715548158
-0.870500000000014 0.654287563040247
-0.870000000000014 0.652634267782329
-0.869500000000014 0.650980850069256
-0.869000000000014 0.649327330107136
-0.868500000000014 0.647673728013537
-0.868000000000015 0.646020063817696
-0.867500000000015 0.64436635746072
-0.867000000000015 0.642712628795793
-0.866500000000015 0.64105889758838
-0.866000000000015 0.639405183516428
-0.865500000000015 0.637751506170576
-0.865000000000015 0.636097885054352
-0.864500000000015 0.634444339584382
-0.864000000000015 0.632790889090588
-0.863500000000015 0.631137552816393
-0.863000000000015 0.629484349918925
-0.862500000000015 0.627831299469217
-0.862000000000015 0.626178420452411
-0.861500000000015 0.624525731767955
-0.861000000000015 0.622873252229811
-0.860500000000015 0.621221000566652
-0.860000000000015 0.619568995422064
-0.859500000000015 0.617917255354747
-0.859000000000016 0.616265798838714
-0.858500000000016 0.614614644263492
-0.858000000000016 0.612963809934324
-0.857500000000016 0.611313314072363
-0.857000000000016 0.609663174814879
-0.856500000000016 0.60801341021545
-0.856000000000016 0.606364038244168
-0.855500000000016 0.604715076787833
-0.855000000000016 0.603066543650151
-0.854500000000016 0.601418456551937
-0.854000000000016 0.599770833131306
-0.853500000000016 0.598123690943876
-0.853000000000016 0.596477047462963
-0.852500000000016 0.594830920079778
-0.852000000000016 0.593185326103622
-0.851500000000016 0.591540282762088
-0.851000000000016 0.589895807201249
-0.850500000000016 0.588251916485862
-0.850000000000017 0.586608627599559
-0.849500000000017 0.584965957445044
-0.849000000000017 0.583323922844286
-0.848500000000017 0.581682540538718
-0.848000000000017 0.580041827189427
-0.847500000000017 0.578401799377352
-0.847000000000017 0.576762473603477
-0.846500000000017 0.575123866289024
-0.846000000000017 0.573485993775648
-0.845500000000017 0.571848872325627
-0.845000000000017 0.570212518122062
-0.844500000000017 0.568576947269061
-0.844000000000017 0.56694217579194
-0.843500000000017 0.565308219637409
-0.843000000000017 0.563675094673767
-0.842500000000017 0.562042816691094
-0.842000000000017 0.56041140140144
-0.841500000000017 0.558780864439021
-0.841000000000018 0.557151221360404
-0.840500000000018 0.555522487644703
-0.840000000000018 0.553894678693767
-0.839500000000018 0.55226780983237
-0.839000000000018 0.550641896308401
-0.838500000000018 0.549016953293057
-0.838000000000018 0.547392995881029
-0.837500000000018 0.545770039090689
-0.837000000000018 0.544148097864286
-0.836500000000018 0.542527187068129
-0.836000000000018 0.540907321492779
-0.835500000000018 0.539288515853232
-0.835000000000018 0.537670784789114
-0.834500000000018 0.536054142864864
-0.834000000000018 0.534438604569922
-0.833500000000018 0.532824184318916
-0.833000000000018 0.531210896451853
-0.832500000000018 0.529598755234299
-0.832000000000019 0.52798777485757
-0.831500000000019 0.526377969438918
-0.831000000000019 0.524769353021713
-0.830500000000019 0.523161939575636
-0.830000000000019 0.521555742996855
-0.829500000000019 0.519950777108219
-0.829000000000019 0.518347055659438
-0.828500000000019 0.516744592327267
-0.828000000000019 0.515143400715695
-0.827500000000019 0.513543494356123
-0.827000000000019 0.511944886707553
-0.826500000000019 0.510347591156769
-0.826000000000019 0.508751621018523
-0.825500000000019 0.507156989535713
-0.825000000000019 0.505563709879571
-0.824500000000019 0.503971795149845
-0.824000000000019 0.502381258374977
-0.823500000000019 0.500792112512291
-0.823000000000019 0.49920437044817
-0.82250000000002 0.497618044998242
-0.82200000000002 0.496033148907556
-0.82150000000002 0.494449694850769
-0.82100000000002 0.492867695432324
-0.82050000000002 0.491287163186628
-0.82000000000002 0.489708110578237
-0.81950000000002 0.488130550002035
-0.81900000000002 0.486554493783411
-0.81850000000002 0.484979954178442
-0.81800000000002 0.483406943374071
-0.81750000000002 0.481835473488284
-0.81700000000002 0.480265556570294
-0.81650000000002 0.478697204600714
-0.81600000000002 0.47713042949174
-0.81550000000002 0.475565243087325
-0.81500000000002 0.474001657163361
-0.81450000000002 0.472439683427853
-0.81400000000002 0.470879333521098
-0.813500000000021 0.469320619015863
-0.813000000000021 0.46776355141756
-0.812500000000021 0.466208142164423
-0.812000000000021 0.464654402627687
-0.811500000000021 0.463102344111758
-0.811000000000021 0.461551977854398
-0.810500000000021 0.46000331502689
-0.810000000000021 0.458456366734224
-0.809500000000021 0.456911144015263
-0.809000000000021 0.455367657842923
-0.808500000000021 0.453825919124349
-0.808000000000021 0.452285938701082
-0.807500000000021 0.450747727349243
-0.807000000000021 0.449211295779699
-0.806500000000021 0.447676654638239
-0.806000000000021 0.446143814505751
-0.805500000000021 0.444612785898389
-0.805000000000021 0.44308357926775
-0.804500000000022 0.441556205001047
-0.804000000000022 0.440030673421278
-0.803500000000022 0.438506994787403
-0.803000000000022 0.436985179294509
-0.802500000000022 0.43546523707399
-0.802000000000022 0.433947178193712
-0.801500000000022 0.432431012658188
-0.801000000000022 0.430916750408745
-0.800500000000022 0.429404401323701
-0.800000000000022 0.427893975218527
-0.799500000000022 0.426385481846025
-0.799000000000022 0.424878930896493
-0.798500000000022 0.423374331997899
-0.798000000000022 0.421871694716045
-0.797500000000022 0.42037102855474
-0.797000000000022 0.41887234295597
-0.796500000000022 0.417375647300063
-0.796000000000022 0.415880950905859
-0.795500000000023 0.414388263030881
-0.795000000000023 0.412897592871499
-0.794500000000023 0.411408949563098
-0.794000000000023 0.409922342180251
-0.793500000000023 0.40843777973688
-0.793000000000023 0.406955271186424
-0.792500000000023 0.405474825422009
-0.792000000000023 0.403996451276613
-0.791500000000023 0.40252015752323
-0.791000000000023 0.40104595287504
-0.790500000000023 0.399573845985571
-0.790000000000023 0.39810384544887
-0.789500000000023 0.39663595979966
-0.789000000000023 0.395170197513514
-0.788500000000023 0.393706567007014
-0.788000000000023 0.392245076637918
-0.787500000000023 0.390785734705323
-0.787000000000023 0.38932854944983
-0.786500000000024 0.38787352905371
-0.786000000000024 0.386420681641063
-0.785500000000024 0.384970015277985
-0.785000000000024 0.383521537972731
-0.784500000000024 0.382075257675874
-0.784000000000024 0.380631182280476
-0.783500000000024 0.37918931962224
-0.783000000000024 0.37774967747968
-0.782500000000024 0.376312263574282
-0.782000000000024 0.37487708557066
-0.781500000000024 0.373444151076726
-0.781000000000024 0.372013467643844
-0.780500000000024 0.370585042766995
-0.780000000000024 0.369158883884938
-0.779500000000024 0.367734998380368
-0.779000000000024 0.366313393580078
-0.778500000000024 0.364894076755118
-0.778000000000024 0.363477055120957
-0.777500000000025 0.36206233583764
-0.777000000000025 0.360649926009949
-0.776500000000025 0.359239832687563
-0.776000000000025 0.357832062865213
-0.775500000000025 0.356426623482844
-0.775000000000025 0.355023521425774
-0.774500000000025 0.35362276352485
-0.774000000000025 0.352224356556606
-0.773500000000025 0.350828307243422
-0.773000000000025 0.349434622253681
-0.772500000000025 0.348043308201925
-0.772000000000025 0.346654371649016
-0.771500000000025 0.345267819102287
-0.771000000000025 0.343883657015701
-0.770500000000025 0.342501891790012
-0.770000000000025 0.341122529772911
-0.769500000000025 0.339745577259191
-0.769000000000025 0.3383710404909
-0.768500000000025 0.336998925657491
-0.768000000000026 0.335629238895987
-0.767500000000026 0.334261986291126
-0.767000000000026 0.332897173875523
-0.766500000000026 0.331534807629821
-0.766000000000026 0.330174893482843
-0.765500000000026 0.328817437311752
-0.765000000000026 0.327462444942199
-0.764500000000026 0.326109922148481
-0.764000000000026 0.32475987465369
-0.763500000000026 0.323412308129868
-0.763000000000026 0.322067228198162
-0.762500000000026 0.320724640428971
-0.762000000000026 0.319384550342104
-0.761500000000026 0.31804696340693
-0.761000000000026 0.316711885042526
-0.760500000000026 0.315379320617837
-0.760000000000026 0.314049275451818
-0.759500000000026 0.312721754813594
-0.759000000000027 0.311396763922601
-0.758500000000027 0.310074307948748
-0.758000000000027 0.308754392012558
-0.757500000000027 0.307437021185322
-0.757000000000027 0.306122200489251
-0.756500000000027 0.304809934897621
-0.756000000000027 0.303500229334926
-0.755500000000027 0.302193088677028
-0.755000000000027 0.300888517751301
-0.754500000000027 0.299586521336787
-0.754000000000027 0.298287104164338
-0.753500000000027 0.296990270916768
-0.753000000000027 0.295696026229
-0.752500000000027 0.294404374688217
-0.752000000000027 0.293115320834002
-0.751500000000027 0.291828869158494
-0.751000000000027 0.290545024106531
-0.750500000000027 0.289263790075796
-0.750000000000028 0.287985171416966
-0.749500000000028 0.286709172433858
-0.749000000000028 0.285435797383576
-0.748500000000028 0.284165050476655
-0.748000000000028 0.282896935877207
-0.747500000000028 0.28163145770307
-0.747000000000028 0.280368620025949
-0.746500000000028 0.279108426871564
-0.746000000000028 0.277850882219793
-0.745500000000028 0.27659599000482
-0.745000000000028 0.275343754115275
-0.744500000000028 0.274094178394382
-0.744000000000028 0.272847266640099
-0.743500000000028 0.271603022605267
-0.743000000000028 0.270361449997748
-0.742500000000028 0.269122552480575
-0.742000000000028 0.267886333672087
-0.741500000000028 0.266652797146079
-0.741000000000029 0.26542194643194
-0.740500000000029 0.264193785014798
-0.740000000000029 0.26296831633566
-0.739500000000029 0.261745543791558
-0.739000000000029 0.260525470735686
-0.738500000000029 0.259308100477544
-0.738000000000029 0.258093436283078
-0.737500000000029 0.256881481374823
-0.737000000000029 0.255672238932043
-0.736500000000029 0.254465712090871
-0.736000000000029 0.253261903944448
-0.735500000000029 0.252060817543068
-0.735000000000029 0.250862455894313
-0.734500000000029 0.249666821963194
-0.734000000000029 0.248473918672293
-0.733500000000029 0.247283748901898
-0.733000000000029 0.246096315490147
-0.732500000000029 0.244911621233161
-0.73200000000003 0.243729668885189
-0.73150000000003 0.242550461158741
-0.73100000000003 0.241374000724729
-0.73050000000003 0.240200290212604
-0.73000000000003 0.239029332210493
-0.72950000000003 0.237861129265339
-0.72900000000003 0.236695683883037
-0.72850000000003 0.235532998528568
-0.72800000000003 0.23437307562614
-0.72750000000003 0.233215917559324
-0.72700000000003 0.232061526671187
-0.72650000000003 0.230909905264433
-0.72600000000003 0.229761055601536
-0.72550000000003 0.228614979904873
-0.72500000000003 0.227471680356867
-0.72450000000003 0.226331159100116
-0.72400000000003 0.225193418237529
-0.72350000000003 0.224058459832462
-0.723000000000031 0.222926285908854
-0.722500000000031 0.221796898451358
-0.722000000000031 0.220670299405477
-0.721500000000031 0.219546490677698
-0.721000000000031 0.218425474135624
-0.720500000000031 0.217307251608113
-0.720000000000031 0.216191824885401
-0.719500000000031 0.215079195719248
-0.719000000000031 0.213969365823057
-0.718500000000031 0.21286233687202
-0.718000000000031 0.21175811050324
-0.717500000000031 0.210656688315868
-0.717000000000031 0.209558071871234
-0.716500000000031 0.208462262692981
-0.716000000000031 0.207369262267191
-0.715500000000031 0.206279072042522
-0.715000000000031 0.205191693430336
-0.714500000000031 0.204107127804829
-0.714000000000031 0.203025376503166
-0.713500000000032 0.201946440825607
-0.713000000000032 0.200870322035638
-0.712500000000032 0.199797021360103
-0.712000000000032 0.198726539989332
-0.711500000000032 0.197658879077272
-0.711000000000032 0.196594039741614
-0.710500000000032 0.195532023063924
-0.710000000000032 0.194472830089771
-0.709500000000032 0.193416461828856
-0.709000000000032 0.192362919255142
-0.708500000000032 0.191312203306979
-0.708000000000032 0.190264314887234
-0.707500000000032 0.18921925486342
-0.707000000000032 0.188177024067819
-0.706500000000032 0.187137623297615
-0.706000000000032 0.186101053315019
-0.705500000000032 0.185067314847393
-0.705000000000032 0.184036408587383
-0.704500000000033 0.183008335193038
-0.704000000000033 0.181983095287943
-0.703500000000033 0.18096068946134
-0.703000000000033 0.179941118268258
-0.702500000000033 0.178924382229635
-0.702000000000033 0.177910481832447
-0.701500000000033 0.176899417529828
-0.701000000000033 0.175891189741203
-0.700500000000033 0.174885798852404
-0.700000000000033 0.173883245215802
-0.699500000000033 0.172883529150424
-0.699000000000033 0.171886650942086
-0.698500000000033 0.170892610843509
-0.698000000000033 0.169901409074446
-0.697500000000033 0.168913045821806
-0.697000000000033 0.167927521239777
-0.696500000000033 0.166944835449949
-0.696000000000033 0.165964988541436
-0.695500000000034 0.164987980570998
-0.695000000000034 0.164013811563166
-0.694500000000034 0.163042481510364
-0.694000000000034 0.162073990373028
-0.693500000000034 0.16110833807973
-0.693000000000034 0.160145524527301
-0.692500000000034 0.159185549580948
-0.692000000000034 0.158228413074381
-0.691500000000034 0.157274114809928
-0.691000000000034 0.156322654558661
-0.690500000000034 0.155374032060511
-0.690000000000034 0.154428247024395
-0.689500000000034 0.15348529912833
-0.689000000000034 0.152545188019556
-0.688500000000034 0.151607913314656
-0.688000000000034 0.150673474599674
-0.687500000000034 0.149741871430234
-0.687000000000034 0.148813103331662
-0.686500000000035 0.1478871697991
-0.686000000000035 0.146964070297631
-0.685500000000035 0.146043804262389
-0.685000000000035 0.145126371098688
-0.684500000000035 0.144211770182128
-0.684000000000035 0.143300000858723
-0.683500000000035 0.142391062445014
-0.683000000000035 0.141484954228185
-0.682500000000035 0.140581675466183
-0.682000000000035 0.139681225387834
-0.681500000000035 0.13878360319296
-0.681000000000035 0.137888808052495
-0.680500000000035 0.136996839108602
-0.680000000000035 0.136107695474787
-0.679500000000035 0.135221376236019
-0.679000000000035 0.134337880448843
-0.678500000000035 0.133457207141494
-0.678000000000035 0.132579355314015
-0.677500000000036 0.131704323938374
-0.677000000000036 0.130832111958571
-0.676500000000036 0.129962718290762
-0.676000000000036 0.129096141823369
-0.675500000000036 0.128232381417191
-0.675000000000036 0.127371435905527
-0.674500000000036 0.126513304094279
-0.674000000000036 0.125657984762076
-0.673500000000036 0.124805476660378
-0.673000000000036 0.123955778513598
-0.672500000000036 0.123108889019208
-0.672000000000036 0.122264806847856
-0.671500000000036 0.121423530643476
-0.671000000000036 0.120585059023403
-0.670500000000036 0.119749390578483
-0.670000000000036 0.118916523873187
-0.669500000000036 0.118086457445719
-0.669000000000036 0.117259189808133
-0.668500000000037 0.116434719446442
-0.668000000000037 0.115613044820725
-0.667500000000037 0.114794164365246
-0.667000000000037 0.113978076488558
-0.666500000000037 0.113164779573617
-0.666000000000037 0.112354271977892
-0.665500000000037 0.111546552033474
-0.665000000000037 0.110741618047187
-0.664500000000037 0.109939468300696
-0.664000000000037 0.10914010105062
-0.663500000000037 0.108343514528637
-0.663000000000037 0.107549706941598
-0.662500000000037 0.106758676471632
-0.662000000000037 0.105970421276255
-0.661500000000037 0.105184939488482
-0.661000000000037 0.10440222921693
-0.660500000000037 0.103622288545933
-0.660000000000037 0.102845115535642
-0.659500000000038 0.102070708222139
-0.659000000000038 0.101299064617541
-0.658500000000038 0.100530182710112
-0.658000000000038 0.0997640604643611
-0.657500000000038 0.0990006958211599
-0.657000000000038 0.0982400866978419
-0.656500000000038 0.0974822309883123
-0.656000000000038 0.0967271265631533
-0.655500000000038 0.0959747712697304
-0.655000000000038 0.0952251629322986
-0.654500000000038 0.0944782993521073
-0.654000000000038 0.093734178307507
-0.653500000000038 0.0929927975540537
-0.653000000000038 0.0922541548246141
-0.652500000000038 0.0915182478294714
-0.652000000000038 0.0907850742564286
-0.651500000000038 0.0900546317709142
-0.651000000000038 0.089326918016086
-0.650500000000038 0.0886019306129353
-0.650000000000039 0.0878796671603907
-0.649500000000039 0.0871601252354222
-0.649000000000039 0.0864433023931443
-0.648500000000039 0.0857291961669196
-0.648000000000039 0.0850178040684618
-0.647500000000039 0.0843091235879385
-0.647000000000039 0.0836031521940745
-0.646500000000039 0.0828998873342535
-0.646000000000039 0.0821993264346209
-0.645500000000039 0.0815014669001864
-0.645000000000039 0.0808063061149246
-0.644500000000039 0.0801138414418783
-0.644000000000039 0.0794240702232591
-0.643500000000039 0.0787369897805488
-0.643000000000039 0.078052597414601
-0.642500000000039 0.0773708904057415
-0.642000000000039 0.0766918660138696
-0.641500000000039 0.0760155214785583
-0.64100000000004 0.0753418540191547
-0.64050000000004 0.0746708608348804
-0.64000000000004 0.0740025391049311
-0.63950000000004 0.0733368859885768
-0.63900000000004 0.0726738986252612
-0.63850000000004 0.0720135741347007
-0.63800000000004 0.0713559096169845
-0.63750000000004 0.0707009021526725
-0.63700000000004 0.070048548802895
-0.63650000000004 0.069398846609451
-0.63600000000004 0.0687517925949063
-0.63550000000004 0.0681073837626924
-0.63500000000004 0.0674656170972036
-0.63450000000004 0.0668264895638957
-0.63400000000004 0.0661899981093831
-0.63350000000004 0.0655561396615367
-0.63300000000004 0.0649249111295806
-0.63250000000004 0.0642963094041895
-0.632000000000041 0.0636703313575856
-0.631500000000041 0.0630469738436347
-0.631000000000041 0.0624262336979439
-0.630500000000041 0.0618081077379563
-0.630000000000041 0.0611925927630484
-0.629500000000041 0.0605796855546255
-0.629000000000041 0.059969382876217
-0.628500000000041 0.0593616814735725
-0.628000000000041 0.0587565780747572
-0.627500000000041 0.0581540693902464
-0.627000000000041 0.0575541521130209
-0.626500000000041 0.0569568229186615
-0.626000000000041 0.0563620784654438
-0.625500000000041 0.0557699153944324
-0.625000000000041 0.0551803303295751
-0.624500000000041 0.054593319877797
-0.624000000000041 0.0540088806290939
-0.623500000000041 0.0534270091566262
-0.623000000000042 0.0528477020168125
-0.622500000000042 0.0522709557494224
-0.622000000000042 0.0516967668776696
-0.621500000000042 0.051125131908305
-0.621000000000042 0.0505560473317092
-0.620500000000042 0.0499895096219845
-0.620000000000042 0.0494255152370483
-0.619500000000042 0.0488640606187238
-0.619000000000042 0.0483051421928328
-0.618500000000042 0.0477487563692874
-0.618000000000042 0.0471948995421806
-0.617500000000042 0.0466435680898789
-0.617000000000042 0.0460947583751124
-0.616500000000042 0.0455484667450662
-0.616000000000042 0.0450046895314711
-0.615500000000042 0.0444634230506943
-0.615000000000042 0.0439246636038292
-0.614500000000042 0.0433884074767863
-0.614000000000043 0.0428546509403829
-0.613500000000043 0.0423233902504326
-0.613000000000043 0.0417946216478356
-0.612500000000043 0.0412683413586674
-0.612000000000043 0.0407445455942686
-0.611500000000043 0.0402232305513338
-0.611000000000043 0.0397043924120001
-0.610500000000043 0.0391880273439366
-0.610000000000043 0.038674131500432
-0.609500000000043 0.0381627010204834
-0.609000000000043 0.0376537320288846
-0.608500000000043 0.0371472206363134
-0.608000000000043 0.0366431629394201
-0.607500000000043 0.0361415550209143
-0.607000000000043 0.0356423929496531
-0.606500000000043 0.0351456727807277
-0.606000000000043 0.0346513905555505
-0.605500000000043 0.0341595423019423
-0.605000000000044 0.0336701240342181
-0.604500000000044 0.0331831317532747
-0.604000000000044 0.0326985614466761
-0.603500000000044 0.0322164090887398
-0.603000000000044 0.0317366706406229
-0.602500000000044 0.0312593420504076
-0.602000000000044 0.030784419253187
-0.601500000000044 0.0303118981711497
-0.601000000000044 0.0298417747136662
-0.600500000000044 0.0293740447773728
-0.600000000000044 0.0289087042462568
-0.599500000000044 0.0284457489917413
-0.599000000000044 0.0279851748727692
-0.598500000000044 0.0275269777358877
-0.598000000000044 0.0270711534153325
-0.597500000000044 0.0266176977331113
-0.597000000000044 0.026166606499088
-0.596500000000044 0.0257178755110655
-0.596000000000044 0.0252715005548699
-0.595500000000045 0.0248274774044328
-0.595000000000045 0.024385801821875
-0.594500000000045 0.0239464695575887
-0.594000000000045 0.0235094763503203
-0.593500000000045 0.0230748179272534
-0.593000000000045 0.0226424900040898
-0.592500000000045 0.0222124882851327
-0.592000000000045 0.021784808463368
-0.591500000000045 0.0213594462205464
-0.591000000000045 0.0209363972272642
-0.590500000000045 0.0205156571430454
-0.590000000000045 0.0200972216164224
-0.589500000000045 0.0196810862850174
-0.589000000000045 0.0192672467756224
-0.588500000000045 0.0188556987042808
-0.588000000000045 0.0184464376763669
-0.587500000000045 0.0180394592866671
-0.587000000000045 0.0176347591194592
-0.586500000000046 0.0172323327485923
-0.586000000000046 0.0168321757375673
-0.585500000000046 0.0164342836396156
-0.585000000000046 0.0160386519977787
-0.584500000000046 0.0156452763449877
-0.584000000000046 0.0152541522041419
-0.583500000000046 0.0148652750881877
-0.583000000000046 0.0144786405001972
-0.582500000000046 0.014094243933447
-0.582000000000046 0.0137120808714963
-0.581500000000046 0.0133321467882645
-0.581000000000046 0.01295443714811
-0.580500000000046 0.0125789474059073
-0.580000000000046 0.0122056730071247
-0.579500000000046 0.011834609387902
-0.579000000000046 0.0114657519751276
-0.578500000000046 0.0110990961865151
-0.578000000000046 0.0107346374306805
-0.577500000000047 0.0103723711072193
-0.577000000000047 0.0100122926067822
-0.576500000000047 0.00965439731115188
-0.576000000000047 0.00929868059331945
-0.575500000000047 0.0089451378175595
-0.575000000000047 0.00859376433950695
-0.574500000000047 0.00824455550623195
-0.574000000000047 0.00789750665631587
-0.573500000000047 0.00755261311992602
-0.573000000000047 0.00720987021889116
-0.572500000000047 0.00686927326677636
-0.572000000000047 0.00653081756895747
-0.571500000000047 0.00619449842269617
-0.571000000000047 0.00586031111721395
-0.570500000000047 0.00552825093376649
-0.570000000000047 0.00519831314571782
-0.569500000000047 0.00487049301861405
-0.569000000000047 0.00454478581025724
-0.568500000000048 0.00422118677077842
-0.568000000000048 0.00389969114271179
-0.567500000000048 0.00358029416106727
-0.567000000000048 0.00326299105340359
-0.566500000000048 0.00294777703990118
-0.566000000000048 0.0026346473334351
-0.565500000000048 0.00232359713964713
-0.565000000000048 0.00201462165701831
-0.564500000000048 0.00170771607694077
-0.564000000000048 0.0014028755837903
-0.563500000000048 0.00110009535499759
-0.563000000000048 0.000799370561120037
-0.562500000000048 0.00050069636591338
-0.562000000000048 0.000204067926402565
-0.561500000000048 9.05196070467622e-05
-0.561000000000048 0.000383071090657414
-0.560500000000048 0.000673591387170132
-0.560000000000048 0.000962085365772673
-0.559500000000049 0.00124855790202939
-0.559000000000049 0.00153301387781154
-0.558500000000049 0.00181545818122637
-0.558000000000049 0.00209589570654779
-0.557500000000049 0.00237433135414649
-0.557000000000049 0.00265077003042031
-0.556500000000049 0.00292521664772499
-0.556000000000049 0.00319767612430464
-0.555500000000049 0.00346815338422308
-0.555000000000049 0.00373665335729476
-0.554500000000049 0.00400318097901585
-0.554000000000049 0.00426774119049612
-0.553500000000049 0.0045303389383902
-0.553000000000049 0.00479097917482966
-0.552500000000049 0.0050496668573547
-0.552000000000049 0.00530640694884636
-0.551500000000049 0.00556120441745899
-0.551000000000049 0.00581406423655248
-0.55050000000005 0.00606499138462515
-0.55000000000005 0.00631399084524647
-0.54950000000005 0.00656106760698956
-0.54900000000005 0.00680622666336532
-0.54850000000005 0.00704947301275481
-0.54800000000005 0.00729081165834318
-0.54750000000005 0.00753024760805346
-0.54700000000005 0.00776778587447973
-0.54650000000005 0.00800343147482185
-0.54600000000005 0.00823718943081906
-0.54550000000005 0.00846906476868481
-0.54500000000005 0.00869906251904068
-0.54450000000005 0.00892718771685133
-0.54400000000005 0.00915344540135931
-0.54350000000005 0.0093778406160201
-0.54300000000005 0.00960037840843714
-0.54250000000005 0.00982106383029708
-0.54200000000005 0.0100399019373054
-0.54150000000005 0.0102568977891223
-0.541000000000051 0.0104720564492977
-0.540500000000051 0.0106853829852081
-0.540000000000051 0.0108968824679923
-0.539500000000051 0.0111065599724877
-0.539000000000051 0.0113144205771672
-0.538500000000051 0.0115204693640749
-0.538000000000051 0.0117247114187641
-0.537500000000051 0.0119271518302332
-0.537000000000051 0.0121277956908635
-0.536500000000051 0.0123266480963565
-0.536000000000051 0.0125237141456707
-0.535500000000051 0.0127189989409602
-0.535000000000051 0.0129125075875114
-0.534500000000051 0.013104245193682
-0.534000000000051 0.0132942168708385
-0.533500000000051 0.0134824277332945
-0.533000000000051 0.0136688828982494
-0.532500000000051 0.0138535874857268
-0.532000000000052 0.0140365466185136
-0.531500000000052 0.0142177654220982
-0.531000000000052 0.0143972490246104
-0.530500000000052 0.0145750025567604
-0.530000000000052 0.0147510311517777
-0.529500000000052 0.0149253399453517
-0.529000000000052 0.0150979340755705
-0.528500000000052 0.0152688186828614
-0.528000000000052 0.0154379989099305
-0.527500000000052 0.0156054799017034
-0.527000000000052 0.0157712668052652
-0.526500000000052 0.0159353647698014
-0.526000000000052 0.0160977789465383
-0.525500000000052 0.0162585144886841
-0.525000000000052 0.0164175765513697
-0.524500000000052 0.0165749702915901
-0.524000000000052 0.0167307008681459
-0.523500000000052 0.0168847734415843
-0.523000000000053 0.0170371931741412
-0.522500000000053 0.0171879652296832
-0.522000000000053 0.0173370947736488
-0.521500000000053 0.0174845869729915
-0.521000000000053 0.0176304469961215
-0.520500000000053 0.0177746800128485
-0.520000000000053 0.017917291194324
-0.519500000000053 0.0180582857129847
-0.519000000000053 0.0181976687424946
-0.518500000000053 0.0183354454576888
-0.518000000000053 0.0184716210345164
-0.517500000000053 0.0186062006499844
-0.517000000000053 0.0187391894821006
-0.516500000000053 0.0188705927098178
-0.516000000000053 0.0190004155129777
-0.515500000000053 0.0191286630722547
-0.515000000000053 0.0192553405691005
-0.514500000000053 0.0193804531856882
-0.514000000000054 0.0195040061048567
-0.513500000000054 0.0196260045100558
-0.513000000000054 0.0197464535852909
-0.512500000000054 0.0198653585150677
-0.512000000000054 0.0199827244843378
-0.511500000000054 0.0200985566784439
-0.511000000000054 0.0202128602830649
-0.510500000000054 0.0203256404841622
-0.510000000000054 0.0204369024679248
-0.509500000000054 0.0205466514207159
-0.509000000000054 0.0206548925290184
-0.508500000000054 0.0207616309793817
-0.508000000000054 0.0208668719583676
-0.507500000000054 0.0209706206524973
-0.507000000000054 0.0210728822481978
-0.506500000000054 0.021173661931749
-0.506000000000054 0.0212729648892306
-0.505500000000054 0.0213707963064694
-0.505000000000055 0.0214671613689866
-0.504500000000055 0.0215620652619453
-0.504000000000055 0.0216555131700979
-0.503500000000055 0.0217475102777345
-0.503000000000055 0.0218380617686303
-0.502500000000055 0.0219271728259939
-0.502000000000055 0.0220148486324156
-0.501500000000055 0.022101094369816
-0.501000000000055 0.0221859152193942
-0.500500000000055 0.0222693163615766
-0.500000000000055 0.0223513029759662
-0.499500000000055 0.0224318802412911
-0.499000000000055 0.0225110533353541
-0.498500000000055 0.0225888274349817
-0.498000000000055 0.0226652077159738
-0.497500000000055 0.0227401993530534
-0.497000000000055 0.0228138075198163
-0.496500000000055 0.0228860373886808
-0.496000000000056 0.0229568941308384
-0.495500000000056 0.0230263829162035
-0.495000000000056 0.023094508913364
-0.494500000000056 0.0231612772895321
-0.494000000000056 0.0232266932104945
-0.493500000000056 0.0232907618405637
-0.493000000000056 0.0233534883425289
-0.492500000000056 0.023414877877607
-0.492000000000056 0.023474935605394
-0.491500000000056 0.0235336666838166
-0.491000000000056 0.0235910762690839
-0.490500000000056 0.0236471695156384
-0.490000000000056 0.0237019515761091
-0.489500000000056 0.0237554276012626
-0.489000000000056 0.0238076027399558
-0.488500000000056 0.0238584821390881
-0.488000000000056 0.0239080709435539
-0.487500000000056 0.0239563742961954
-0.487000000000056 0.0240033973377552
-0.486500000000057 0.0240491452068294
-0.486000000000057 0.024093623039821
-0.485500000000057 0.0241368359708924
-0.485000000000057 0.0241787891319195
-0.484500000000057 0.024219487652445
-0.484000000000057 0.0242589366596321
-0.483500000000057 0.0242971412782184
-0.483000000000057 0.0243341066304698
-0.482500000000057 0.0243698378361347
-0.482000000000057 0.0244043400123986
-0.481500000000057 0.024437618273838
-0.481000000000057 0.0244696777323751
-0.480500000000057 0.0245005234972333
-0.480000000000057 0.0245301606748907
-0.479500000000057 0.0245585943690366
-0.479000000000057 0.0245858296805257
-0.478500000000057 0.0246118717073334
-0.478000000000057 0.0246367255445123
-0.477500000000058 0.0246603962841466
-0.477000000000058 0.0246828890153083
-0.476500000000058 0.0247042088240137
-0.476000000000058 0.0247243607931785
-0.475500000000058 0.0247433500025745
-0.475000000000058 0.0247611815287862
-0.474500000000058 0.0247778604451667
-0.474000000000058 0.0247933918217946
-0.473500000000058 0.0248077807254311
-0.473000000000058 0.0248210322194762
-0.472500000000058 0.0248331513639267
-0.472000000000058 0.0248441432153328
-0.471500000000058 0.0248540128267553
-0.471000000000058 0.0248627652477238
-0.470500000000058 0.0248704055241938
-0.470000000000058 0.0248769386985045
-0.469500000000058 0.0248823698093371
-0.469000000000058 0.0248867038916727
-0.468500000000059 0.0248899459767505
-0.468000000000059 0.0248921010920259
-0.467500000000059 0.0248931742611298
-0.467000000000059 0.0248931705038262
-0.466500000000059 0.0248920948359719
-0.466000000000059 0.0248899522694751
-0.465500000000059 0.0248867478122542
-0.465000000000059 0.0248824864681976
-0.464500000000059 0.0248771732371226
-0.464000000000059 0.0248708131147352
-0.463500000000059 0.0248634110925897
-0.463000000000059 0.0248549721580481
-0.462500000000059 0.0248455012942409
-0.462000000000059 0.0248350034800261
-0.461500000000059 0.0248234836899504
-0.461000000000059 0.0248109468942092
-0.460500000000059 0.0247973980586066
-0.460000000000059 0.0247828421445167
-0.45950000000006 0.0247672841088445
-0.45900000000006 0.0247507289039861
-0.45850000000006 0.0247331814777903
-0.45800000000006 0.0247146467735196
-0.45750000000006 0.0246951297298121
-0.45700000000006 0.0246746352806417
-0.45650000000006 0.0246531683552813
-0.45600000000006 0.0246307338782635
-0.45550000000006 0.0246073367693426
-0.45500000000006 0.0245829819434573
-0.45450000000006 0.0245576743106923
-0.45400000000006 0.0245314187762405
-0.45350000000006 0.0245042202403661
-0.45300000000006 0.0244760835983668
-0.45250000000006 0.0244470137405364
-0.45200000000006 0.0244170155521281
-0.45150000000006 0.0243860939133171
-0.45100000000006 0.0243542536991639
-0.450500000000061 0.024321499779578
-0.450000000000061 0.0242878370192807
-0.449500000000061 0.0242532702777688
-0.449000000000061 0.0242178044092788
-0.448500000000061 0.0241814442627501
-0.448000000000061 0.0241441946817896
-0.447500000000061 0.0241060605046352
-0.447000000000061 0.0240670465641205
-0.446500000000061 0.024027157687639
-0.446000000000061 0.0239863986971089
-0.445500000000061 0.0239447744089373
-0.445000000000061 0.0239022896339853
-0.444500000000061 0.0238589491775331
-0.444000000000061 0.0238147578392446
-0.443500000000061 0.0237697204131331
-0.443000000000061 0.0237238416875263
-0.442500000000061 0.0236771264450321
-0.442000000000061 0.0236295794625039
-0.441500000000062 0.0235812055110066
-0.441000000000062 0.0235320093557822
-0.440500000000062 0.0234819957562162
-0.440000000000062 0.0234311694658035
-0.439500000000062 0.0233795352321149
-0.439000000000062 0.0233270977967633
-0.438500000000062 0.0232738618953702
-0.438000000000062 0.0232198322575329
-0.437500000000062 0.0231650136067907
-0.437000000000062 0.0231094106605924
-0.436500000000062 0.023053028130263
-0.436000000000062 0.0229958707209711
-0.435500000000062 0.0229379431316964
-0.435000000000062 0.022879250055197
-0.434500000000062 0.0228197961779771
-0.434000000000062 0.0227595861802545
-0.433500000000062 0.0226986247359294
-0.433000000000062 0.0226369165125512
-0.432500000000063 0.0225744661712875
-0.432000000000063 0.0225112783668923
-0.431500000000063 0.022447357747674
-0.431000000000063 0.0223827089554644
-0.430500000000063 0.0223173366255874
-0.430000000000063 0.0222512453868274
-0.429500000000063 0.022184439861399
-0.429000000000063 0.0221169246649149
-0.428500000000063 0.0220487044063565
-0.428000000000063 0.0219797836880423
-0.427500000000063 0.0219101671055978
-0.427000000000063 0.0218398592479249
-0.426500000000063 0.0217688646971718
-0.426000000000063 0.0216971880287029
-0.425500000000063 0.0216248338110685
-0.425000000000063 0.0215518066059754
-0.424500000000063 0.0214781109682568
-0.424000000000063 0.0214037514458429
-0.423500000000063 0.0213287325797314
-0.423000000000064 0.0212530589039578
-0.422500000000064 0.0211767349455669
-0.422000000000064 0.021099765224583
-0.421500000000064 0.0210221542539816
-0.421000000000064 0.0209439065396599
-0.420500000000064 0.0208650265804085
-0.420000000000064 0.020785518867883
-0.419500000000064 0.0207053878865749
-0.419000000000064 0.0206246381137842
-0.418500000000064 0.0205432740195904
-0.418000000000064 0.0204613000668248
-0.417500000000064 0.0203787207110427
-0.417000000000064 0.0202955404004954
-0.416500000000064 0.0202117635761025
-0.416000000000064 0.0201273946714245
-0.415500000000064 0.0200424381126352
-0.415000000000064 0.0199568983184949
-0.414500000000064 0.0198707797003223
-0.414000000000065 0.0197840866619685
-0.413500000000065 0.0196968235997895
-0.413000000000065 0.0196089949026195
-0.412500000000065 0.0195206049517442
-0.412000000000065 0.0194316581208746
-0.411500000000065 0.0193421587761202
-0.411000000000065 0.0192521112759629
-0.410500000000065 0.0191615199712308
-0.410000000000065 0.0190703892050723
-0.409500000000065 0.0189787233129302
-0.409000000000065 0.0188865266225156
-0.408500000000065 0.0187938034537825
-0.408000000000065 0.0187005581189026
-0.407500000000065 0.0186067949222392
-0.407000000000065 0.0185125181603225
-0.406500000000065 0.0184177321218242
-0.406000000000065 0.0183224410875323
-0.405500000000065 0.018226649330327
-0.405000000000066 0.0181303611151548
-0.404500000000066 0.0180335806990044
-0.404000000000066 0.0179363123308828
-0.403500000000066 0.0178385602517895
-0.403000000000066 0.0177403286946935
-0.402500000000066 0.0176416218845082
-0.402000000000066 0.0175424440380683
-0.401500000000066 0.017442799364105
-0.401000000000066 0.0173426920632229
-0.400500000000066 0.0172421263278757
-0.400000000000066 0.0171411063423433
-0.399500000000066 0.0170396362827078
-0.399000000000066 0.0169377203168309
-0.398500000000066 0.0168353626043299
-0.398000000000066 0.0167325672965552
-0.397500000000066 0.0166293385365672
-0.397000000000066 0.0165256804591136
-0.396500000000066 0.0164215971906067
-0.396000000000067 0.0163170928491004
-0.395500000000067 0.0162121715442685
-0.395000000000067 0.0161068373773819
-0.394500000000067 0.0160010944412865
-0.394000000000067 0.015894946820381
-0.393500000000067 0.015788398590595
-0.393000000000067 0.0156814538193677
-0.392500000000067 0.0155741165656252
-0.392000000000067 0.0154663908797594
-0.391500000000067 0.015358280803607
-0.391000000000067 0.0152497903704271
-0.390500000000067 0.0151409236048809
-0.390000000000067 0.01503168452301
-0.389500000000067 0.0149220771322157
-0.389000000000067 0.014812105431238
-0.388500000000067 0.0147017734101348
-0.388000000000067 0.0145910850502616
-0.387500000000067 0.0144800443242502
-0.387000000000068 0.0143686551959894
-0.386500000000068 0.0142569216206035
-0.386000000000068 0.0141448475444332
-0.385500000000068 0.0140324369050149
-0.385000000000068 0.0139196936310609
-0.384500000000068 0.0138066216424397
-0.384000000000068 0.0136932248501564
-0.383500000000068 0.0135795071563329
-0.383000000000068 0.0134654724541882
-0.382500000000068 0.0133511246280199
-0.382000000000068 0.013236467553184
-0.381500000000068 0.0131215050960766
-0.381000000000068 0.0130062411141142
-0.380500000000068 0.0128906794557154
-0.380000000000068 0.0127748239602818
-0.379500000000068 0.0126586784581797
-0.379000000000068 0.0125422467707209
-0.378500000000068 0.0124255327101451
-0.378000000000069 0.0123085400796013
-0.377500000000069 0.012191272673129
-0.377000000000069 0.0120737342756416
-0.376500000000069 0.0119559286629068
-0.376000000000069 0.0118378596015297
-0.375500000000069 0.0117195308489352
-0.375000000000069 0.0116009461533499
-0.374500000000069 0.0114821092537848
-0.374000000000069 0.0113630238800178
-0.373500000000069 0.0112436937525771
-0.373000000000069 0.011124122582723
-0.372500000000069 0.0110043140724319
-0.372000000000069 0.0108842719143784
-0.371500000000069 0.0107639997919195
-0.371000000000069 0.0106435013790772
-0.370500000000069 0.0105227803405222
-0.370000000000069 0.0104018403315573
-0.369500000000069 0.0102806849981013
-0.369000000000069 0.0101593179766726
-0.36850000000007 0.010037742894373
-0.36800000000007 0.00991596336887194
-0.36750000000007 0.00979398300839038
-0.36700000000007 0.00967180541168506
-0.36650000000007 0.00954943416803307
-0.36600000000007 0.00942687285721584
-0.36550000000007 0.0093041250495042
-0.36500000000007 0.00918119430564274
-0.36450000000007 0.00905808417683449
-0.36400000000007 0.00893479820472622
-0.36350000000007 0.00881133992139313
-0.36300000000007 0.00868771284932395
-0.36250000000007 0.00856392050140637
-0.36200000000007 0.00843996638091225
-0.36150000000007 0.00831585398148311
-0.36100000000007 0.00819158678711552
-0.36050000000007 0.00806716827214705
-0.36000000000007 0.00794260190124194
-0.359500000000071 0.00781789112937693
-0.359000000000071 0.00769303940182724
-0.358500000000071 0.00756805015415269
-0.358000000000071 0.00744292681218424
-0.357500000000071 0.00731767279200988
-0.357000000000071 0.00719229149996115
-0.356500000000071 0.00706678633259991
-0.356000000000071 0.00694116067670484
-0.355500000000071 0.00681541790925829
-0.355000000000071 0.00668956139743303
-0.354500000000071 0.00656359449857943
-0.354000000000071 0.00643752056021226
-0.353500000000071 0.00631134291999826
-0.353000000000071 0.00618506490574317
-0.352500000000071 0.00605868983537922
-0.352000000000071 0.00593222101695274
-0.351500000000071 0.00580566174861177
-0.351000000000071 0.00567901531859368
-0.350500000000072 0.00555228500521331
-0.350000000000072 0.00542547407685031
-0.349500000000072 0.00529858579193812
-0.349000000000072 0.00517162339895145
-0.348500000000072 0.00504459013639469
-0.348000000000072 0.0049174892327905
-0.347500000000072 0.00479032390666793
-0.347000000000072 0.00466309736655178
-0.346500000000072 0.00453581281095016
-0.346000000000072 0.00440847342834441
-0.345500000000072 0.0042810823971773
-0.345000000000072 0.00415364288584235
-0.344500000000072 0.00402615805267303
-0.344000000000072 0.00389863104593164
-0.343500000000072 0.00377106500379915
-0.343000000000072 0.00364346305436415
-0.342500000000072 0.00351582831561284
-0.342000000000072 0.00338816389541831
-0.341500000000073 0.00326047289153056
-0.341000000000073 0.00313275839156634
-0.340500000000073 0.00300502347299894
-0.340000000000073 0.0028772712031485
-0.339500000000073 0.00274950463917202
-0.339000000000073 0.0026217268280537
-0.338500000000073 0.0024939408065954
-0.338000000000073 0.00236614960140688
-0.337500000000073 0.00223835622889685
-0.337000000000073 0.0021105636952633
-0.336500000000073 0.00198277499648425
-0.336000000000073 0.00185499311830897
-0.335500000000073 0.00172722103624878
-0.335000000000073 0.00159946171556816
-0.334500000000073 0.00147171811127616
-0.334000000000073 0.00134399316811738
-0.333500000000073 0.00121628982056377
-0.333000000000073 0.00108861099280564
-0.332500000000074 0.000960959598744009
-0.332000000000074 0.000833338541981653
-0.331500000000074 0.000705750715815255
-0.331000000000074 0.000578199003227421
-0.330500000000074 0.000450686276878296
-0.330000000000074 0.000323215399098136
-0.329500000000074 0.00019578922187956
-0.329000000000074 6.84105868692714e-05
-0.328500000000074 5.89176746386631e-05
-0.328000000000074 0.000186192741710996
-0.327500000000074 0.000313411803782189
-0.327000000000074 0.00044057206066191
-0.326500000000074 0.000567670722542118
-0.326000000000074 0.000694705010004159
-0.325500000000074 0.00082167215402567
-0.325000000000074 0.000948569395987465
-0.324500000000074 0.00107539398768048
-0.324000000000074 0.00120214319131211
-0.323500000000075 0.00132881427951287
-0.323000000000075 0.00145540453534328
-0.322500000000075 0.0015819112522994
-0.322000000000075 0.00170833173431996
-0.321500000000075 0.00183466329579204
-0.321000000000075 0.00196090326155703
-0.320500000000075 0.00208704896691721
-0.320000000000075 0.00221309775764086
-0.319500000000075 0.00233904698996866
-0.319000000000075 0.00246489403061897
-0.318500000000075 0.00259063625679366
-0.318000000000075 0.00271627105618335
-0.317500000000075 0.00284179582697296
-0.317000000000075 0.00296720797784711
-0.316500000000075 0.00309250492799501
-0.316000000000075 0.0032176841071158
-0.315500000000075 0.00334274295542335
-0.315000000000075 0.00346767892365125
-0.314500000000075 0.00359248947305787
-0.314000000000076 0.00371717207543044
-0.313500000000076 0.00384172421309039
-0.313000000000076 0.00396614337889729
-0.312500000000076 0.00409042707625343
-0.312000000000076 0.00421457281910856
-0.311500000000076 0.00433857813196332
-0.311000000000076 0.0044624405498741
-0.310500000000076 0.00458615761845658
-0.310000000000076 0.00470972689389007
-0.309500000000076 0.00483314594292093
-0.309000000000076 0.00495641234286675
-0.308500000000076 0.00507952368161969
-0.308000000000076 0.00520247755765011
-0.307500000000076 0.00532527158001016
-0.307000000000076 0.00544790336833701
-0.306500000000076 0.00557037055285615
-0.306000000000076 0.00569267077438473
-0.305500000000076 0.00581480168433431
-0.305000000000077 0.00593676094471429
-0.304500000000077 0.00605854622813448
-0.304000000000077 0.00618015521780794
-0.303500000000077 0.00630158560755397
-0.303000000000077 0.00642283510180031
-0.302500000000077 0.00654390141558603
-0.302000000000077 0.00666478227456382
-0.301500000000077 0.00678547541500231
-0.301000000000077 0.00690597858378841
-0.300500000000077 0.00702628953842919
-0.300000000000077 0.00714640604705455
-0.299500000000077 0.00726632588841841
-0.299000000000077 0.00738604685190131
-0.298500000000077 0.00750556673751175
-0.298000000000077 0.00762488335588793
-0.297500000000077 0.00774399452829968
-0.297000000000077 0.00786289808664949
-0.296500000000077 0.00798159187347445
-0.296000000000078 0.00810007374194715
-0.295500000000078 0.00821834155587709
-0.295000000000078 0.00833639318971205
-0.294500000000078 0.00845422652853858
-0.294000000000078 0.00857183946808379
-0.293500000000078 0.00868922991471544
-0.293000000000078 0.00880639578544316
-0.292500000000078 0.00892333500791915
-0.292000000000078 0.00904004552043857
-0.291500000000078 0.00915652527194035
-0.291000000000078 0.00927277222200726
-0.290500000000078 0.00938878434086677
-0.290000000000078 0.00950455960939072
-0.289500000000078 0.0096200960190958
-0.289000000000078 0.00973539157214372
-0.288500000000078 0.00985044428134098
-0.288000000000078 0.00996525217013899
-0.287500000000078 0.0100798132726335
-0.287000000000079 0.0101941256335648
-0.286500000000079 0.010308187308317
-0.286000000000079 0.0104219963629176
-0.285500000000079 0.0105355508740375
-0.285000000000079 0.0106488489289894
-0.284500000000079 0.0107618886257279
-0.284000000000079 0.0108746680728483
-0.283500000000079 0.0109871853895858
-0.283000000000079 0.0110994387058147
-0.282500000000079 0.0112114261620469
-0.282000000000079 0.0113231459094313
-0.281500000000079 0.0114345961097521
-0.281000000000079 0.0115457749354277
-0.280500000000079 0.0116566805695094
-0.280000000000079 0.0117673112056794
-0.279500000000079 0.0118776650482499
-0.279000000000079 0.011987740312161
-0.278500000000079 0.0120975352229789
-0.27800000000008 0.0122070480168945
-0.27750000000008 0.0123162769407209
-0.27700000000008 0.012425220251892
-0.27650000000008 0.0125338762184597
-0.27600000000008 0.0126422431190923
-0.27550000000008 0.012750319243072
-0.27500000000008 0.0128581028902927
-0.27450000000008 0.0129655923712572
-0.27400000000008 0.0130727860070753
-0.27350000000008 0.0131796821294604
-0.27300000000008 0.0132862790807276
-0.27250000000008 0.0133925752137904
-0.27200000000008 0.0134985688921581
-0.27150000000008 0.0136042584899326
-0.27100000000008 0.013709642391806
-0.27050000000008 0.0138147189930567
-0.27000000000008 0.0139194866995465
-0.26950000000008 0.0140239439277177
-0.269000000000081 0.0141280891045894
-0.268500000000081 0.014231920667754
-0.268000000000081 0.0143354370653738
-0.267500000000081 0.0144386367561775
-0.267000000000081 0.0145415182094564
-0.266500000000081 0.0146440799050607
-0.266000000000081 0.0147463203333956
-0.265500000000081 0.0148482379954172
-0.265000000000081 0.014949831402629
-0.264500000000081 0.0150510990770773
-0.264000000000081 0.0151520395513471
-0.263500000000081 0.0152526513685584
-0.263000000000081 0.015352933082361
-0.262500000000081 0.0154528832569306
-0.262000000000081 0.0155525004669645
-0.261500000000081 0.0156517832976764
-0.261000000000081 0.0157507303447923
-0.260500000000081 0.0158493402145455
-0.260000000000081 0.015947611523672
-0.259500000000082 0.0160455428994052
-0.259000000000082 0.0161431329794712
-0.258500000000082 0.016240380412084
-0.258000000000082 0.0163372838559398
-0.257500000000082 0.0164338419802123
-0.257000000000082 0.0165300534645469
-0.256500000000082 0.0166259169990559
-0.256000000000082 0.0167214312843127
-0.255500000000082 0.0168165950313461
-0.255000000000082 0.0169114069616353
-0.254500000000082 0.0170058658071035
-0.254000000000082 0.0170999703101128
-0.253500000000082 0.0171937192234577
-0.253000000000082 0.0172871113103598
-0.252500000000082 0.0173801453444614
-0.252000000000082 0.0174728201098195
-0.251500000000082 0.0175651344008999
-0.251000000000082 0.0176570870225706
-0.250500000000083 0.0177486767900956
-0.250000000000083 0.0178399025291288
-0.249500000000083 0.0179307630757071
-0.249000000000083 0.0180212572762443
-0.248500000000083 0.018111383987524
-0.248000000000083 0.0182011420766933
-0.247500000000083 0.0182905304212562
-0.247000000000083 0.0183795479090659
-0.246500000000083 0.018468193438319
-0.246000000000083 0.0185564659175476
-0.245500000000083 0.0186443642656128
-0.245000000000083 0.0187318874116973
-0.244500000000083 0.0188190342952981
-0.244000000000083 0.0189058038662196
-0.243500000000083 0.0189921950845657
-0.243000000000083 0.0190782069207329
-0.242500000000083 0.0191638383554021
-0.242000000000083 0.0192490883795317
-0.241500000000084 0.0193339559943497
-0.241000000000084 0.0194184402113457
-0.240500000000084 0.0195025400522635
-0.240000000000084 0.0195862545490928
-0.239500000000084 0.0196695827440614
-0.239000000000084 0.0197525236896275
-0.238500000000084 0.0198350764484709
-0.238000000000084 0.0199172400934855
-0.237500000000084 0.0199990137077705
-0.237000000000084 0.0200803963846225
-0.236500000000084 0.0201613872275268
-0.236000000000084 0.0202419853501491
-0.235500000000084 0.020322189876327
-0.235000000000084 0.0204019999400608
-0.234500000000084 0.0204814146855059
-0.234000000000084 0.0205604332669629
-0.233500000000084 0.0206390548488696
-0.233000000000084 0.0207172786057915
-0.232500000000085 0.0207951037224134
-0.232000000000085 0.0208725293935297
-0.231500000000085 0.0209495548240358
-0.231000000000085 0.0210261792289186
-0.230500000000085 0.0211024018332476
-0.230000000000085 0.0211782218721649
-0.229500000000085 0.0212536385908767
-0.229000000000085 0.0213286512446428
-0.228500000000085 0.021403259098768
-0.228000000000085 0.0214774614285919
-0.227500000000085 0.0215512575194793
-0.227000000000085 0.0216246466668108
-0.226500000000085 0.0216976281759723
-0.226000000000085 0.0217702013623458
-0.225500000000085 0.0218423655512991
-0.225000000000085 0.0219141200781755
-0.224500000000085 0.0219854642882844
-0.224000000000085 0.0220563975368905
-0.223500000000086 0.0221269191892037
-0.223000000000086 0.0221970286203691
-0.222500000000086 0.022266725215456
-0.222000000000086 0.0223360083694483
-0.221500000000086 0.0224048774872332
-0.221000000000086 0.022473331983591
-0.220500000000086 0.0225413712831843
-0.220000000000086 0.0226089948205475
-0.219500000000086 0.0226762020400759
-0.219000000000086 0.0227429923960145
-0.218500000000086 0.0228093653524479
-0.218000000000086 0.0228753203832882
-0.217500000000086 0.0229408569722651
-0.217000000000086 0.0230059746129139
-0.216500000000086 0.0230706728085646
-0.216000000000086 0.0231349510723308
-0.215500000000086 0.0231988089270982
-0.215000000000086 0.0232622459055133
-0.214500000000087 0.0233252615499718
-0.214000000000087 0.0233878554126073
-0.213500000000087 0.0234500270552796
-0.213000000000087 0.0235117760495627
-0.212500000000087 0.0235731019767339
-0.212000000000087 0.0236340044277613
-0.211500000000087 0.023694483003292
-0.211000000000087 0.0237545373136408
-0.210500000000087 0.0238141669787774
-0.210000000000087 0.0238733716283149
-0.209500000000087 0.0239321509014975
-0.209000000000087 0.0239905044471884
-0.208500000000087 0.0240484319238576
-0.208000000000087 0.0241059329995693
-0.207500000000087 0.0241630073519699
-0.207000000000087 0.0242196546682754
-0.206500000000087 0.0242758746452589
-0.206000000000087 0.0243316669892383
-0.205500000000088 0.024387031416063
-0.205000000000088 0.0244419676511021
-0.204500000000088 0.024496475429231
-0.204000000000088 0.0245505544948189
-0.203500000000088 0.0246042046017158
-0.203000000000088 0.0246574255132397
-0.202500000000088 0.0247102170021633
-0.202000000000088 0.0247625788507014
-0.201500000000088 0.0248145108504974
-0.201000000000088 0.0248660128026103
-0.200500000000088 0.0249170845175013
-0.200000000000088 0.0249677258150207
-0.199500000000088 0.0250179365243944
-0.199000000000088 0.0250677164842104
-0.198500000000088 0.0251170655424056
-0.198000000000088 0.0251659835562519
-0.197500000000088 0.0252144703923427
-0.197000000000088 0.0252625259265795
-0.196500000000088 0.0253101500441577
-0.196000000000089 0.025357342639553
-0.195500000000089 0.0254041036165078
-0.195000000000089 0.0254504328880168
-0.194500000000089 0.0254963303763136
-0.194000000000089 0.0255417960128561
-0.193500000000089 0.0255868297383127
-0.193000000000089 0.0256314315025483
-0.192500000000089 0.0256756012646095
-0.192000000000089 0.0257193389927111
-0.191500000000089 0.0257626446642211
-0.191000000000089 0.0258055182656467
-0.190500000000089 0.0258479597926199
-0.190000000000089 0.0258899692498825
-0.189500000000089 0.0259315466512722
-0.189000000000089 0.0259726920197073
-0.188500000000089 0.0260134053871727
-0.188000000000089 0.0260536867947044
-0.187500000000089 0.0260935362923756
-0.18700000000009 0.026132953939281
-0.18650000000009 0.0261719398035222
-0.18600000000009 0.0262104939621931
-0.18550000000009 0.0262486165013642
-0.18500000000009 0.026286307516068
-0.18450000000009 0.0263235671102838
-0.18400000000009 0.0263603953969222
-0.18350000000009 0.02639679249781
-0.18300000000009 0.0264327585436753
-0.18250000000009 0.0264682936741314
-0.18200000000009 0.026503398037662
-0.18150000000009 0.0265380717916051
-0.18100000000009 0.0265723151021382
-0.18050000000009 0.0266061281442621
-0.18000000000009 0.0266395111017855
-0.17950000000009 0.0266724641673092
-0.17900000000009 0.0267049875422107
-0.17850000000009 0.0267370814366277
-0.178000000000091 0.0267687460694429
-0.177500000000091 0.0267999816682676
-0.177000000000091 0.0268307884694261
-0.176500000000091 0.0268611667179393
-0.176000000000091 0.0268911166675089
-0.175500000000091 0.0269206385805011
-0.175000000000091 0.0269497327279304
-0.174500000000091 0.0269783993894436
-0.174000000000091 0.0270066388533031
-0.173500000000091 0.0270344514163707
-0.173000000000091 0.0270618373840915
-0.172500000000091 0.0270887970704767
-0.172000000000091 0.027115330798088
-0.171500000000091 0.0271414388980203
-0.171000000000091 0.0271671217098854
-0.170500000000091 0.0271923795817953
-0.170000000000091 0.0272172128703455
-0.169500000000091 0.0272416219405979
-0.169000000000092 0.0272656071660644
-0.168500000000092 0.02728916892869
-0.168000000000092 0.0273123076188353
-0.167500000000092 0.0273350236352603
-0.167000000000092 0.0273573173851067
-0.166500000000092 0.0273791892838811
-0.166000000000092 0.027400639755438
-0.165500000000092 0.0274216692319621
-0.165000000000092 0.0274422781539519
-0.164500000000092 0.0274624669702014
-0.164000000000092 0.0274822361377834
-0.163500000000092 0.027501586122032
-0.163000000000092 0.027520517396525
-0.162500000000092 0.0275390304430668
-0.162000000000092 0.0275571257516699
-0.161500000000092 0.0275748038205387
-0.161000000000092 0.0275920651560504
-0.160500000000092 0.0276089102727385
-0.160000000000093 0.0276253396932744
-0.159500000000093 0.0276413539484496
-0.159000000000093 0.0276569535771582
-0.158500000000093 0.0276721391263787
-0.158000000000093 0.0276869111511561
-0.157500000000093 0.0277012702145842
-0.157000000000093 0.0277152168877871
-0.156500000000093 0.0277287517499015
-0.156000000000093 0.0277418753880582
-0.155500000000093 0.0277545883973642
-0.155000000000093 0.0277668913808846
-0.154500000000093 0.0277787849496236
-0.154000000000093 0.0277902697225073
-0.153500000000093 0.027801346326364
-0.153000000000093 0.0278120153959071
-0.152500000000093 0.0278222775737155
-0.152000000000093 0.0278321335102158
-0.151500000000093 0.0278415838636635
-0.151000000000094 0.0278506293001242
-0.150500000000094 0.0278592704934556
-0.150000000000094 0.0278675081252877
-0.149500000000094 0.027875342885005
-0.149000000000094 0.0278827754697275
-0.148500000000094 0.0278898065842915
-0.148000000000094 0.027896436941231
-0.147500000000094 0.0279026672607587
-0.147000000000094 0.0279084982707471
-0.146500000000094 0.0279139307067092
-0.146000000000094 0.0279189653117799
-0.145500000000094 0.0279236028366963
-0.145000000000094 0.0279278440397792
-0.144500000000094 0.0279316896869132
-0.144000000000094 0.0279351405515279
-0.143500000000094 0.0279381974145786
-0.143000000000094 0.0279408610645266
-0.142500000000094 0.0279431322973204
-0.142000000000094 0.0279450119163758
-0.141500000000095 0.0279465007325563
-0.141000000000095 0.0279475995641541
-0.140500000000095 0.0279483092368704
-0.140000000000095 0.0279486305837955
-0.139500000000095 0.0279485644453894
-0.139000000000095 0.0279481116694619
-0.138500000000095 0.0279472731111533
-0.138000000000095 0.0279460496329141
-0.137500000000095 0.0279444421044856
-0.137000000000095 0.0279424514028798
-0.136500000000095 0.0279400784123596
-0.136000000000095 0.0279373240244186
-0.135500000000095 0.0279341891377616
-0.135000000000095 0.0279306746582842
-0.134500000000095 0.027926781499053
-0.134000000000095 0.027922510580285
-0.133500000000095 0.027917862829328
-0.133000000000095 0.0279128391806402
-0.132500000000096 0.0279074405757698
-0.132000000000096 0.0279016679633349
-0.131500000000096 0.0278955222990032
-0.131000000000096 0.0278890045454717
-0.130500000000096 0.027882115672446
-0.130000000000096 0.02787485665662
-0.129500000000096 0.0278672284816558
-0.129000000000096 0.0278592321381625
-0.128500000000096 0.0278508686236762
-0.128000000000096 0.0278421389426392
-0.127500000000096 0.0278330441063793
-0.127000000000096 0.0278235851330892
-0.126500000000096 0.0278137630478057
-0.126000000000096 0.0278035788823892
-0.125500000000096 0.0277930336755025
-0.125000000000096 0.0277821284725905
-0.124500000000096 0.0277708643258586
-0.124000000000096 0.0277592422942524
-0.123500000000097 0.0277472634434368
-0.123000000000097 0.0277349288457742
-0.122500000000097 0.0277222395803046
-0.122000000000097 0.0277091967327237
-0.121500000000097 0.027695801395362
-0.121000000000097 0.0276820546671641
-0.120500000000097 0.0276679576536666
-0.120000000000097 0.0276535114669782
-0.119500000000097 0.0276387172257569
-0.119000000000097 0.02762357605519
-0.118500000000097 0.0276080890869724
-0.118000000000097 0.0275922574592845
-0.117500000000097 0.0275760823167722
-0.117000000000097 0.0275595648105241
-0.116500000000097 0.0275427060980509
-0.116000000000097 0.0275255073432637
-0.115500000000097 0.0275079697164521
-0.115000000000097 0.0274900943942632
-0.114500000000098 0.0274718825596794
-0.114000000000098 0.0274533354019974
-0.113500000000098 0.0274344541168058
-0.113000000000098 0.0274152399059637
-0.112500000000098 0.0273956939775795
-0.112000000000098 0.027375817545988
-0.111500000000098 0.0273556118317296
-0.111000000000098 0.0273350780615277
-0.110500000000098 0.0273142174682673
-0.110000000000098 0.0272930312909729
-0.109500000000098 0.0272715207747864
-0.109000000000098 0.0272496871709453
-0.108500000000098 0.0272275317367607
-0.108000000000098 0.0272050557355949
-0.107500000000098 0.0271822604368399
-0.107000000000098 0.0271591471158946
-0.106500000000098 0.0271357170541432
-0.106000000000098 0.0271119715389326
-0.105500000000099 0.0270879118635504
-0.105000000000099 0.0270635393272025
-0.104500000000099 0.027038855234991
-0.104000000000099 0.0270138608978917
-0.103500000000099 0.0269885576327317
-0.103000000000099 0.0269629467621673
-0.102500000000099 0.0269370296146614
-0.102000000000099 0.0269108075244606
-0.101500000000099 0.0268842818315737
-0.101000000000099 0.0268574538817484
-0.100500000000099 0.0268303250264488
-0.100000000000099 0.0268028966228333
-0.0995000000000992 0.0267751700337316
-0.0990000000000992 0.026747146627622
-0.0985000000000993 0.0267188277786089
-0.0980000000000993 0.0266902148664004
-0.0975000000000994 0.0266613092762848
-0.0970000000000995 0.0266321123991087
-0.0965000000000995 0.0266026256312533
-0.0960000000000996 0.0265728503746124
-0.0955000000000996 0.0265427880365692
-0.0950000000000997 0.0265124400299733
-0.0945000000000997 0.026481807773118
-0.0940000000000998 0.0264508926897172
-0.0935000000000998 0.0264196962088824
-0.0930000000000999 0.0263882197651002
-0.0925000000000999 0.0263564647982084
-0.0920000000001 0.0263244327533736
-0.0915000000001001 0.0262921250810681
-0.0910000000001001 0.0262595432370462
-0.0905000000001002 0.0262266886823219
-0.0900000000001002 0.0261935628831451
-0.0895000000001003 0.0261601673109785
-0.0890000000001003 0.0261265034424746
-0.0885000000001004 0.0260925727594523
-0.0880000000001004 0.0260583767488738
-0.0875000000001005 0.0260239169028206
-0.0870000000001006 0.0259891947184713
-0.0865000000001006 0.0259542116980773
-0.0860000000001007 0.0259189693489397
-0.0855000000001007 0.0258834691833862
-0.0850000000001008 0.0258477127187469
-0.0845000000001008 0.0258117014773319
-0.0840000000001009 0.0257754369864065
-0.0835000000001009 0.0257389207781691
-0.083000000000101 0.0257021543897264
-0.082500000000101 0.0256651393630706
-0.0820000000001011 0.0256278772450556
-0.0815000000001012 0.025590369587373
-0.0810000000001012 0.0255526179465292
-0.0805000000001013 0.0255146238838211
-0.0800000000001013 0.0254763889653125
-0.0795000000001014 0.0254379147618107
-0.0790000000001014 0.0253992028488424
-0.0785000000001015 0.02536025480663
-0.0780000000001015 0.0253210722200678
-0.0775000000001016 0.0252816566786986
-0.0770000000001017 0.0252420097766889
-0.0765000000001017 0.025202133112806
-0.0760000000001018 0.0251620282903936
-0.0755000000001018 0.025121696917348
-0.0750000000001019 0.025081140606094
-0.0745000000001019 0.0250403609735612
-0.074000000000102 0.0249993596411598
-0.073500000000102 0.0249581382347568
-0.0730000000001021 0.0249166983846517
-0.0725000000001021 0.0248750417255527
-0.0720000000001022 0.0248331698965521
-0.0715000000001023 0.0247910845411031
-0.0710000000001023 0.0247487873069949
-0.0705000000001024 0.0247062798463287
-0.0700000000001024 0.0246635638154938
-0.0695000000001025 0.0246206408751432
-0.0690000000001025 0.0245775126901695
-0.0685000000001026 0.0245341809296803
-0.0680000000001026 0.0244906472669745
-0.0675000000001027 0.0244469133795177
-0.0670000000001028 0.0244029809489178
-0.0665000000001028 0.0243588516609011
-0.0660000000001029 0.0243145272052875
-0.0655000000001029 0.0242700092759662
-0.065000000000103 0.0242252995708717
-0.064500000000103 0.024180399791959
-0.0640000000001031 0.0241353116451794
-0.0635000000001031 0.0240900368404558
-0.0630000000001032 0.0240445770916584
-0.0625000000001033 0.0239989341165806
-0.0620000000001033 0.0239531096369136
-0.0615000000001034 0.0239071053782227
-0.0610000000001034 0.0238609230699223
-0.0605000000001035 0.0238145644452518
-0.0600000000001035 0.0237680312412502
-0.0595000000001036 0.0237213251987324
-0.0590000000001036 0.023674448062264
-0.0585000000001037 0.0236274015801371
-0.0580000000001037 0.0235801875043451
-0.0575000000001038 0.0235328075905586
-0.0570000000001039 0.0234852635981001
-0.0565000000001039 0.02343755728992
-0.056000000000104 0.0233896904325713
-0.055500000000104 0.0233416647961851
-0.0550000000001041 0.0232934821544458
-0.0545000000001041 0.0232451442845663
-0.0540000000001042 0.0231966529672633
-0.0535000000001042 0.0231480099867323
-0.0530000000001043 0.023099217130623
-0.0525000000001044 0.0230502761900141
-0.0520000000001044 0.0230011889593891
-0.0515000000001045 0.0229519572366105
-0.0510000000001045 0.0229025828228957
-0.0505000000001046 0.0228530675227918
-0.0500000000001046 0.0228034131441505
-0.0495000000001047 0.0227536214981034
-0.0490000000001047 0.022703694399037
-0.0485000000001048 0.0226536336645674
-0.0480000000001048 0.022603441115516
-0.0475000000001049 0.0225531185758839
-0.047000000000105 0.022502667872827
-0.046500000000105 0.0224520908366311
-0.0460000000001051 0.0224013893006867
-0.0455000000001051 0.0223505651014642
-0.0450000000001052 0.0222996200784884
-0.0445000000001052 0.0222485560743139
-0.0440000000001053 0.0221973749344995
-0.0435000000001053 0.0221460785075834
-0.0430000000001054 0.0220946686450581
-0.0425000000001055 0.022043147201345
-0.0420000000001055 0.0219915160337694
-0.0415000000001056 0.0219397770025353
-0.0410000000001056 0.0218879319707002
-0.0405000000001057 0.0218359828041499
-0.0400000000001057 0.0217839313715734
-0.0395000000001058 0.0217317795444374
-0.0390000000001058 0.0216795291969612
-0.0385000000001059 0.0216271822060919
-0.0380000000001059 0.021574740451478
-0.037500000000106 0.0215222058154455
-0.0370000000001061 0.0214695801829715
-0.0365000000001061 0.0214168654416596
-0.0360000000001062 0.0213640634817142
-0.0355000000001062 0.0213111761959154
-0.0350000000001063 0.0212582054795934
-0.0345000000001063 0.0212051532306037
-0.0340000000001064 0.0211520213493008
-0.0335000000001064 0.021098811738514
-0.0330000000001065 0.0210455263035211
-0.0325000000001066 0.0209921669520233
-0.0320000000001066 0.02093873559412
-0.0315000000001067 0.0208852341422831
-0.0310000000001067 0.0208316645113318
-0.0305000000001068 0.020778028618407
-0.0300000000001068 0.0207243283829462
-0.0295000000001069 0.0206705657266572
-0.0290000000001069 0.0206167425734939
-0.028500000000107 0.0205628608496297
-0.0280000000001071 0.0205089224834326
-0.0275000000001071 0.0204549294054398
-0.0270000000001072 0.0204008835483317
-0.0265000000001072 0.0203467868469068
-0.0260000000001073 0.0202926412380562
-0.0255000000001073 0.0202384486607378
-0.0250000000001074 0.020184211055951
-0.0245000000001074 0.0201299303667112
-0.0240000000001075 0.020075608538024
-0.0235000000001075 0.0200212475168597
-0.0230000000001076 0.0199668492521281
-0.0225000000001077 0.0199124156946526
-0.0220000000001077 0.0198579487971444
-0.0215000000001078 0.0198034505141776
-0.0210000000001078 0.0197489228021629
-0.0205000000001079 0.0196943676193225
-0.0200000000001079 0.0196397869256644
-0.019500000000108 0.0195851826829563
-0.019000000000108 0.0195305568547009
-0.0185000000001081 0.0194759114061093
-0.0180000000001082 0.019421248304076
-0.0175000000001082 0.0193665695171533
-0.0170000000001083 0.0193118770155251
-0.0165000000001083 0.0192571727709819
-0.0160000000001084 0.0192024587568947
-0.0155000000001084 0.0191477369481894
-0.0150000000001085 0.0190930093213214
-0.0145000000001085 0.0190382778542496
-0.0140000000001086 0.0189835445264112
-0.0135000000001086 0.0189288113186953
-0.0130000000001087 0.0188740802134178
-0.0125000000001088 0.0188193531942957
-0.0120000000001088 0.0187646322464209
-0.0115000000001089 0.0187099193562351
-0.0110000000001089 0.0186552165115037
-0.010500000000109 0.0186005257012904
-0.010000000000109 0.0185458489159312
-0.00950000000010909 0.0184911881470089
-0.00900000000010914 0.0184365453873273
-0.0085000000001092 0.0183819226308853
-0.00800000000010925 0.0183273218728517
-0.00750000000010931 0.0182727451095389
-0.00700000000010936 0.0182181943383775
-0.00650000000010942 0.0181636715578904
-0.00600000000010947 0.0181091787676673
-0.00550000000010953 0.0180547179683387
-0.00500000000010958 0.0180002911615504
-0.00450000000010964 0.0179459003499374
-0.00400000000010969 0.0178915475370988
-0.00350000000010975 0.0178372347275712
-0.0030000000001098 0.0177829639268038
-0.00250000000010986 0.0177287371411319
-0.00200000000010991 0.0176745563777521
-0.00150000000010997 0.0176204236446952
-0.00100000000011002 0.0175663409508019
-0.000500000000110079 0.017512310305696
-1.10134124042816e-13 0.0174583337197592
0.000499999999889811 0.017404413204105
0.000999999999889756 0.0173505507705534
0.0014999999998897 0.0172967484316045
0.00199999999988965 0.0172430082004135
0.00249999999988959 0.0171893320907642
0.00299999999988954 0.017135722117044
0.00349999999988948 0.0170821802942174
0.00399999999988943 0.0170287086378009
0.00449999999988937 0.0169753091638368
0.00499999999988932 0.0169219838888676
0.00549999999988926 0.0168687348299105
0.00599999999988921 0.0168155640044311
0.00649999999988915 0.0167624734303182
0.00699999999988909 0.0167094651258578
0.00749999999988904 0.0166565411097072
0.00799999999988898 0.0166037034008698
0.00849999999988893 0.0165509540186686
0.00899999999988887 0.0164982949827212
0.00949999999988882 0.0164457283129137
0.00999999999988876 0.0163932560293748
0.0104999999998887 0.0163408801524504
0.0109999999998887 0.0162886027026778
0.0114999999998886 0.01623642570076
0.0119999999998885 0.0161843511675396
0.0124999999998885 0.0161323811239736
0.0129999999998884 0.0160805175911076
0.0134999999998884 0.0160287625900497
0.0139999999998883 0.0159771181419451
0.0144999999998883 0.0159255862679505
0.0149999999998882 0.0158741689892082
0.0154999999998882 0.0158228683268204
0.0159999999998881 0.0157716863018235
0.016499999999888 0.0157206249351627
0.016999999999888 0.0156696862476658
0.0174999999998879 0.0156188722600181
0.0179999999998879 0.0155681849927362
0.0184999999998878 0.0155176264661427
0.0189999999998878 0.0154671987003405
0.0194999999998877 0.0154169037151868
0.0199999999998877 0.0153667435302679
0.0204999999998876 0.0153167201648732
0.0209999999998876 0.0152668356379699
0.0214999999998875 0.0152170919681772
0.0219999999998874 0.0151674911737403
0.0224999999998874 0.0151180352725054
0.0229999999998873 0.0150687262818938
0.0234999999998873 0.0150195662188762
0.0239999999998872 0.0149705570999473
0.0244999999998872 0.0149217009411
0.0249999999998871 0.0148729997577999
0.0254999999998871 0.0148244555649598
0.025999999999887 0.014776070376914
0.0264999999998869 0.0147278462073929
0.0269999999998869 0.0146797850694969
0.0274999999998868 0.0146318889756719
0.0279999999998868 0.0145841599376825
0.0284999999998867 0.0145365999665876
0.0289999999998867 0.014489211072714
0.0294999999998866 0.0144419952656314
0.0299999999998866 0.0143949545541266
0.0304999999998865 0.0143480909461783
0.0309999999998865 0.0143014064489313
0.0314999999998864 0.0142549030686711
0.0319999999998863 0.0142085828107986
0.0324999999998863 0.0141624476798043
0.0329999999998862 0.0141164996792432
0.0334999999998862 0.0140707408117091
0.0339999999998861 0.0140251730788093
0.0344999999998861 0.0139797984811391
0.034999999999886 0.0139346190182564
0.035499999999886 0.0138896366886562
0.0359999999998859 0.0138448534897455
0.0364999999998858 0.0138002714178175
0.0369999999998858 0.0137558924680267
0.0374999999998857 0.0137117186343628
0.0379999999998857 0.0136677519096262
0.0384999999998856 0.0136239942854021
0.0389999999998856 0.0135804477520354
0.0394999999998855 0.0135371142986053
0.0399999999998855 0.0134939959128999
0.0404999999998854 0.0134510945813911
0.0409999999998854 0.0134084122892091
0.0414999999998853 0.0133659510201173
0.0419999999998852 0.013323712756487
0.0424999999998852 0.0132816994792721
0.0429999999998851 0.0132399131679838
0.0434999999998851 0.0131983558006656
0.043999999999885 0.0131570293538678
0.044499999999885 0.0131159358026225
0.0449999999998849 0.0130750771204184
0.0454999999998849 0.0130344552791755
0.0459999999998848 0.0129940722492202
0.0464999999998847 0.0129539299992596
0.0469999999998847 0.0129140304963571
0.0474999999998846 0.0128743757059068
0.0479999999998846 0.0128349675916086
0.0484999999998845 0.0127958081154429
0.0489999999998845 0.0127568992376455
0.0494999999998844 0.0127182429166831
0.0499999999998844 0.0126798411092275
0.0504999999998843 0.0126416957701311
0.0509999999998842 0.0126038088524015
0.0514999999998842 0.0125661823071769
0.0519999999998841 0.0125288180837006
0.0524999999998841 0.0124917181292967
0.052999999999884 0.0124548843893444
0.053499999999884 0.0124183188072537
0.0539999999998839 0.01238202332444
0.0544999999998839 0.0123459998802996
0.0549999999998838 0.0123102504121842
0.0554999999998838 0.0122747768553769
0.0559999999998837 0.0122395811430665
0.0564999999998836 0.0122046652063232
0.0569999999998836 0.0121700309740735
0.0574999999998835 0.0121356803730755
0.0579999999998835 0.012101615327894
0.0584999999998834 0.0120678377608758
0.0589999999998834 0.0120343495921252
0.0594999999998833 0.0120011527394785
0.0599999999998833 0.0119682491184804
0.0604999999998832 0.0119356406423581
0.0609999999998831 0.0119033292219974
0.0614999999998831 0.0118713167659179
0.061999999999883 0.0118396051802481
0.062499999999883 0.011808196368701
0.0629999999998829 0.0117770922325494
0.0634999999998829 0.0117462946706012
0.0639999999998828 0.0117158055791752
0.0644999999998828 0.0116856268520759
0.0649999999998827 0.0116557603805697
0.0654999999998827 0.0116262080533596
0.0659999999998826 0.0115969717565615
0.0664999999998825 0.0115680533736791
0.0669999999998825 0.0115394547855797
0.0674999999998824 0.0115111778704699
0.0679999999998824 0.0114832245038706
0.0684999999998823 0.0114555965585935
0.0689999999998823 0.0114282959047158
0.0694999999998822 0.0114013244095565
0.0699999999998822 0.0113746839376517
0.0704999999998821 0.0113483763507304
0.070999999999882 0.0113224035076904
0.071499999999882 0.0112967672645735
0.0719999999998819 0.0112714694745418
0.0724999999998819 0.0112465119878532
0.0729999999998818 0.011221896651837
0.0734999999998818 0.0111976253108704
0.0739999999998817 0.0111736998063534
0.0744999999998817 0.0111501219766852
0.0749999999998816 0.0111268936572404
0.0754999999998816 0.0111040166803438
0.0759999999998815 0.0110814928752476
0.0764999999998814 0.0110593240681064
0.0769999999998814 0.0110375120819537
0.0774999999998813 0.0110160587366777
0.0779999999998813 0.0109949658489971
0.0784999999998812 0.0109742352324376
0.0789999999998812 0.0109538686973075
0.0794999999998811 0.0109338680506743
0.0799999999998811 0.0109142350963401
0.080499999999881 0.0108949716348183
0.0809999999998809 0.0108760794633098
0.0814999999998809 0.0108575603756786
0.0819999999998808 0.0108394161624285
0.0824999999998808 0.0108216486106793
0.0829999999998807 0.0108042595041427
0.0834999999998807 0.0107872506230991
0.0839999999998806 0.0107706237443732
0.0844999999998806 0.0107543806413112
0.0849999999998805 0.0107385230837565
0.0854999999998804 0.0107230528380261
0.0859999999998804 0.0107079716668874
0.0864999999998803 0.0106932813295342
0.0869999999998803 0.0106789835815637
0.0874999999998802 0.0106650801749521
0.0879999999998802 0.0106515728580322
0.0884999999998801 0.0106384633754689
0.0889999999998801 0.0106257534682364
0.08949999999988 0.0106134448735948
0.08999999999988 0.0106015393250663
0.0904999999998799 0.010590038552412
0.0909999999998798 0.010578944281609
0.0914999999998798 0.0105682582348261
0.0919999999998797 0.0105579821304019
0.0924999999998797 0.0105481176828202
0.0929999999998796 0.0105386666026876
0.0934999999998796 0.0105296305967101
0.0939999999998795 0.0105210113676698
0.0944999999998795 0.010512810614402
0.0949999999998794 0.0105050300317717
0.0954999999998793 0.0104976713106511
0.0959999999998793 0.010490736137896
0.0964999999998792 0.0104842261963231
0.0969999999998792 0.0104781431646868
0.0974999999998791 0.0104724887176562
0.0979999999998791 0.0104672645257927
0.098499999999879 0.0104624722555262
0.098999999999879 0.010458113569133
0.0994999999998789 0.0104541901247127
0.0999999999998789 0.0104507035761649
0.100499999999879 0.0104476555731674
0.100999999999879 0.0104450477611524
0.101499999999879 0.0104428817812845
0.101999999999879 0.0104411592704378
0.102499999999879 0.0104398818611729
0.102999999999879 0.0104390511817147
0.103499999999878 0.0104386688559298
0.103999999999878 0.0104387365033035
0.104499999999878 0.0104392557389176
0.104999999999878 0.0104402281734277
0.105499999999878 0.0104416554130411
0.105999999999878 0.0104435390594938
0.106499999999878 0.0104458807100284
0.106999999999878 0.0104486819573717
0.107499999999878 0.0104519443897123
0.107999999999878 0.0104556695906783
0.108499999999878 0.0104598591393149
0.108999999999878 0.0104645146100624
0.109499999999878 0.0104696375727335
0.109999999999878 0.0104752295924919
0.110499999999878 0.0104812922298292
0.110999999999878 0.0104878270405435
0.111499999999878 0.0104948355757171
0.111999999999878 0.010502319381694
0.112499999999877 0.0105102800000587
0.112999999999877 0.0105187189676134
0.113499999999877 0.0105276378163569
0.113999999999877 0.0105370380734616
0.114499999999877 0.0105469212612526
0.114999999999877 0.0105572888971853
0.115499999999877 0.0105681424938237
0.115999999999877 0.0105794835588188
0.116499999999877 0.0105913135948866
0.116999999999877 0.0106036340997863
0.117499999999877 0.0106164465662991
0.117999999999877 0.010629752482206
0.118499999999877 0.0106435533302665
0.118999999999877 0.0106578505881971
0.119499999999877 0.0106726457286495
0.119999999999877 0.0106879402191893
0.120499999999877 0.0107037355222743
0.120999999999877 0.0107200330952335
0.121499999999876 0.0107368343902451
0.121999999999876 0.0107541408543158
0.122499999999876 0.0107719539292589
0.122999999999876 0.0107902750516736
0.123499999999876 0.010809105652923
0.123999999999876 0.0108284471591136
0.124499999999876 0.0108483009910739
0.124999999999876 0.0108686685643331
0.125499999999876 0.0108895512891
0.125999999999876 0.0109109505702424
0.126499999999876 0.0109328678072653
0.126999999999876 0.0109553043942907
0.127499999999876 0.0109782617200361
0.127999999999876 0.0110017411677941
0.128499999999876 0.0110257441154108
0.128999999999876 0.0110502719352658
0.129499999999876 0.0110753259942508
0.129999999999876 0.0111009076537492
0.130499999999875 0.0111270182696149
0.130999999999875 0.0111536591921526
0.131499999999875 0.011180831766096
0.131999999999875 0.011208537330588
0.132499999999875 0.0112367772191598
0.132999999999875 0.0112655527597106
0.133499999999875 0.0112948652744869
0.133999999999875 0.0113247160800622
0.134499999999875 0.0113551064873167
0.134999999999875 0.0113860378014166
0.135499999999875 0.0114175113217942
0.135999999999875 0.0114495283421273
0.136499999999875 0.0114820901503193
0.136999999999875 0.0115151980284787
0.137499999999875 0.0115488532528991
0.137999999999875 0.011583057094039
0.138499999999875 0.0116178108165019
0.138999999999875 0.0116531156790162
0.139499999999875 0.011688972934415
0.139999999999874 0.0117253838296167
0.140499999999874 0.0117623496056044
0.140999999999874 0.0117998714974066
0.141499999999874 0.0118379507340771
0.141999999999874 0.0118765885386755
0.142499999999874 0.011915786128247
0.142999999999874 0.0119555447138033
0.143499999999874 0.0119958655003026
0.143999999999874 0.0120367496866298
0.144499999999874 0.0120781984655777
0.144999999999874 0.0121202130238265
0.145499999999874 0.0121627945419252
0.145999999999874 0.0122059441942716
0.146499999999874 0.0122496631490933
0.146999999999874 0.0122939525684281
0.147499999999874 0.0123388136081049
0.147999999999874 0.0123842474177241
0.148499999999874 0.012430255140639
0.148999999999873 0.012476837913936
0.149499999999873 0.0125239968684161
0.149999999999873 0.0125717331285753
0.150499999999873 0.0126200478125858
0.150999999999873 0.0126689420322773
0.151499999999873 0.0127184168931173
0.151999999999873 0.012768473494193
0.152499999999873 0.0128191129281924
0.152999999999873 0.0128703362813849
0.153499999999873 0.012922144633603
0.153999999999873 0.0129745390582237
0.154499999999873 0.0130275206221494
0.154999999999873 0.0130810903857899
0.155499999999873 0.0131352494030432
0.155999999999873 0.0131899987212774
0.156499999999873 0.0132453393813123
0.156999999999873 0.0133012724174004
0.157499999999873 0.0133577988572094
0.157999999999872 0.013414919721803
0.158499999999872 0.0134726360256233
0.158999999999872 0.0135309487764721
0.159499999999872 0.0135898589754931
0.159999999999872 0.0136493676171534
0.160499999999872 0.0137094756892258
0.160999999999872 0.0137701841727704
0.161499999999872 0.0138314940421168
0.161999999999872 0.0138934062648461
0.162499999999872 0.0139559218017732
0.162999999999872 0.0140190416069287
0.163499999999872 0.014082766627541
0.163999999999872 0.0141470978040192
0.164499999999872 0.0142120360699347
0.164999999999872 0.0142775823520038
0.165499999999872 0.0143437375700702
0.165999999999872 0.0144105026370875
0.166499999999872 0.0144778784591013
0.166999999999871 0.0145458659352323
0.167499999999871 0.0146144659576588
0.167999999999871 0.0146836794115988
0.168499999999871 0.0147535071752934
0.168999999999871 0.0148239501199892
0.169499999999871 0.0148950091099212
0.169999999999871 0.0149666850022958
0.170499999999871 0.0150389786472734
0.170999999999871 0.0151118908879514
0.171499999999871 0.0151854225603477
0.171999999999871 0.0152595744933833
0.172499999999871 0.0153343475088653
0.172999999999871 0.0154097424214705
0.173499999999871 0.0154857600387284
0.173999999999871 0.0155624011610046
0.174499999999871 0.0156396665814839
0.174999999999871 0.0157175570861538
0.175499999999871 0.0157960734537881
0.17599999999987 0.0158752164559301
0.17649999999987 0.0159549868568764
0.17699999999987 0.0160353854136602
0.17749999999987 0.0161164128760352
0.17799999999987 0.0161980699864593
0.17849999999987 0.0162803574800782
0.17899999999987 0.0163632760847093
0.17949999999987 0.0164468265208255
0.17999999999987 0.0165310095015392
0.18049999999987 0.0166158257325862
0.18099999999987 0.0167012759123099
0.18149999999987 0.0167873607316451
0.18199999999987 0.0168740808741023
0.18249999999987 0.0169614370157518
0.18299999999987 0.0170494298252081
0.18349999999987 0.0171380599636142
0.18399999999987 0.0172273280846258
0.18449999999987 0.0173172348343955
0.184999999999869 0.017407780851558
0.185499999999869 0.0174989667672139
0.185999999999869 0.0175907932049146
0.186499999999869 0.0176832607806469
0.186999999999869 0.0177763701028177
0.187499999999869 0.0178701217722387
0.187999999999869 0.0179645163821113
0.188499999999869 0.0180595545180113
0.188999999999869 0.0181552367578738
0.189499999999869 0.0182515636719787
0.189999999999869 0.0183485358229349
0.190499999999869 0.018446153765666
0.190999999999869 0.0185444180473952
0.191499999999869 0.0186433292076307
0.191999999999869 0.0187428877781507
0.192499999999869 0.0188430942829889
0.192999999999869 0.0189439492384199
0.193499999999869 0.0190454531529445
0.193999999999868 0.0191476065272752
0.194499999999868 0.019250409854322
0.194999999999868 0.0193538636191777
0.195499999999868 0.0194579682991039
0.195999999999868 0.0195627243635163
0.196499999999868 0.0196681322739709
0.196999999999868 0.0197741924841498
0.197499999999868 0.0198809054398467
0.197999999999868 0.0199882715789534
0.198499999999868 0.0200962913314456
0.198999999999868 0.020204965119369
0.199499999999868 0.0203142933568253
0.199999999999868 0.0204242764499587
0.200499999999868 0.020534914796942
0.200999999999868 0.0206462087879631
0.201499999999868 0.0207581588052109
0.201999999999868 0.0208707652228624
0.202499999999868 0.0209840284070689
0.202999999999868 0.0210979487159426
0.203499999999867 0.0212125264995432
0.203999999999867 0.0213277620998645
0.204499999999867 0.0214436558508216
0.204999999999867 0.0215602080782373
0.205499999999867 0.0216774190998289
0.205999999999867 0.0217952892251958
0.206499999999867 0.0219138187558056
0.206999999999867 0.0220330079849819
0.207499999999867 0.0221528571978912
0.207999999999867 0.0222733666715299
0.208499999999867 0.0223945366747118
0.208999999999867 0.0225163674680556
0.209499999999867 0.0226388593039716
0.209999999999867 0.0227620124266499
0.210499999999867 0.0228858270720475
0.210999999999867 0.023010303467876
0.211499999999867 0.0231354418335892
0.211999999999867 0.023261242380371
0.212499999999866 0.0233877053111227
0.212999999999866 0.0235148308204513
0.213499999999866 0.0236426190946572
0.213999999999866 0.0237710703117223
0.214499999999866 0.0239001846412978
0.214999999999866 0.0240299622446924
0.215499999999866 0.0241604032748605
0.215999999999866 0.0242915078763904
0.216499999999866 0.0244232761854927
0.216999999999866 0.0245557083299882
0.217499999999866 0.024688804429297
0.217999999999866 0.0248225645944264
0.218499999999866 0.02495698892796
0.218999999999866 0.0250920775240456
0.219499999999866 0.0252278304683844
0.219999999999866 0.02536424783822
0.220499999999866 0.0255013297023264
0.220999999999866 0.0256390761209975
0.221499999999865 0.025777487146036
0.221999999999865 0.025916562820742
0.222499999999865 0.0260563031799028
0.222999999999865 0.0261967082497814
0.223499999999865 0.0263377780481059
0.223999999999865 0.0264795125840591
0.224499999999865 0.0266219118582672
0.224999999999865 0.0267649758627902
0.225499999999865 0.0269087045811101
0.225999999999865 0.0270530979881217
0.226499999999865 0.0271981560501217
0.226999999999865 0.0273438787247981
0.227499999999865 0.0274902659612204
0.227999999999865 0.0276373176998293
0.228499999999865 0.0277850338724268
0.228999999999865 0.0279334144021654
0.229499999999865 0.0280824592035394
0.229999999999865 0.0282321681823738
0.230499999999864 0.0283825412358153
0.230999999999864 0.0285335782523221
0.231499999999864 0.0286852791116545
0.231999999999864 0.0288376436848649
0.232499999999864 0.0289906718342889
0.232999999999864 0.0291443634135352
0.233499999999864 0.0292987182674763
0.233999999999864 0.0294537362322398
0.234499999999864 0.0296094171351983
0.234999999999864 0.0297657607949606
0.235499999999864 0.0299227670213626
0.235999999999864 0.0300804356154584
0.236499999999864 0.030238766369511
0.236999999999864 0.0303977590669835
0.237499999999864 0.0305574134825304
0.237999999999864 0.0307177293819887
0.238499999999864 0.0308787065223693
0.238999999999864 0.0310403446518485
0.239499999999863 0.0312026435097591
0.239999999999863 0.0313656028265823
0.240499999999863 0.0315292223239393
0.240999999999863 0.0316935017145823
0.241499999999863 0.0318584407023875
0.241999999999863 0.0320240389823457
0.242499999999863 0.032190296240555
0.242999999999863 0.0323572121542122
0.243499999999863 0.0325247863916056
0.243999999999863 0.032693018612106
0.244499999999863 0.0328619084661601
0.244999999999863 0.033031455595282
0.245499999999863 0.0332016596320455
0.245999999999863 0.0333725202000773
0.246499999999863 0.0335440369140484
0.246999999999863 0.0337162093796676
0.247499999999863 0.0338890371936736
0.247999999999863 0.0340625199438277
0.248499999999862 0.034236657208907
0.248999999999862 0.034411448558697
0.249499999999862 0.0345868935539845
0.249999999999862 0.0347629917465505
0.250499999999862 0.0349397426791638
0.250999999999862 0.0351171458855735
0.251499999999862 0.0352952008905029
0.251999999999862 0.0354739072096421
0.252499999999862 0.0356532643496422
0.252999999999862 0.0358332718081079
0.253499999999862 0.0360139290735921
0.253999999999862 0.0361952356255883
0.254499999999862 0.0363771909345254
0.254999999999862 0.0365597944617608
0.255499999999862 0.0367430456595744
0.255999999999862 0.0369269439711628
0.256499999999862 0.0371114888306331
0.256999999999862 0.0372966796629968
0.257499999999862 0.0374825158841644
0.257999999999861 0.0376689969009392
0.258499999999861 0.0378561221110121
0.258999999999861 0.0380438909029555
0.259499999999861 0.0382323026562182
0.259999999999861 0.0384213567411196
0.260499999999861 0.0386110525188448
0.260999999999861 0.0388013893414386
0.261499999999861 0.0389923665518013
0.261999999999861 0.0391839834836824
0.262499999999861 0.0393762394616766
0.262999999999861 0.0395691338012182
0.263499999999861 0.0397626658085766
0.263999999999861 0.0399568347808509
0.264499999999861 0.040151640005966
0.264999999999861 0.0403470807626674
0.265499999999861 0.0405431563205166
0.265999999999861 0.040739865939887
0.266499999999861 0.0409372088719592
0.26699999999986 0.0411351843587165
0.26749999999986 0.0413337916329414
0.26799999999986 0.0415330299182104
0.26849999999986 0.0417328984288909
0.26899999999986 0.0419333963701366
0.26949999999986 0.0421345229378836
0.26999999999986 0.0423362773188469
0.27049999999986 0.0425386586905165
0.27099999999986 0.0427416662211534
0.27149999999986 0.0429452990697866
0.27199999999986 0.0431495563862089
0.27249999999986 0.0433544373109745
0.27299999999986 0.0435599409753942
0.27349999999986 0.0437660665015336
0.27399999999986 0.043972813002209
0.27449999999986 0.0441801795809847
0.27499999999986 0.0443881653321696
0.27549999999986 0.0445967693408148
0.275999999999859 0.0448059906827106
0.276499999999859 0.0450158284243832
0.276999999999859 0.045226281623093
0.277499999999859 0.045437349326831
0.277999999999859 0.045649030574317
0.278499999999859 0.0458613243949969
0.278999999999859 0.0460742298090405
0.279499999999859 0.0462877458273388
0.279999999999859 0.0465018714515027
0.280499999999859 0.0467166056738599
0.280999999999859 0.0469319474774536
0.281499999999859 0.0471478958360404
0.281999999999859 0.0473644497140883
0.282499999999859 0.0475816080667752
0.282999999999859 0.047799369839987
0.283499999999859 0.0480177339703165
0.283999999999859 0.0482366993850612
0.284499999999859 0.0484562650022224
0.284999999999858 0.0486764297305038
0.285499999999858 0.0488971924693103
0.285999999999858 0.0491185521087465
0.286499999999858 0.0493405075296163
0.286999999999858 0.0495630576034214
0.287499999999858 0.0497862011923605
0.287999999999858 0.0500099371493287
0.288499999999858 0.0502342643179166
0.288999999999858 0.0504591815324099
0.289499999999858 0.0506846876177887
0.289999999999858 0.0509107813897269
0.290499999999858 0.0511374616545923
0.290999999999858 0.0513647272094459
0.291499999999858 0.051592576842042
0.291999999999858 0.0518210093308279
0.292499999999858 0.0520500234449439
0.292999999999858 0.0522796179442238
0.293499999999858 0.0525097915791943
0.293999999999857 0.0527405430910763
0.294499999999857 0.0529718712117842
0.294999999999857 0.0532037746639269
0.295499999999857 0.0534362521608083
0.295999999999857 0.0536693024064281
0.296499999999857 0.0539029240954819
0.296999999999857 0.0541371159133626
0.297499999999857 0.0543718765361609
0.297999999999857 0.0546072046306667
0.298499999999857 0.0548430988543697
0.298999999999857 0.055079557855461
0.299499999999857 0.055316580272834
0.299999999999857 0.0555541647360859
0.300499999999857 0.0557923098655192
0.300999999999857 0.056031014272143
0.301499999999857 0.0562702765576749
0.301999999999857 0.0565100953145425
0.302499999999857 0.0567504691258854
0.302999999999856 0.0569913965655568
0.303499999999856 0.0572328761981257
0.303999999999856 0.0574749065788791
0.304499999999856 0.0577174862538237
0.304999999999856 0.0579606137596888
0.305499999999856 0.0582042876239279
0.305999999999856 0.058448506364722
0.306499999999856 0.0586932684909813
0.306999999999856 0.0589385725023485
0.307499999999856 0.0591844168892012
0.307999999999856 0.0594308001326547
0.308499999999856 0.0596777207045651
0.308999999999856 0.0599251770675319
0.309499999999856 0.0601731676749018
0.309999999999856 0.0604216909707712
0.310499999999856 0.06067074538999
0.310999999999856 0.0609203293581644
0.311499999999856 0.061170441291661
0.311999999999856 0.0614210795976101
0.312499999999855 0.0616722426739092
0.312999999999855 0.061923928909227
0.313499999999855 0.0621761366830073
0.313999999999855 0.0624288643654725
0.314499999999855 0.0626821103176284
0.314999999999855 0.0629358728912675
0.315499999999855 0.063190150428974
0.315999999999855 0.0634449412641274
0.316499999999855 0.0637002437209077
0.316999999999855 0.0639560561142993
0.317499999999855 0.0642123767500958
0.317999999999855 0.0644692039249049
0.318499999999855 0.0647265359261531
0.318999999999855 0.0649843710320904
0.319499999999855 0.0652427075117957
0.319999999999855 0.0655015436251815
0.320499999999855 0.0657608776229995
0.320999999999855 0.0660207077468455
0.321499999999854 0.0662810322291651
0.321999999999854 0.0665418492932591
0.322499999999854 0.0668031571532889
0.322999999999854 0.0670649540142825
0.323499999999854 0.0673272380721403
0.323999999999854 0.0675900075136405
0.324499999999854 0.0678532605164455
0.324999999999854 0.068116995249108
0.325499999999854 0.068381209871077
0.325999999999854 0.0686459025327041
0.326499999999854 0.06891107137525
0.326999999999854 0.069176714530891
0.327499999999854 0.0694428301227252
0.327999999999854 0.0697094162647797
0.328499999999854 0.0699764710620169
0.328999999999854 0.0702439926103417
0.329499999999854 0.0705119789966086
0.329999999999854 0.0707804282986281
0.330499999999853 0.0710493385851747
0.330999999999853 0.0713187079159936
0.331499999999853 0.0715885343418084
0.331999999999853 0.0718588159043281
0.332499999999853 0.0721295506362556
0.332999999999853 0.0724007365612942
0.333499999999853 0.0726723716941564
0.333999999999853 0.0729444540405711
0.334499999999853 0.0732169815972921
0.334999999999853 0.0734899523521055
0.335499999999853 0.0737633642838388
0.335999999999853 0.0740372153623683
0.336499999999853 0.0743115035486279
0.336999999999853 0.0745862267946178
0.337499999999853 0.0748613830434127
0.337999999999853 0.0751369702291707
0.338499999999853 0.075412986277142
0.338999999999853 0.0756894291036778
0.339499999999852 0.0759662966162394
0.339999999999852 0.0762435867134073
0.340499999999852 0.0765212972848904
0.340999999999852 0.076799426211535
0.341499999999852 0.077077971365335
0.341999999999852 0.0773569306094402
0.342499999999852 0.0776363017981673
0.342999999999852 0.0779160827770087
0.343499999999852 0.0781962713826425
0.343999999999852 0.0784768654429425
0.344499999999852 0.0787578627769886
0.344999999999852 0.0790392611950762
0.345499999999852 0.0793210584987271
0.345999999999852 0.0796032524806997
0.346499999999852 0.079885840924999
0.346999999999852 0.0801688216068879
0.347499999999852 0.0804521922928974
0.347999999999852 0.0807359507408374
0.348499999999851 0.0810200946998078
0.348999999999851 0.0813046219102092
0.349499999999851 0.0815895301037541
0.349999999999851 0.0818748170034786
0.350499999999851 0.0821604803237526
0.350999999999851 0.0824465177702922
0.351499999999851 0.082732927040171
0.351999999999851 0.0830197058218313
0.352499999999851 0.0833068517950963
0.352999999999851 0.0835943626311817
0.353499999999851 0.0838822359927077
0.353999999999851 0.0841704695337113
0.354499999999851 0.0844590608996578
0.354999999999851 0.0847480077274539
0.355499999999851 0.0850373076454596
0.355999999999851 0.0853269582735004
0.356499999999851 0.0856169572228807
0.356999999999851 0.0859073020963957
0.35749999999985 0.0861979904883449
0.35799999999985 0.0864890199845443
0.35849999999985 0.0867803881623401
0.35899999999985 0.0870720925906214
0.35949999999985 0.0873641308298335
0.35999999999985 0.0876565004319913
0.36049999999985 0.0879491989406933
0.36099999999985 0.0882422238911338
0.36149999999985 0.0885355728101183
0.36199999999985 0.0888292432160757
0.36249999999985 0.0891232326190734
0.36299999999985 0.0894175385208307
0.36349999999985 0.0897121584147331
0.36399999999985 0.0900070897858464
0.36449999999985 0.0903023301109312
0.36499999999985 0.0905978768584573
0.36549999999985 0.0908937274886183
0.36599999999985 0.091189879453346
0.36649999999985 0.0914863301963257
0.366999999999849 0.0917830771530107
0.367499999999849 0.0920801177506373
0.367999999999849 0.0923774494082403
0.368499999999849 0.0926750695366675
0.368999999999849 0.0929729755385961
0.369499999999849 0.0932711648085471
0.369999999999849 0.0935696347329016
0.370499999999849 0.0938683826899159
0.370999999999849 0.0941674060497382
0.371499999999849 0.0944667021744232
0.371999999999849 0.0947662684179493
0.372499999999849 0.095066102126234
0.372999999999849 0.0953662006371506
0.373499999999849 0.0956665612805443
0.373999999999849 0.0959671813782487
0.374499999999849 0.0962680582441023
0.374999999999849 0.0965691891839655
0.375499999999849 0.0968705714957371
0.375999999999848 0.0971722024693714
0.376499999999848 0.0974740793868953
0.376999999999848 0.097776199522425
0.377499999999848 0.0980785601421841
0.377999999999848 0.09838115850452
0.378499999999848 0.0986839918599222
0.378999999999848 0.0989870574510395
0.379499999999848 0.0992903525126979
0.379999999999848 0.0995938742719183
0.380499999999848 0.0998976199479345
0.380999999999848 0.100201586752212
0.381499999999848 0.100505771888463
0.381999999999848 0.100810172552672
0.382499999999848 0.101114785933104
0.382999999999848 0.101419609210332
0.383499999999848 0.101724639557251
0.383999999999848 0.102029874139098
0.384499999999848 0.102335310113471
0.384999999999847 0.102640944630347
0.385499999999847 0.102946774832102
0.385999999999847 0.103252797853532
};
\addplot [semithick, color2]
table {%
-1 1
-0.9995 0.995986806546006
-0.999 0.991986944464385
-0.9985 0.988000379873121
-0.998 0.984027078953089
-0.9975 0.980067007947973
-0.997 0.976120133164188
-0.9965 0.9721864209708
-0.996 0.968265837799444
-0.9955 0.964358350144246
-0.995000000000001 0.960463924561739
-0.994500000000001 0.956582527670789
-0.994000000000001 0.952714126152508
-0.993500000000001 0.948858686750182
-0.993000000000001 0.945016176269183
-0.992500000000001 0.941186561576897
-0.992000000000001 0.937369809602638
-0.991500000000001 0.933565887337573
-0.991000000000001 0.929774761834638
-0.990500000000001 0.925996400208463
-0.990000000000001 0.92223076963529
-0.989500000000001 0.918477837352893
-0.989000000000001 0.914737570660503
-0.988500000000001 0.911009936918722
-0.988000000000001 0.907294903549449
-0.987500000000001 0.9035924380358
-0.987000000000001 0.899902507922027
-0.986500000000001 0.896225080813442
-0.986000000000002 0.892560124376333
-0.985500000000002 0.888907606337893
-0.985000000000002 0.885267494486134
-0.984500000000002 0.881639756669811
-0.984000000000002 0.878024360798344
-0.983500000000002 0.874421274841739
-0.983000000000002 0.870830466830507
-0.982500000000002 0.867251904855591
-0.982000000000002 0.863685557068281
-0.981500000000002 0.860131391680142
-0.981000000000002 0.85658937696293
-0.980500000000002 0.853059481248518
-0.980000000000002 0.849541672928815
-0.979500000000002 0.846035920455689
-0.979000000000002 0.842542192340891
-0.978500000000002 0.839060457155972
-0.978000000000002 0.835590683532212
-0.977500000000002 0.832132840160535
-0.977000000000003 0.828686895791435
-0.976500000000003 0.825252819234899
-0.976000000000003 0.821830579360328
-0.975500000000003 0.818420145096457
-0.975000000000003 0.815021485431284
-0.974500000000003 0.811634569411986
-0.974000000000003 0.808259366144843
-0.973500000000003 0.804895844795164
-0.973000000000003 0.801543974587207
-0.972500000000003 0.798203724804101
-0.972000000000003 0.79487506478777
-0.971500000000003 0.791557963938857
-0.971000000000003 0.788252391716645
-0.970500000000003 0.784958317638982
-0.970000000000003 0.781675711282201
-0.969500000000003 0.778404542281047
-0.969000000000003 0.775144780328597
-0.968500000000003 0.771896395176185
-0.968000000000004 0.768659356633326
-0.967500000000004 0.765433634567636
-0.967000000000004 0.762219198904759
-0.966500000000004 0.759016019628289
-0.966000000000004 0.755824066779695
-0.965500000000004 0.752643310458243
-0.965000000000004 0.749473720820917
-0.964500000000004 0.746315268082351
-0.964000000000004 0.743167922514744
-0.963500000000004 0.74003165444779
-0.963000000000004 0.736906434268597
-0.962500000000004 0.733792232421617
-0.962000000000004 0.730689019408564
-0.961500000000004 0.727596765788342
-0.961000000000004 0.724515442176967
-0.960500000000004 0.721445019247494
-0.960000000000004 0.718385467729938
-0.959500000000004 0.715336758411201
-0.959000000000005 0.712298862134994
-0.958500000000005 0.709271749801766
-0.958000000000005 0.706255392368622
-0.957500000000005 0.703249760849252
-0.957000000000005 0.700254826313857
-0.956500000000005 0.697270559889069
-0.956000000000005 0.69429693275788
-0.955500000000005 0.691333916159565
-0.955000000000005 0.688381481389606
-0.954500000000005 0.685439599799619
-0.954000000000005 0.68250824279728
-0.953500000000005 0.679587381846245
-0.953000000000005 0.676676988466082
-0.952500000000005 0.67377703423219
-0.952000000000005 0.67088749077573
-0.951500000000005 0.668008329783544
-0.951000000000005 0.665139522998086
-0.950500000000005 0.662281042217347
-0.950000000000006 0.659432859294776
-0.949500000000006 0.65659494613921
-0.949000000000006 0.653767274714799
-0.948500000000006 0.650949817040929
-0.948000000000006 0.648142545192152
-0.947500000000006 0.645345431298107
-0.947000000000006 0.642558447543452
-0.946500000000006 0.639781566167785
-0.946000000000006 0.63701475946557
-0.945500000000006 0.634257999786067
-0.945000000000006 0.631511259533255
-0.944500000000006 0.628774511165759
-0.944000000000006 0.626047727196777
-0.943500000000006 0.623330880194005
-0.943000000000006 0.620623942779565
-0.942500000000006 0.61792688762993
-0.942000000000006 0.615239687475851
-0.941500000000006 0.612562315102285
-0.941000000000006 0.609894743348318
-0.940500000000007 0.607236945107096
-0.940000000000007 0.604588893325751
-0.939500000000007 0.601950561005324
-0.939000000000007 0.599321921200696
-0.938500000000007 0.596702947020515
-0.938000000000007 0.594093611627117
-0.937500000000007 0.591493888236464
-0.937000000000007 0.588903750118061
-0.936500000000007 0.586323170594886
-0.936000000000007 0.583752123043322
-0.935500000000007 0.581190580893077
-0.935000000000007 0.578638517627118
-0.934500000000007 0.576095906781594
-0.934000000000007 0.573562721945764
-0.933500000000007 0.571038936761928
-0.933000000000007 0.568524524925349
-0.932500000000007 0.566019460184187
-0.932000000000007 0.563523716339422
-0.931500000000008 0.561037267244782
-0.931000000000008 0.558560086806676
-0.930500000000008 0.556092148984114
-0.930000000000008 0.553633427788643
-0.929500000000008 0.551183897284267
-0.929000000000008 0.548743531587383
-0.928500000000008 0.546312304866705
-0.928000000000008 0.54389019134319
-0.927500000000008 0.541477165289973
-0.927000000000008 0.539073201032287
-0.926500000000008 0.536678272947399
-0.926000000000008 0.534292355464535
-0.925500000000008 0.531915423064807
-0.925000000000008 0.529547450281144
-0.924500000000008 0.527188411698222
-0.924000000000008 0.524838281952389
-0.923500000000008 0.522497035731594
-0.923000000000008 0.520164647775321
-0.922500000000009 0.517841092874511
-0.922000000000009 0.515526345871495
-0.921500000000009 0.513220381659924
-0.921000000000009 0.510923175184694
-0.920500000000009 0.508634701441879
-0.920000000000009 0.506354935478657
-0.919500000000009 0.504083852393241
-0.919000000000009 0.501821427334811
-0.918500000000009 0.499567635503437
-0.918000000000009 0.497322452150013
-0.917500000000009 0.495085852576186
-0.917000000000009 0.492857812134285
-0.916500000000009 0.490638306227251
-0.916000000000009 0.488427310308564
-0.915500000000009 0.486224799882177
-0.915000000000009 0.484030750502445
-0.914500000000009 0.48184513777405
-0.914000000000009 0.479667937351938
-0.91350000000001 0.477499124941243
-0.91300000000001 0.475338676297222
-0.91250000000001 0.47318656722518
-0.91200000000001 0.471042773580404
-0.91150000000001 0.468907271268093
-0.91100000000001 0.466780036243287
-0.91050000000001 0.464661044510795
-0.91000000000001 0.462550272125131
-0.90950000000001 0.460447695190439
-0.90900000000001 0.45835328986043
-0.90850000000001 0.456267032338303
-0.90800000000001 0.454188898876685
-0.90750000000001 0.452118865777556
-0.90700000000001 0.450056909392183
-0.90650000000001 0.448003006121047
-0.90600000000001 0.445957132413779
-0.90550000000001 0.443919264769087
-0.90500000000001 0.441889379734686
-0.904500000000011 0.439867453907234
-0.904000000000011 0.43785346393226
-0.903500000000011 0.435847386504093
-0.903000000000011 0.433849198365798
-0.902500000000011 0.431858876309105
-0.902000000000011 0.429876397174337
-0.901500000000011 0.427901737850348
-0.901000000000011 0.42593487527445
-0.900500000000011 0.423975786432346
-0.900000000000011 0.422024448358059
-0.899500000000011 0.420080838133869
-0.899000000000011 0.418144932890238
-0.898500000000011 0.416216709805749
-0.898000000000011 0.41429614610703
-0.897500000000011 0.412383219068693
-0.897000000000011 0.410477906013261
-0.896500000000011 0.408580184311103
-0.896000000000011 0.406690031380363
-0.895500000000012 0.404807424686897
-0.895000000000012 0.402932341744199
-0.894500000000012 0.401064760113337
-0.894000000000012 0.399204657402886
-0.893500000000012 0.397352011268857
-0.893000000000012 0.395506799414633
-0.892500000000012 0.393668999590899
-0.892000000000012 0.391838589595575
-0.891500000000012 0.390015547273748
-0.891000000000012 0.388199850517607
-0.890500000000012 0.386391477266375
-0.890000000000012 0.384590405506238
-0.889500000000012 0.382796613270282
-0.889000000000012 0.381010078638425
-0.888500000000012 0.37923077973735
-0.888000000000012 0.377458694740435
-0.887500000000012 0.375693801867692
-0.887000000000012 0.373936079385694
-0.886500000000013 0.37218550560751
-0.886000000000013 0.370442058892642
-0.885500000000013 0.368705717646953
-0.885000000000013 0.366976460322603
-0.884500000000013 0.365254265417982
-0.884000000000013 0.363539111477644
-0.883500000000013 0.361830977092238
-0.883000000000013 0.360129840898446
-0.882500000000013 0.358435681578912
-0.882000000000013 0.35674847786218
-0.881500000000013 0.355068208522621
-0.881000000000013 0.353394852380377
-0.880500000000013 0.351728388301285
-0.880000000000013 0.350068795196817
-0.879500000000013 0.348416052024011
-0.879000000000013 0.346770137785407
-0.878500000000013 0.345131031528979
-0.878000000000013 0.34349871234807
-0.877500000000013 0.341873159381329
-0.877000000000014 0.34025435181264
-0.876500000000014 0.33864226887106
-0.876000000000014 0.337036889830752
-0.875500000000014 0.335438194010921
-0.875000000000014 0.333846160775747
-0.874500000000014 0.332260769534317
-0.874000000000014 0.330681999740567
-0.873500000000014 0.32910983089321
-0.873000000000014 0.327544242535672
-0.872500000000014 0.325985214256028
-0.872000000000014 0.324432725686939
-0.871500000000014 0.32288675650558
-0.871000000000014 0.321347286433584
-0.870500000000014 0.319814295236968
-0.870000000000014 0.318287762726074
-0.869500000000014 0.316767668755505
-0.869000000000014 0.315253993224055
-0.868500000000014 0.313746716074647
-0.868000000000015 0.312245817294268
-0.867500000000015 0.310751276913906
-0.867000000000015 0.309263075008484
-0.866500000000015 0.307781191696794
-0.866000000000015 0.306305607141436
-0.865500000000015 0.304836301548749
-0.865000000000015 0.30337325516875
-0.864500000000015 0.301916448295072
-0.864000000000015 0.300465861264892
-0.863500000000015 0.299021474458875
-0.863000000000015 0.297583268301103
-0.862500000000015 0.296151223259019
-0.862000000000015 0.294725319843354
-0.861500000000015 0.293305538608069
-0.861000000000015 0.291891860150289
-0.860500000000015 0.290484265110241
-0.860000000000015 0.289082734171187
-0.859500000000015 0.287687248059362
-0.859000000000016 0.286297787543912
-0.858500000000016 0.284914333436827
-0.858000000000016 0.283536866592881
-0.857500000000016 0.282165367909565
-0.857000000000016 0.280799818327026
-0.856500000000016 0.279440198828003
-0.856000000000016 0.278086490437763
-0.855500000000016 0.276738674224039
-0.855000000000016 0.275396731296965
-0.854500000000016 0.274060642809015
-0.854000000000016 0.272730389954939
-0.853500000000016 0.271405953971698
-0.853000000000016 0.270087316138404
-0.852500000000016 0.268774457776257
-0.852000000000016 0.267467360248477
-0.851500000000016 0.266166004960249
-0.851000000000016 0.264870373358655
-0.850500000000016 0.263580446932613
-0.850000000000017 0.262296207212813
-0.849500000000017 0.261017635771657
-0.849000000000017 0.259744714223192
-0.848500000000017 0.258477424223054
-0.848000000000017 0.2572157474684
-0.847500000000017 0.255959665697847
-0.847000000000017 0.254709160691412
-0.846500000000017 0.253464214270446
-0.846000000000017 0.252224808297577
-0.845500000000017 0.250990924676641
-0.845000000000017 0.249762545352626
-0.844500000000017 0.248539652311606
-0.844000000000017 0.247322227580682
-0.843500000000017 0.246110253227919
-0.843000000000017 0.244903711362282
-0.842500000000017 0.243702584133578
-0.842000000000017 0.24250685373239
-0.841500000000017 0.241316502390019
-0.841000000000018 0.240131512378422
-0.840500000000018 0.238951866010148
-0.840000000000018 0.237777545638277
-0.839500000000018 0.236608533656362
-0.839000000000018 0.235444812498362
-0.838500000000018 0.234286364638586
-0.838000000000018 0.233133172591629
-0.837500000000018 0.231985218912309
-0.837000000000018 0.230842486195611
-0.836500000000018 0.229704957076619
-0.836000000000018 0.228572614230463
-0.835500000000018 0.227445440372251
-0.835000000000018 0.226323418257011
-0.834500000000018 0.225206530679631
-0.834000000000018 0.224094760474795
-0.833500000000018 0.222988090516926
-0.833000000000018 0.221886503720122
-0.832500000000018 0.220789983038098
-0.832000000000019 0.219698511464123
-0.831500000000019 0.218612072030962
-0.831000000000019 0.217530647810813
-0.830500000000019 0.216454221915247
-0.830000000000019 0.21538277749515
-0.829500000000019 0.214316297740659
-0.829000000000019 0.213254765881104
-0.828500000000019 0.212198165184949
-0.828000000000019 0.211146478959727
-0.827500000000019 0.210099690551986
-0.827000000000019 0.209057783347225
-0.826500000000019 0.208020740769833
-0.826000000000019 0.206988546283033
-0.825500000000019 0.20596118338882
-0.825000000000019 0.204938635627901
-0.824500000000019 0.203920886579635
-0.824000000000019 0.202907919861973
-0.823500000000019 0.2018997191314
-0.823000000000019 0.200896268082876
-0.82250000000002 0.19989755044977
-0.82200000000002 0.198903550003811
-0.82150000000002 0.197914250555018
-0.82100000000002 0.196929635951648
-0.82050000000002 0.195949690080135
-0.82000000000002 0.194974396865026
-0.81950000000002 0.19400374026893
-0.81900000000002 0.19303770429245
-0.81850000000002 0.192076272974133
-0.81800000000002 0.191119430390401
-0.81750000000002 0.1901671606555
-0.81700000000002 0.189219447921439
-0.81650000000002 0.188276276377929
-0.81600000000002 0.187337630252324
-0.81550000000002 0.186403493809566
-0.81500000000002 0.185473851352123
-0.81450000000002 0.184548687219931
-0.81400000000002 0.183627985790335
-0.813500000000021 0.182711731478032
-0.813000000000021 0.18179990873501
-0.812500000000021 0.180892502050493
-0.812000000000021 0.179989495950879
-0.811500000000021 0.179090874999684
-0.811000000000021 0.178196623797482
-0.810500000000021 0.177306726981848
-0.810000000000021 0.1764211692273
-0.809500000000021 0.175539935245239
-0.809000000000021 0.174663009783894
-0.808500000000021 0.173790377628261
-0.808000000000021 0.172922023600046
-0.807500000000021 0.172057932557608
-0.807000000000021 0.171198089395899
-0.806500000000021 0.170342479046411
-0.806000000000021 0.16949108647711
-0.805500000000021 0.168643896692388
-0.805000000000021 0.167800894732996
-0.804500000000022 0.166962065675994
-0.804000000000022 0.16612739463469
-0.803500000000022 0.165296866758581
-0.803000000000022 0.164470467233299
-0.802500000000022 0.163648181280553
-0.802000000000022 0.162829994158068
-0.801500000000022 0.162015891159532
-0.801000000000022 0.161205857614537
-0.800500000000022 0.160399878888524
-0.800000000000022 0.15959794038272
-0.799500000000022 0.158800027534089
-0.799000000000022 0.158006125815268
-0.798500000000022 0.157216220734514
-0.798000000000022 0.156430297835648
-0.797500000000022 0.155648342697992
-0.797000000000022 0.154870340936321
-0.796500000000022 0.154096278200799
-0.796000000000022 0.153326140176926
-0.795500000000023 0.15255991258548
-0.795000000000023 0.151797581182461
-0.794500000000023 0.151039131759036
-0.794000000000023 0.150284550141478
-0.793500000000023 0.149533822191115
-0.793000000000023 0.148786933804271
-0.792500000000023 0.148043870912208
-0.792000000000023 0.147304619481074
-0.791500000000023 0.146569165511843
-0.791000000000023 0.145837495040261
-0.790500000000023 0.145109594136788
-0.790000000000023 0.144385448906545
-0.789500000000023 0.143665045489256
-0.789000000000023 0.142948370059191
-0.788500000000023 0.142235408825113
-0.788000000000023 0.14152614803022
-0.787500000000023 0.14082057395209
-0.787000000000023 0.140118672902626
-0.786500000000024 0.139420431227997
-0.786000000000024 0.138725835308588
-0.785500000000024 0.13803487155894
-0.785000000000024 0.137347526427696
-0.784500000000024 0.136663786397547
-0.784000000000024 0.135983637985172
-0.783500000000024 0.135307067741188
-0.783000000000024 0.134634062250093
-0.782500000000024 0.13396460813021
-0.782000000000024 0.13329869203363
-0.781500000000024 0.132636300646161
-0.781000000000024 0.131977420687272
-0.780500000000024 0.131322038910034
-0.780000000000024 0.13067014210107
-0.779500000000024 0.130021717080499
-0.779000000000024 0.129376750701878
-0.778500000000024 0.12873522985215
-0.778000000000024 0.128097141451591
-0.777500000000025 0.127462472453749
-0.777000000000025 0.126831209845398
-0.776500000000025 0.126203340646474
-0.776000000000025 0.12557885191003
-0.775500000000025 0.124957730722173
-0.775000000000025 0.124339964202017
-0.774500000000025 0.123725539501621
-0.774000000000025 0.123114443805943
-0.773500000000025 0.122506664332777
-0.773000000000025 0.121902188332706
-0.772500000000025 0.121301003089047
-0.772000000000025 0.120703095917789
-0.771500000000025 0.120108454167552
-0.771000000000025 0.11951706521952
-0.770500000000025 0.118928916487396
-0.770000000000025 0.118343995417346
-0.769500000000025 0.117762289487941
-0.769000000000025 0.11718378621011
-0.768500000000025 0.11660847312708
-0.768000000000026 0.116036337814326
-0.767500000000026 0.115467367879518
-0.767000000000026 0.114901550962464
-0.766500000000026 0.114338874735058
-0.766000000000026 0.113779326901228
-0.765500000000026 0.113222895196881
-0.765000000000026 0.112669567389851
-0.764500000000026 0.112119331279844
-0.764000000000026 0.111572174698385
-0.763500000000026 0.111028085508766
-0.763000000000026 0.110487051605992
-0.762500000000026 0.109949060916728
-0.762000000000026 0.109414101399247
-0.761500000000026 0.108882161043374
-0.761000000000026 0.108353227870437
-0.760500000000026 0.10782728993321
-0.760000000000026 0.107304335315865
-0.759500000000026 0.106784352133915
-0.759000000000027 0.106267328534163
-0.758500000000027 0.105753252694649
-0.758000000000027 0.105242112824597
-0.757500000000027 0.104733897164365
-0.757000000000027 0.104228593985389
-0.756500000000027 0.10372619159013
-0.756000000000027 0.103226678312028
-0.755500000000027 0.102730042515441
-0.755000000000027 0.102236272595598
-0.754500000000027 0.101745356978547
-0.754000000000027 0.1012572841211
-0.753500000000027 0.100772042510782
-0.753000000000027 0.10028962066578
-0.752500000000027 0.0998100071348894
-0.752000000000027 0.099333190497463
-0.751500000000027 0.098859159363358
-0.751000000000027 0.0983879023728853
-0.750500000000027 0.0979194081967572
-0.750000000000028 0.0974536655360349
-0.749500000000028 0.0969906631220778
-0.749000000000028 0.0965303897164917
-0.748500000000028 0.0960728341110761
-0.748000000000028 0.0956179851277739
-0.747500000000028 0.0951658316186189
-0.747000000000028 0.094716362465685
-0.746500000000028 0.0942695665810344
-0.746000000000028 0.0938254329066665
-0.745500000000028 0.0933839504144659
-0.745000000000028 0.092945108106152
-0.744500000000028 0.0925088950132271
-0.744000000000028 0.092075300196926
-0.743500000000028 0.0916443127481636
-0.743000000000028 0.0912159217874853
-0.742500000000028 0.0907901164650146
-0.742000000000028 0.0903668859604037
-0.741500000000028 0.0899462194827808
-0.741000000000029 0.0895281062707005
-0.740500000000029 0.0891125355920926
-0.740000000000029 0.0886994967442116
-0.739500000000029 0.0882889790535851
-0.739000000000029 0.0878809718759644
-0.738500000000029 0.0874754645962729
-0.738000000000029 0.0870724466285557
-0.737500000000029 0.0866719074159302
-0.737000000000029 0.0862738364305338
-0.736500000000029 0.0858782231734747
-0.736000000000029 0.0854850571747817
-0.735500000000029 0.0850943279933528
-0.735000000000029 0.0847060252169061
-0.734500000000029 0.084320138461929
-0.734000000000029 0.0839366573736284
-0.733500000000029 0.08355557162588
-0.733000000000029 0.0831768709211787
-0.732500000000029 0.0828005449905891
-0.73200000000003 0.0824265835936943
-0.73150000000003 0.0820549765185471
-0.73100000000003 0.0816857135816196
-0.73050000000003 0.081318784627754
-0.73000000000003 0.0809541795301117
-0.72950000000003 0.0805918881901249
-0.72900000000003 0.0802319005374463
-0.72850000000003 0.0798742065298997
-0.72800000000003 0.0795187961534304
-0.72750000000003 0.0791656594220554
-0.72700000000003 0.0788147863778147
-0.72650000000003 0.0784661670907211
-0.72600000000003 0.0781197916587116
-0.72550000000003 0.0777756502075976
-0.72500000000003 0.0774337328910159
-0.72450000000003 0.0770940298903793
-0.72400000000003 0.0767565314148282
-0.72350000000003 0.07642122770118
-0.723000000000031 0.076088109013882
-0.722500000000031 0.075757165644961
-0.722000000000031 0.0754283879139745
-0.721500000000031 0.0751017661679631
-0.721000000000031 0.0747772907813997
-0.720500000000031 0.0744549521561424
-0.720000000000031 0.0741347407213847
-0.719500000000031 0.0738166469336077
-0.719000000000031 0.0735006612765307
-0.718500000000031 0.073186774261063
-0.718000000000031 0.0728749764252554
-0.717500000000031 0.0725652583342517
-0.717000000000031 0.0722576105802401
-0.716500000000031 0.071952023782405
-0.716000000000031 0.0716484885868787
-0.715500000000031 0.0713469956666932
-0.715000000000031 0.0710475357217314
-0.714500000000031 0.0707500994786797
-0.714000000000031 0.0704546776909798
-0.713500000000032 0.0701612611387798
-0.713000000000032 0.0698698406288872
-0.712500000000032 0.0695804069947205
-0.712000000000032 0.0692929510962608
-0.711500000000032 0.0690074638200051
-0.711000000000032 0.0687239360789172
-0.710500000000032 0.0684423588123809
-0.710000000000032 0.0681627229861517
-0.709500000000032 0.0678850195923093
-0.709000000000032 0.0676092396492102
-0.708500000000032 0.0673353742014397
-0.708000000000032 0.0670634143197648
-0.707500000000032 0.0667933511010864
-0.707000000000032 0.0665251756683923
-0.706500000000032 0.0662588791707092
-0.706000000000032 0.065994452783056
-0.705500000000032 0.0657318877063961
-0.705000000000032 0.0654711751675903
-0.704500000000033 0.0652123064193501
-0.704000000000033 0.0649552727401895
-0.703500000000033 0.0647000654343792
-0.703000000000033 0.0644466758318984
-0.702500000000033 0.0641950952883888
-0.702000000000033 0.0639453151851073
-0.701500000000033 0.0636973269288786
-0.701000000000033 0.0634511219520493
-0.700500000000033 0.0632066917124407
-0.700000000000033 0.0629640276933019
-0.699500000000033 0.0627231214032633
-0.699000000000033 0.0624839643762901
-0.698500000000033 0.0622465481716354
-0.698000000000033 0.062010864373794
-0.697500000000033 0.0617769045924558
-0.697000000000033 0.0615446604624594
-0.696500000000033 0.0613141236437456
-0.696000000000033 0.0610852858213111
-0.695500000000034 0.0608581387051626
-0.695000000000034 0.0606326740302696
-0.694500000000034 0.0604088835565198
-0.694000000000034 0.0601867590686711
-0.693500000000034 0.059966292376307
-0.693000000000034 0.05974747531379
-0.692500000000034 0.0595302997402154
-0.692000000000034 0.0593147575393658
-0.691500000000034 0.0591008406196649
-0.691000000000034 0.0588885409141319
-0.690500000000034 0.0586778503803356
-0.690000000000034 0.0584687610003484
-0.689500000000034 0.0582612647807014
-0.689000000000034 0.0580553537523375
-0.688500000000034 0.0578510199705672
-0.688000000000034 0.0576482555150221
-0.687500000000034 0.0574470524896096
-0.687000000000034 0.0572474030224678
-0.686500000000035 0.0570492992659197
-0.686000000000035 0.0568527333964282
-0.685500000000035 0.0566576976145504
-0.685000000000035 0.0564641841448926
-0.684500000000035 0.0562721852360652
-0.684000000000035 0.0560816931606376
-0.683500000000035 0.0558927002150923
-0.683000000000035 0.0557051987197811
-0.682500000000035 0.0555191810188791
-0.682000000000035 0.0553346394803403
-0.681500000000035 0.0551515664958524
-0.681000000000035 0.054969954480792
-0.680500000000035 0.05478979587418
-0.680000000000035 0.0546110831386365
-0.679500000000035 0.0544338087603364
-0.679000000000035 0.0542579652489645
-0.678500000000035 0.0540835451376709
-0.678000000000035 0.0539105409830267
-0.677500000000036 0.0537389453649791
-0.677000000000036 0.0535687508868074
-0.676500000000036 0.053399950175078
-0.676000000000036 0.0532325358796004
-0.675500000000036 0.053066500673383
-0.675000000000036 0.0529018372525884
-0.674500000000036 0.0527385383364895
-0.674000000000036 0.0525765966674254
-0.673500000000036 0.0524160050107564
-0.673000000000036 0.0522567561548215
-0.672500000000036 0.0520988429108929
-0.672000000000036 0.051942258113133
-0.671500000000036 0.0517869946185494
-0.671000000000036 0.0516330453069523
-0.670500000000036 0.0514804030809097
-0.670000000000036 0.051329060865704
-0.669500000000036 0.0511790116092881
-0.669000000000036 0.0510302482822419
-0.668500000000037 0.0508827638777284
-0.668000000000037 0.0507365514114502
-0.667500000000037 0.0505916039216063
-0.667000000000037 0.0504479144688478
-0.666500000000037 0.0503054761362352
-0.666000000000037 0.0501642820291946
-0.665500000000037 0.0500243252754745
-0.665000000000037 0.0498855990251023
-0.664500000000037 0.0497480964503413
-0.664000000000037 0.0496118107456472
-0.663500000000037 0.0494767351276252
-0.663000000000037 0.0493428628349867
-0.662500000000037 0.0492101871285063
-0.662000000000037 0.0490787012909786
-0.661500000000037 0.0489483986271755
-0.661000000000037 0.0488192724638033
-0.660500000000037 0.0486913161494592
-0.660000000000037 0.0485645230545892
-0.659500000000038 0.0484388865714451
-0.659000000000038 0.0483144001140416
-0.658500000000038 0.0481910571181136
-0.658000000000038 0.0480688510410737
-0.657500000000038 0.0479477753619697
-0.657000000000038 0.0478278235814416
-0.656500000000038 0.0477089892216797
-0.656000000000038 0.0475912658263817
-0.655500000000038 0.0474746469607102
-0.655000000000038 0.0473591262112513
-0.654500000000038 0.0472446971859706
-0.654000000000038 0.0471313535141726
-0.653500000000038 0.0470190888464575
-0.653000000000038 0.0469078968546792
-0.652500000000038 0.0467977712319036
-0.652000000000038 0.0466887056923659
-0.651500000000038 0.046580693971429
-0.651000000000038 0.0464737298255416
-0.650500000000038 0.0463678070321955
-0.650000000000039 0.0462629193898848
-0.649500000000039 0.0461590607180633
-0.649000000000039 0.0460562248571029
-0.648500000000039 0.0459544056682521
-0.648000000000039 0.0458535970335938
-0.647500000000039 0.0457537928560043
-0.647000000000039 0.0456549870591109
-0.646500000000039 0.0455571735872511
-0.646000000000039 0.0454603464054307
-0.645500000000039 0.0453644994992823
-0.645000000000039 0.045269626875024
-0.644500000000039 0.0451757225594183
-0.644000000000039 0.04508278059973
-0.643500000000039 0.0449907950636857
-0.643000000000039 0.0448997600394323
-0.642500000000039 0.0448096696354958
-0.642000000000039 0.04472051798074
-0.641500000000039 0.0446322992243259
-0.64100000000004 0.04454500753567
-0.64050000000004 0.0444586371044038
-0.64000000000004 0.0443731821403327
-0.63950000000004 0.044288636873395
-0.63900000000004 0.0442049955536213
-0.63850000000004 0.0441222524510934
-0.63800000000004 0.0440404018559037
-0.63750000000004 0.0439594380781143
-0.63700000000004 0.0438793554477169
-0.63650000000004 0.0438001483145912
-0.63600000000004 0.0437218110484654
-0.63550000000004 0.0436443380388748
-0.63500000000004 0.0435677236951218
-0.63450000000004 0.0434919624462354
-0.63400000000004 0.0434170487409305
-0.63350000000004 0.0433429770475682
-0.63300000000004 0.0432697418541148
-0.63250000000004 0.043197337668102
-0.632000000000041 0.0431257590165864
-0.631500000000041 0.0430550004461096
-0.631000000000041 0.042985056522658
-0.630500000000041 0.0429159218316227
-0.630000000000041 0.0428475909777594
-0.629500000000041 0.0427800585851488
-0.629000000000041 0.0427133192971561
-0.628500000000041 0.0426473677763914
-0.628000000000041 0.0425821987046702
-0.627500000000041 0.0425178067829731
-0.627000000000041 0.042454186731406
-0.626500000000041 0.0423913332891612
-0.626000000000041 0.0423292412144768
-0.625500000000041 0.0422679052845977
-0.625000000000041 0.0422073202957358
-0.624500000000041 0.0421474810630305
-0.624000000000041 0.0420883824205092
-0.623500000000041 0.042030019221048
-0.623000000000042 0.0419723863363324
-0.622500000000042 0.0419154786568178
-0.622000000000042 0.0418592910916902
-0.621500000000042 0.0418038185688268
-0.621000000000042 0.0417490560347576
-0.620500000000042 0.0416949984546253
-0.620000000000042 0.0416416408121468
-0.619500000000042 0.0415889781095734
-0.619000000000042 0.0415370053676531
-0.618500000000042 0.0414857176255905
-0.618000000000042 0.0414351099410083
-0.617500000000042 0.0413851773899082
-0.617000000000042 0.0413359150666325
-0.616500000000042 0.041287318083825
-0.616000000000042 0.0412393815723925
-0.615500000000042 0.0411921006814657
-0.615000000000042 0.0411454705783609
-0.614500000000042 0.0410994864485416
-0.614000000000043 0.0410541434955792
-0.613500000000043 0.0410094369411152
-0.613000000000043 0.0409653620248227
-0.612500000000043 0.0409219140043674
-0.612000000000043 0.04087908815537
-0.611500000000043 0.0408368797713671
-0.611000000000043 0.0407952841637737
-0.610500000000043 0.0407542966618443
-0.610000000000043 0.0407139126126353
-0.609500000000043 0.0406741273809661
-0.609000000000043 0.0406349363493819
-0.608500000000043 0.0405963349181149
-0.608000000000043 0.0405583185050469
-0.607500000000043 0.0405208825456706
-0.607000000000043 0.0404840224930526
-0.606500000000043 0.0404477338177946
-0.606000000000043 0.0404120120079964
-0.605500000000043 0.0403768525692176
-0.605000000000044 0.0403422510244397
-0.604500000000044 0.0403082029140292
-0.604000000000044 0.0402747037956993
-0.603500000000044 0.0402417492444721
-0.603000000000044 0.040209334852642
-0.602500000000044 0.0401774562297371
-0.602000000000044 0.0401461090024827
-0.601500000000044 0.0401152888147628
-0.601000000000044 0.0400849913275839
-0.600500000000044 0.0400552122190367
-0.600000000000044 0.0400259471842595
-0.599500000000044 0.0399971919354004
-0.599000000000044 0.0399689422015808
-0.598500000000044 0.0399411937288572
-0.598000000000044 0.0399139422801852
-0.597500000000044 0.0398871836353817
-0.597000000000044 0.0398609135910884
-0.596500000000044 0.0398351279607342
-0.596000000000044 0.039809822574499
-0.595500000000045 0.0397849932792759
-0.595000000000045 0.0397606359386355
-0.594500000000045 0.0397367464327883
-0.594000000000045 0.0397133206585479
-0.593500000000045 0.039690354529295
-0.593000000000045 0.0396678439749398
-0.592500000000045 0.0396457849418863
-0.592000000000045 0.0396241733929951
-0.591500000000045 0.039603005307547
-0.591000000000045 0.0395822766812067
-0.590500000000045 0.0395619835259863
-0.590000000000045 0.0395421218702087
-0.589500000000045 0.0395226877584716
-0.589000000000045 0.0395036772516106
-0.588500000000045 0.0394850864266639
-0.588000000000045 0.039466911376835
-0.587500000000045 0.0394491482114574
-0.587000000000045 0.0394317930559579
-0.586500000000046 0.0394148420518208
-0.586000000000046 0.0393982913565518
-0.585500000000046 0.039382137143642
-0.585000000000046 0.0393663756025318
-0.584500000000046 0.0393510029385753
-0.584000000000046 0.0393360153730043
-0.583500000000046 0.0393214091428921
-0.583000000000046 0.0393071805011185
-0.582500000000046 0.0392933257163334
-0.582000000000046 0.0392798410729213
-0.581500000000046 0.0392667228709658
-0.581000000000046 0.0392539674262139
-0.580500000000046 0.0392415710700405
-0.580000000000046 0.0392295301494127
-0.579500000000046 0.0392178410268544
-0.579000000000046 0.0392065000804112
-0.578500000000046 0.0391955037036145
-0.578000000000046 0.0391848483054466
-0.577500000000047 0.0391745303103051
-0.577000000000047 0.0391645461579679
-0.576500000000047 0.0391548923035577
-0.576000000000047 0.0391455652175071
-0.575500000000047 0.0391365613855233
-0.575000000000047 0.0391278773085534
-0.574500000000047 0.0391195095027487
-0.574000000000047 0.0391114544994303
-0.573500000000047 0.039103708845054
-0.573000000000047 0.0390962691011751
-0.572500000000047 0.0390891318444142
-0.572000000000047 0.0390822936664214
-0.571500000000047 0.0390757511738428
-0.571000000000047 0.0390695009882843
-0.570500000000047 0.0390635397462784
-0.570000000000047 0.0390578640992485
-0.569500000000047 0.0390524707134747
-0.569000000000047 0.0390473562700593
-0.568500000000048 0.039042517464892
-0.568000000000048 0.0390379510086159
-0.567500000000048 0.0390336536265926
-0.567000000000048 0.0390296220588681
-0.566500000000048 0.0390258530601383
-0.566000000000048 0.0390223433997151
-0.565500000000048 0.0390190898614914
-0.565000000000048 0.0390160892439078
-0.564500000000048 0.0390133383599177
-0.564000000000048 0.0390108340369534
-0.563500000000048 0.0390085731168922
-0.563000000000048 0.0390065524560223
-0.562500000000048 0.0390047689250087
-0.562000000000048 0.0390032194088593
-0.561500000000048 0.039001900806891
-0.561000000000048 0.0390008100326958
-0.560500000000048 0.0389999440141071
-0.560000000000048 0.0389992996931657
-0.559500000000049 0.0389988740260865
-0.559000000000049 0.0389986639832241
-0.558500000000049 0.03899866654904
-0.558000000000049 0.0389988787220682
-0.557500000000049 0.0389992975148823
-0.557000000000049 0.0389999199540615
-0.556500000000049 0.0390007430801573
-0.556000000000049 0.0390017639476604
-0.555500000000049 0.0390029796249663
-0.555000000000049 0.0390043871943434
-0.554500000000049 0.0390059837518984
-0.554000000000049 0.0390077664075439
-0.553500000000049 0.0390097322849648
-0.553000000000049 0.0390118785215848
-0.552500000000049 0.039014202268534
-0.552000000000049 0.0390167006906155
-0.551500000000049 0.0390193709662721
-0.551000000000049 0.0390222102875534
-0.55050000000005 0.0390252158600832
-0.55000000000005 0.0390283849030261
-0.54950000000005 0.039031714649055
-0.54900000000005 0.0390352023443179
-0.54850000000005 0.0390388452484053
-0.54800000000005 0.0390426406343175
-0.54750000000005 0.0390465857884318
-0.54700000000005 0.03905067801047
-0.54650000000005 0.0390549146134654
-0.54600000000005 0.0390592929237305
-0.54550000000005 0.0390638102808245
-0.54500000000005 0.0390684640375207
-0.54450000000005 0.039073251559774
-0.54400000000005 0.0390781702266886
-0.54350000000005 0.0390832174304854
-0.54300000000005 0.03908839057647
-0.54250000000005 0.0390936870830003
-0.54200000000005 0.0390991043814539
-0.54150000000005 0.0391046399161966
-0.541000000000051 0.0391102911445496
-0.540500000000051 0.0391160555367575
-0.540000000000051 0.0391219305759566
-0.539500000000051 0.0391279137581426
-0.539000000000051 0.0391340025921383
-0.538500000000051 0.0391401945995623
-0.538000000000051 0.0391464873147966
-0.537500000000051 0.0391528782849547
-0.537000000000051 0.0391593650698505
-0.536500000000051 0.0391659452419652
-0.536000000000051 0.0391726163864171
-0.535500000000051 0.0391793761009285
-0.535000000000051 0.0391862219957952
-0.534500000000051 0.0391931516938538
-0.534000000000051 0.0392001628304511
-0.533500000000051 0.039207253053412
-0.533000000000051 0.0392144200230081
-0.532500000000051 0.0392216614119264
-0.532000000000052 0.0392289749052378
-0.531500000000052 0.0392363582003654
-0.531000000000052 0.039243809007054
-0.530500000000052 0.039251325047338
-0.530000000000052 0.0392589040555106
-0.529500000000052 0.0392665437780923
-0.529000000000052 0.0392742419738001
-0.528500000000052 0.039281996413516
-0.528000000000052 0.0392898048802565
-0.527500000000052 0.0392976651691406
-0.527000000000052 0.0393055750873598
-0.526500000000052 0.0393135324541468
-0.526000000000052 0.0393215351007441
-0.525500000000052 0.0393295808703739
-0.525000000000052 0.039337667618207
-0.524500000000052 0.0393457932113316
-0.524000000000052 0.0393539555287231
-0.523500000000052 0.0393621524612132
-0.523000000000053 0.0393703819114591
-0.522500000000053 0.0393786417939132
-0.522000000000053 0.0393869300347921
-0.521500000000053 0.0393952445720463
-0.521000000000053 0.03940358335533
-0.520500000000053 0.03941194434597
-0.520000000000053 0.0394203255169357
-0.519500000000053 0.0394287248528085
-0.519000000000053 0.0394371403497519
-0.518500000000053 0.0394455700154806
-0.518000000000053 0.0394540118692309
-0.517500000000053 0.0394624639417296
-0.517000000000053 0.039470924275165
-0.516500000000053 0.0394793909231556
-0.516000000000053 0.0394878619507209
-0.515500000000053 0.0394963354342508
-0.515000000000053 0.039504809461476
-0.514500000000053 0.0395132821314376
-0.514000000000054 0.0395217515544575
-0.513500000000054 0.0395302158521085
-0.513000000000054 0.0395386731571842
-0.512500000000054 0.0395471216136695
-0.512000000000054 0.0395555593767106
-0.511500000000054 0.0395639846125855
-0.511000000000054 0.0395723954986743
-0.510500000000054 0.039580790223429
-0.510000000000054 0.039589166986345
-0.509500000000054 0.0395975239979303
-0.509000000000054 0.0396058594796769
-0.508500000000054 0.0396141716640311
-0.508000000000054 0.0396224587943637
-0.507500000000054 0.0396307191249411
-0.507000000000054 0.0396389509208953
-0.506500000000054 0.0396471524581957
-0.506000000000054 0.0396553220236184
-0.505500000000054 0.039663457914718
-0.505000000000055 0.0396715584397982
-0.504500000000055 0.0396796219178824
-0.504000000000055 0.0396876466786845
-0.503500000000055 0.0396956310625804
-0.503000000000055 0.0397035734205785
-0.502500000000055 0.0397114721142906
-0.502000000000055 0.0397193255159033
-0.501500000000055 0.0397271320081491
-0.501000000000055 0.0397348899842772
-0.500500000000055 0.0397425978480246
-0.500000000000055 0.0397502540135881
-0.499500000000055 0.0397578569055946
-0.499000000000055 0.0397654049590728
-0.498500000000055 0.0397728966194244
-0.498000000000055 0.0397803303423959
-0.497500000000055 0.0397877045940495
-0.497000000000055 0.0397950178507346
-0.496500000000055 0.0398022685990595
-0.496000000000056 0.0398094553358631
-0.495500000000056 0.0398165765681856
-0.495000000000056 0.0398236308132412
-0.494500000000056 0.0398306165983891
-0.494000000000056 0.0398375324611054
-0.493500000000056 0.0398443769489545
-0.493000000000056 0.0398511486195616
-0.492500000000056 0.0398578460405836
-0.492000000000056 0.0398644677896815
-0.491500000000056 0.0398710124544924
-0.491000000000056 0.0398774786326008
-0.490500000000056 0.0398838649315113
-0.490000000000056 0.0398901699686201
-0.489500000000056 0.0398963923711871
-0.489000000000056 0.0399025307763083
-0.488500000000056 0.0399085838308876
-0.488000000000056 0.039914550191609
-0.487500000000056 0.0399204285249089
-0.487000000000056 0.0399262175069485
-0.486500000000057 0.0399319158235857
-0.486000000000057 0.0399375221703476
-0.485500000000057 0.039943035252403
-0.485000000000057 0.0399484537845346
-0.484500000000057 0.0399537764911114
-0.484000000000057 0.0399590021060615
-0.483500000000057 0.0399641293728442
-0.483000000000057 0.0399691570444231
-0.482500000000057 0.039974083883238
-0.482000000000057 0.0399789086611779
-0.481500000000057 0.0399836301595539
-0.481000000000057 0.0399882471690716
-0.480500000000057 0.0399927584898037
-0.480000000000057 0.0399971629311634
-0.479500000000057 0.0400014593118767
-0.479000000000057 0.0400056464599552
-0.478500000000057 0.0400097232126697
-0.478000000000057 0.0400136884165222
-0.477500000000058 0.0400175409272197
-0.477000000000058 0.0400212796096467
-0.476500000000058 0.0400249033378386
-0.476000000000058 0.0400284109949547
-0.475500000000058 0.0400318014732511
-0.475000000000058 0.0400350736740543
-0.474500000000058 0.040038226507734
-0.474000000000058 0.0400412588936769
-0.473500000000058 0.0400441697602592
-0.473000000000058 0.040046958044821
-0.472500000000058 0.0400496226936386
-0.472000000000058 0.0400521626618986
-0.471500000000058 0.0400545769136712
-0.471000000000058 0.0400568644218835
-0.470500000000058 0.0400590241682933
-0.470000000000058 0.0400610551434625
-0.469500000000058 0.0400629563467309
-0.469000000000058 0.0400647267861894
-0.468500000000059 0.0400663654786543
-0.468000000000059 0.0400678714496406
-0.467500000000059 0.0400692437333359
-0.467000000000059 0.0400704813725742
-0.466500000000059 0.0400715834188096
-0.466000000000059 0.0400725489320904
-0.465500000000059 0.0400733769810331
-0.465000000000059 0.0400740666427958
-0.464500000000059 0.0400746170030529
-0.464000000000059 0.0400750271559688
-0.463500000000059 0.0400752962041717
-0.463000000000059 0.0400754232587282
-0.462500000000059 0.0400754074391172
-0.462000000000059 0.0400752478732042
-0.461500000000059 0.0400749436972153
-0.461000000000059 0.0400744940557116
-0.460500000000059 0.0400738981015638
-0.460000000000059 0.0400731549959259
-0.45950000000006 0.0400722639082101
-0.45900000000006 0.040071224016061
-0.45850000000006 0.0400700345053301
-0.45800000000006 0.0400686945700504
-0.45750000000006 0.0400672034124106
-0.45700000000006 0.0400655602427303
-0.45650000000006 0.0400637642794336
-0.45600000000006 0.0400618147490247
-0.45550000000006 0.0400597108860624
-0.45500000000006 0.0400574519331342
-0.45450000000006 0.0400550371408319
-0.45400000000006 0.0400524657677258
-0.45350000000006 0.0400497370803396
-0.45300000000006 0.0400468503531259
-0.45250000000006 0.0400438048684399
-0.45200000000006 0.0400405999165157
-0.45150000000006 0.0400372347954405
-0.45100000000006 0.0400337088111294
-0.450500000000061 0.0400300212773012
-0.450000000000061 0.0400261715154532
-0.449500000000061 0.0400221588548359
-0.449000000000061 0.040017982632429
-0.448500000000061 0.0400136421929157
-0.448000000000061 0.0400091368886588
-0.447500000000061 0.0400044660796753
-0.447000000000061 0.0399996291336123
-0.446500000000061 0.0399946254257218
-0.446000000000061 0.0399894543388366
-0.445500000000061 0.0399841152633453
-0.445000000000061 0.0399786075971683
-0.444500000000061 0.0399729307457328
-0.444000000000061 0.0399670841219486
-0.443500000000061 0.0399610671461837
-0.443000000000061 0.0399548792462398
-0.442500000000061 0.0399485198573281
-0.442000000000061 0.0399419884220449
-0.441500000000062 0.0399352843903473
-0.441000000000062 0.0399284072195292
-0.440500000000062 0.0399213563741971
-0.440000000000062 0.0399141313262452
-0.439500000000062 0.0399067315548327
-0.439000000000062 0.0398991565463583
-0.438500000000062 0.0398914057944371
-0.438000000000062 0.0398834787998762
-0.437500000000062 0.0398753750706507
-0.437000000000062 0.0398670941218803
-0.436500000000062 0.0398586354758043
-0.436000000000062 0.0398499986617592
-0.435500000000062 0.0398411832161536
-0.435000000000062 0.0398321886824452
-0.434500000000062 0.0398230146111166
-0.434000000000062 0.0398136605596522
-0.433500000000062 0.0398041260925136
-0.433000000000062 0.0397944107811171
-0.432500000000063 0.0397845142038089
-0.432000000000063 0.0397744359458427
-0.431500000000063 0.0397641755993552
-0.431000000000063 0.0397537327633433
-0.430500000000063 0.0397431070436404
-0.430000000000063 0.039732298052893
-0.429500000000063 0.0397213054105371
-0.429000000000063 0.0397101287427753
-0.428500000000063 0.0396987676825532
-0.428000000000063 0.0396872218695364
-0.427500000000063 0.0396754909500868
-0.427000000000063 0.03966357457724
-0.426500000000063 0.0396514724106815
-0.426000000000063 0.0396391841167243
-0.425500000000063 0.0396267093682853
-0.425000000000063 0.0396140478448625
-0.424500000000063 0.0396011992325117
-0.424000000000063 0.0395881632238239
-0.423500000000063 0.0395749395179023
-0.423000000000064 0.039561527820339
-0.422500000000064 0.0395479278431929
-0.422000000000064 0.039534139304966
-0.421500000000064 0.0395201619305812
-0.421000000000064 0.0395059954513594
-0.420500000000064 0.0394916396049968
-0.420000000000064 0.0394770941355422
-0.419500000000064 0.0394623587933743
-0.419000000000064 0.0394474333351791
-0.418500000000064 0.0394323175239275
-0.418000000000064 0.0394170111288526
-0.417500000000064 0.0394015139254271
-0.417000000000064 0.0393858256953413
-0.416500000000064 0.0393699462264799
-0.416000000000064 0.0393538753129006
-0.415500000000064 0.0393376127548109
-0.415000000000064 0.039321158358546
-0.414500000000064 0.0393045119365471
-0.414000000000065 0.0392876733073381
-0.413500000000065 0.0392706422955043
-0.413000000000065 0.0392534187316699
-0.412500000000065 0.0392360024524758
-0.412000000000065 0.0392183933005575
-0.411500000000065 0.0392005911245232
-0.411000000000065 0.0391825957789317
-0.410500000000065 0.0391644071242702
-0.410000000000065 0.0391460250269327
-0.409500000000065 0.0391274493591978
-0.409000000000065 0.0391086799992069
-0.408500000000065 0.0390897168309426
-0.408000000000065 0.0390705597442063
-0.407500000000065 0.0390512086345969
-0.407000000000065 0.0390316634034892
-0.406500000000065 0.0390119239580116
-0.406000000000065 0.0389919902110248
-0.405500000000065 0.0389718620811002
-0.405000000000066 0.0389515394924983
-0.404500000000066 0.038931022375147
-0.404000000000066 0.03891031066462
-0.403500000000066 0.0388894043021156
-0.403000000000066 0.038868303234435
-0.402500000000066 0.0388470074139611
-0.402000000000066 0.0388255167986367
-0.401500000000066 0.0388038313519437
-0.401000000000066 0.0387819510428814
-0.400500000000066 0.0387598758459454
-0.400000000000066 0.0387376057411062
-0.399500000000066 0.038715140713788
-0.399000000000066 0.0386924807548479
-0.398500000000066 0.0386696258605541
-0.398000000000066 0.0386465760325655
-0.397500000000066 0.0386233312779101
-0.397000000000066 0.0385998916089642
-0.396500000000066 0.0385762570434314
-0.396000000000067 0.0385524276043216
-0.395500000000067 0.0385284033199301
-0.395000000000067 0.0385041842238165
-0.394500000000067 0.0384797703547844
-0.394000000000067 0.03845516175686
-0.393500000000067 0.0384303584792714
-0.393000000000067 0.0384053605764283
-0.392500000000067 0.0383801681079005
-0.392000000000067 0.0383547811383982
-0.391500000000067 0.0383291997377505
-0.391000000000067 0.0383034239808852
-0.390500000000067 0.0382774539478082
-0.390000000000067 0.0382512897235828
-0.389500000000067 0.0382249313983093
-0.389000000000067 0.0381983790671048
-0.388500000000067 0.0381716328300822
-0.388000000000067 0.03814469279233
-0.387500000000067 0.0381175590638924
-0.387000000000068 0.0380902317597482
-0.386500000000068 0.0380627109997913
-0.386000000000068 0.0380349969088097
-0.385500000000068 0.0380070896164657
-0.385000000000068 0.0379789892572757
-0.384500000000068 0.0379506959705898
-0.384000000000068 0.037922209900572
-0.383500000000068 0.0378935311961797
-0.383000000000068 0.0378646600111443
-0.382500000000068 0.0378355965039503
-0.382000000000068 0.037806340837816
-0.381500000000068 0.0377768931806734
-0.381000000000068 0.037747253705148
-0.380500000000068 0.0377174225885395
-0.380000000000068 0.0376874000128012
-0.379500000000068 0.0376571861645207
-0.379000000000068 0.0376267812349
-0.378500000000068 0.0375961854197359
-0.378000000000069 0.0375653989193998
-0.377500000000069 0.0375344219388188
-0.377000000000069 0.0375032546874553
-0.376500000000069 0.0374718973792877
-0.376000000000069 0.037440350232791
-0.375500000000069 0.0374086134709171
-0.375000000000069 0.0373766873210752
-0.374500000000069 0.0373445720151126
-0.374000000000069 0.0373122677892949
-0.373500000000069 0.0372797748842868
-0.373000000000069 0.0372470935451329
-0.372500000000069 0.0372142240212381
-0.372000000000069 0.0371811665663484
-0.371500000000069 0.0371479214385315
-0.371000000000069 0.0371144889001579
-0.370500000000069 0.0370808692178814
-0.370000000000069 0.03704706266262
-0.369500000000069 0.037013069509537
-0.369000000000069 0.0369788900380214
-0.36850000000007 0.0369445245316694
-0.36800000000007 0.0369099732782651
-0.36750000000007 0.0368752365697614
-0.36700000000007 0.0368403147022612
-0.36650000000007 0.0368052079759986
-0.36600000000007 0.0367699166953196
-0.36550000000007 0.0367344411686638
-0.36500000000007 0.036698781708545
-0.36450000000007 0.0366629386315328
-0.36400000000007 0.0366269122582336
-0.36350000000007 0.0365907029132723
-0.36300000000007 0.0365543109252729
-0.36250000000007 0.0365177366268407
-0.36200000000007 0.0364809803545427
-0.36150000000007 0.03644404244889
-0.36100000000007 0.0364069232543185
-0.36050000000007 0.0363696231191709
-0.36000000000007 0.0363321423956777
-0.359500000000071 0.0362944814399392
-0.359000000000071 0.0362566406119069
-0.358500000000071 0.0362186202753651
-0.358000000000071 0.0361804207979124
-0.357500000000071 0.0361420425509437
-0.357000000000071 0.0361034859096317
-0.356500000000071 0.0360647512529087
-0.356000000000071 0.0360258389634482
-0.355500000000071 0.0359867494276473
-0.355000000000071 0.0359474830356077
-0.354500000000071 0.0359080401811181
-0.354000000000071 0.0358684212616363
-0.353500000000071 0.0358286266782704
-0.353000000000071 0.0357886568357616
-0.352500000000071 0.0357485121424658
-0.352000000000071 0.0357081930103355
-0.351500000000071 0.0356676998549022
-0.351000000000071 0.0356270330952585
-0.350500000000072 0.03558619315404
-0.350000000000072 0.0355451804574076
-0.349500000000072 0.0355039954350296
-0.349000000000072 0.0354626385200644
-0.348500000000072 0.0354211101491421
-0.348000000000072 0.0353794107623473
-0.347500000000072 0.0353375408032013
-0.347000000000072 0.0352955007186443
-0.346500000000072 0.0352532909590181
-0.346000000000072 0.0352109119780485
-0.345500000000072 0.0351683642328274
-0.345000000000072 0.0351256481837959
-0.344500000000072 0.0350827642947262
-0.344000000000072 0.0350397130327049
-0.343500000000072 0.0349964948681146
-0.343000000000072 0.0349531102746179
-0.342500000000072 0.0349095597291386
-0.342000000000072 0.0348658437118455
-0.341500000000073 0.0348219627061348
-0.341000000000073 0.0347779171986124
-0.340500000000073 0.0347337076790776
-0.340000000000073 0.0346893346405052
-0.339500000000073 0.0346447985790285
-0.339000000000073 0.0346000999939225
-0.338500000000073 0.0345552393875866
-0.338000000000073 0.0345102172655275
-0.337500000000073 0.0344650341363424
-0.337000000000073 0.0344196905117019
-0.336500000000073 0.034374186906333
-0.336000000000073 0.0343285238380024
-0.335500000000073 0.0342827018274995
-0.335000000000073 0.0342367213986194
-0.334500000000073 0.0341905830781463
-0.334000000000073 0.0341442873958368
-0.333500000000073 0.0340978348844029
-0.333000000000073 0.0340512260794955
-0.332500000000074 0.0340044615196874
-0.332000000000074 0.0339575417464571
-0.331500000000074 0.033910467304172
-0.331000000000074 0.0338632387400715
-0.330500000000074 0.033815856604251
-0.330000000000074 0.033768321449645
-0.329500000000074 0.0337206338320106
-0.329000000000074 0.0336727943099114
-0.328500000000074 0.0336248034447005
-0.328000000000074 0.0335766618005047
-0.327500000000074 0.0335283699442078
-0.327000000000074 0.0334799284454344
-0.326500000000074 0.0334313378765333
-0.326000000000074 0.0333825988125619
-0.325500000000074 0.0333337118312691
-0.325000000000074 0.0332846775130799
-0.324500000000074 0.0332354964410788
-0.324000000000074 0.0331861692009936
-0.323500000000075 0.0331366963811796
-0.323000000000075 0.0330870785726033
-0.322500000000075 0.0330373163688263
-0.322000000000075 0.0329874103659897
-0.321500000000075 0.0329373611627976
-0.321000000000075 0.0328871693605013
-0.320500000000075 0.0328368355628838
-0.320000000000075 0.0327863603762434
-0.319500000000075 0.0327357444093779
-0.319000000000075 0.0326849882735691
-0.318500000000075 0.0326340925825669
-0.318000000000075 0.0325830579525731
-0.317500000000075 0.0325318850022264
-0.317000000000075 0.0324805743525862
-0.316500000000075 0.0324291266271171
-0.316000000000075 0.0323775424516732
-0.315500000000075 0.0323258224544826
-0.315000000000075 0.0322739672661318
-0.314500000000075 0.0322219775195502
-0.314000000000076 0.0321698538499942
-0.313500000000076 0.0321175968950326
-0.313000000000076 0.03206520729453
-0.312500000000076 0.0320126856906326
-0.312000000000076 0.0319600327277519
-0.311500000000076 0.0319072490525497
-0.311000000000076 0.0318543353139227
-0.310500000000076 0.0318012921629874
-0.310000000000076 0.0317481202530647
-0.309500000000076 0.0316948202396646
-0.309000000000076 0.0316413927804711
-0.308500000000076 0.0315878385353272
-0.308000000000076 0.0315341581662193
-0.307500000000076 0.0314803523372627
-0.307000000000076 0.0314264217146859
-0.306500000000076 0.0313723669668161
-0.306000000000076 0.0313181887640642
-0.305500000000076 0.031263887778909
-0.305000000000077 0.0312094646858833
-0.304500000000077 0.0311549201615586
-0.304000000000077 0.0311002548845297
-0.303500000000077 0.0310454695354009
-0.303000000000077 0.03099056479677
-0.302500000000077 0.0309355413532146
-0.302000000000077 0.0308803998912764
-0.301500000000077 0.0308251410994471
-0.301000000000077 0.0307697656681535
-0.300500000000077 0.0307142742897429
-0.300000000000077 0.0306586676584681
-0.299500000000077 0.0306029464704734
-0.299000000000077 0.0305471114237795
-0.298500000000077 0.0304911632182693
-0.298000000000077 0.0304351025556731
-0.297500000000077 0.0303789301395543
-0.297000000000077 0.0303226466752951
-0.296500000000077 0.0302662528700814
-0.296000000000078 0.0302097494328895
-0.295500000000078 0.0301531370744706
-0.295000000000078 0.0300964165073372
-0.294500000000078 0.0300395884457486
-0.294000000000078 0.0299826536056967
-0.293500000000078 0.0299256127048914
-0.293000000000078 0.0298684664627469
-0.292500000000078 0.0298112156003672
-0.292000000000078 0.029753860840532
-0.291500000000078 0.0296964029076826
-0.291000000000078 0.0296388425279078
-0.290500000000078 0.0295811804289301
-0.290000000000078 0.0295234173400911
-0.289500000000078 0.029465553992338
-0.289000000000078 0.0294075911182094
-0.288500000000078 0.0293495294518215
-0.288000000000078 0.029291369728854
-0.287500000000078 0.0292331126865363
-0.287000000000079 0.0291747590636339
-0.286500000000079 0.0291163096004342
-0.286000000000079 0.029057765038733
-0.285500000000079 0.0289991261218203
-0.285000000000079 0.0289403935944673
-0.284500000000079 0.028881568202912
-0.284000000000079 0.028822650694846
-0.283500000000079 0.0287636418194006
-0.283000000000079 0.0287045423271332
-0.282500000000079 0.0286453529700139
-0.282000000000079 0.0285860745014119
-0.281500000000079 0.0285267076760817
-0.281000000000079 0.02846725325015
-0.280500000000079 0.028407711981102
-0.280000000000079 0.0283480846277682
-0.279500000000079 0.0282883719503106
-0.279000000000079 0.0282285747102098
-0.278500000000079 0.0281686936702512
-0.27800000000008 0.0281087295945121
-0.27750000000008 0.0280486832483482
-0.27700000000008 0.0279885553983803
-0.27650000000008 0.0279283468124812
-0.27600000000008 0.0278680582597626
-0.27550000000008 0.0278076905105616
-0.27500000000008 0.0277472443364278
-0.27450000000008 0.0276867205101103
-0.27400000000008 0.0276261198055444
-0.27350000000008 0.0275654429978386
-0.27300000000008 0.0275046908632617
-0.27250000000008 0.0274438641792297
-0.27200000000008 0.0273829637242929
-0.27150000000008 0.0273219902781228
-0.27100000000008 0.0272609446214998
-0.27050000000008 0.0271998275362993
-0.27000000000008 0.0271386398054798
-0.26950000000008 0.0270773822130697
-0.269000000000081 0.0270160555441545
-0.268500000000081 0.026954660584864
-0.268000000000081 0.0268931981223598
-0.267500000000081 0.0268316689448224
-0.267000000000081 0.0267700738414387
-0.266500000000081 0.0267084136023893
-0.266000000000081 0.0266466890188356
-0.265500000000081 0.0265849008829079
-0.265000000000081 0.026523049987692
-0.264500000000081 0.0264611371272175
-0.264000000000081 0.0263991630964447
-0.263500000000081 0.0263371286912524
-0.263000000000081 0.0262750347084256
-0.262500000000081 0.0262128819456426
-0.262000000000081 0.0261506712014633
-0.261500000000081 0.0260884032753163
-0.261000000000081 0.0260260789674868
-0.260500000000081 0.0259636990791043
-0.260000000000081 0.0259012644121305
-0.259500000000082 0.0258387757693467
-0.259000000000082 0.0257762339543419
-0.258500000000082 0.0257136397715005
-0.258000000000082 0.0256509940259901
-0.257500000000082 0.0255882975237498
-0.257000000000082 0.0255255510714773
-0.256500000000082 0.0254627554766177
-0.256000000000082 0.0253999115473509
-0.255500000000082 0.0253370200925798
-0.255000000000082 0.0252740819219184
-0.254500000000082 0.0252110978456797
-0.254000000000082 0.025148068674864
-0.253500000000082 0.0250849952211465
-0.253000000000082 0.0250218782968661
-0.252500000000082 0.0249587187150133
-0.252000000000082 0.0248955172892183
-0.251500000000082 0.0248322748337391
-0.251000000000082 0.0247689921634502
-0.250500000000083 0.0247056700938306
-0.250000000000083 0.0246423094409521
-0.249500000000083 0.0245789110214676
-0.249000000000083 0.0245154756525997
-0.248500000000083 0.0244520041521287
-0.248000000000083 0.0243884973383817
-0.247500000000083 0.0243249560302201
-0.247000000000083 0.0242613810470289
-0.246500000000083 0.024197773208705
-0.246000000000083 0.0241341333356453
-0.245500000000083 0.0240704622487359
-0.245000000000083 0.0240067607693403
-0.244500000000083 0.0239430297192881
-0.244000000000083 0.0238792699208638
-0.243500000000083 0.0238154821967951
-0.243000000000083 0.023751667370242
-0.242500000000083 0.0236878262647855
-0.242000000000083 0.023623959704416
-0.241500000000084 0.0235600685135225
-0.241000000000084 0.0234961535168811
-0.240500000000084 0.0234322155396442
-0.240000000000084 0.023368255407329
-0.239500000000084 0.0233042739458066
-0.239000000000084 0.0232402719812909
-0.238500000000084 0.0231762503403276
-0.238000000000084 0.0231122098497831
-0.237500000000084 0.0230481513368335
-0.237000000000084 0.0229840756289537
-0.236500000000084 0.0229199835539064
-0.236000000000084 0.0228558759397314
-0.235500000000084 0.0227917536147344
-0.235000000000084 0.0227276174074764
-0.234500000000084 0.0226634681467626
-0.234000000000084 0.0225993066616322
-0.233500000000084 0.0225351337813468
-0.233000000000084 0.0224709503353803
-0.232500000000085 0.022406757153408
-0.232000000000085 0.0223425550652956
-0.231500000000085 0.0222783449010893
-0.231000000000085 0.0222141274910042
-0.230500000000085 0.0221499036654147
-0.230000000000085 0.0220856742548429
-0.229500000000085 0.0220214400899489
-0.229000000000085 0.0219572020015199
-0.228500000000085 0.0218929608204596
-0.228000000000085 0.0218287173777782
-0.227500000000085 0.0217644725045813
-0.227000000000085 0.02170022703206
-0.226500000000085 0.0216359817914804
-0.226000000000085 0.021571737614173
-0.225500000000085 0.0215074953315229
-0.225000000000085 0.0214432557749588
-0.224500000000085 0.0213790197759432
-0.224000000000085 0.0213147881659622
-0.223500000000086 0.0212505617765148
-0.223000000000086 0.0211863414391033
-0.222500000000086 0.0211221279852228
-0.222000000000086 0.021057922246351
-0.221500000000086 0.0209937250539381
-0.221000000000086 0.0209295372393971
-0.220500000000086 0.0208653596340933
-0.220000000000086 0.0208011930693343
-0.219500000000086 0.0207370383763603
-0.219000000000086 0.0206728963863337
-0.218500000000086 0.0206087679303296
-0.218000000000086 0.0205446538393256
-0.217500000000086 0.0204805549441917
-0.217000000000086 0.0204164720756811
-0.216500000000086 0.0203524060644196
-0.216000000000086 0.0202883577408962
-0.215500000000086 0.0202243279354533
-0.215000000000086 0.0201603174782767
-0.214500000000087 0.0200963271993861
-0.214000000000087 0.0200323579286254
-0.213500000000087 0.0199684104956527
-0.213000000000087 0.0199044857299311
-0.212500000000087 0.0198405844607185
-0.212000000000087 0.0197767075170588
-0.211500000000087 0.0197128557277713
-0.211000000000087 0.0196490299214421
-0.210500000000087 0.0195852309264138
-0.210000000000087 0.0195214595707768
-0.209500000000087 0.0194577166823591
-0.209000000000087 0.019394003088717
-0.208500000000087 0.0193303196171262
-0.208000000000087 0.0192666670945717
-0.207500000000087 0.0192030463477388
-0.207000000000087 0.019139458203004
-0.206500000000087 0.0190759034864251
-0.206000000000087 0.0190123830237322
-0.205500000000088 0.0189488976403185
-0.205000000000088 0.0188854481612312
-0.204500000000088 0.0188220354111619
-0.204000000000088 0.0187586602144375
-0.203500000000088 0.0186953233950113
-0.203000000000088 0.018632025776454
-0.202500000000088 0.0185687681819436
-0.202000000000088 0.0185055514342577
-0.201500000000088 0.0184423763557635
-0.201000000000088 0.018379243768409
-0.200500000000088 0.0183161544937142
-0.200000000000088 0.0182531093527619
-0.199500000000088 0.0181901091661887
-0.199000000000088 0.0181271547541765
-0.198500000000088 0.0180642469364429
-0.198000000000088 0.018001386532233
-0.197500000000088 0.0179385743603102
-0.197000000000088 0.0178758112389476
-0.196500000000088 0.0178130979859187
-0.196000000000089 0.0177504354184892
-0.195500000000089 0.0176878243534083
-0.195000000000089 0.0176252656068992
-0.194500000000089 0.0175627599946513
-0.194000000000089 0.0175003083318112
-0.193500000000089 0.0174379114329738
-0.193000000000089 0.017375570112174
-0.192500000000089 0.0173132851828781
-0.192000000000089 0.0172510574579751
-0.191500000000089 0.0171888877497682
-0.191000000000089 0.0171267768699663
-0.190500000000089 0.0170647256296756
-0.190000000000089 0.017002734839391
-0.189500000000089 0.0169408053089877
-0.189000000000089 0.0168789378477127
-0.188500000000089 0.0168171332641769
-0.188000000000089 0.0167553923663459
-0.187500000000089 0.0166937159615324
-0.18700000000009 0.0166321048563876
-0.18650000000009 0.0165705598568929
-0.18600000000009 0.0165090817683515
-0.18550000000009 0.0164476713953806
-0.18500000000009 0.0163863295419029
-0.18450000000009 0.0163250570111383
-0.18400000000009 0.0162638546055959
-0.18350000000009 0.016202723127066
-0.18300000000009 0.0161416633766118
-0.18250000000009 0.0160806761545612
-0.18200000000009 0.0160197622604992
-0.18150000000009 0.0159589224932594
-0.18100000000009 0.015898157650916
-0.18050000000009 0.0158374685307764
-0.18000000000009 0.0157768559293725
-0.17950000000009 0.0157163206424531
-0.17900000000009 0.0156558634649763
-0.17850000000009 0.0155954851911008
-0.178000000000091 0.0155351866141792
-0.177500000000091 0.0154749685267488
-0.177000000000091 0.0154148317205252
-0.176500000000091 0.0153547769863932
-0.176000000000091 0.0152948051144
-0.175500000000091 0.0152349168937473
-0.175000000000091 0.0151751131127829
-0.174500000000091 0.0151153945589941
-0.174000000000091 0.0150557620189992
-0.173500000000091 0.0149962162785401
-0.173000000000091 0.0149367581224749
-0.172500000000091 0.01487738833477
-0.172000000000091 0.0148181076984929
-0.171500000000091 0.0147589169958042
-0.171000000000091 0.0146998170079506
-0.170500000000091 0.0146408085152569
-0.170000000000091 0.014581892297119
-0.169500000000091 0.0145230691319963
-0.169000000000092 0.014464339797404
-0.168500000000092 0.0144057050699062
-0.168000000000092 0.0143471657251081
-0.167500000000092 0.014288722537649
-0.167000000000092 0.0142303762811949
-0.166500000000092 0.0141721277284309
-0.166000000000092 0.0141139776510544
-0.165500000000092 0.0140559268197676
-0.165000000000092 0.0139979760042703
-0.164500000000092 0.0139401259732526
-0.164000000000092 0.0138823774943881
-0.163500000000092 0.0138247313343263
-0.163000000000092 0.013767188258686
-0.162500000000092 0.0137097490320475
-0.162000000000092 0.0136524144179462
-0.161500000000092 0.0135951851788652
-0.161000000000092 0.0135380620762284
-0.160500000000092 0.0134810458703933
-0.160000000000093 0.0134241373206443
-0.159500000000093 0.0133673371851856
-0.159000000000093 0.0133106462211344
-0.158500000000093 0.0132540651845138
-0.158000000000093 0.0131975948302459
-0.157500000000093 0.0131412359121452
-0.157000000000093 0.0130849891829116
-0.156500000000093 0.0130288553941237
-0.156000000000093 0.0129728352962318
-0.155500000000093 0.0129169296385512
-0.155000000000093 0.0128611391692558
-0.154500000000093 0.012805464635371
-0.154000000000093 0.012749906782767
-0.153500000000093 0.0126944663561524
-0.153000000000093 0.0126391440990675
-0.152500000000093 0.0125839407538774
-0.152000000000093 0.0125288570617658
-0.151500000000093 0.0124738937627281
-0.151000000000094 0.0124190515955652
-0.150500000000094 0.0123643312978767
-0.150000000000094 0.0123097336060542
-0.149500000000094 0.0122552592552756
-0.149000000000094 0.0122009089794977
-0.148500000000094 0.0121466835114504
-0.148000000000094 0.0120925835826302
-0.147500000000094 0.0120386099232936
-0.147000000000094 0.0119847632624509
-0.146500000000094 0.0119310443278599
-0.146000000000094 0.0118774538460195
-0.145500000000094 0.0118239925421633
-0.145000000000094 0.0117706611402538
-0.144500000000094 0.0117174603629755
-0.144000000000094 0.0116643909317291
-0.143500000000094 0.0116114535666254
-0.143000000000094 0.0115586489864787
-0.142500000000094 0.0115059779088011
-0.142000000000094 0.011453441049796
-0.141500000000095 0.0114010391243523
-0.141000000000095 0.0113487728460382
-0.140500000000095 0.0112966429270951
-0.140000000000095 0.0112446500784315
-0.139500000000095 0.0111927950096172
-0.139000000000095 0.0111410784288774
-0.138500000000095 0.0110895010430862
-0.138000000000095 0.0110380635577611
-0.137500000000095 0.0109867666770573
-0.137000000000095 0.010935611103761
-0.136500000000095 0.0108845975392844
-0.136000000000095 0.0108337266836594
-0.135500000000095 0.0107829992355317
-0.135000000000095 0.0107324158921553
-0.134500000000095 0.0106819773493865
-0.134000000000095 0.0106316843016783
-0.133500000000095 0.0105815374420745
-0.133000000000095 0.0105315374622041
-0.132500000000096 0.0104816850522755
-0.132000000000096 0.0104319809010711
-0.131500000000096 0.0103824256959412
-0.131000000000096 0.0103330201227989
-0.130500000000096 0.0102837648661141
-0.130000000000096 0.0102346606089082
-0.129500000000096 0.0101857080327484
-0.129000000000096 0.010136907817742
-0.128500000000096 0.0100882606425314
-0.128000000000096 0.0100397671842882
-0.127500000000096 0.00999142811870764
-0.127000000000096 0.00994324412000364
-0.126500000000096 0.00989521586090297
-0.126000000000096 0.00984734401264001
-0.125500000000096 0.00979962924495139
-0.125000000000096 0.00975207222607062
-0.124500000000096 0.00970467362272268
-0.124000000000096 0.00965743410011888
-0.123500000000097 0.00961035432195144
-0.123000000000097 0.00956343495038829
-0.122500000000097 0.00951667664606784
-0.122000000000097 0.00947008006809368
-0.121500000000097 0.00942364587402954
-0.121000000000097 0.00937737471989399
-0.120500000000097 0.0093312672601553
-0.120000000000097 0.00928532414772642
-0.119500000000097 0.00923954603395972
-0.119000000000097 0.00919393356864203
-0.118500000000097 0.00914848739998957
-0.118000000000097 0.00910320817464282
-0.117500000000097 0.00905809653766162
-0.117000000000097 0.00901315313252006
-0.116500000000097 0.00896837860110164
-0.116000000000097 0.00892377358369417
-0.115500000000097 0.00887933871898501
-0.115000000000097 0.00883507464405601
-0.114500000000098 0.00879098199437868
-0.114000000000098 0.00874706140380947
-0.113500000000098 0.00870331350458459
-0.113000000000098 0.00865973892731551
-0.112500000000098 0.00861633830098411
-0.112000000000098 0.00857311225293779
-0.111500000000098 0.0085300614088847
-0.111000000000098 0.00848718639288927
-0.110500000000098 0.00844448782736714
-0.110000000000098 0.00840196633308073
-0.109500000000098 0.00835962252913448
-0.109000000000098 0.00831745703297023
-0.108500000000098 0.0082754704603625
-0.108000000000098 0.00823366342541411
-0.107500000000098 0.00819203654055138
-0.107000000000098 0.00815059041651963
-0.106500000000098 0.00810932566237876
-0.106000000000098 0.00806824288549855
-0.105500000000099 0.0080273426915543
-0.105000000000099 0.00798662568452237
-0.104500000000099 0.00794609246667558
-0.104000000000099 0.00790574363857892
-0.103500000000099 0.00786557979908515
-0.103000000000099 0.00782560154533028
-0.102500000000099 0.00778580947272935
-0.102000000000099 0.00774620417497203
-0.101500000000099 0.00770678624401824
-0.101000000000099 0.00766755627009395
-0.100500000000099 0.00762851484168686
-0.100000000000099 0.00758966254554209
-0.0995000000000992 0.00755099996665805
-0.0990000000000992 0.00751252768828207
-0.0985000000000993 0.00747424629190637
-0.0980000000000993 0.00743615635726382
-0.0975000000000994 0.00739825846232374
-0.0970000000000995 0.00736055318328784
-0.0965000000000995 0.00732304109458604
-0.0960000000000996 0.00728572276887245
-0.0955000000000996 0.00724859877702128
-0.0950000000000997 0.00721166968812276
-0.0945000000000997 0.00717493606947913
-0.0940000000000998 0.00713839848660067
-0.0935000000000998 0.00710205750320166
-0.0930000000000999 0.00706591368119649
-0.0925000000000999 0.00702996758069562
-0.0920000000001 0.00699421976000172
-0.0915000000001001 0.00695867077560577
-0.0910000000001001 0.00692332118218317
-0.0905000000001002 0.00688817153258985
-0.0900000000001002 0.00685322237785853
-0.0895000000001003 0.00681847426719476
-0.0890000000001003 0.00678392774797323
-0.0885000000001004 0.00674958336573391
-0.0880000000001004 0.00671544166417847
-0.0875000000001005 0.00668150318516626
-0.0870000000001006 0.00664776846871083
-0.0865000000001006 0.00661423805297617
-0.0860000000001007 0.00658091247427303
-0.0855000000001007 0.00654779226705521
-0.0850000000001008 0.00651487796391604
-0.0845000000001008 0.0064821700955847
-0.0840000000001009 0.00644966919092258
-0.0835000000001009 0.00641737577691985
-0.083000000000101 0.0063852903786918
-0.082500000000101 0.00635341351947533
-0.0820000000001011 0.00632174572062544
-0.0815000000001012 0.00629028750161173
-0.0810000000001012 0.00625903938001502
-0.0805000000001013 0.00622800187152376
-0.0800000000001013 0.00619717548993073
-0.0795000000001014 0.00616656074712955
-0.0790000000001014 0.00613615815311132
-0.0785000000001015 0.00610596821596123
-0.0780000000001015 0.00607599144185529
-0.0775000000001016 0.00604622833505688
-0.0770000000001017 0.00601667939791356
-0.0765000000001017 0.00598734513085372
-0.0760000000001018 0.00595822603238333
-0.0755000000001018 0.00592932259908269
-0.0750000000001019 0.00590063532560315
-0.0745000000001019 0.00587216470466407
-0.074000000000102 0.00584391122704942
-0.073500000000102 0.00581587538160476
-0.0730000000001021 0.00578805765523406
-0.0725000000001021 0.00576045853289654
-0.0720000000001022 0.00573307849760357
-0.0715000000001023 0.00570591803041562
-0.0710000000001023 0.00567897761043915
-0.0705000000001024 0.00565225771482365
-0.0700000000001024 0.00562575881875848
-0.0695000000001025 0.00559948139546997
-0.0690000000001025 0.00557342591621834
-0.0685000000001026 0.00554759285029484
-0.0680000000001026 0.00552198266501875
-0.0675000000001027 0.00549659582573441
-0.0670000000001028 0.00547143279580837
-0.0665000000001028 0.00544649403662646
-0.0660000000001029 0.005421780007591
-0.0655000000001029 0.00539729116611783
-0.065000000000103 0.00537302796763358
-0.064500000000103 0.00534899086557276
-0.0640000000001031 0.00532518031137514
-0.0635000000001031 0.0053015967544828
-0.0630000000001032 0.00527824064233739
-0.0625000000001033 0.00525511242037758
-0.0620000000001033 0.00523221253203617
-0.0615000000001034 0.00520954141873737
-0.0610000000001034 0.00518709951989432
-0.0605000000001035 0.00516488727290626
-0.0600000000001035 0.00514290511315597
-0.0595000000001036 0.0051211534740071
-0.0590000000001036 0.00509963278680163
-0.0585000000001037 0.00507834348085733
-0.0580000000001037 0.00505728598346506
-0.0575000000001038 0.00503646071988635
-0.0570000000001039 0.00501586811335084
-0.0565000000001039 0.0049955085850538
-0.056000000000104 0.00497538255415364
-0.055500000000104 0.00495549043776936
-0.0550000000001041 0.00493583265097827
-0.0545000000001041 0.00491640960681347
-0.0540000000001042 0.00489722171626145
-0.0535000000001042 0.00487826938825972
-0.0530000000001043 0.00485955302969435
-0.0525000000001044 0.00484107304539786
-0.0520000000001044 0.00482282983814663
-0.0515000000001045 0.00480482380865869
-0.0510000000001045 0.00478705535559152
-0.0505000000001046 0.0047695248755396
-0.0500000000001046 0.0047522327630323
-0.0495000000001047 0.00473517941053161
-0.0490000000001047 0.00471836520842987
-0.0485000000001048 0.00470179054504761
-0.0480000000001048 0.00468545580663145
-0.0475000000001049 0.00466936137735175
-0.047000000000105 0.00465350763930068
-0.046500000000105 0.00463789497248997
-0.0460000000001051 0.00462252375484881
-0.0455000000001051 0.00460739436222185
-0.0450000000001052 0.00459250716836708
-0.0445000000001052 0.00457786254495366
-0.0440000000001053 0.00456346086156022
-0.0435000000001053 0.00454930248567246
-0.0430000000001054 0.00453538778268143
-0.0425000000001055 0.00452171711588148
-0.0420000000001055 0.00450829084646824
-0.0415000000001056 0.00449510933353676
-0.0410000000001056 0.00448217293407961
-0.0405000000001057 0.00446948200298488
-0.0400000000001057 0.00445703689303443
-0.0395000000001058 0.00444483795490186
-0.0390000000001058 0.00443288553715084
-0.0385000000001059 0.00442117998623322
-0.0380000000001059 0.00440972164648714
-0.037500000000106 0.00439851086013541
-0.0370000000001061 0.00438754796728354
-0.0365000000001061 0.00437683330591817
-0.0360000000001062 0.00436636721190521
-0.0355000000001062 0.00435615001898822
-0.0350000000001063 0.00434618205878656
-0.0345000000001063 0.00433646366079392
-0.0340000000001064 0.00432699515237652
-0.0335000000001064 0.00431777685877142
-0.0330000000001065 0.00430880910308509
-0.0325000000001066 0.0043000922062916
-0.0320000000001066 0.00429162648723115
-0.0315000000001067 0.00428341226260849
-0.0310000000001067 0.00427544984699122
-0.0305000000001068 0.00426773955280855
-0.0300000000001068 0.00426028169034945
-0.0295000000001069 0.00425307656776141
-0.0290000000001069 0.00424612449104879
-0.028500000000107 0.0042394257640715
-0.0280000000001071 0.00423298068854335
-0.0275000000001071 0.00422678956403088
-0.0270000000001072 0.00422085268795176
-0.0265000000001072 0.00421517035557342
-0.0260000000001073 0.00420974286001176
-0.0255000000001073 0.00420457049222975
-0.0250000000001074 0.00419965354103606
-0.0245000000001074 0.00419499229308374
-0.0240000000001075 0.004190587032869
-0.0235000000001075 0.00418643804272979
-0.0230000000001076 0.00418254560284465
-0.0225000000001077 0.00417890999123142
-0.0220000000001077 0.00417553148374592
-0.0215000000001078 0.00417241035408092
-0.0210000000001078 0.00416954687376475
-0.0205000000001079 0.00416694131216025
-0.0200000000001079 0.00416459393646359
-0.019500000000108 0.00416250501170295
-0.019000000000108 0.00416067480073771
-0.0185000000001081 0.00415910356425703
-0.0180000000001082 0.00415779156077898
-0.0175000000001082 0.00415673904664931
-0.0170000000001083 0.00415594627604047
-0.0165000000001083 0.00415541350095055
-0.0160000000001084 0.00415514097120228
-0.0155000000001084 0.00415512893444197
-0.0150000000001085 0.00415537763613854
-0.0145000000001085 0.00415588731958257
-0.0140000000001086 0.00415665822588536
-0.0135000000001086 0.0041576905939779
-0.0130000000001087 0.00415898466061003
-0.0125000000001088 0.00416054066034958
-0.0120000000001088 0.00416235882558126
-0.0115000000001089 0.00416443938650613
-0.0110000000001089 0.00416678257114043
-0.010500000000109 0.00416938860531497
-0.010000000000109 0.00417225771267412
-0.00950000000010909 0.00417539011467518
-0.00900000000010914 0.00417878603058751
-0.0085000000001092 0.00418244567749176
-0.00800000000010925 0.00418636927027908
-0.00750000000010931 0.00419055702165057
-0.00700000000010936 0.00419500914211628
-0.00650000000010942 0.00419972583999472
-0.00600000000010947 0.00420470732141214
-0.00550000000010953 0.00420995379030181
-0.00500000000010958 0.00421546544840335
-0.00450000000010964 0.00422124249526223
-0.00400000000010969 0.004227285128229
-0.00350000000010975 0.00423359354245875
-0.0030000000001098 0.00424016793091057
-0.00250000000010986 0.00424700848434693
-0.00200000000010991 0.00425411539133313
-0.00150000000010997 0.00426148883823677
-0.00100000000011002 0.00426912900922725
-0.000500000000110079 0.00427703608627529
-1.10134124042816e-13 0.00428521024915236
0.000499999999889811 0.00429365167543028
0.000999999999889756 0.00430236054048083
0.0014999999998897 0.0043113370174751
0.00199999999988965 0.00432058127738339
0.00249999999988959 0.00433009348897444
0.00299999999988954 0.00433987381881539
0.00349999999988948 0.00434992243127117
0.00399999999988943 0.00436023948850431
0.00449999999988937 0.0043708251504744
0.00499999999988932 0.00438167957493801
0.00549999999988926 0.00439280291744823
0.00599999999988921 0.00440419533135443
0.00649999999988915 0.004415856967802
0.00699999999988909 0.004427787975732
0.00749999999988904 0.00443998850188109
0.00799999999988898 0.00445245869078119
0.00849999999988893 0.00446519868475927
0.00899999999988887 0.00447820862393718
0.00949999999988882 0.00449148864623153
0.00999999999988876 0.00450503888735345
0.0104999999998887 0.00451885948080847
0.0109999999998887 0.00453295055789645
0.0114999999998886 0.00454731224771137
0.0119999999998885 0.00456194467714129
0.0124999999998885 0.00457684797086831
0.0129999999998884 0.00459202225136847
0.0134999999998884 0.00460746763891162
0.0139999999998883 0.00462318425156152
0.0144999999998883 0.00463917220517581
0.0149999999998882 0.00465543161340593
0.0154999999998882 0.00467196258769715
0.0159999999998881 0.00468876523728867
0.016499999999888 0.00470583966921363
0.016999999999888 0.00472318598829916
0.0174999999998879 0.00474080429716645
0.0179999999998879 0.00475869469623093
0.0184999999998878 0.00477685728370224
0.0189999999998878 0.00479529215558448
0.0194999999998877 0.00481399940567629
0.0199999999998877 0.00483297912557102
0.0204999999998876 0.00485223140465689
0.0209999999998876 0.00487175633011722
0.0214999999998875 0.00489155398693061
0.0219999999998874 0.0049116244578711
0.0224999999998874 0.00493196782350854
0.0229999999998873 0.00495258416220869
0.0234999999998873 0.00497347355013359
0.0239999999998872 0.00499463606124182
0.0244999999998872 0.00501607176728876
0.0249999999998871 0.00503778073782693
0.0254999999998871 0.00505976304020628
0.025999999999887 0.00508201873957466
0.0264999999998869 0.00510454789887796
0.0269999999998869 0.00512735057886071
0.0274999999998868 0.00515042683806632
0.0279999999998868 0.00517377673283751
0.0284999999998867 0.00519740031731675
0.0289999999998867 0.00522129764344675
0.0294999999998866 0.00524546876097075
0.0299999999998866 0.00526991371743316
0.0304999999998865 0.00529463255817992
0.0309999999998865 0.00531962532635904
0.0314999999998864 0.00534489206292115
0.0319999999998863 0.00537043280661989
0.0324999999998863 0.0053962475940126
0.0329999999998862 0.0054223364594608
0.0334999999998862 0.00544869943513077
0.0339999999998861 0.00547533655099411
0.0344999999998861 0.00550224783482842
0.034999999999886 0.00552943331221779
0.035499999999886 0.00555689300655353
0.0359999999998859 0.00558462693903475
0.0364999999998858 0.00561263512866912
0.0369999999998858 0.00564091759227337
0.0374999999998857 0.00566947434447416
0.0379999999998857 0.00569830539770861
0.0384999999998856 0.00572741076222523
0.0389999999998856 0.00575679044608441
0.0394999999998855 0.00578644445515935
0.0399999999998855 0.00581637279313674
0.0404999999998854 0.00584657546151755
0.0409999999998854 0.00587705245961784
0.0414999999998853 0.00590780378456947
0.0419999999998852 0.0059388294313211
0.0424999999998852 0.00597012939263885
0.0429999999998851 0.00600170365910726
0.0434999999998851 0.00603355221913011
0.043999999999885 0.00606567505893126
0.044499999999885 0.00609807216255558
0.0449999999998849 0.00613074351186992
0.0454999999998849 0.0061636890865639
0.0459999999998848 0.00619690886415097
0.0464999999998847 0.00623040281996921
0.0469999999998847 0.00626417092718249
0.0474999999998846 0.00629821315678129
0.0479999999998846 0.00633252947758374
0.0484999999998845 0.00636711985623663
0.0489999999998845 0.00640198425721644
0.0494999999998844 0.00643712264283039
0.0499999999998844 0.00647253497321742
0.0504999999998843 0.00650822120634933
0.0509999999998842 0.00654418129803179
0.0514999999998842 0.00658041520190551
0.0519999999998841 0.00661692286944727
0.0524999999998841 0.00665370424997107
0.052999999999884 0.0066907592906293
0.053499999999884 0.00672808793641381
0.0539999999998839 0.00676569013015714
0.0544999999998839 0.00680356581253361
0.0549999999998838 0.00684171492206064
0.0554999999998838 0.00688013739509986
0.0559999999998837 0.00691883316585833
0.0564999999998836 0.00695780216638977
0.0569999999998836 0.00699704432659591
0.0574999999998835 0.00703655957422751
0.0579999999998835 0.00707634783488589
0.0584999999998834 0.00711640903202416
0.0589999999998834 0.00715674308694831
0.0594999999998833 0.00719734991881879
0.0599999999998833 0.00723822944465177
0.0604999999998832 0.0072793815793203
0.0609999999998831 0.00732080623555594
0.0614999999998831 0.00736250332394985
0.061999999999883 0.0074044727529545
0.062499999999883 0.00744671442888473
0.0629999999998829 0.00748922825591935
0.0634999999998829 0.00753201413610255
0.0639999999998828 0.00757507196934528
0.0644999999998828 0.00761840165342671
0.0649999999998827 0.00766200308399574
0.0654999999998827 0.00770587615457242
0.0659999999998826 0.00775002075654949
0.0664999999998825 0.00779443677919386
0.0669999999998825 0.00783912410964807
0.0674999999998824 0.00788408263293193
0.0679999999998824 0.00792931223194402
0.0684999999998823 0.00797481278746312
0.0689999999998823 0.00802058417815004
0.0694999999998822 0.00806662628054897
0.0699999999998822 0.00811293896908917
0.0704999999998821 0.00815952211608656
0.070999999999882 0.00820637559174542
0.071499999999882 0.00825349926415985
0.0719999999998819 0.00830089299931563
0.0724999999998819 0.00834855666109172
0.0729999999998818 0.00839649011126204
0.0734999999998818 0.00844469320949699
0.0739999999998817 0.00849316581336544
0.0744999999998817 0.00854190777833615
0.0749999999998816 0.0085909189577797
0.0754999999998816 0.00864019920297011
0.0759999999998815 0.00868974836308664
0.0764999999998814 0.0087395662852156
0.0769999999998814 0.00878965281435201
0.0774999999998813 0.00884000779340148
0.0779999999998813 0.00889063106318202
0.0784999999998812 0.0089415224624258
0.0789999999998812 0.00899268182778109
0.0794999999998811 0.00904410899381392
0.0799999999998811 0.0090958037930101
0.080499999999881 0.009147766055777
0.0809999999998809 0.00919999561044554
0.0814999999998809 0.00925249228327189
0.0819999999998808 0.00930525589843957
0.0824999999998808 0.00935828627806123
0.0829999999998807 0.00941158324218073
0.0834999999998807 0.00946514660877489
0.0839999999998806 0.0095189761937556
0.0844999999998806 0.00957307181097175
0.0849999999998805 0.00962743327221118
0.0854999999998804 0.00968206038720273
0.0859999999998804 0.00973695296361817
0.0864999999998803 0.00979211080707428
0.0869999999998803 0.00984753372113486
0.0874999999998802 0.00990322150731277
0.0879999999998802 0.00995917396507203
0.0884999999998801 0.0100153908918298
0.0889999999998801 0.0100718720829585
0.08949999999988 0.0101286173317881
0.08999999999988 0.0101856264296077
0.0904999999998799 0.0102428991656682
0.0909999999998798 0.0103004353271843
0.0914999999998798 0.0103582346993365
0.0919999999998797 0.0104162970652731
0.0924999999998797 0.0104746222061129
0.0929999999998796 0.0105332099009469
0.0934999999998796 0.0105920599268406
0.0939999999998795 0.0106511720588364
0.0944999999998795 0.0107105460699554
0.0949999999998794 0.0107701817312004
0.0954999999998793 0.010830078811557
0.0959999999998793 0.0108902370779971
0.0964999999998792 0.01095065629548
0.0969999999998792 0.0110113362269556
0.0974999999998791 0.0110722766333662
0.0979999999998791 0.0111334772736488
0.098499999999879 0.0111949379047378
0.098999999999879 0.0112566582815666
0.0994999999998789 0.0113186381570708
0.0999999999998789 0.0113808772821899
0.100499999999879 0.01144337540587
0.100999999999879 0.0115061322750659
0.101499999999879 0.0115691476347437
0.101999999999879 0.0116324212278832
0.102499999999879 0.0116959527954801
0.102999999999879 0.0117597420765486
0.103499999999878 0.0118237888081239
0.103999999999878 0.0118880927252642
0.104499999999878 0.0119526535610538
0.104999999999878 0.012017471046605
0.105499999999878 0.012082544911061
0.105999999999878 0.0121478748815979
0.106499999999878 0.0122134606834277
0.106999999999878 0.0122793020398006
0.107499999999878 0.0123453986720074
0.107999999999878 0.0124117502993822
0.108499999999878 0.0124783566393049
0.108999999999878 0.0125452174072037
0.109499999999878 0.0126123323165577
0.109999999999878 0.0126797010788996
0.110499999999878 0.012747323403818
0.110999999999878 0.0128151989989604
0.111499999999878 0.0128833275700353
0.111999999999878 0.0129517088208153
0.112499999999877 0.0130203424531395
0.112999999999877 0.0130892281669161
0.113499999999877 0.0131583656601253
0.113999999999877 0.0132277546288217
0.114499999999877 0.0132973947671371
0.114999999999877 0.0133672857672831
0.115499999999877 0.0134374273195541
0.115999999999877 0.0135078191123295
0.116499999999877 0.013578460832077
0.116999999999877 0.0136493521633547
0.117499999999877 0.0137204927888144
0.117999999999877 0.0137918823892043
0.118499999999877 0.0138635206433712
0.118999999999877 0.0139354072282639
0.119499999999877 0.0140075418189359
0.119999999999877 0.014079924088548
0.120499999999877 0.0141525537083709
0.120999999999877 0.0142254303477887
0.121499999999876 0.014298553674301
0.121999999999876 0.0143719233535264
0.122499999999876 0.0144455390492047
0.122999999999876 0.0145194004232003
0.123499999999876 0.0145935071355049
0.123999999999876 0.0146678588442401
0.124499999999876 0.0147424552056608
0.124999999999876 0.0148172958741578
0.125499999999876 0.0148923805022605
0.125999999999876 0.0149677087406406
0.126499999999876 0.015043280238114
0.126999999999876 0.0151190946416447
0.127499999999876 0.0151951515963471
0.127999999999876 0.0152714507454893
0.128499999999876 0.0153479917304959
0.128999999999876 0.0154247741909512
0.129499999999876 0.015501797764602
0.129999999999876 0.0155790620873607
0.130499999999875 0.0156565667933084
0.130999999999875 0.0157343115146977
0.131499999999875 0.015812295881956
0.131999999999875 0.0158905195236884
0.132499999999875 0.0159689820666807
0.132999999999875 0.0160476831359028
0.133499999999875 0.0161266223545114
0.133999999999875 0.0162057993438532
0.134499999999875 0.0162852137234682
0.134999999999875 0.0163648651110925
0.135499999999875 0.0164447531226619
0.135999999999875 0.0165248773723144
0.136499999999875 0.0166052374723937
0.136999999999875 0.0166858330334525
0.137499999999875 0.0167666636642554
0.137999999999875 0.0168477289717822
0.138499999999875 0.0169290285612308
0.138999999999875 0.0170105620360211
0.139499999999875 0.0170923289977974
0.139999999999874 0.017174329046432
0.140499999999874 0.0172565617800284
0.140999999999874 0.0173390267949246
0.141499999999874 0.0174217236856962
0.141999999999874 0.0175046520451597
0.142499999999874 0.0175878114643757
0.142999999999874 0.0176712015326525
0.143499999999874 0.0177548218375488
0.143999999999874 0.0178386719648776
0.144499999999874 0.017922751498709
0.144999999999874 0.0180070600213739
0.145499999999874 0.0180915971134671
0.145999999999874 0.0181763623538507
0.146499999999874 0.0182613553196574
0.146999999999874 0.0183465755862939
0.147499999999874 0.0184320227274443
0.147999999999874 0.0185176963150732
0.148499999999874 0.0186035959194295
0.148999999999873 0.0186897211090496
0.149499999999873 0.0187760714507605
0.149999999999873 0.0188626465096838
0.150499999999873 0.0189494458492386
0.150999999999873 0.0190364690311453
0.151499999999873 0.0191237156154286
0.151999999999873 0.0192111851604213
0.152499999999873 0.0192988772227679
0.152999999999873 0.0193867913574274
0.153499999999873 0.0194749271176776
0.153999999999873 0.019563284055118
0.154499999999873 0.0196518617196732
0.154999999999873 0.0197406596595972
0.155499999999873 0.019829677421476
0.155999999999873 0.0199189145502316
0.156499999999873 0.0200083705891254
0.156999999999873 0.0200980450797618
0.157499999999873 0.0201879375620917
0.157999999999872 0.020278047574416
0.158499999999872 0.0203683746533893
0.158999999999872 0.0204589183340234
0.159499999999872 0.0205496781496909
0.159999999999872 0.0206406536321286
0.160499999999872 0.0207318443114415
0.160999999999872 0.020823249716106
0.161499999999872 0.0209148693729738
0.161999999999872 0.0210067028072754
0.162499999999872 0.0210987495426239
0.162999999999872 0.0211910091010182
0.163499999999872 0.0212834810028472
0.163999999999872 0.0213761647668931
0.164499999999872 0.0214690599103353
0.164999999999872 0.0215621659487539
0.165499999999872 0.0216554823961335
0.165999999999872 0.0217490087648669
0.166499999999872 0.0218427445657585
0.166999999999871 0.0219366893080286
0.167499999999871 0.0220308424993167
0.167999999999871 0.0221252036456853
0.168499999999871 0.0222197722516236
0.168999999999871 0.0223145478200515
0.169499999999871 0.022409529852323
0.169999999999871 0.0225047178482303
0.170499999999871 0.0226001113060072
0.170999999999871 0.0226957097223334
0.171499999999871 0.0227915125923377
0.171999999999871 0.0228875194096022
0.172499999999871 0.0229837296661662
0.172999999999871 0.0230801428525295
0.173499999999871 0.0231767584576566
0.173999999999871 0.0232735759689806
0.174499999999871 0.0233705948724069
0.174999999999871 0.023467814652317
0.175499999999871 0.0235652347915725
0.17599999999987 0.0236628547715186
0.17649999999987 0.0237606740719887
0.17699999999987 0.0238586921713075
0.17749999999987 0.0239569085462954
0.17799999999987 0.0240553226722722
0.17849999999987 0.024153934023061
0.17899999999987 0.0242527420709921
0.17949999999987 0.0243517462869072
0.17999999999987 0.0244509461401627
0.18049999999987 0.0245503410986346
0.18099999999987 0.0246499306287213
0.18149999999987 0.0247497141953487
0.18199999999987 0.0248496912619731
0.18249999999987 0.024949861290586
0.18299999999987 0.0250502237417177
0.18349999999987 0.0251507780744413
0.18399999999987 0.0252515237463768
0.18449999999987 0.0253524602136948
0.184999999999869 0.0254535869311212
0.185499999999869 0.0255549033519403
0.185999999999869 0.0256564089279995
0.186499999999869 0.0257581031097133
0.186999999999869 0.0258599853460667
0.187499999999869 0.0259620550846202
0.187999999999869 0.0260643117715131
0.188499999999869 0.026166754851468
0.188999999999869 0.0262693837677944
0.189499999999869 0.0263721979623934
0.189999999999869 0.0264751968757613
0.190499999999869 0.026578379946994
0.190999999999869 0.0266817466137908
0.191499999999869 0.0267852963124587
0.191999999999869 0.0268890284779166
0.192499999999869 0.0269929425436993
0.192999999999869 0.0270970379419615
0.193499999999869 0.0272013141034821
0.193999999999868 0.0273057704576686
0.194499999999868 0.0274104064325607
0.194999999999868 0.0275152214548348
0.195499999999868 0.0276202149498082
0.195999999999868 0.027725386341443
0.196499999999868 0.0278307350523506
0.196999999999868 0.0279362605037959
0.197499999999868 0.0280419621157011
0.197999999999868 0.0281478393066502
0.198499999999868 0.0282538914938933
0.198999999999868 0.0283601180933506
0.199499999999868 0.0284665185196167
0.199999999999868 0.0285730921859649
0.200499999999868 0.0286798385043514
0.200999999999868 0.0287867568854194
0.201499999999868 0.0288938467385036
0.201999999999868 0.0290011074716343
0.202499999999868 0.0291085384915418
0.202999999999868 0.0292161392036605
0.203499999999867 0.0293239090121332
0.203999999999867 0.0294318473198156
0.204499999999867 0.0295399535282804
0.204999999999867 0.0296482270378216
0.205499999999867 0.0297566672474591
0.205999999999867 0.0298652735549424
0.206499999999867 0.0299740453567555
0.206999999999867 0.0300829820481211
0.207499999999867 0.0301920830230049
0.207999999999867 0.0303013476741196
0.208499999999867 0.0304107753929298
0.208999999999867 0.0305203655696562
0.209499999999867 0.0306301175932796
0.209999999999867 0.0307400308515458
0.210499999999867 0.0308501047309696
0.210999999999867 0.0309603386168393
0.211499999999867 0.0310707318932211
0.211999999999867 0.0311812839429636
0.212499999999866 0.031291994147702
0.212999999999866 0.0314028618878625
0.213499999999866 0.0315138865426669
0.213999999999866 0.0316250674901371
0.214499999999866 0.031736404107099
0.214999999999866 0.0318478957691877
0.215499999999866 0.0319595418508513
0.215999999999866 0.0320713417253556
0.216499999999866 0.0321832947647886
0.216999999999866 0.0322954003400648
0.217499999999866 0.0324076578209298
0.217999999999866 0.0325200665759649
0.218499999999866 0.0326326259725912
0.218999999999866 0.0327453353770744
0.219499999999866 0.032858194154529
0.219999999999866 0.0329712016689234
0.220499999999866 0.0330843572830835
0.220999999999866 0.0331976603586981
0.221499999999865 0.0333111102563227
0.221999999999865 0.0334247063353844
0.222499999999865 0.0335384479541866
0.222999999999865 0.033652334469913
0.223499999999865 0.0337663652386326
0.223999999999865 0.033880539615304
0.224499999999865 0.0339948569537799
0.224999999999865 0.0341093166068121
0.225499999999865 0.0342239179260554
0.225999999999865 0.0343386602620727
0.226499999999865 0.0344535429643395
0.226999999999865 0.0345685653812481
0.227499999999865 0.0346837268601125
0.227999999999865 0.0347990267471732
0.228499999999865 0.0349144643876013
0.228999999999865 0.0350300391255033
0.229499999999865 0.0351457503039259
0.229999999999865 0.0352615972648605
0.230499999999864 0.0353775793492476
0.230999999999864 0.0354936958969818
0.231499999999864 0.0356099462469161
0.231999999999864 0.0357263297368668
0.232499999999864 0.035842845703618
0.232999999999864 0.0359594934829261
0.233499999999864 0.0360762724095249
0.233999999999864 0.0361931818171298
0.234499999999864 0.0363102210384427
0.234999999999864 0.0364273894051565
0.235499999999864 0.0365446862479602
0.235999999999864 0.0366621108965429
0.236499999999864 0.0367796626795992
0.236999999999864 0.0368973409248333
0.237499999999864 0.0370151449589639
0.237999999999864 0.0371330741077293
0.238499999999864 0.0372511276958915
0.238999999999864 0.037369305047241
0.239499999999863 0.0374876054846022
0.239999999999863 0.037606028329837
0.240499999999863 0.0377245729038507
0.240999999999863 0.0378432385265957
0.241499999999863 0.037962024517077
0.241999999999863 0.0380809301933566
0.242499999999863 0.0381999548725582
0.242999999999863 0.0383190978708721
0.243499999999863 0.0384383585035601
0.243999999999863 0.0385577360849596
0.244499999999863 0.0386772299284894
0.244999999999863 0.0387968393466536
0.245499999999863 0.0389165636510467
0.245999999999863 0.0390364021523585
0.246499999999863 0.0391563541603787
0.246999999999863 0.0392764189840018
0.247499999999863 0.0393965959312317
0.247999999999863 0.039516884309187
0.248499999999862 0.039637283424105
0.248999999999862 0.0397577925813474
0.249499999999862 0.0398784110854045
0.249999999999862 0.0399991382399003
0.250499999999862 0.0401199733475971
0.250999999999862 0.0402409157104006
0.251499999999862 0.0403619646293646
0.251999999999862 0.0404831194046959
0.252499999999862 0.040604379335759
0.252999999999862 0.0407257437210811
0.253499999999862 0.0408472118583568
0.253999999999862 0.0409687830444533
0.254499999999862 0.0410904565754148
0.254999999999862 0.0412122317464676
0.255499999999862 0.0413341078520252
0.255999999999862 0.0414560841856927
0.256499999999862 0.0415781600402719
0.256999999999862 0.0417003347077665
0.257499999999862 0.0418226074793863
0.257999999999861 0.0419449776455528
0.258499999999861 0.0420674444959037
0.258999999999861 0.0421900073192978
0.259499999999861 0.0423126654038201
0.259999999999861 0.0424354180367867
0.260499999999861 0.0425582645047493
0.260999999999861 0.0426812040935009
0.261499999999861 0.0428042360880799
0.261999999999861 0.0429273597727755
0.262499999999861 0.0430505744311326
0.262999999999861 0.0431738793459566
0.263499999999861 0.0432972737993185
0.263999999999861 0.0434207570725597
0.264499999999861 0.0435443284462969
0.264999999999861 0.0436679872004272
0.265499999999861 0.0437917326141332
0.265999999999861 0.0439155639658876
0.266499999999861 0.0440394805334582
0.26699999999986 0.0441634815939133
0.26749999999986 0.0442875664236263
0.26799999999986 0.0444117342982805
0.26849999999986 0.0445359844928746
0.26899999999986 0.0446603162817273
0.26949999999986 0.0447847289384825
0.26999999999986 0.0449092217361141
0.27049999999986 0.0450337939469311
0.27099999999986 0.0451584448425827
0.27149999999986 0.045283173694063
0.27199999999986 0.0454079797717163
0.27249999999986 0.045532862345242
0.27299999999986 0.0456578206836997
0.27349999999986 0.045782854055514
0.27399999999986 0.0459079617284798
0.27449999999986 0.046033142969767
0.27499999999986 0.0461583970459259
0.27549999999986 0.046283723222892
0.275999999999859 0.0464091207659909
0.276499999999859 0.0465345889399437
0.276999999999859 0.0466601270088719
0.277499999999859 0.0467857342363023
0.277999999999859 0.046911409885172
0.278499999999859 0.0470371532178341
0.278999999999859 0.0471629634960617
0.279499999999859 0.0472888399810537
0.279999999999859 0.0474147819334399
0.280499999999859 0.0475407886132857
0.280999999999859 0.0476668592800972
0.281499999999859 0.0477929931928264
0.281999999999859 0.0479191896098766
0.282499999999859 0.0480454477891067
0.282999999999859 0.0481717669878369
0.283499999999859 0.0482981464628537
0.283999999999859 0.0484245854704147
0.284499999999859 0.0485510832662541
0.284999999999858 0.0486776391055875
0.285499999999858 0.0488042522431169
0.285999999999858 0.0489309219330362
0.286499999999858 0.0490576474290361
0.286999999999858 0.0491844279843089
0.287499999999858 0.0493112628515542
0.287999999999858 0.0494381512829835
0.288499999999858 0.0495650925303257
0.288999999999858 0.0496920858448319
0.289499999999858 0.0498191304772807
0.289999999999858 0.0499462256779833
0.290499999999858 0.0500733706967885
0.290999999999858 0.0502005647830882
0.291499999999858 0.0503278071858219
0.291999999999858 0.0504550971534826
0.292499999999858 0.0505824339341211
0.292999999999858 0.050709816775352
0.293499999999858 0.0508372449243582
0.293999999999857 0.0509647176278963
0.294499999999857 0.0510922341323017
0.294999999999857 0.0512197936834937
0.295499999999857 0.051347395526981
0.295999999999857 0.0514750389078663
0.296499999999857 0.0516027230708517
0.296999999999857 0.0517304472602442
0.297499999999857 0.0518582107199602
0.297999999999857 0.0519860126935312
0.298499999999857 0.0521138524241089
0.298999999999857 0.05224172915447
0.299499999999857 0.0523696421270218
0.299999999999857 0.0524975905838072
0.300499999999857 0.0526255737665099
0.300999999999857 0.0527535909164593
0.301499999999857 0.0528816412746364
0.301999999999857 0.0530097240816783
0.302499999999857 0.0531378385778834
0.302999999999856 0.0532659840032173
0.303499999999856 0.0533941595973169
0.303999999999856 0.0535223645994968
0.304499999999856 0.0536505982487535
0.304999999999856 0.0537788597837711
0.305499999999856 0.0539071484429263
0.305999999999856 0.0540354634642937
0.306499999999856 0.0541638040856513
0.306999999999856 0.0542921695444848
0.307499999999856 0.054420559077994
0.307999999999856 0.054548971923097
0.308499999999856 0.054677407316436
0.308999999999856 0.0548058644943823
0.309499999999856 0.0549343426930415
0.309999999999856 0.055062841148259
0.310499999999856 0.0551913590956248
0.310999999999856 0.0553198957704787
0.311499999999856 0.0554484504079162
0.311999999999856 0.055577022242793
0.312499999999855 0.0557056105097304
0.312999999999855 0.0558342144431207
0.313499999999855 0.0559628332771325
0.313999999999855 0.0560914662457156
0.314499999999855 0.0562201125826064
0.314999999999855 0.0563487715213333
0.315499999999855 0.0564774422952215
0.315999999999855 0.0566061241373989
0.316499999999855 0.0567348162808005
0.316999999999855 0.0568635179581746
0.317499999999855 0.0569922284020872
0.317999999999855 0.0571209468449277
0.318499999999855 0.0572496725189139
0.318999999999855 0.0573784046560977
0.319499999999855 0.0575071424883696
0.319999999999855 0.0576358852474649
0.320499999999855 0.0577646321649679
0.320999999999855 0.057893382472318
0.321499999999854 0.0580221354008146
0.321999999999854 0.0581508901816224
0.322499999999854 0.0582796460457766
0.322999999999854 0.0584084022241881
0.323499999999854 0.0585371579476492
0.323999999999854 0.0586659124468382
0.324499999999854 0.0587946649523253
0.324999999999854 0.0589234146945772
0.325499999999854 0.059052160903963
0.325999999999854 0.059180902810759
0.326499999999854 0.0593096396451544
0.326999999999854 0.0594383706372561
0.327499999999854 0.0595670950170943
0.327999999999854 0.0596958120146275
0.328499999999854 0.0598245208597483
0.328999999999854 0.0599532207822879
0.329499999999854 0.0600819110120219
0.329999999999854 0.0602105907786757
0.330499999999853 0.0603392593119291
0.330999999999853 0.0604679158414223
0.331499999999853 0.0605965595967608
0.331999999999853 0.0607251898075208
0.332499999999853 0.0608538057032543
0.332999999999853 0.0609824065134947
0.333499999999853 0.0611109914677617
0.333999999999853 0.0612395597955668
0.334499999999853 0.0613681107264189
0.334999999999853 0.0614966434898286
0.335499999999853 0.0616251573153147
0.335999999999853 0.0617536514324087
0.336499999999853 0.0618821250706601
0.336999999999853 0.0620105774596421
0.337499999999853 0.0621390078289566
0.337999999999853 0.0622674154082397
0.338499999999853 0.0623957994271663
0.338999999999853 0.0625241591154566
0.339499999999852 0.0626524937028803
0.339999999999852 0.0627808024192623
0.340499999999852 0.0629090844944881
0.340999999999852 0.0630373391585089
0.341499999999852 0.063165565641347
0.341999999999852 0.063293763173101
0.342499999999852 0.0634219309839512
0.342999999999852 0.0635500683041648
0.343499999999852 0.0636781743641012
0.343999999999852 0.0638062483942172
0.344499999999852 0.0639342896250727
0.344999999999852 0.0640622972873353
0.345499999999852 0.0641902706117864
0.345999999999852 0.0643182088293257
0.346499999999852 0.0644461111709772
0.346999999999852 0.0645739768678938
0.347499999999852 0.0647018051513632
0.347999999999852 0.064829595252813
0.348499999999851 0.0649573464038156
0.348999999999851 0.0650850578360943
0.349499999999851 0.0652127287815277
0.349999999999851 0.0653403584721556
0.350499999999851 0.0654679461401841
0.350999999999851 0.0655954910179909
0.351499999999851 0.0657229923381305
0.351999999999851 0.0658504493333397
0.352499999999851 0.0659778612365428
0.352999999999851 0.0661052272808568
0.353499999999851 0.0662325466995966
0.353999999999851 0.0663598187262807
0.354499999999851 0.0664870425946362
0.354999999999851 0.066614217538604
0.355499999999851 0.0667413427923443
0.355999999999851 0.0668684175902419
0.356499999999851 0.0669954411669112
0.356999999999851 0.067122412757202
0.35749999999985 0.0672493315962041
0.35799999999985 0.0673761969192533
0.35849999999985 0.0675030079619363
0.35899999999985 0.0676297639600959
0.35949999999985 0.0677564641498365
0.35999999999985 0.0678831077675293
0.36049999999985 0.0680096940498179
0.36099999999985 0.068136222233623
0.36149999999985 0.068262691556148
0.36199999999985 0.0683891012548844
0.36249999999985 0.0685154505676168
0.36299999999985 0.0686417387324285
0.36349999999985 0.0687679649877067
0.36399999999985 0.0688941285721473
0.36449999999985 0.0690202287247611
0.36499999999985 0.0691462646848782
0.36549999999985 0.0692722356921538
0.36599999999985 0.0693981409865735
0.36649999999985 0.069523979808458
0.366999999999849 0.0696497513984692
0.367499999999849 0.0697754549976149
0.367999999999849 0.0699010898472542
0.368499999999849 0.0700266551891029
0.368999999999849 0.0701521502652386
0.369499999999849 0.0702775743181062
0.369999999999849 0.0704029265905231
0.370499999999849 0.0705282063256842
0.370999999999849 0.0706534127671675
0.371499999999849 0.0707785451589393
0.371999999999849 0.0709036027453594
0.372499999999849 0.0710285847711864
0.372999999999849 0.0711534904815829
0.373499999999849 0.0712783191221209
0.373999999999849 0.0714030699387871
0.374499999999849 0.0715277421779879
0.374999999999849 0.0716523350865548
0.375499999999849 0.0717768479117498
0.375999999999848 0.0719012799012705
0.376499999999848 0.0720256303032554
0.376999999999848 0.0721498983662892
0.377499999999848 0.072274083339408
0.377999999999848 0.0723981844721045
0.378499999999848 0.0725222010143334
0.378999999999848 0.0726461322165166
0.379499999999848 0.0727699773295484
0.379999999999848 0.0728937356048007
0.380499999999848 0.0730174062941285
0.380999999999848 0.0731409886498749
0.381499999999848 0.0732644819248764
0.381999999999848 0.0733878853724681
0.382499999999848 0.0735111982464891
0.382999999999848 0.0736344198012876
0.383499999999848 0.0737575492917262
0.383999999999848 0.0738805859731873
0.384499999999848 0.0740035291015779
0.384999999999847 0.074126377933335
0.385499999999847 0.0742491317254315
0.385999999999847 0.0743717897353801
};
\addplot [semithick, color3]
table {%
-1 1
-0.9995 0.995342870412115
-0.999 0.990703527860472
-0.9985 0.986081921194975
-0.998 0.981477999372389
-0.9975 0.976891711456182
-0.997 0.972323006616377
-0.9965 0.967771834129391
-0.996 0.963238143377889
-0.9955 0.958721883850621
-0.995000000000001 0.954223005142277
-0.994500000000001 0.949741456953329
-0.994000000000001 0.945277189089878
-0.993500000000001 0.9408301514635
-0.993000000000001 0.936400294091098
-0.992500000000001 0.931987567094743
-0.992000000000001 0.927591920701524
-0.991500000000001 0.923213305243398
-0.991000000000001 0.918851671157029
-0.990500000000001 0.914506968983648
-0.990000000000001 0.91017914936889
-0.989500000000001 0.905868163062647
-0.989000000000001 0.901573960918916
-0.988500000000001 0.897296493895646
-0.988000000000001 0.893035713054587
-0.987500000000001 0.888791569561139
-0.987000000000001 0.884564014684198
-0.986500000000001 0.88035299979601
-0.986000000000002 0.876158476372013
-0.985500000000002 0.871980395990693
-0.985000000000002 0.867818710333427
-0.984500000000002 0.863673371184338
-0.984000000000002 0.859544330430141
-0.983500000000002 0.855431540059991
-0.983000000000002 0.851334952165338
-0.982500000000002 0.847254518939773
-0.982000000000002 0.843190192678878
-0.981500000000002 0.839141925780078
-0.981000000000002 0.835109670742491
-0.980500000000002 0.831093380166776
-0.980000000000002 0.827093006754987
-0.979500000000002 0.823108503310421
-0.979000000000002 0.81913982273747
-0.978500000000002 0.815186918041474
-0.978000000000002 0.811249742328566
-0.977500000000002 0.80732824880553
-0.977000000000003 0.803422390779649
-0.976500000000003 0.799532121658557
-0.976000000000003 0.795657394950091
-0.975500000000003 0.791798164262141
-0.975000000000003 0.787954383302507
-0.974500000000003 0.784126005878744
-0.974000000000003 0.780312985898019
-0.973500000000003 0.776515277366961
-0.973000000000003 0.772732834391518
-0.972500000000003 0.768965611176803
-0.972000000000003 0.765213562026949
-0.971500000000003 0.761476641344965
-0.971000000000003 0.757754803632586
-0.970500000000003 0.754048003490128
-0.970000000000003 0.750356195616339
-0.969500000000003 0.746679334808252
-0.969000000000003 0.743017375961043
-0.968500000000003 0.739370274067881
-0.968000000000004 0.735737984219783
-0.967500000000004 0.732120461605465
-0.967000000000004 0.728517661511202
-0.966500000000004 0.724929539320678
-0.966000000000004 0.721356050514841
-0.965500000000004 0.717797150671758
-0.965000000000004 0.714252795466468
-0.964500000000004 0.710722940670842
-0.964000000000004 0.707207542153429
-0.963500000000004 0.703706555879321
-0.963000000000004 0.700219937909999
-0.962500000000004 0.696747644403198
-0.962000000000004 0.693289631612752
-0.961500000000004 0.689845855888457
-0.961000000000004 0.686416273675924
-0.960500000000004 0.683000841516437
-0.960000000000004 0.679599516046803
-0.959500000000004 0.676212253999217
-0.959000000000005 0.672839012201111
-0.958500000000005 0.669479747575014
-0.958000000000005 0.666134417138406
-0.957500000000005 0.662802978003579
-0.957000000000005 0.659485387377488
-0.956500000000005 0.656181602561614
-0.956000000000005 0.652891580951813
-0.955500000000005 0.649615280038184
-0.955000000000005 0.646352657404917
-0.954500000000005 0.643103670730154
-0.954000000000005 0.639868277785848
-0.953500000000005 0.636646436437618
-0.953000000000005 0.633438104644608
-0.952500000000005 0.630243240459347
-0.952000000000005 0.627061802027602
-0.951500000000005 0.623893747588243
-0.951000000000005 0.620739035473096
-0.950500000000005 0.617597624106802
-0.950000000000006 0.614469472006681
-0.949500000000006 0.611354537782582
-0.949000000000006 0.608252780136751
-0.948500000000006 0.605164157863684
-0.948000000000006 0.602088629849988
-0.947500000000006 0.59902615507424
-0.947000000000006 0.595976692606849
-0.946500000000006 0.592940201609909
-0.946000000000006 0.589916641337069
-0.945500000000006 0.586905971133381
-0.945000000000006 0.583908150435172
-0.944500000000006 0.580923138769892
-0.944000000000006 0.577950895755986
-0.943500000000006 0.574991381102744
-0.943000000000006 0.572044554610169
-0.942500000000006 0.569110376168836
-0.942000000000006 0.566188805759748
-0.941500000000006 0.563279803454203
-0.941000000000006 0.560383329413653
-0.940500000000007 0.557499343889565
-0.940000000000007 0.554627807223279
-0.939500000000007 0.551768679845877
-0.939000000000007 0.548921922278038
-0.938500000000007 0.546087495129901
-0.938000000000007 0.543265359100931
-0.937500000000007 0.540455474979772
-0.937000000000007 0.537657803644122
-0.936500000000007 0.534872306060583
-0.936000000000007 0.53209894328453
-0.935500000000007 0.529337676459971
-0.935000000000007 0.526588466819413
-0.934500000000007 0.52385127568372
-0.934000000000007 0.521126064461978
-0.933500000000007 0.518412794651361
-0.933000000000007 0.515711427836988
-0.932500000000007 0.513021925691793
-0.932000000000007 0.510344249976381
-0.931500000000008 0.507678362538901
-0.931000000000008 0.505024225314899
-0.930500000000008 0.50238180032719
-0.930000000000008 0.49975104968572
-0.929500000000008 0.497131935587426
-0.929000000000008 0.494524420316107
-0.928500000000008 0.491928466242281
-0.928000000000008 0.489344035823057
-0.927500000000008 0.486771091601993
-0.927000000000008 0.484209596208964
-0.926500000000008 0.481659512360027
-0.926000000000008 0.479120802857286
-0.925500000000008 0.476593430588754
-0.925000000000008 0.474077358528223
-0.924500000000008 0.471572549735127
-0.924000000000008 0.469078967354406
-0.923500000000008 0.466596574616375
-0.923000000000008 0.464125334836587
-0.922500000000009 0.4616652114157
-0.922000000000009 0.459216167839343
-0.921500000000009 0.456778167677982
-0.921000000000009 0.454351174586788
-0.920500000000009 0.451935152305498
-0.920000000000009 0.449530064658291
-0.919500000000009 0.447135875553642
-0.919000000000009 0.444752548984204
-0.918500000000009 0.442380049026659
-0.918000000000009 0.440018339841597
-0.917500000000009 0.43766738567338
-0.917000000000009 0.435327150850005
-0.916500000000009 0.432997599782978
-0.916000000000009 0.430678696967176
-0.915500000000009 0.428370406980719
-0.915000000000009 0.426072694484834
-0.914500000000009 0.423785524223727
-0.914000000000009 0.421508861024448
-0.91350000000001 0.419242669796761
-0.91300000000001 0.416986915533009
-0.91250000000001 0.41474156330799
-0.91200000000001 0.412506578278815
-0.91150000000001 0.410281925684788
-0.91100000000001 0.408067570847266
-0.91050000000001 0.405863479169531
-0.91000000000001 0.403669616136663
-0.90950000000001 0.401485947315401
-0.90900000000001 0.399312438354021
-0.90850000000001 0.3971490549822
-0.90800000000001 0.394995763010887
-0.90750000000001 0.392852528332175
-0.90700000000001 0.390719316919166
-0.90650000000001 0.388596094825846
-0.90600000000001 0.386482828186954
-0.90550000000001 0.384379483217849
-0.90500000000001 0.382286026214384
-0.904500000000011 0.380202423552777
-0.904000000000011 0.378128641689477
-0.903500000000011 0.376064647161041
-0.903000000000011 0.374010406583999
-0.902500000000011 0.371965886654731
-0.902000000000011 0.36993105414933
-0.901500000000011 0.367905875923485
-0.901000000000011 0.36589031891234
-0.900500000000011 0.363884350130375
-0.900000000000011 0.361887936671272
-0.899500000000011 0.35990104570779
-0.899000000000011 0.357923644491635
-0.898500000000011 0.355955700353334
-0.898000000000011 0.353997180702104
-0.897500000000011 0.352048053025728
-0.897000000000011 0.350108284890426
-0.896500000000011 0.348177843940727
-0.896000000000011 0.346256697899342
-0.895500000000012 0.344344814567036
-0.895000000000012 0.342442161822505
-0.894500000000012 0.340548707622242
-0.894000000000012 0.338664420000417
-0.893500000000012 0.336789267068747
-0.893000000000012 0.334923217016369
-0.892500000000012 0.333066238109716
-0.892000000000012 0.331218298692388
-0.891500000000012 0.329379367185029
-0.891000000000012 0.327549412085198
-0.890500000000012 0.325728401967244
-0.890000000000012 0.323916305482181
-0.889500000000012 0.322113091357561
-0.889000000000012 0.320318728397351
-0.888500000000012 0.318533185481804
-0.888000000000012 0.316756431567338
-0.887500000000012 0.314988435686405
-0.887000000000012 0.313229166947374
-0.886500000000013 0.311478594534397
-0.886000000000013 0.309736687707291
-0.885500000000013 0.308003415801413
-0.885000000000013 0.306278748227531
-0.884500000000013 0.304562654471702
-0.884000000000013 0.30285510409515
-0.883500000000013 0.301156066734139
-0.883000000000013 0.299465512099849
-0.882500000000013 0.297783409978255
-0.882000000000013 0.29610973023
-0.881500000000013 0.29444444279027
-0.881000000000013 0.292787517668679
-0.880500000000013 0.291138924949134
-0.880000000000013 0.28949863478972
-0.879500000000013 0.287866617422574
-0.879000000000013 0.286242843153762
-0.878500000000013 0.284627282363156
-0.878000000000013 0.283019905504313
-0.877500000000013 0.28142068310435
-0.877000000000014 0.279829585763821
-0.876500000000014 0.278246584156599
-0.876000000000014 0.276671649029749
-0.875500000000014 0.275104751203406
-0.875000000000014 0.273545861570659
-0.874500000000014 0.27199495109742
-0.874000000000014 0.270451990822311
-0.873500000000014 0.268916951856535
-0.873000000000014 0.26738980538376
-0.872500000000014 0.265870522659994
-0.872000000000014 0.264359075013466
-0.871500000000014 0.262855433844504
-0.871000000000014 0.261359570625413
-0.870500000000014 0.259871456900357
-0.870000000000014 0.258391064285233
-0.869500000000014 0.256918364467557
-0.869000000000014 0.255453329206339
-0.868500000000014 0.253995930331963
-0.868000000000015 0.252546139746066
-0.867500000000015 0.251103929421424
-0.867000000000015 0.249669271401821
-0.866500000000015 0.248242137801942
-0.866000000000015 0.24682250080724
-0.865500000000015 0.245410332673828
-0.865000000000015 0.244005605728351
-0.864500000000015 0.242608292367871
-0.864000000000015 0.241218365059748
-0.863500000000015 0.239835796341516
-0.863000000000015 0.238460558820772
-0.862500000000015 0.237092625175048
-0.862000000000015 0.235731968151699
-0.861500000000015 0.234378560567782
-0.861000000000015 0.233032375309936
-0.860500000000015 0.231693385334266
-0.860000000000015 0.230361563666225
-0.859500000000015 0.229036883400492
-0.859000000000016 0.227719317700856
-0.858500000000016 0.226408839800103
-0.858000000000016 0.225105422999887
-0.857500000000016 0.223809040670625
-0.857000000000016 0.22251966625137
-0.856500000000016 0.221237273249698
-0.856000000000016 0.219961835241588
-0.855500000000016 0.218693325871309
-0.855000000000016 0.217431718851298
-0.854500000000016 0.216176987962047
-0.854000000000016 0.214929107051983
-0.853500000000016 0.213688050037353
-0.853000000000016 0.212453790902108
-0.852500000000016 0.211226303697786
-0.852000000000016 0.210005562543392
-0.851500000000016 0.20879154162529
-0.851000000000016 0.207584215197078
-0.850500000000016 0.206383557579477
-0.850000000000017 0.205189543160216
-0.849500000000017 0.204002146393911
-0.849000000000017 0.202821341801956
-0.848500000000017 0.201647103972402
-0.848000000000017 0.200479407559844
-0.847500000000017 0.199318227285306
-0.847000000000017 0.198163537936125
-0.846500000000017 0.197015314365838
-0.846000000000017 0.195873531494063
-0.845500000000017 0.194738164306389
-0.845000000000017 0.193609187854256
-0.844500000000017 0.192486577254847
-0.844000000000017 0.191370307690967
-0.843500000000017 0.190260354410935
-0.843000000000017 0.189156692728463
-0.842500000000017 0.188059298022549
-0.842000000000017 0.186968145737356
-0.841500000000017 0.185883211382104
-0.841000000000018 0.184804470530955
-0.840500000000018 0.183731898822895
-0.840000000000018 0.182665471961629
-0.839500000000018 0.181605165715458
-0.839000000000018 0.180550955917172
-0.838500000000018 0.179502818463938
-0.838000000000018 0.17846072931718
-0.837500000000018 0.177424664502475
-0.837000000000018 0.176394600109432
-0.836500000000018 0.175370512291585
-0.836000000000018 0.17435237726628
-0.835500000000018 0.173340171314558
-0.835000000000018 0.17233387078105
-0.834500000000018 0.171333452073858
-0.834000000000018 0.170338891664447
-0.833500000000018 0.169350166087532
-0.833000000000018 0.168367251940966
-0.832500000000018 0.16739012588563
-0.832000000000019 0.166418764645318
-0.831500000000019 0.165453145006628
-0.831000000000019 0.164493243818853
-0.830500000000019 0.163539037993862
-0.830000000000019 0.162590504506
-0.829500000000019 0.161647620391968
-0.829000000000019 0.160710362750714
-0.828500000000019 0.159778708743327
-0.828000000000019 0.158852635592921
-0.827500000000019 0.157932120584526
-0.827000000000019 0.15701714106498
-0.826500000000019 0.156107674442816
-0.826000000000019 0.155203698188153
-0.825500000000019 0.154305189832586
-0.825000000000019 0.153412126969076
-0.824500000000019 0.15252448725184
-0.824000000000019 0.151642248396242
-0.823500000000019 0.150765388178683
-0.823000000000019 0.149893884436492
-0.82250000000002 0.149027715067815
-0.82200000000002 0.148166858031509
-0.82150000000002 0.14731129134703
-0.82100000000002 0.146460993094327
-0.82050000000002 0.145615941413729
-0.82000000000002 0.14477611450584
-0.81950000000002 0.14394149063143
-0.81900000000002 0.143112048111325
-0.81850000000002 0.142287765326298
-0.81800000000002 0.141468620716965
-0.81750000000002 0.140654592783672
-0.81700000000002 0.13984566008639
-0.81650000000002 0.139041801244606
-0.81600000000002 0.138242994937214
-0.81550000000002 0.137449219902412
-0.81500000000002 0.136660454937589
-0.81450000000002 0.135876678899219
-0.81400000000002 0.135097870702758
-0.813500000000021 0.134324009322531
-0.813000000000021 0.133555073791627
-0.812500000000021 0.132791043201794
-0.812000000000021 0.13203189670333
-0.811500000000021 0.131277613504978
-0.811000000000021 0.130528172873816
-0.810500000000021 0.129783554135156
-0.810000000000021 0.129043736672431
-0.809500000000021 0.128308699927095
-0.809000000000021 0.127578423398515
-0.808500000000021 0.126852886643861
-0.808000000000021 0.126132069278005
-0.807500000000021 0.125415950973415
-0.807000000000021 0.124704511460046
-0.806500000000021 0.123997730525237
-0.806000000000021 0.123295588013605
-0.805500000000021 0.122598063826941
-0.805000000000021 0.1219051379241
-0.804500000000022 0.121216790320903
-0.804000000000022 0.120533001090028
-0.803500000000022 0.119853750360903
-0.803000000000022 0.119179018319607
-0.802500000000022 0.118508785208761
-0.802000000000022 0.117843031327426
-0.801500000000022 0.117181737030994
-0.801000000000022 0.116524882731091
-0.800500000000022 0.115872448895468
-0.800000000000022 0.115224416047898
-0.799500000000022 0.114580764768071
-0.799000000000022 0.113941475691494
-0.798500000000022 0.11330652950938
-0.798000000000022 0.112675906968555
-0.797500000000022 0.112049588871344
-0.797000000000022 0.111427556075475
-0.796500000000022 0.110809789493971
-0.796000000000022 0.110196270095052
-0.795500000000023 0.109586978902025
-0.795000000000023 0.108981896993189
-0.794500000000023 0.108381005501725
-0.794000000000023 0.107784285615601
-0.793500000000023 0.107191718577459
-0.793000000000023 0.106603285684526
-0.792500000000023 0.106018968288499
-0.792000000000023 0.105438747795451
-0.791500000000023 0.104862605665724
-0.791000000000023 0.104290523413833
-0.790500000000023 0.103722482608356
-0.790000000000023 0.10315846487184
-0.789500000000023 0.102598451880695
-0.789000000000023 0.102042425365094
-0.788500000000023 0.10149036710887
-0.788000000000023 0.100942258949417
-0.787500000000023 0.100398082777588
-0.787000000000023 0.0998578205375931
-0.786500000000024 0.0993214542268993
-0.786000000000024 0.09878896589613
-0.785500000000024 0.0982603376489633
-0.785000000000024 0.097735551642033
-0.784500000000024 0.097214590084826
-0.784000000000024 0.096697435239584
-0.783500000000024 0.0961840694212019
-0.783000000000024 0.0956744749971281
-0.782500000000024 0.0951686343872646
-0.782000000000024 0.0946665300638672
-0.781500000000024 0.0941681445514448
-0.781000000000024 0.0936734604266615
-0.780500000000024 0.0931824603182349
-0.780000000000024 0.0926951269068384
-0.779500000000024 0.0922114429250007
-0.779000000000024 0.0917313911570075
-0.778500000000024 0.0912549544388014
-0.778000000000024 0.0907821156578839
-0.777500000000025 0.0903128577532157
-0.777000000000025 0.0898471637151185
-0.776500000000025 0.0893850165851758
-0.776000000000025 0.088926399456135
-0.775500000000025 0.0884712954718084
-0.775000000000025 0.088019687826975
-0.774500000000025 0.0875715597672826
-0.774000000000025 0.0871268945891497
-0.773500000000025 0.0866856756396663
-0.773000000000025 0.0862478863164982
-0.772500000000025 0.0858135100677876
-0.772000000000025 0.0853825303920557
-0.771500000000025 0.0849549308381054
-0.771000000000025 0.0845306950049241
-0.770500000000025 0.0841098065415861
-0.770000000000025 0.0836922491471553
-0.769500000000025 0.0832780065705881
-0.769000000000025 0.082867062610637
-0.768500000000025 0.082459401115753
-0.768000000000026 0.082055005983989
-0.767500000000026 0.0816538611629037
-0.767000000000026 0.0812559506494643
-0.766500000000026 0.0808612584899506
-0.766000000000026 0.0804697687798587
-0.765500000000026 0.0800814656638046
-0.765000000000026 0.0796963333354277
-0.764500000000026 0.0793143560372959
-0.764000000000026 0.078935518060809
-0.763500000000026 0.0785598037461027
-0.763000000000026 0.0781871974819537
-0.762500000000026 0.0778176837056839
-0.762000000000026 0.0774512469030646
-0.761500000000026 0.0770878716082215
-0.761000000000026 0.0767275424035398
-0.760500000000026 0.0763702439195683
-0.760000000000026 0.0760159608349256
-0.759500000000026 0.0756646778762039
-0.759000000000027 0.0753163798178753
-0.758500000000027 0.0749710514821969
-0.758000000000027 0.0746286777391156
-0.757500000000027 0.0742892435061749
-0.757000000000027 0.0739527337484194
-0.756500000000027 0.0736191334783013
-0.756000000000027 0.0732884277555862
-0.755500000000027 0.0729606016872588
-0.755000000000027 0.0726356404274297
-0.754500000000027 0.0723135291772407
-0.754000000000027 0.0719942531847721
-0.753500000000027 0.0716777977449484
-0.753000000000027 0.0713641481994457
-0.752500000000027 0.0710532899365972
-0.752000000000027 0.0707452083913013
-0.751500000000027 0.0704398890449272
-0.751000000000027 0.0701373174252233
-0.750500000000027 0.0698374791062234
-0.750000000000028 0.0695403597081536
-0.749500000000028 0.0692459448973409
-0.749000000000028 0.0689542203861196
-0.748500000000028 0.0686651719327392
-0.748000000000028 0.0683787853412721
-0.747500000000028 0.0680950464615212
-0.747000000000028 0.0678139411889279
-0.746500000000028 0.0675354554644804
-0.746000000000028 0.0672595752746214
-0.745500000000028 0.0669862866511561
-0.745000000000028 0.0667155756711613
-0.744500000000028 0.0664474284568931
-0.744000000000028 0.066181831175696
-0.743500000000028 0.0659187700399107
-0.743000000000028 0.0656582313067844
-0.742500000000028 0.0654002012783776
-0.742000000000028 0.065144666301475
-0.741500000000028 0.0648916127674935
-0.741000000000029 0.0646410271123914
-0.740500000000029 0.0643928958165783
-0.740000000000029 0.0641472054048242
-0.739500000000029 0.0639039424461686
-0.739000000000029 0.0636630935538307
-0.738500000000029 0.0634246453851193
-0.738000000000029 0.0631885846413415
-0.737500000000029 0.0629548980677145
-0.737000000000029 0.0627235724532736
-0.736500000000029 0.0624945946307839
-0.736000000000029 0.06226795147665
-0.735500000000029 0.0620436299108264
-0.735000000000029 0.0618216168967278
-0.734500000000029 0.06160189944114
-0.734000000000029 0.061384464594131
-0.733500000000029 0.0611692994489608
-0.733000000000029 0.0609563911419928
-0.732500000000029 0.0607457268526054
-0.73200000000003 0.0605372938031022
-0.73150000000003 0.0603310792586237
-0.73100000000003 0.0601270705270589
-0.73050000000003 0.0599252549589565
-0.73000000000003 0.0597256199474358
-0.72950000000003 0.0595281529280998
-0.72900000000003 0.0593328413789457
-0.72850000000003 0.0591396728202777
-0.72800000000003 0.0589486348146184
-0.72750000000003 0.0587597149666208
-0.72700000000003 0.0585729009229813
-0.72650000000003 0.0583881803723511
-0.72600000000003 0.0582055410452492
-0.72550000000003 0.0580249707139751
-0.72500000000003 0.0578464571925202
-0.72450000000003 0.0576699883364826
-0.72400000000003 0.0574955520429781
-0.72350000000003 0.0573231362505536
-0.723000000000031 0.0571527289391011
-0.722500000000031 0.0569843181297699
-0.722000000000031 0.0568178918848797
-0.721500000000031 0.0566534383078355
-0.721000000000031 0.0564909455430387
-0.720500000000031 0.0563304017758032
-0.720000000000031 0.0561717952322668
-0.719500000000031 0.0560151141793074
-0.719000000000031 0.0558603469244545
-0.718500000000031 0.0557074818158049
-0.718000000000031 0.0555565072419362
-0.717500000000031 0.0554074116318211
-0.717000000000031 0.0552601834547415
-0.716500000000031 0.0551148112202036
-0.716000000000031 0.0549712834778516
-0.715500000000031 0.0548295888173832
-0.715000000000031 0.0546897158684636
-0.714500000000031 0.0545516533006406
-0.714000000000031 0.0544153898232601
-0.713500000000032 0.0542809141853804
-0.713000000000032 0.0541482151756876
-0.712500000000032 0.0540172816224115
-0.712000000000032 0.0538881023932399
-0.711500000000032 0.0537606663952352
-0.711000000000032 0.0536349625747489
-0.710500000000032 0.0535109799173384
-0.710000000000032 0.0533887074476821
-0.709500000000032 0.0532681342294953
-0.709000000000032 0.0531492493654467
-0.708500000000032 0.0530320419970741
-0.708000000000032 0.0529165013047009
-0.707500000000032 0.052802616507352
-0.707000000000032 0.052690376862671
-0.706500000000032 0.052579771666836
-0.706000000000032 0.0524707902544763
-0.705500000000032 0.0523634219985898
-0.705000000000032 0.0522576563104591
-0.704500000000033 0.0521534826395692
-0.704000000000033 0.0520508904735236
-0.703500000000033 0.0519498693379624
-0.703000000000033 0.0518504087964791
-0.702500000000033 0.051752498450538
-0.702000000000033 0.0516561279393919
-0.701500000000033 0.0515612869399992
-0.701000000000033 0.0514679651669422
-0.700500000000033 0.0513761523723445
-0.700000000000033 0.0512858383457891
-0.699500000000033 0.0511970129142361
-0.699000000000033 0.0511096659419411
-0.698500000000033 0.0510237873303733
-0.698000000000033 0.0509393670181338
-0.697500000000033 0.050856394980874
-0.697000000000033 0.050774861231214
-0.696500000000033 0.0506947558186617
-0.696000000000033 0.0506160688295308
-0.695500000000034 0.0505387903868604
-0.695000000000034 0.0504629106503329
-0.694500000000034 0.0503884198161944
-0.694000000000034 0.0503153081171725
-0.693500000000034 0.0502435658223963
-0.693000000000034 0.0501731832373158
-0.692500000000034 0.0501041507036209
-0.692000000000034 0.0500364585991611
-0.691500000000034 0.0499700973378653
-0.691000000000034 0.0499050573696613
-0.690500000000034 0.0498413291803963
-0.690000000000034 0.0497789032917556
-0.689500000000034 0.049717770261184
-0.689000000000034 0.0496579206818052
-0.688500000000034 0.0495993451823421
-0.688000000000034 0.0495420344270378
-0.687500000000034 0.0494859791155748
-0.687000000000034 0.049431169982997
-0.686500000000035 0.0493775977996296
-0.686000000000035 0.0493252533709995
-0.685500000000035 0.0492741275377575
-0.685000000000035 0.0492242111755977
-0.684500000000035 0.0491754951951797
-0.684000000000035 0.0491279705420494
-0.683500000000035 0.0490816281965601
-0.683000000000035 0.0490364591737942
-0.682500000000035 0.0489924545234848
-0.682000000000035 0.0489496053299366
-0.681500000000035 0.0489079027119481
-0.681000000000035 0.0488673378227337
-0.680500000000035 0.048827901849845
-0.680000000000035 0.048789586015093
-0.679500000000035 0.0487523815744702
-0.679000000000035 0.0487162798180728
-0.678500000000035 0.0486812720700231
-0.678000000000035 0.0486473496883918
-0.677500000000036 0.0486145040651204
-0.677000000000036 0.0485827266259441
-0.676500000000036 0.048552008830314
-0.676000000000036 0.0485223421713205
-0.675500000000036 0.0484937181756158
-0.675000000000036 0.0484661284033371
-0.674500000000036 0.0484395644480294
-0.674000000000036 0.0484140179365692
-0.673500000000036 0.0483894805290873
-0.673000000000036 0.0483659439188928
-0.672500000000036 0.0483433998323957
-0.672000000000036 0.0483218400290317
-0.671500000000036 0.0483012563011846
-0.671000000000036 0.0482816404741113
-0.670500000000036 0.0482629844058649
-0.670000000000036 0.0482452799872192
-0.669500000000036 0.0482285191415924
-0.669000000000036 0.0482126938249717
-0.668500000000037 0.0481977960258371
-0.668000000000037 0.0481838177650863
-0.667500000000037 0.0481707510959595
-0.667000000000037 0.0481585881039626
-0.666500000000037 0.0481473209067936
-0.666000000000037 0.0481369416542663
-0.665500000000037 0.0481274425282359
-0.665000000000037 0.0481188157425231
-0.664500000000037 0.0481110535428404
-0.664000000000037 0.0481041482067163
-0.663500000000037 0.0480980920434211
-0.663000000000037 0.0480928773938922
-0.662500000000037 0.0480884966306596
-0.662000000000037 0.0480849421577716
-0.661500000000037 0.0480822064107201
-0.661000000000037 0.0480802818563671
-0.660500000000037 0.0480791609928698
-0.660000000000037 0.0480788363496074
-0.659500000000038 0.0480793004871065
-0.659000000000038 0.0480805459969677
-0.658500000000038 0.048082565501792
-0.658000000000038 0.0480853516551065
-0.657500000000038 0.0480888971412919
-0.657000000000038 0.0480931946755083
-0.656500000000038 0.0480982370036223
-0.656000000000038 0.0481040169021335
-0.655500000000038 0.0481105271781017
-0.655000000000038 0.0481177606690736
-0.654500000000038 0.0481257102430101
-0.654000000000038 0.0481343687982134
-0.653500000000038 0.0481437292632543
-0.653000000000038 0.0481537845968993
-0.652500000000038 0.0481645277880388
-0.652000000000038 0.0481759518556138
-0.651500000000038 0.0481880498485442
-0.651000000000038 0.0482008148456563
-0.650500000000038 0.0482142399556106
-0.650000000000039 0.0482283183168301
-0.649500000000039 0.048243043097428
-0.649000000000039 0.048258407495136
-0.648500000000039 0.0482744047372328
-0.648000000000039 0.048291028080472
-0.647500000000039 0.0483082708110109
-0.647000000000039 0.0483261262443388
-0.646500000000039 0.048344587725206
-0.646000000000039 0.0483636486275521
-0.645500000000039 0.0483833023544353
-0.645000000000039 0.0484035423379609
-0.644500000000039 0.0484243620392109
-0.644000000000039 0.0484457549481724
-0.643500000000039 0.0484677145836674
-0.643000000000039 0.0484902344932821
-0.642500000000039 0.0485133082532959
-0.642000000000039 0.0485369294686115
-0.641500000000039 0.0485610917726839
-0.64100000000004 0.0485857888274508
-0.64050000000004 0.0486110143232619
-0.64000000000004 0.0486367619788088
-0.63950000000004 0.0486630255410553
-0.63900000000004 0.0486897987851677
-0.63850000000004 0.0487170755144441
-0.63800000000004 0.0487448495602457
-0.63750000000004 0.0487731147819266
-0.63700000000004 0.0488018650667646
-0.63650000000004 0.0488310943298912
-0.63600000000004 0.0488607965142233
-0.63550000000004 0.0488909655903931
-0.63500000000004 0.0489215955566793
-0.63450000000004 0.0489526804389381
-0.63400000000004 0.0489842142905341
-0.63350000000004 0.0490161911922717
-0.63300000000004 0.0490486052523261
-0.63250000000004 0.0490814506061749
-0.632000000000041 0.0491147214165293
-0.631500000000041 0.0491484118732658
-0.631000000000041 0.0491825161933578
-0.630500000000041 0.0492170286208074
-0.630000000000041 0.0492519434265772
-0.629500000000041 0.0492872549085221
-0.629000000000041 0.0493229573913215
-0.628500000000041 0.0493590452264111
-0.628000000000041 0.0493955127919158
-0.627500000000041 0.0494323544925812
-0.627000000000041 0.0494695647597063
-0.626500000000041 0.0495071380510764
-0.626000000000041 0.0495450688508949
-0.625500000000041 0.0495833516697169
-0.625000000000041 0.0496219810443812
-0.624500000000041 0.0496609515379434
-0.624000000000041 0.0497002577396093
-0.623500000000041 0.0497398942646673
-0.623000000000042 0.0497798557544221
-0.622500000000042 0.0498201368761276
-0.622000000000042 0.0498607323229205
-0.621500000000042 0.0499016368137534
-0.621000000000042 0.0499428450933289
-0.620500000000042 0.0499843519320327
-0.620000000000042 0.0500261521258675
-0.619500000000042 0.0500682404963869
-0.619000000000042 0.0501106118906292
-0.618500000000042 0.0501532611810517
-0.618000000000042 0.0501961832654643
-0.617500000000042 0.0502393730669641
-0.617000000000042 0.0502828255338693
-0.616500000000042 0.0503265356396544
-0.616000000000042 0.0503704983828835
-0.615500000000042 0.0504147087871461
-0.615000000000042 0.0504591619009906
-0.614500000000042 0.0505038527978599
-0.614000000000043 0.0505487765760259
-0.613500000000043 0.0505939283585247
-0.613000000000043 0.0506393032930914
-0.612500000000043 0.0506848965520949
-0.612000000000043 0.050730703332474
-0.611500000000043 0.050776718855672
-0.611000000000043 0.0508229383675725
-0.610500000000043 0.0508693571384345
-0.610000000000043 0.0509159704628285
-0.609500000000043 0.050962773659572
-0.609000000000043 0.0510097620716649
-0.608500000000043 0.051056931066226
-0.608000000000043 0.0511042760344286
-0.607500000000043 0.0511517923914366
-0.607000000000043 0.0511994755763407
-0.606500000000043 0.0512473210520947
-0.606000000000043 0.0512953243054519
-0.605500000000043 0.0513434808469012
-0.605000000000044 0.0513917862106038
-0.604500000000044 0.0514402359543303
-0.604000000000044 0.0514888256593965
-0.603500000000044 0.0515375509306009
-0.603000000000044 0.0515864073961615
-0.602500000000044 0.0516353907076523
-0.602000000000044 0.0516844965399413
-0.601500000000044 0.0517337205911266
-0.601000000000044 0.0517830585824744
-0.600500000000044 0.0518325062583561
-0.600000000000044 0.0518820593861858
-0.599500000000044 0.051931713756358
-0.599000000000044 0.0519814651821848
-0.598500000000044 0.052031309499834
-0.598000000000044 0.0520812425682668
-0.597500000000044 0.0521312602691757
-0.597000000000044 0.0521813585069224
-0.596500000000044 0.0522315332084763
-0.596000000000044 0.0522817803233521
-0.595500000000045 0.0523320958235482
-0.595000000000045 0.0523824757034856
-0.594500000000045 0.0524329159799459
-0.594000000000045 0.0524834126920095
-0.593500000000045 0.0525339619009952
-0.593000000000045 0.052584559690398
-0.592500000000045 0.0526352021658284
-0.592000000000045 0.0526858854549512
-0.591500000000045 0.0527366057074247
-0.591000000000045 0.0527873590948393
-0.590500000000045 0.0528381418106571
-0.590000000000045 0.052888950070151
-0.589500000000045 0.0529397801103443
-0.589000000000045 0.0529906281899498
-0.588500000000045 0.0530414905893096
-0.588000000000045 0.0530923636103345
-0.587500000000045 0.0531432435764442
-0.587000000000045 0.0531941268325064
-0.586500000000046 0.0532450097447774
-0.586000000000046 0.0532958887008416
-0.585500000000046 0.053346760109552
-0.585000000000046 0.0533976204009699
-0.584500000000046 0.0534484660263058
-0.584000000000046 0.053499293457859
-0.583500000000046 0.0535500991889586
-0.583000000000046 0.0536008797339039
-0.582500000000046 0.0536516316279049
-0.582000000000046 0.0537023514270232
-0.581500000000046 0.0537530357081128
-0.581000000000046 0.0538036810687607
-0.580500000000046 0.0538542841272282
-0.580000000000046 0.053904841522392
-0.579500000000046 0.053955349913685
-0.579000000000046 0.0540058059810381
-0.578500000000046 0.0540562064248209
-0.578000000000046 0.0541065479657837
-0.577500000000047 0.0541568273449987
-0.577000000000047 0.0542070413238018
-0.576500000000047 0.0542571866837342
-0.576000000000047 0.0543072602264839
-0.575500000000047 0.0543572587738283
-0.575000000000047 0.0544071791675755
-0.574500000000047 0.0544570182695064
-0.574000000000047 0.0545067729613176
-0.573500000000047 0.0545564401445625
-0.573000000000047 0.0546060167405946
-0.572500000000047 0.0546554996905092
-0.572000000000047 0.0547048859550864
-0.571500000000047 0.0547541725147334
-0.571000000000047 0.0548033563694272
-0.570500000000047 0.0548524345386577
-0.570000000000047 0.0549014040613701
-0.569500000000047 0.0549502619959078
-0.569000000000047 0.0549990054199561
-0.568500000000048 0.0550476314304846
-0.568000000000048 0.0550961371436907
-0.567500000000048 0.055144519694943
-0.567000000000048 0.0551927762387244
-0.566500000000048 0.0552409039485758
-0.566000000000048 0.0552889000170395
-0.565500000000048 0.0553367616556031
-0.565000000000048 0.0553844860946429
-0.564500000000048 0.0554320705833679
-0.564000000000048 0.0554795123897638
-0.563500000000048 0.0555268088005368
-0.563000000000048 0.0555739571210576
-0.562500000000048 0.0556209546753062
-0.562000000000048 0.0556677988058152
-0.561500000000048 0.0557144868736149
-0.561000000000048 0.0557610162581775
-0.560500000000048 0.0558073843573614
-0.560000000000048 0.0558535885873562
-0.559500000000049 0.0558996263826271
-0.559000000000049 0.0559454951958599
-0.558500000000049 0.0559911924979055
-0.558000000000049 0.0560367157777254
-0.557500000000049 0.0560820625423362
-0.557000000000049 0.0561272303167551
-0.556500000000049 0.056172216643945
-0.556000000000049 0.0562170190847598
-0.555500000000049 0.0562616352178895
-0.555000000000049 0.0563060626398065
-0.554500000000049 0.0563502989647101
-0.554000000000049 0.0563943418244729
-0.553500000000049 0.0564381888685865
-0.553000000000049 0.0564818377641066
-0.552500000000049 0.0565252861956
-0.552000000000049 0.0565685318650896
-0.551500000000049 0.0566115724920011
-0.551000000000049 0.056654405813109
-0.55050000000005 0.0566970295824827
-0.55000000000005 0.056739441571433
-0.54950000000005 0.0567816395684586
-0.54900000000005 0.0568236213791924
-0.54850000000005 0.0568653848263481
-0.54800000000005 0.0569069277496671
-0.54750000000005 0.0569482480058651
-0.54700000000005 0.0569893434685791
-0.54650000000005 0.0570302120283141
-0.54600000000005 0.0570708515923901
-0.54550000000005 0.0571112600848897
-0.54500000000005 0.0571514354466047
-0.54450000000005 0.0571913756349837
-0.54400000000005 0.0572310786240797
-0.54350000000005 0.0572705424044967
-0.54300000000005 0.0573097649833383
-0.54250000000005 0.0573487443841543
-0.54200000000005 0.0573874786468895
-0.54150000000005 0.0574259658278303
-0.541000000000051 0.0574642039995536
-0.540500000000051 0.0575021912508744
-0.540000000000051 0.0575399256867932
-0.539500000000051 0.0575774054284455
-0.539000000000051 0.0576146286130486
-0.538500000000051 0.057651593393851
-0.538000000000051 0.0576882979400798
-0.537500000000051 0.0577247404368901
-0.537000000000051 0.057760919085313
-0.536500000000051 0.0577968321022043
-0.536000000000051 0.0578324777201934
-0.535500000000051 0.0578678541876319
-0.535000000000051 0.0579029597685428
-0.534500000000051 0.0579377927425688
-0.534000000000051 0.0579723514049223
-0.533500000000051 0.0580066340663338
-0.533000000000051 0.0580406390530015
-0.532500000000051 0.0580743647065404
-0.532000000000052 0.0581078093839318
-0.531500000000052 0.0581409714574729
-0.531000000000052 0.058173849314726
-0.530500000000052 0.0582064413584685
-0.530000000000052 0.0582387460066426
-0.529500000000052 0.0582707616923049
-0.529000000000052 0.0583024868635763
-0.528500000000052 0.0583339199835923
-0.528000000000052 0.0583650595304527
-0.527500000000052 0.058395903997172
-0.527000000000052 0.0584264518916294
-0.526500000000052 0.0584567017365193
-0.526000000000052 0.0584866520693017
-0.525500000000052 0.0585163014421524
-0.525000000000052 0.058545648421914
-0.524500000000052 0.0585746915900464
-0.524000000000052 0.0586034295425769
-0.523500000000052 0.0586318608900521
-0.523000000000053 0.0586599842574882
-0.522500000000053 0.0586877982843216
-0.522000000000053 0.0587153016243608
-0.521500000000053 0.058742492945737
-0.521000000000053 0.0587693709308553
-0.520500000000053 0.0587959342763463
-0.520000000000053 0.0588221816930175
-0.519500000000053 0.0588481119058041
-0.519000000000053 0.0588737236537214
-0.518500000000053 0.0588990156898162
-0.518000000000053 0.0589239867811182
-0.517500000000053 0.058948635708592
-0.517000000000053 0.0589729612670893
-0.516500000000053 0.0589969622652999
-0.516000000000053 0.0590206375257053
-0.515500000000053 0.0590439858845291
-0.515000000000053 0.0590670061916904
-0.514500000000053 0.0590896973107559
-0.514000000000054 0.0591120581188918
-0.513500000000054 0.0591340875068167
-0.513000000000054 0.059155784378754
-0.512500000000054 0.0591771476523843
-0.512000000000054 0.0591981762587985
-0.511500000000054 0.0592188691424506
-0.511000000000054 0.0592392252611099
-0.510500000000054 0.0592592435858146
-0.510000000000054 0.0592789231008246
-0.509500000000054 0.0592982628035748
-0.509000000000054 0.0593172617046278
-0.508500000000054 0.0593359188276278
-0.508000000000054 0.0593542332092532
-0.507500000000054 0.0593722038991708
-0.507000000000054 0.0593898299599889
-0.506500000000054 0.059407110467211
-0.506000000000054 0.0594240445091892
-0.505500000000054 0.0594406311870784
-0.505000000000055 0.0594568696147899
-0.504500000000055 0.0594727589189451
-0.504000000000055 0.0594882982388301
-0.503500000000055 0.0595034867263491
-0.503000000000055 0.0595183235459788
-0.502500000000055 0.0595328078747231
-0.502000000000055 0.0595469389020666
-0.501500000000055 0.0595607158299296
-0.501000000000055 0.0595741378726222
-0.500500000000055 0.0595872042567993
-0.500000000000055 0.0595999142214147
-0.499500000000055 0.0596122670176763
-0.499000000000055 0.0596242619090006
-0.498500000000055 0.0596358981709675
-0.498000000000055 0.0596471750912758
-0.497500000000055 0.0596580919696975
-0.497000000000055 0.0596686481180333
-0.496500000000055 0.0596788428600681
-0.496000000000056 0.0596886755315255
-0.495500000000056 0.0596981454800239
-0.495000000000056 0.0597072520650315
-0.494500000000056 0.059715994657822
-0.494000000000056 0.0597243726414299
-0.493500000000056 0.0597323854106068
-0.493000000000056 0.0597400323717766
-0.492500000000056 0.0597473129429913
-0.492000000000056 0.0597542265538872
-0.491500000000056 0.0597607726456411
-0.491000000000056 0.0597669506709255
-0.490500000000056 0.0597727600938657
-0.490000000000056 0.0597782003899956
-0.489500000000056 0.0597832710462138
-0.489000000000056 0.0597879715607404
-0.488500000000056 0.0597923014430732
-0.488000000000056 0.0597962602139444
-0.487500000000056 0.0597998474052771
-0.487000000000056 0.0598030625601419
-0.486500000000057 0.059805905232714
-0.486000000000057 0.0598083749882299
-0.485500000000057 0.0598104714029439
-0.485000000000057 0.0598121940640859
-0.484500000000057 0.059813542569818
-0.484000000000057 0.0598145165291918
-0.483500000000057 0.0598151155621054
-0.483000000000057 0.0598153392992612
-0.482500000000057 0.0598151873821227
-0.482000000000057 0.0598146594628728
-0.481500000000057 0.0598137552043704
-0.481000000000057 0.0598124742801087
-0.480500000000057 0.0598108163741728
-0.480000000000057 0.0598087811811973
-0.479500000000057 0.0598063684063242
-0.479000000000057 0.059803577765161
-0.478500000000057 0.0598004089837388
-0.478000000000057 0.05979686179847
-0.477500000000058 0.0597929359561068
-0.477000000000058 0.0597886312136995
-0.476500000000058 0.0597839473385546
-0.476000000000058 0.0597788841081933
-0.475500000000058 0.0597734413103101
-0.475000000000058 0.0597676187427311
-0.474500000000058 0.0597614162133732
-0.474000000000058 0.0597548335402019
-0.473500000000058 0.0597478705511909
-0.473000000000058 0.0597405270842809
-0.472500000000058 0.0597328029873381
-0.472000000000058 0.0597246981181134
-0.471500000000058 0.0597162123442018
-0.471000000000058 0.0597073455430012
-0.470500000000058 0.0596980976016718
-0.470000000000058 0.0596884684170958
-0.469500000000058 0.0596784578958359
-0.469000000000058 0.0596680659540957
-0.468500000000059 0.0596572925176787
-0.468000000000059 0.0596461375219483
-0.467500000000059 0.0596346009117873
-0.467000000000059 0.0596226826415578
-0.466500000000059 0.0596103826750608
-0.466000000000059 0.0595977009854965
-0.465500000000059 0.0595846375554242
-0.465000000000059 0.0595711923767222
-0.464500000000059 0.0595573654505483
-0.464000000000059 0.0595431567872998
-0.463500000000059 0.0595285664065739
-0.463000000000059 0.0595135943371281
-0.462500000000059 0.0594982406168406
-0.462000000000059 0.059482505292671
-0.461500000000059 0.0594663884206209
-0.461000000000059 0.0594498900656942
-0.460500000000059 0.0594330103018587
-0.460000000000059 0.0594157492120062
-0.45950000000006 0.0593981068879135
-0.45900000000006 0.0593800834302039
-0.45850000000006 0.0593616789483079
-0.45800000000006 0.0593428935604244
-0.45750000000006 0.0593237273934817
-0.45700000000006 0.0593041805830994
-0.45650000000006 0.0592842532735492
-0.45600000000006 0.0592639456177166
-0.45550000000006 0.0592432577770624
-0.45500000000006 0.0592221899215843
-0.45450000000006 0.0592007422297785
-0.45400000000006 0.0591789148886017
-0.45350000000006 0.0591567080934325
-0.45300000000006 0.0591341220480337
-0.45250000000006 0.059111156964514
-0.45200000000006 0.0590878130632902
-0.45150000000006 0.0590640905730493
-0.45100000000006 0.0590399897307105
-0.450500000000061 0.0590155107813881
-0.450000000000061 0.0589906539783528
-0.449500000000061 0.0589654195829951
-0.449000000000061 0.0589398078647873
-0.448500000000061 0.058913819101246
-0.448000000000061 0.0588874535778952
-0.447500000000061 0.0588607115882284
-0.447000000000061 0.0588335934336719
-0.446500000000061 0.0588060994235476
-0.446000000000061 0.0587782298750353
-0.445500000000061 0.0587499851131368
-0.445000000000061 0.058721365470638
-0.444500000000061 0.0586923712880726
-0.444000000000061 0.0586630029136851
-0.443500000000061 0.0586332607033942
-0.443000000000061 0.0586031450207562
-0.442500000000061 0.0585726562369284
-0.442000000000061 0.0585417947306326
-0.441500000000062 0.0585105608881187
-0.441000000000062 0.0584789551031284
-0.440500000000062 0.0584469777768589
-0.440000000000062 0.0584146293179269
-0.439500000000062 0.0583819101423321
-0.439000000000062 0.0583488206734216
-0.438500000000062 0.0583153613418535
-0.438000000000062 0.0582815325855615
-0.437500000000062 0.0582473348497187
-0.437000000000062 0.0582127685867018
-0.436500000000062 0.0581778342560557
-0.436000000000062 0.058142532324458
-0.435500000000062 0.058106863265683
-0.435000000000062 0.0580708275605664
-0.434500000000062 0.0580344256969702
-0.434000000000062 0.0579976581697472
-0.433500000000062 0.0579605254807057
-0.433000000000062 0.0579230281385742
-0.432500000000063 0.0578851666589668
-0.432000000000063 0.0578469415643476
-0.431500000000063 0.0578083533839961
-0.431000000000063 0.0577694026539722
-0.430500000000063 0.0577300899170814
-0.430000000000063 0.0576904157228402
-0.429500000000063 0.0576503806274409
-0.429000000000063 0.0576099851937179
-0.428500000000063 0.0575692299911124
-0.428000000000063 0.0575281155956382
-0.427500000000063 0.0574866425898476
-0.427000000000063 0.0574448115627965
-0.426500000000063 0.0574026231100108
-0.426000000000063 0.0573600778334517
-0.425500000000063 0.0573171763414819
-0.425000000000063 0.0572739192488319
-0.424500000000063 0.0572303071765649
-0.424000000000063 0.0571863407520443
-0.423500000000063 0.0571420206088991
-0.423000000000064 0.0570973473869903
-0.422500000000064 0.0570523217323772
-0.422000000000064 0.0570069442972839
-0.421500000000064 0.0569612157400658
-0.421000000000064 0.0569151367251761
-0.420500000000064 0.0568687079231323
-0.420000000000064 0.0568219300104829
-0.419500000000064 0.0567748036697745
-0.419000000000064 0.056727329589518
-0.418500000000064 0.0566795084641562
-0.418000000000064 0.0566313409940302
-0.417500000000064 0.0565828278853468
-0.417000000000064 0.0565339698501454
-0.416500000000064 0.056484767606265
-0.416000000000064 0.0564352218773122
-0.415500000000064 0.0563853333926276
-0.415000000000064 0.0563351028872537
-0.414500000000064 0.0562845311019023
-0.414000000000065 0.0562336187829219
-0.413500000000065 0.0561823666822654
-0.413000000000065 0.0561307755574578
-0.412500000000065 0.0560788461715638
-0.412000000000065 0.0560265792931558
-0.411500000000065 0.0559739756962814
-0.411000000000065 0.0559210361604319
-0.410500000000065 0.0558677614705098
-0.410000000000065 0.0558141524167973
-0.409500000000065 0.0557602097949241
-0.409000000000065 0.0557059344058358
-0.408500000000065 0.0556513270557623
-0.408000000000065 0.0555963885561858
-0.407500000000065 0.0555411197238096
-0.407000000000065 0.0554855213805266
-0.406500000000065 0.0554295943533874
-0.406000000000065 0.0553733394745697
-0.405500000000065 0.055316757581346
-0.405000000000066 0.0552598495160535
-0.404500000000066 0.0552026161260621
-0.404000000000066 0.0551450582637437
-0.403500000000066 0.055087176786441
-0.403000000000066 0.0550289725564368
-0.402500000000066 0.0549704464409227
-0.402000000000066 0.0549115993119688
-0.401500000000066 0.0548524320464925
-0.401000000000066 0.0547929455262281
-0.400500000000066 0.0547331406376962
-0.400000000000066 0.0546730182721729
-0.399500000000066 0.0546125793256596
-0.399000000000066 0.0545518246988525
-0.398500000000066 0.0544907552971123
-0.398000000000066 0.0544293720304336
-0.397500000000066 0.0543676758134155
-0.397000000000066 0.0543056675652304
-0.396500000000066 0.054243348209595
-0.396000000000067 0.0541807186747395
-0.395500000000067 0.054117779893378
-0.395000000000067 0.0540545328026787
-0.394500000000067 0.053990978344234
-0.394000000000067 0.0539271174640308
-0.393500000000067 0.0538629511124207
-0.393000000000067 0.0537984802440906
-0.392500000000067 0.0537337058180333
-0.392000000000067 0.0536686287975177
-0.391500000000067 0.0536032501500595
-0.391000000000067 0.0535375708473922
-0.390500000000067 0.0534715918654373
-0.390000000000067 0.0534053141842755
-0.389500000000067 0.0533387387881178
-0.389000000000067 0.0532718666652756
-0.388500000000067 0.0532046988081327
-0.388000000000067 0.0531372362131156
-0.387500000000067 0.0530694798806653
-0.387000000000068 0.0530014308152079
-0.386500000000068 0.0529330900251262
-0.386000000000068 0.0528644585227313
-0.385500000000068 0.0527955373242333
-0.385000000000068 0.0527263274497135
-0.384500000000068 0.0526568299230956
-0.384000000000068 0.0525870457721173
-0.383500000000068 0.0525169760283021
-0.383000000000068 0.0524466217269309
-0.382500000000068 0.0523759839070141
-0.382000000000068 0.052305063611263
-0.381500000000068 0.0522338618860623
-0.381000000000068 0.0521623797814415
-0.380500000000068 0.0520906183510476
-0.380000000000068 0.0520185786521168
-0.379500000000068 0.0519462617454469
-0.379000000000068 0.0518736686953695
-0.378500000000068 0.0518008005697223
-0.378000000000069 0.0517276584398217
-0.377500000000069 0.051654243380435
-0.377000000000069 0.0515805564697531
-0.376500000000069 0.0515065987893632
-0.376000000000069 0.0514323714242212
-0.375500000000069 0.0513578754626244
-0.375000000000069 0.0512831119961849
-0.374500000000069 0.0512080821198017
-0.374000000000069 0.0511327869316339
-0.373500000000069 0.0510572275330741
-0.373000000000069 0.0509814050287206
-0.372500000000069 0.0509053205263514
-0.372000000000069 0.050828975136897
-0.371500000000069 0.0507523699744133
-0.371000000000069 0.0506755061560557
-0.370500000000069 0.0505983848020517
-0.370000000000069 0.0505210070356751
-0.369500000000069 0.0504433739832187
-0.369000000000069 0.0503654867739686
-0.36850000000007 0.0502873465401773
-0.36800000000007 0.0502089544170377
-0.36750000000007 0.0501303115426569
-0.36700000000007 0.0500514190580298
-0.36650000000007 0.0499722781070132
-0.36600000000007 0.0498928898362997
-0.36550000000007 0.0498132553953916
-0.36500000000007 0.0497333759365752
-0.36450000000007 0.0496532526148949
-0.36400000000007 0.0495728865881272
-0.36350000000007 0.0494922790167554
-0.36300000000007 0.0494114310639435
-0.36250000000007 0.0493303438955108
-0.36200000000007 0.0492490186799066
-0.36150000000007 0.0491674565881843
-0.36100000000007 0.0490856587939763
-0.36050000000007 0.0490036264734686
-0.36000000000007 0.0489213608053754
-0.359500000000071 0.0488388629709142
-0.359000000000071 0.0487561341537802
-0.358500000000071 0.0486731755401217
-0.358000000000071 0.0485899883185147
-0.357500000000071 0.0485065736799382
-0.357000000000071 0.0484229328177491
-0.356500000000071 0.0483390669276576
-0.356000000000071 0.0482549772077021
-0.355500000000071 0.0481706648582249
-0.355000000000071 0.0480861310818473
-0.354500000000071 0.048001377083445
-0.354000000000071 0.0479164040701238
-0.353500000000071 0.0478312132511949
-0.353000000000071 0.0477458058381506
-0.352500000000071 0.0476601830446401
-0.352000000000071 0.0475743460864452
-0.351500000000071 0.0474882961814557
-0.351000000000071 0.047402034549646
-0.350500000000072 0.0473155624130502
-0.350000000000072 0.0472288809957389
-0.349500000000072 0.0471419915237945
-0.349000000000072 0.0470548952252878
-0.348500000000072 0.046967593330254
-0.348000000000072 0.0468800870706691
-0.347500000000072 0.0467923776804258
-0.347000000000072 0.0467044663953102
-0.346500000000072 0.0466163544529783
-0.346000000000072 0.0465280430929319
-0.345500000000072 0.046439533556496
-0.345000000000072 0.0463508270867947
-0.344500000000072 0.0462619249287282
-0.344000000000072 0.0461728283289494
-0.343500000000072 0.0460835385358408
-0.343000000000072 0.0459940567994912
-0.342500000000072 0.0459043843716728
-0.342000000000072 0.045814522505818
-0.341500000000073 0.0457244724569967
-0.341000000000073 0.0456342354818928
-0.340500000000073 0.0455438128387823
-0.340000000000073 0.0454532057875094
-0.339500000000073 0.0453624155894648
-0.339000000000073 0.0452714435075625
-0.338500000000073 0.0451802908062172
-0.338000000000073 0.0450889587513221
-0.337500000000073 0.0449974486102259
-0.337000000000073 0.0449057616517107
-0.336500000000073 0.0448138991459698
-0.336000000000073 0.0447218623645853
-0.335500000000073 0.0446296525805054
-0.335000000000073 0.0445372710680231
-0.334500000000073 0.0444447191027532
-0.334000000000073 0.0443519979616109
-0.333500000000073 0.0442591089227894
-0.333000000000073 0.0441660532657383
-0.332500000000074 0.0440728322711414
-0.332000000000074 0.0439794472208952
-0.331500000000074 0.0438858993980868
-0.331000000000074 0.0437921900869726
-0.330500000000074 0.0436983205729564
-0.330000000000074 0.043604292142568
-0.329500000000074 0.0435101060834412
-0.329000000000074 0.0434157636842933
-0.328500000000074 0.0433212662349027
-0.328000000000074 0.0432266150260883
-0.327500000000074 0.0431318113496879
-0.327000000000074 0.0430368564985369
-0.326500000000074 0.0429417517664472
-0.326000000000074 0.0428464984481867
-0.325500000000074 0.042751097839457
-0.325000000000074 0.0426555512368739
-0.324500000000074 0.0425598599379452
-0.324000000000074 0.0424640252410508
-0.323500000000075 0.0423680484454213
-0.323000000000075 0.0422719308511174
-0.322500000000075 0.0421756737590096
-0.322000000000075 0.0420792784707569
-0.321500000000075 0.0419827462887869
-0.321000000000075 0.0418860785162749
-0.320500000000075 0.0417892764571236
-0.320000000000075 0.0416923414159426
-0.319500000000075 0.0415952746980282
-0.319000000000075 0.0414980776093431
-0.318500000000075 0.0414007514564962
-0.318000000000075 0.0413032975467224
-0.317500000000075 0.0412057171878625
-0.317000000000075 0.0411080116883433
-0.316500000000075 0.0410101823571575
-0.316000000000075 0.0409122305038438
-0.315500000000075 0.040814157438467
-0.315000000000075 0.0407159644715983
-0.314500000000075 0.0406176529142957
-0.314000000000076 0.0405192240780837
-0.313500000000076 0.0404206792749346
-0.313000000000076 0.0403220198172482
-0.312500000000076 0.0402232470178323
-0.312000000000076 0.0401243621898839
-0.311500000000076 0.0400253666469692
-0.311000000000076 0.0399262617030044
-0.310500000000076 0.0398270486722365
-0.310000000000076 0.039727728869224
-0.309500000000076 0.0396283036088179
-0.309000000000076 0.0395287742061424
-0.308500000000076 0.039429141976576
-0.308000000000076 0.0393294082357322
-0.307500000000076 0.0392295742994411
-0.307000000000076 0.03912964148373
-0.306500000000076 0.039029611104805
-0.306000000000076 0.0389294844790319
-0.305500000000076 0.0388292629229176
-0.305000000000077 0.0387289477530916
-0.304500000000077 0.0386285402862872
-0.304000000000077 0.0385280418393232
-0.303500000000077 0.0384274537290851
-0.303000000000077 0.0383267772725071
-0.302500000000077 0.0382260137865531
-0.302000000000077 0.0381251645881993
-0.301500000000077 0.0380242309944149
-0.301000000000077 0.0379232143221449
-0.300500000000077 0.0378221158882912
-0.300000000000077 0.037720937009695
-0.299500000000077 0.0376196790031185
-0.299000000000077 0.037518343185227
-0.298500000000077 0.0374169308725712
-0.298000000000077 0.0373154433815689
-0.297500000000077 0.0372138820284876
-0.297000000000077 0.0371122481294266
-0.296500000000077 0.0370105430002992
-0.296000000000078 0.0369087679568154
-0.295500000000078 0.036806924314464
-0.295000000000078 0.0367050133884952
-0.294500000000078 0.036603036493903
-0.294000000000078 0.0365009949454081
-0.293500000000078 0.0363988900574403
-0.293000000000078 0.0362967231441212
-0.292500000000078 0.0361944955192472
-0.292000000000078 0.0360922084962719
-0.291500000000078 0.0359898633882893
-0.291000000000078 0.0358874615080166
-0.290500000000078 0.0357850041677773
-0.290000000000078 0.035682492679484
-0.289500000000078 0.0355799283546217
-0.289000000000078 0.0354773125042308
-0.288500000000078 0.0353746464388905
-0.288000000000078 0.0352719314687018
-0.287500000000078 0.035169168903271
-0.287000000000079 0.0350663600516928
-0.286500000000079 0.0349635062225343
-0.286000000000079 0.0348606087238177
-0.285500000000079 0.0347576688630043
-0.285000000000079 0.0346546879469783
-0.284500000000079 0.0345516672820297
-0.284000000000079 0.0344486081738387
-0.283500000000079 0.0343455119274591
-0.283000000000079 0.0342423798473021
-0.282500000000079 0.0341392132371203
-0.282000000000079 0.0340360133999916
-0.281500000000079 0.0339327816383029
-0.281000000000079 0.0338295192537346
-0.280500000000079 0.0337262275472441
-0.280000000000079 0.0336229078190504
-0.279500000000079 0.033519561368618
-0.279000000000079 0.0334161894946413
-0.278500000000079 0.0333127934950288
-0.27800000000008 0.0332093746668874
-0.27750000000008 0.0331059343065069
-0.27700000000008 0.0330024737093444
-0.27650000000008 0.0328989941700088
-0.27600000000008 0.0327954969822453
-0.27550000000008 0.0326919834389202
-0.27500000000008 0.0325884548320053
-0.27450000000008 0.0324849124525627
-0.27400000000008 0.0323813575907299
-0.27350000000008 0.032277791535704
-0.27300000000008 0.0321742155757272
-0.27250000000008 0.0320706309980713
-0.27200000000008 0.0319670390890227
-0.27150000000008 0.0318634411338678
-0.27100000000008 0.0317598384168778
-0.27050000000008 0.0316562322212939
-0.27000000000008 0.0315526238293122
-0.26950000000008 0.0314490145220696
-0.269000000000081 0.0313454055796287
-0.268500000000081 0.0312417982809631
-0.268000000000081 0.0311381939039426
-0.267500000000081 0.0310345937253195
-0.267000000000081 0.0309309990207133
-0.266500000000081 0.0308274110645963
-0.266000000000081 0.0307238311302798
-0.265500000000081 0.0306202604898992
-0.265000000000081 0.0305167004143999
-0.264500000000081 0.0304131521735233
-0.264000000000081 0.0303096170357923
-0.263500000000081 0.0302060962684971
-0.263000000000081 0.0301025911376816
-0.262500000000081 0.0299991029081291
-0.262000000000081 0.029895632843348
-0.261500000000081 0.0297921822055586
-0.261000000000081 0.0296887522556788
-0.260500000000081 0.02958534425331
-0.260000000000081 0.0294819594567241
-0.259500000000082 0.029378599122849
-0.259000000000082 0.0292752645072558
-0.258500000000082 0.0291719568641442
-0.258000000000082 0.0290686774463297
-0.257500000000082 0.0289654275052298
-0.257000000000082 0.0288622082908506
-0.256500000000082 0.0287590210517735
-0.256000000000082 0.0286558670351415
-0.255500000000082 0.0285527474866463
-0.255000000000082 0.0284496636505148
-0.254500000000082 0.0283466167694963
-0.254000000000082 0.0282436080848487
-0.253500000000082 0.0281406388363258
-0.253000000000082 0.0280377102621645
-0.252500000000082 0.0279348235990712
-0.252000000000082 0.0278319800822094
-0.251500000000082 0.0277291809451864
-0.251000000000082 0.0276264274200408
-0.250500000000083 0.0275237207372295
-0.250000000000083 0.0274210621256151
-0.249500000000083 0.0273184528124529
-0.249000000000083 0.0272158940233788
-0.248500000000083 0.0271133869823961
-0.248000000000083 0.0270109329118635
-0.247500000000083 0.0269085330324823
-0.247000000000083 0.0268061885632839
-0.246500000000083 0.0267039007216178
-0.246000000000083 0.0266016707231388
-0.245500000000083 0.0264994997817949
-0.245000000000083 0.0263973891098152
-0.244500000000083 0.0262953399176976
-0.244000000000083 0.0261933534141967
-0.243500000000083 0.0260914308063114
-0.243000000000083 0.0259895732992734
-0.242500000000083 0.0258877820965349
-0.242000000000083 0.0257860583997566
-0.241500000000084 0.0256844034087958
-0.241000000000084 0.025582818321695
-0.240500000000084 0.0254813043346695
-0.240000000000084 0.025379862642096
-0.239500000000084 0.0252784944365008
-0.239000000000084 0.0251772009085483
-0.238500000000084 0.0250759832470293
-0.238000000000084 0.0249748426388493
-0.237500000000084 0.0248737802690173
-0.237000000000084 0.0247727973206341
-0.236500000000084 0.024671894974881
-0.236000000000084 0.0245710744110086
-0.235500000000084 0.0244703368063253
-0.235000000000084 0.024369683336186
-0.234500000000084 0.024269115173981
-0.234000000000084 0.0241686334911251
-0.233500000000084 0.0240682394570459
-0.233000000000084 0.0239679342391733
-0.232500000000085 0.0238677190029282
-0.232000000000085 0.0237675949117116
-0.231500000000085 0.0236675631268936
-0.231000000000085 0.0235676248078028
-0.230500000000085 0.0234677811117153
-0.230000000000085 0.0233680331938438
-0.229500000000085 0.0232683822073271
-0.229000000000085 0.0231688293032193
-0.228500000000085 0.0230693756304794
-0.228000000000085 0.0229700223359603
-0.227500000000085 0.0228707705643987
-0.227000000000085 0.0227716214584044
-0.226500000000085 0.0226725761584499
-0.226000000000085 0.0225736358028598
-0.225500000000085 0.0224748015278011
-0.225000000000085 0.0223760744672721
-0.224500000000085 0.0222774557530929
-0.224000000000085 0.0221789465148944
-0.223500000000086 0.0220805478801091
-0.223000000000086 0.0219822609739601
-0.222500000000086 0.0218840869194517
-0.222000000000086 0.0217860268373589
-0.221500000000086 0.021688081846218
-0.221000000000086 0.0215902530623161
-0.220500000000086 0.0214925415996816
-0.220000000000086 0.0213949485700743
-0.219500000000086 0.0212974750829755
-0.219000000000086 0.0212001222455785
-0.218500000000086 0.0211028911627788
-0.218000000000086 0.0210057829371644
-0.217500000000086 0.0209087986690064
-0.217000000000086 0.0208119394562493
-0.216500000000086 0.0207152063945015
-0.216000000000086 0.0206186005770259
-0.215500000000086 0.0205221230947308
-0.215000000000086 0.0204257750361599
-0.214500000000087 0.0203295574874835
-0.214000000000087 0.0202334715324892
-0.213500000000087 0.0201375182525724
-0.213000000000087 0.0200416987267275
-0.212500000000087 0.0199460140315384
-0.212000000000087 0.0198504652411698
-0.211500000000087 0.0197550534273579
-0.211000000000087 0.0196597796594016
-0.210500000000087 0.0195646450041532
-0.210000000000087 0.0194696505260101
-0.209500000000087 0.0193747972869055
-0.209000000000087 0.0192800863462996
-0.208500000000087 0.0191855187611713
-0.208000000000087 0.0190910955860089
-0.207500000000087 0.0189968178728017
-0.207000000000087 0.0189026866710314
-0.206500000000087 0.0188087030276637
-0.206000000000087 0.0187148679871393
-0.205500000000088 0.0186211825913659
-0.205000000000088 0.0185276478797095
-0.204500000000088 0.018434264888986
-0.204000000000088 0.018341034653453
-0.203500000000088 0.0182479582048013
-0.203000000000088 0.018155036572147
-0.202500000000088 0.0180622707820228
-0.202000000000088 0.0179696618583702
-0.201500000000088 0.0178772108225311
-0.201000000000088 0.0177849186932402
-0.200500000000088 0.0176927864866162
-0.200000000000088 0.0176008152161547
-0.199500000000088 0.0175090058927194
-0.199000000000088 0.017417359524535
-0.198500000000088 0.0173258771171786
-0.198000000000088 0.0172345596735724
-0.197500000000088 0.0171434081939758
-0.197000000000088 0.0170524236759777
-0.196500000000088 0.0169616071144885
-0.196000000000089 0.0168709595017331
-0.195500000000089 0.0167804818272425
-0.195000000000089 0.0166901750778472
-0.194500000000089 0.0166000402376689
-0.194000000000089 0.0165100782881133
-0.193500000000089 0.0164202902078628
-0.193000000000089 0.0163306769728692
-0.192500000000089 0.0162412395563459
-0.192000000000089 0.0161519789287612
-0.191500000000089 0.0160628960578307
-0.191000000000089 0.0159739919085101
-0.190500000000089 0.0158852674429884
-0.190000000000089 0.0157967236206804
-0.189500000000089 0.0157083613982196
-0.189000000000089 0.0156201817294515
-0.188500000000089 0.0155321855654267
-0.188000000000089 0.0154443738543932
-0.187500000000089 0.0153567475417905
-0.18700000000009 0.0152693075702421
-0.18650000000009 0.0151820548795488
-0.18600000000009 0.0150949904066821
-0.18550000000009 0.0150081150857774
-0.18500000000009 0.0149214298481272
-0.18450000000009 0.0148349356221749
-0.18400000000009 0.0147486333335073
-0.18350000000009 0.0146625239048492
-0.18300000000009 0.014576608256056
-0.18250000000009 0.0144908873041076
-0.18200000000009 0.0144053619631019
-0.18150000000009 0.0143200331442486
-0.18100000000009 0.0142349017558625
-0.18050000000009 0.0141499687033576
-0.18000000000009 0.0140652348892405
-0.17950000000009 0.0139807012131043
-0.17900000000009 0.0138963685716227
-0.17850000000009 0.0138122378585435
-0.178000000000091 0.0137283099646827
-0.177500000000091 0.0136445857779183
-0.177000000000091 0.0135610661831846
-0.176500000000091 0.0134777520624657
-0.176000000000091 0.0133946442947904
-0.175500000000091 0.0133117437562256
-0.175000000000091 0.0132290513198706
-0.174500000000091 0.0131465678558517
-0.174000000000091 0.0130642942313159
-0.173500000000091 0.0129822313104257
-0.173000000000091 0.012900379954353
-0.172500000000091 0.0128187410212738
-0.172000000000091 0.0127373153663622
-0.171500000000091 0.0126561038417856
-0.171000000000091 0.0125751072966983
-0.170500000000091 0.0124943265772366
-0.170000000000091 0.0124137625265133
-0.169500000000091 0.0123334159846122
-0.169000000000092 0.0122532877885827
-0.168500000000092 0.0121733787724348
-0.168000000000092 0.0120936897671336
-0.167500000000092 0.012014221600594
-0.167000000000092 0.0119349750976759
-0.166500000000092 0.0118559510801785
-0.166000000000092 0.0117771503668358
-0.165500000000092 0.0116985737733112
-0.165000000000092 0.0116202221121924
-0.164500000000092 0.0115420961929868
-0.164000000000092 0.0114641968221163
-0.163500000000092 0.0113865248029121
-0.163000000000092 0.0113090809356107
-0.162500000000092 0.0112318660173483
-0.162000000000092 0.0111548808421562
-0.161500000000092 0.0110781262009565
-0.161000000000092 0.0110016028815568
-0.160500000000092 0.0109253116686459
-0.160000000000093 0.0108492533437891
-0.159500000000093 0.0107734286854236
-0.159000000000093 0.0106978384688542
-0.158500000000093 0.0106224834662482
-0.158000000000093 0.0105473644466316
-0.157500000000093 0.0104724821758846
-0.157000000000093 0.0103978374167366
-0.156500000000093 0.0103234309287627
-0.156000000000093 0.0102492634683788
-0.155500000000093 0.0101753357888377
-0.155000000000093 0.0101016486402246
-0.154500000000093 0.0100282027694532
-0.154000000000093 0.00995499892026133
-0.153500000000093 0.00988203783320685
-0.153000000000093 0.00980932024566379
-0.152500000000093 0.00973684689181823
-0.152000000000093 0.00966461850266419
-0.151500000000093 0.00959263580599989
-0.151000000000094 0.00952089952642362
-0.150500000000094 0.00944941038533009
-0.150000000000094 0.00937816910090648
-0.149500000000094 0.00930717638812858
-0.149000000000094 0.00923643295875726
-0.148500000000094 0.00916593952133452
-0.148000000000094 0.00909569678117998
-0.147500000000094 0.0090257054403871
-0.147000000000094 0.00895596619781978
-0.146500000000094 0.00888647974910852
-0.146000000000094 0.00881724678664718
-0.145500000000094 0.00874826799958931
-0.145000000000094 0.00867954407384479
-0.144500000000094 0.00861107569207638
-0.144000000000094 0.00854286353369633
-0.143500000000094 0.00847490827486315
-0.143000000000094 0.0084072105884782
-0.142500000000094 0.0083397711441825
-0.142000000000094 0.00827259060835347
-0.141500000000095 0.00820566964410176
-0.141000000000095 0.00813900891126814
-0.140500000000095 0.00807260906642036
-0.140000000000095 0.00800647076285006
-0.139500000000095 0.00794059465056981
-0.139000000000095 0.00787498137631006
-0.138500000000095 0.00780963158351616
-0.138000000000095 0.00774454591234552
-0.137500000000095 0.00767972499966465
-0.137000000000095 0.00761516947904633
-0.136500000000095 0.00755087998076689
-0.136000000000095 0.00748685713180328
-0.135500000000095 0.00742310155583049
-0.135000000000095 0.00735961387321876
-0.134500000000095 0.00729639470103092
-0.134000000000095 0.00723344465301985
-0.133500000000095 0.00717076433962575
-0.133000000000095 0.00710835436797375
-0.132500000000096 0.00704621534187126
-0.132000000000096 0.00698434786180562
-0.131500000000096 0.00692275252494151
-0.131000000000096 0.00686142992511866
-0.130500000000096 0.00680038065284946
-0.130000000000096 0.0067396052953166
-0.129500000000096 0.00667910443637079
-0.129000000000096 0.00661887865652854
-0.128500000000096 0.00655892853296981
-0.128000000000096 0.00649925463953599
-0.127500000000096 0.00643985754672765
-0.127000000000096 0.0063807378217024
-0.126500000000096 0.00632189602827292
-0.126000000000096 0.00626333272690479
-0.125500000000096 0.00620504847471456
-0.125000000000096 0.00614704382546782
-0.124500000000096 0.00608931932957708
-0.124000000000096 0.00603187553410012
-0.123500000000097 0.00597471298273791
-0.123000000000097 0.00591783221583294
-0.122500000000097 0.00586123377036729
-0.122000000000097 0.00580491817996091
-0.121500000000097 0.00574888597487004
-0.121000000000097 0.00569313768198529
-0.120500000000097 0.00563767382483014
-0.120000000000097 0.00558249492355929
-0.119500000000097 0.00552760149495703
-0.119000000000097 0.00547299405243571
-0.118500000000097 0.00541867310603441
-0.118000000000097 0.00536463916241708
-0.117500000000097 0.00531089272487142
-0.117000000000097 0.00525743429330737
-0.116500000000097 0.00520426436425569
-0.116000000000097 0.0051513834308667
-0.115500000000097 0.0050987919829089
-0.115000000000097 0.00504649050676776
-0.114500000000098 0.00499447948544445
-0.114000000000098 0.00494275939855468
-0.113500000000098 0.00489133072232744
-0.113000000000098 0.00484019392960395
-0.112500000000098 0.00478934948983658
-0.112000000000098 0.00473879786908769
-0.111500000000098 0.00468853953002868
-0.111000000000098 0.00463857493193899
-0.110500000000098 0.00458890453070508
-0.110000000000098 0.00453952877881957
-0.109500000000098 0.00449044812538027
-0.109000000000098 0.00444166301608943
-0.108500000000098 0.00439317389325271
-0.108000000000098 0.00434498119577874
-0.107500000000098 0.00429708535917798
-0.107000000000098 0.00424948681556215
-0.106500000000098 0.00420218599364365
-0.106000000000098 0.00415518331873472
-0.105500000000099 0.0041084792127469
-0.105000000000099 0.00406207409419046
-0.104500000000099 0.00401596837817376
-0.104000000000099 0.00397016247640282
-0.103500000000099 0.00392465679718076
-0.103000000000099 0.00387945174540734
-0.102500000000099 0.00383454772257862
-0.102000000000099 0.00378994512678641
-0.101500000000099 0.00374564435271811
-0.101000000000099 0.00370164579165616
-0.100500000000099 0.00365794983147793
-0.100000000000099 0.00361455685665536
-0.0995000000000992 0.00357146724825482
-0.0990000000000992 0.00352868138393672
-0.0985000000000993 0.0034861996379556
-0.0980000000000993 0.0034440223811598
-0.0975000000000994 0.00340214998099149
-0.0970000000000995 0.00336058280148653
-0.0965000000000995 0.00331932120327443
-0.0960000000000996 0.00327836554357837
-0.0955000000000996 0.0032377161762153
-0.0950000000000997 0.00319737345159588
-0.0945000000000997 0.00315733771672458
-0.0940000000000998 0.00311760931519998
-0.0935000000000998 0.00307818858721469
-0.0930000000000999 0.0030390758695557
-0.0925000000000999 0.0030002714956046
-0.0920000000001 0.0029617757953377
-0.0915000000001001 0.00292358909532645
-0.0910000000001001 0.00288571171873775
-0.0905000000001002 0.00284814398533417
-0.0900000000001002 0.00281088621147455
-0.0895000000001003 0.00277393871011416
-0.0890000000001003 0.00273730179080536
-0.0885000000001004 0.00270097575969788
-0.0880000000001004 0.00266496091953959
-0.0875000000001005 0.00262925756967668
-0.0870000000001006 0.00259386600605461
-0.0865000000001006 0.00255878652121843
-0.0860000000001007 0.00252401940431351
-0.0855000000001007 0.00248956494108618
-0.0850000000001008 0.00245542341388453
-0.0845000000001008 0.00242159510165895
-0.0840000000001009 0.002388080279963
-0.0835000000001009 0.00235487922095426
-0.083000000000101 0.00232199219339495
-0.082500000000101 0.00228941946265299
-0.0820000000001011 0.00225716129070266
-0.0815000000001012 0.00222521793612572
-0.0810000000001012 0.00219358965411223
-0.0805000000001013 0.00216227669646152
-0.0800000000001013 0.00213127931158329
-0.0795000000001014 0.00210059774449843
-0.0790000000001014 0.00207023223684035
-0.0785000000001015 0.00204018302685584
-0.0780000000001015 0.00201045034940634
-0.0775000000001016 0.00198103443596899
-0.0770000000001017 0.00195193551463789
-0.0765000000001017 0.00192315381012528
-0.0760000000001018 0.00189468954376277
-0.0755000000001018 0.00186654293350255
-0.0750000000001019 0.00183871419391887
-0.0745000000001019 0.00181120353620921
-0.074000000000102 0.00178401116819562
-0.073500000000102 0.00175713729432629
-0.0730000000001021 0.0017305821156768
-0.0725000000001021 0.00170434582995162
-0.0720000000001022 0.00167842863148555
-0.0715000000001023 0.00165283071124537
-0.0710000000001023 0.00162755225683118
-0.0705000000001024 0.00160259345247815
-0.0700000000001024 0.00157795447905791
-0.0695000000001025 0.0015536355140804
-0.0690000000001025 0.00152963673169535
-0.0685000000001026 0.00150595830269403
-0.0680000000001026 0.00148260039451098
-0.0675000000001027 0.0014595631712257
-0.0670000000001028 0.00143684679356445
-0.0665000000001028 0.00141445141890206
-0.0660000000001029 0.00139237720126373
-0.0655000000001029 0.00137062429132689
-0.065000000000103 0.00134919283642309
-0.064500000000103 0.00132808298053987
-0.0640000000001031 0.00130729486432284
-0.0635000000001031 0.00128682862507744
-0.0630000000001032 0.0012666843967711
-0.0625000000001033 0.00124686231003521
-0.0620000000001033 0.00122736249216721
-0.0615000000001034 0.00120818506713256
-0.0610000000001034 0.00118933015556699
-0.0605000000001035 0.00117079787477855
-0.0600000000001035 0.00115258833874983
-0.0595000000001036 0.00113470165814014
-0.0590000000001036 0.00111713794028767
-0.0585000000001037 0.00109989728921183
-0.0580000000001037 0.00108297980561549
-0.0575000000001038 0.00106638558688728
-0.0570000000001039 0.00105011472710392
-0.0565000000001039 0.00103416731703258
-0.056000000000104 0.00101854344413334
-0.055500000000104 0.00100324319256151
-0.0550000000001041 0.000988266643170071
-0.0545000000001041 0.000973613873512233
-0.0540000000001042 0.000959284957843882
-0.0535000000001042 0.000945279967126099
-0.0530000000001043 0.000931598969027663
-0.0525000000001044 0.000918242027927805
-0.0520000000001044 0.000905209204918628
-0.0515000000001045 0.000892500557807784
-0.0510000000001045 0.000880116141121266
-0.0505000000001046 0.000868056006105871
-0.0500000000001046 0.000856320200732115
-0.0495000000001047 0.000844908769696899
-0.0490000000001047 0.00083382175442621
-0.0485000000001048 0.000823059193078036
-0.0480000000001048 0.000812621120545141
-0.0475000000001049 0.000802507568457837
-0.047000000000105 0.000792718565186967
-0.046500000000105 0.000783254135846802
-0.0460000000001051 0.000774114302297854
-0.0455000000001051 0.000765299083149928
-0.0450000000001052 0.000756808493765151
-0.0445000000001052 0.000748642546260753
-0.0440000000001053 0.000740801249512436
-0.0435000000001053 0.000733284609157084
-0.0430000000001054 0.000726092627596112
-0.0425000000001055 0.000719225303998444
-0.0420000000001055 0.000712682634303699
-0.0415000000001056 0.0007064646112253
-0.0410000000001056 0.000700571224253693
-0.0405000000001057 0.000695002459659602
-0.0400000000001057 0.000689758300497201
-0.0395000000001058 0.000684838726607423
-0.0390000000001058 0.000680243714621204
-0.0385000000001059 0.000675973237962884
-0.0380000000001059 0.000672027266853407
-0.037500000000106 0.000668405768313869
-0.0370000000001061 0.000665108706168739
-0.0365000000001061 0.000662136041049401
-0.0360000000001062 0.000659487730397492
-0.0355000000001062 0.00065716372846845
-0.0350000000001063 0.000655163986335009
-0.0345000000001063 0.000653488451890666
-0.0340000000001064 0.000652137069853223
-0.0335000000001064 0.000651109781768346
-0.0330000000001065 0.000650406526013287
-0.0325000000001066 0.000650027237800278
-0.0320000000001066 0.00064997184918041
-0.0315000000001067 0.000650240289047098
-0.0310000000001067 0.00065083248313988
-0.0305000000001068 0.000651748354048132
-0.0300000000001068 0.000652987821214752
-0.0295000000001069 0.000654550800939972
-0.0290000000001069 0.000656437206385127
-0.028500000000107 0.000658646947576486
-0.0280000000001071 0.000661179931409038
-0.0275000000001071 0.000664036061650426
-0.0270000000001072 0.000667215238944802
-0.0265000000001072 0.000670717360816664
-0.0260000000001073 0.000674542321674941
-0.0255000000001073 0.000678690012816835
-0.0250000000001074 0.000683160322431773
-0.0245000000001074 0.000687953135605577
-0.0240000000001075 0.000693068334324358
-0.0235000000001075 0.000698505797478476
-0.0230000000001076 0.000704265400866931
-0.0225000000001077 0.000710347017201138
-0.0220000000001077 0.000716750516109195
-0.0215000000001078 0.000723475764140051
-0.0210000000001078 0.000730522624767627
-0.0205000000001079 0.000737890958395028
-0.0200000000001079 0.000745580622358789
-0.019500000000108 0.000753591470932979
-0.019000000000108 0.000761923355333705
-0.0185000000001081 0.000770576123723108
-0.0180000000001082 0.00077954962121395
-0.0175000000001082 0.000788843689873793
-0.0170000000001083 0.000798458168729353
-0.0165000000001083 0.000808392893770886
-0.0160000000001084 0.000818647697956658
-0.0155000000001084 0.000829222411217334
-0.0150000000001085 0.000840116860460354
-0.0145000000001085 0.00085133086957447
-0.0140000000001086 0.000862864259434314
-0.0135000000001086 0.000874716847904714
-0.0130000000001087 0.000886888449845384
-0.0125000000001088 0.000899378877115446
-0.0120000000001088 0.000912187938577975
-0.0115000000001089 0.000925315440104707
-0.0110000000001089 0.000938761184580504
-0.010500000000109 0.000952524971908168
-0.010000000000109 0.000966606599012933
-0.00950000000010909 0.000981005859847417
-0.00900000000010914 0.000995722545395986
-0.0085000000001092 0.00101075644367985
-0.00800000000010925 0.00102610733976149
-0.00750000000010931 0.00104177501574976
-0.00700000000010936 0.00105775925080441
-0.00650000000010942 0.00107405982114107
-0.00600000000010947 0.0010906765000361
-0.00550000000010953 0.00110760905783132
-0.00500000000010958 0.00112485726193902
-0.00450000000010964 0.00114242087684684
-0.00400000000010969 0.00116029966412274
-0.00350000000010975 0.00117849338241982
-0.0030000000001098 0.00119700178748148
-0.00250000000010986 0.00121582463214622
-0.00200000000010991 0.00123496166635287
-0.00150000000010997 0.00125441263714539
-0.00100000000011002 0.00127417728867809
-0.000500000000110079 0.00129425536222072
-1.10134124042816e-13 0.00131464659616345
0.000499999999889811 0.00133535072602209
0.000999999999889756 0.0013563674844432
0.0014999999998897 0.0013776966012092
0.00199999999988965 0.00139933780324373
0.00249999999988959 0.00142129081461657
0.00299999999988954 0.00144355535654916
0.00349999999988948 0.0014661311474196
0.00399999999988943 0.0014890179027681
0.00449999999988937 0.00151221533530216
0.00499999999988932 0.00153572315490188
0.00549999999988926 0.00155954106862534
0.00599999999988921 0.00158366878071391
0.00649999999988915 0.00160810599259768
0.00699999999988909 0.00163285240290066
0.00749999999988904 0.00165790770744642
0.00799999999988898 0.00168327159926342
0.00849999999988893 0.00170894376859035
0.00899999999988887 0.0017349239028818
0.00949999999988882 0.0017612116868136
0.00999999999988876 0.00178780680228837
0.0104999999998887 0.00181470892844105
0.0109999999998887 0.00184191774164447
0.0114999999998886 0.0018694329155148
0.0119999999998885 0.00189725412091731
0.0124999999998885 0.00192538102597183
0.0129999999998884 0.00195381329605847
0.0134999999998884 0.00198255059382315
0.0139999999998883 0.0020115925791834
0.0144999999998883 0.00204093890933395
0.0149999999998882 0.00207058923875243
0.0154999999998882 0.00210054321920516
0.0159999999998881 0.00213080049975275
0.016499999999888 0.00216136072675605
0.016999999999888 0.00219222354388179
0.0174999999998879 0.00222338859210836
0.0179999999998879 0.00225485550973174
0.0184999999998878 0.00228662393237122
0.0189999999998878 0.00231869349297534
0.0194999999998877 0.00235106382182766
0.0199999999998877 0.00238373454655272
0.0204999999998876 0.00241670529212198
0.0209999999998876 0.00244997568085962
0.0214999999998875 0.00248354533244864
0.0219999999998874 0.00251741386393669
0.0224999999998874 0.00255158088974212
0.0229999999998873 0.00258604602165997
0.0234999999998873 0.00262080886886793
0.0239999999998872 0.0026558690379325
0.0244999999998872 0.00269122613281492
0.0249999999998871 0.0027268797548773
0.0254999999998871 0.00276282950288869
0.025999999999887 0.00279907497303121
0.0264999999998869 0.0028356157589061
0.0269999999998869 0.00287245145153996
0.0274999999998868 0.00290958163939095
0.0279999999998868 0.00294700590835474
0.0284999999998867 0.00298472384177091
0.0289999999998867 0.00302273502042916
0.0294999999998866 0.00306103902257541
0.0299999999998866 0.00309963542391812
0.0304999999998865 0.00313852379763465
0.0309999999998865 0.0031777037143773
0.0314999999998864 0.00321717474227991
0.0319999999998863 0.00325693644696388
0.0324999999998863 0.00329698839154475
0.0329999999998862 0.00333733013663841
0.0334999999998862 0.00337796124036749
0.0339999999998861 0.00341888125836779
0.0344999999998861 0.00346008974379462
0.034999999999886 0.00350158624732925
0.035499999999886 0.00354337031718536
0.0359999999998859 0.00358544149911545
0.0364999999998858 0.00362779933641736
0.0369999999998858 0.00367044336994068
0.0374999999998857 0.00371337313809331
0.0379999999998857 0.003756588176848
0.0384999999998856 0.00380008801974884
0.0389999999998856 0.00384387219791773
0.0394999999998855 0.00388794024006116
0.0399999999998855 0.00393229167247655
0.0404999999998854 0.00397692601905905
0.0409999999998854 0.00402184280130801
0.0414999999998853 0.00406704153833371
0.0419999999998852 0.00411252174686393
0.0424999999998852 0.00415828294125066
0.0429999999998851 0.0042043246334768
0.0434999999998851 0.00425064633316277
0.043999999999885 0.0042972475475733
0.044499999999885 0.00434412778162409
0.0449999999998849 0.00439128653788865
0.0454999999998849 0.00443872331660492
0.0459999999998848 0.0044864376156822
0.0464999999998847 0.00453442893070777
0.0469999999998847 0.00458269675495379
0.0474999999998846 0.00463124057938418
0.0479999999998846 0.00468005989266128
0.0484999999998845 0.00472915418115284
0.0489999999998845 0.00477852292893889
0.0494999999998844 0.00482816561781847
0.0499999999998844 0.0048780817273167
0.0504999999998843 0.00492827073469156
0.0509999999998842 0.0049787321149409
0.0514999999998842 0.00502946534080934
0.0519999999998841 0.0050804698827952
0.0524999999998841 0.00513174520915752
0.052999999999884 0.00518329078592306
0.053499999999884 0.00523510607689318
0.0539999999998839 0.00528719054365098
0.0544999999998839 0.00533954364556821
0.0549999999998838 0.00539216483981246
0.0554999999998838 0.00544505358135405
0.0559999999998837 0.00549820932297327
0.0564999999998836 0.00555163151526727
0.0569999999998836 0.00560531960665735
0.0574999999998835 0.00565927304339593
0.0579999999998835 0.00571349126957372
0.0584999999998834 0.00576797372712695
0.0589999999998834 0.00582271985584435
0.0594999999998833 0.00587772909337445
0.0599999999998833 0.00593300087523275
0.0604999999998832 0.00598853463480882
0.0609999999998831 0.00604432980337366
0.0614999999998831 0.00610038581008673
0.061999999999883 0.00615670208200344
0.062499999999883 0.00621327804408214
0.0629999999998829 0.00627011311919156
0.0634999999998829 0.00632720672811798
0.0639999999998828 0.00638455828957264
0.0644999999998828 0.00644216722019889
0.0649999999998827 0.00650003293457966
0.0654999999998827 0.00655815484524464
0.0659999999998826 0.00661653236267779
0.0664999999998825 0.00667516489532454
0.0669999999998825 0.00673405184959927
0.0674999999998824 0.00679319262989259
0.0679999999998824 0.00685258663857889
0.0684999999998823 0.00691223327602348
0.0689999999998823 0.00697213194059042
0.0694999999998822 0.00703228202864952
0.0699999999998822 0.00709268293458409
0.0704999999998821 0.00715333405079821
0.070999999999882 0.00721423476772435
0.071499999999882 0.00727538447383073
0.0719999999998819 0.00733678255562892
0.0724999999998819 0.00739842839768126
0.0729999999998818 0.00746032138260842
0.0734999999998818 0.00752246089109694
0.0739999999998817 0.00758484630190681
0.0744999999998817 0.00764747699187891
0.0749999999998816 0.00771035233594267
0.0754999999998816 0.00777347170712368
0.0759999999998815 0.00783683447655121
0.0764999999998814 0.00790044001346584
0.0769999999998814 0.00796428768522708
0.0774999999998813 0.00802837685732095
0.0779999999998813 0.00809270689336778
0.0784999999998812 0.00815727715512963
0.0789999999998812 0.00822208700251814
0.0794999999998811 0.00828713579360215
0.0799999999998811 0.00835242288461534
0.080499999999881 0.00841794762996393
0.0809999999998809 0.00848370938223455
0.0814999999998809 0.00854970749220165
0.0819999999998808 0.00861594130883556
0.0824999999998808 0.00868241017931001
0.0829999999998807 0.00874911344901003
0.0834999999998807 0.00881605046153955
0.0839999999998806 0.00888322055872935
0.0844999999998806 0.00895062308064473
0.0849999999998805 0.00901825736559336
0.0854999999998804 0.00908612275013307
0.0859999999998804 0.0091542185690797
0.0864999999998803 0.00922254415551489
0.0869999999998803 0.00929109884079388
0.0874999999998802 0.00935988195455349
0.0879999999998802 0.0094288928247199
0.0884999999998801 0.00949813077751649
0.0889999999998801 0.00956759513747182
0.08949999999988 0.00963728522742739
0.08999999999988 0.00970720036854572
0.0904999999998799 0.00977733988031807
0.0909999999998798 0.00984770308057252
0.0914999999998798 0.00991828928548179
0.0919999999998797 0.00998909780957131
0.0924999999998797 0.010060127965727
0.0929999999998796 0.0101313790652034
0.0934999999998796 0.0102028504176316
0.0939999999998795 0.0102745413310272
0.0944999999998795 0.0103464511117981
0.0949999999998794 0.010418579064753
0.0954999999998793 0.0104909244931089
0.0959999999998793 0.0105634866984996
0.0964999999998792 0.0106362649809831
0.0969999999998792 0.0107092586390503
0.0974999999998791 0.0107824669696327
0.0979999999998791 0.0108558892681105
0.098499999999879 0.0109295248283207
0.098999999999879 0.0110033729425651
0.0994999999998789 0.0110774329016186
0.0999999999998789 0.011151703994737
0.100499999999879 0.0112261855096654
0.100999999999879 0.0113008767326461
0.101499999999879 0.0113757769484268
0.101999999999879 0.0114508854402688
0.102499999999879 0.011526201489955
0.102999999999879 0.0116017243777981
0.103499999999878 0.0116774533826488
0.103999999999878 0.011753387781904
0.104499999999878 0.011829526851515
0.104999999999878 0.0119058698659952
0.105499999999878 0.0119824160984294
0.105999999999878 0.0120591648204805
0.106499999999878 0.0121361153023993
0.106999999999878 0.0122132668130312
0.107499999999878 0.0122906186198257
0.107999999999878 0.0123681699888438
0.108499999999878 0.0124459201847667
0.108999999999878 0.0125238684709037
0.109499999999878 0.0126020141092008
0.109999999999878 0.0126803563602488
0.110499999999878 0.0127588944832913
0.110999999999878 0.0128376277362338
0.111499999999878 0.0129165553756509
0.111999999999878 0.0129956766567955
0.112499999999877 0.0130749908336065
0.112999999999877 0.0131544971587177
0.113499999999877 0.0132341948834655
0.113999999999877 0.0133140832578976
0.114499999999877 0.0133941615307812
0.114999999999877 0.0134744289496115
0.115499999999877 0.0135548847606199
0.115999999999877 0.0136355282087823
0.116499999999877 0.0137163585378277
0.116999999999877 0.0137973749902463
0.117499999999877 0.0138785768072981
0.117999999999877 0.0139599632290212
0.118499999999877 0.0140415334942401
0.118999999999877 0.0141232868405742
0.119499999999877 0.0142052225044463
0.119999999999877 0.0142873397210908
0.120499999999877 0.0143696377245622
0.120999999999877 0.0144521157477435
0.121499999999876 0.014534773022355
0.121999999999876 0.0146176087789619
0.122499999999876 0.0147006222469836
0.122999999999876 0.0147838126547019
0.123499999999876 0.014867179229269
0.123999999999876 0.0149507211967166
0.124499999999876 0.0150344377819641
0.124999999999876 0.015118328208827
0.125499999999876 0.0152023917000254
0.125999999999876 0.0152866274771926
0.126499999999876 0.0153710347608838
0.126999999999876 0.0154556127705838
0.127499999999876 0.0155403607247166
0.127999999999876 0.015625277840653
0.128499999999876 0.0157103633347195
0.128999999999876 0.0157956164222072
0.129499999999876 0.0158810363173793
0.129999999999876 0.0159666222334807
0.130499999999875 0.0160523733827461
0.130999999999875 0.0161382889764083
0.131499999999875 0.0162243682247072
0.131999999999875 0.0163106103368981
0.132499999999875 0.0163970145212603
0.132999999999875 0.0164835799851057
0.133499999999875 0.0165703059347873
0.133999999999875 0.0166571915757079
0.134499999999875 0.0167442361123287
0.134999999999875 0.0168314387481775
0.135499999999875 0.0169187986858579
0.135999999999875 0.0170063151270575
0.136499999999875 0.0170939872725565
0.136999999999875 0.0171818143222365
0.137499999999875 0.0172697954750888
0.137999999999875 0.0173579299292236
0.138499999999875 0.0174462168818778
0.138999999999875 0.0175346555294244
0.139499999999875 0.0176232450673807
0.139999999999874 0.0177119846904169
0.140499999999874 0.0178008735923649
0.140999999999874 0.0178899109662272
0.141499999999874 0.0179790960041847
0.141999999999874 0.0180684278976064
0.142499999999874 0.0181579058370573
0.142999999999874 0.0182475290123074
0.143499999999874 0.0183372966123402
0.143999999999874 0.0184272078253615
0.144499999999874 0.018517261838808
0.144999999999874 0.0186074578393559
0.145499999999874 0.0186977950129297
0.145999999999874 0.018788272544711
0.146499999999874 0.0188788896191468
0.146999999999874 0.0189696454199585
0.147499999999874 0.0190605391301505
0.147999999999874 0.0191515699320189
0.148499999999874 0.0192427370071602
0.148999999999873 0.01933403953648
0.149499999999873 0.0194254767002017
0.149999999999873 0.0195170476778751
0.150499999999873 0.0196087516483854
0.150999999999873 0.0197005877899616
0.151499999999873 0.0197925552801855
0.151999999999873 0.019884653296
0.152499999999873 0.0199768810137184
0.152999999999873 0.0200692376090328
0.153499999999873 0.0201617222570225
0.153999999999873 0.0202543341321634
0.154499999999873 0.0203470724083364
0.154999999999873 0.020439936258836
0.155499999999873 0.0205329248563793
0.155999999999873 0.0206260373731147
0.156499999999873 0.0207192729806302
0.156999999999873 0.0208126308499631
0.157499999999873 0.0209061101516077
0.157999999999872 0.0209997100555247
0.158499999999872 0.0210934297311497
0.158999999999872 0.0211872683474023
0.159499999999872 0.0212812250726941
0.159999999999872 0.0213752990749384
0.160499999999872 0.0214694895215583
0.160999999999872 0.0215637955794956
0.161499999999872 0.0216582164152197
0.161999999999872 0.0217527511947365
0.162499999999872 0.0218473990835967
0.162999999999872 0.0219421592469048
0.163499999999872 0.0220370308493283
0.163999999999872 0.0221320130551056
0.164499999999872 0.0222271050280555
0.164999999999872 0.0223223059315859
0.165499999999872 0.022417614928702
0.165999999999872 0.0225130311820158
0.166499999999872 0.0226085538537545
0.166999999999871 0.0227041821057694
0.167499999999871 0.0227999150995444
0.167999999999871 0.0228957519962052
0.168499999999871 0.022991691956528
0.168999999999871 0.023087734140948
0.169499999999871 0.0231838777095685
0.169999999999871 0.0232801218221693
0.170499999999871 0.0233764656382162
0.170999999999871 0.0234729083168688
0.171499999999871 0.0235694490169903
0.171999999999871 0.0236660868971555
0.172499999999871 0.0237628211156601
0.172999999999871 0.0238596508305291
0.173499999999871 0.0239565751995259
0.173999999999871 0.024053593380161
0.174499999999871 0.0241507045297007
0.174999999999871 0.024247907805176
0.175499999999871 0.0243452023633912
0.17599999999987 0.0244425873609332
0.17649999999987 0.0245400619541795
0.17699999999987 0.0246376252993077
0.17749999999987 0.0247352765523041
0.17799999999987 0.024833014868972
0.17849999999987 0.0249308394049414
0.17899999999987 0.0250287493156769
0.17949999999987 0.025126743756487
0.17999999999987 0.025224821882533
0.18049999999987 0.0253229828488372
0.18099999999987 0.0254212258102923
0.18149999999987 0.02551954992167
0.18199999999987 0.0256179543376295
0.18249999999987 0.0257164382127265
0.18299999999987 0.0258150007014224
0.18349999999987 0.0259136409580923
0.18399999999987 0.0260123581370344
0.18449999999987 0.0261111513924784
0.184999999999869 0.0262100198785945
0.185499999999869 0.0263089627495024
0.185999999999869 0.0264079791592793
0.186499999999869 0.0265070682619697
0.186999999999869 0.0266062292115934
0.187499999999869 0.0267054611621546
0.187999999999869 0.0268047632676506
0.188499999999869 0.0269041346820807
0.188999999999869 0.0270035745594548
0.189499999999869 0.0271030820538023
0.189999999999869 0.0272026563191808
0.190499999999869 0.027302296509685
0.190999999999869 0.0274020017794551
0.191499999999869 0.0275017712826861
0.191999999999869 0.0276016041736362
0.192499999999869 0.0277014996066355
0.192999999999869 0.0278014567360952
0.193499999999869 0.0279014747165158
0.193999999999868 0.0280015527024964
0.194499999999868 0.028101689848743
0.194999999999868 0.0282018853100774
0.195499999999868 0.0283021382414462
0.195999999999868 0.0284024477979291
0.196499999999868 0.0285028131347481
0.196999999999868 0.0286032334072758
0.197499999999868 0.0287037077710445
0.197999999999868 0.0288042353817549
0.198499999999868 0.0289048153952845
0.198999999999868 0.0290054469676968
0.199499999999868 0.0291061292552496
0.199999999999868 0.0292068614144041
0.200499999999868 0.0293076426018334
0.200999999999868 0.0294084719744312
0.201499999999868 0.0295093486893208
0.201999999999868 0.0296102719038634
0.202499999999868 0.0297112407756671
0.202999999999868 0.0298122544625956
0.203499999999867 0.0299133121227767
0.203999999999867 0.0300144129146114
0.204499999999867 0.0301155559967821
0.204999999999867 0.0302167405282617
0.205499999999867 0.0303179656683221
0.205999999999867 0.0304192305765429
0.206499999999867 0.03052053441282
0.206999999999867 0.0306218763373747
0.207499999999867 0.030723255510762
0.207999999999867 0.0308246710938791
0.208499999999867 0.0309261222479745
0.208999999999867 0.0310276081346567
0.209499999999867 0.0311291279159024
0.209999999999867 0.0312306807540654
0.210499999999867 0.0313322658118855
0.210999999999867 0.0314338822524968
0.211499999999867 0.0315355292394364
0.211999999999867 0.0316372059366534
0.212499999999866 0.031738911508517
0.212999999999866 0.0318406451198254
0.213499999999866 0.0319424059358148
0.213999999999866 0.0320441931221672
0.214499999999866 0.0321460058450198
0.214999999999866 0.0322478432709731
0.215499999999866 0.0323497045671
0.215999999999866 0.0324515889009537
0.216499999999866 0.0325534954405772
0.216999999999866 0.0326554233545111
0.217499999999866 0.0327573718118027
0.217999999999866 0.0328593399820143
0.218499999999866 0.0329613270352321
0.218999999999866 0.0330633321420743
0.219499999999866 0.0331653544737002
0.219999999999866 0.0332673932018184
0.220499999999866 0.0333694474986956
0.220999999999866 0.0334715165371649
0.221499999999865 0.0335735994906348
0.221999999999865 0.033675695533097
0.222499999999865 0.0337778038391359
0.222999999999865 0.0338799235839363
0.223499999999865 0.0339820539432924
0.223999999999865 0.0340841940936162
0.224499999999865 0.0341863432119461
0.224999999999865 0.034288500475955
0.225499999999865 0.0343906650639597
0.225999999999865 0.0344928361549284
0.226499999999865 0.0345950129284899
0.226999999999865 0.0346971945649417
0.227499999999865 0.0347993802452586
0.227999999999865 0.0349015691511015
0.228499999999865 0.0350037604648253
0.228999999999865 0.0351059533694877
0.229499999999865 0.0352081470488577
0.229999999999865 0.035310340687424
0.230499999999864 0.0354125334704034
0.230999999999864 0.0355147245837492
0.231499999999864 0.0356169132141596
0.231999999999864 0.0357190985490866
0.232499999999864 0.0358212797767438
0.232999999999864 0.035923456086115
0.233499999999864 0.0360256266669629
0.233999999999864 0.0361277907098371
0.234499999999864 0.0362299474060829
0.234999999999864 0.0363320959478493
0.235499999999864 0.0364342355280976
0.235999999999864 0.0365363653406098
0.236499999999864 0.0366384845799969
0.236999999999864 0.0367405924417071
0.237499999999864 0.0368426881220345
0.237999999999864 0.0369447708181272
0.238499999999864 0.0370468397279958
0.238999999999864 0.0371488940505215
0.239499999999863 0.0372509329854647
0.239999999999863 0.037352955733473
0.240499999999863 0.03745496149609
0.240999999999863 0.037556949475763
0.241499999999863 0.0376589188758518
0.241999999999863 0.0377608689006366
0.242499999999863 0.0378627987553266
0.242999999999863 0.0379647076460681
0.243499999999863 0.0380665947799528
0.243999999999863 0.0381684593650261
0.244499999999863 0.0382703006102952
0.244999999999863 0.0383721177257374
0.245499999999863 0.0384739099223087
0.245999999999863 0.0385756764119513
0.246499999999863 0.0386774164076025
0.246999999999863 0.0387791291232024
0.247499999999863 0.0388808137737025
0.247999999999863 0.0389824695750736
0.248499999999862 0.0390840957443143
0.248999999999862 0.0391856914994586
0.249499999999862 0.0392872560595848
0.249999999999862 0.039388788644823
0.250499999999862 0.0394902884763638
0.250999999999862 0.0395917547764659
0.251499999999862 0.0396931867684649
0.251999999999862 0.0397945836767806
0.252499999999862 0.0398959447269257
0.252999999999862 0.0399972691455139
0.253499999999862 0.0400985561602676
0.253999999999862 0.0401998050000265
0.254499999999862 0.040301014894755
0.254999999999862 0.0404021850755511
0.255499999999862 0.0405033147746538
0.255999999999862 0.0406044032254513
0.256499999999862 0.0407054496624892
0.256999999999862 0.0408064533214786
0.257499999999862 0.0409074134393037
0.257999999999861 0.0410083292540302
0.258499999999861 0.0411092000049132
0.258999999999861 0.0412100249324051
0.259499999999861 0.0413108032781636
0.259999999999861 0.0414115342850598
0.260499999999861 0.0415122171971861
0.260999999999861 0.0416128512598641
0.261499999999861 0.0417134357196525
0.261999999999861 0.0418139698243551
0.262499999999861 0.0419144528230288
0.262999999999861 0.0420148839659914
0.263499999999861 0.0421152625048296
0.263999999999861 0.0422155876924066
0.264499999999861 0.0423158587828706
0.264999999999861 0.0424160750316618
0.265499999999861 0.0425162356955211
0.265999999999861 0.0426163400324974
0.266499999999861 0.0427163873019557
0.26699999999986 0.0428163767645848
0.26749999999986 0.0429163076824052
0.26799999999986 0.0430161793187768
0.26849999999986 0.0431159909384069
0.26899999999986 0.0432157418073577
0.26949999999986 0.0433154311930544
0.26999999999986 0.0434150583642925
0.27049999999986 0.0435146225912461
0.27099999999986 0.0436141231454753
0.27149999999986 0.0437135592999341
0.27199999999986 0.0438129303289777
0.27249999999986 0.0439122355083709
0.27299999999986 0.0440114741152952
0.27349999999986 0.0441106454283569
0.27399999999986 0.0442097487275943
0.27449999999986 0.044308783294486
0.27499999999986 0.0444077484119579
0.27549999999986 0.0445066433643912
0.275999999999859 0.04460546743763
0.276499999999859 0.0447042199189888
0.276999999999859 0.0448029000972604
0.277499999999859 0.0449015072627229
0.277999999999859 0.0450000407071479
0.278499999999859 0.0450984997238077
0.278999999999859 0.045196883607483
0.279499999999859 0.0452951916544704
0.279999999999859 0.0453934231625898
0.280499999999859 0.0454915774311923
0.280999999999859 0.0455896537611673
0.281499999999859 0.0456876514549501
0.281999999999859 0.0457855698165296
0.282499999999859 0.0458834081514553
0.282999999999859 0.0459811657668454
0.283499999999859 0.0460788419713936
0.283999999999859 0.0461764360753771
0.284499999999859 0.0462739473906634
0.284999999999858 0.0463713752307185
0.285499999999858 0.0464687189106133
0.285999999999858 0.046565977747032
0.286499999999858 0.0466631510582786
0.286999999999858 0.046760238164285
0.287499999999858 0.0468572383866176
0.287999999999858 0.0469541510484854
0.288499999999858 0.0470509754747465
0.288999999999858 0.0471477109919161
0.289499999999858 0.0472443569281734
0.289999999999858 0.0473409126133691
0.290499999999858 0.0474373773790323
0.290999999999858 0.0475337505583782
0.291499999999858 0.047630031486315
0.291999999999858 0.0477262194994513
0.292499999999858 0.0478223139361032
0.292999999999858 0.0479183141363015
0.293499999999858 0.0480142194417991
0.293999999999857 0.0481100291960777
0.294499999999857 0.0482057427443554
0.294999999999857 0.0483013594335937
0.295499999999857 0.0483968786125045
0.295999999999857 0.0484922996315572
0.296499999999857 0.0485876218429862
0.296999999999857 0.0486828446007973
0.297499999999857 0.0487779672607753
0.297999999999857 0.0488729891804911
0.298499999999857 0.0489679097193082
0.298999999999857 0.0490627282383901
0.299499999999857 0.0491574441007075
0.299999999999857 0.0492520566710447
0.300499999999857 0.0493465653160073
0.300999999999857 0.0494409694040285
0.301499999999857 0.0495352683053764
0.301999999999857 0.049629461392161
0.302499999999857 0.0497235480383409
0.302999999999856 0.0498175276197304
0.303499999999856 0.0499113995140061
0.303999999999856 0.0500051631007142
0.304499999999856 0.050098817761277
0.304999999999856 0.0501923628789999
0.305499999999856 0.0502857978390781
0.305999999999856 0.0503791220286038
0.306499999999856 0.0504723348365725
0.306999999999856 0.0505654356538899
0.307499999999856 0.0506584238733791
0.307999999999856 0.0507512988897867
0.308499999999856 0.05084406009979
0.308999999999856 0.0509367069020037
0.309499999999856 0.0510292386969864
0.309999999999856 0.0511216548872471
0.310499999999856 0.0512139548772527
0.310999999999856 0.0513061380734336
0.311499999999856 0.0513982038841911
0.311999999999856 0.0514901517199039
0.312499999999855 0.0515819809929343
0.312999999999855 0.0516736911176352
0.313499999999855 0.0517652815103568
0.313999999999855 0.0518567515894525
0.314499999999855 0.0519481007752862
0.314999999999855 0.0520393284902384
0.315499999999855 0.0521304341587128
0.315999999999855 0.0522214172071428
0.316499999999855 0.052312277063998
0.316999999999855 0.0524030131597909
0.317499999999855 0.0524936249270826
0.317999999999855 0.0525841118004902
0.318499999999855 0.0526744732166925
0.318999999999855 0.0527647086144367
0.319499999999855 0.0528548174345448
0.319999999999855 0.0529447991199198
0.320499999999855 0.0530346531155522
0.320999999999855 0.0531243788685261
0.321499999999854 0.053213975828026
0.321999999999854 0.0533034434453425
0.322499999999854 0.0533927811738789
0.322999999999854 0.0534819884691574
0.323499999999854 0.0535710647888255
0.323999999999854 0.0536600095926619
0.324499999999854 0.0537488223425829
0.324999999999854 0.0538375025026487
0.325499999999854 0.0539260495390694
0.325999999999854 0.0540144629202111
0.326499999999854 0.0541027421166023
0.326999999999854 0.0541908866009398
0.327499999999854 0.0542788958480948
0.327999999999854 0.0543667693351192
0.328499999999854 0.0544545065412513
0.328999999999854 0.0545421069479222
0.329499999999854 0.0546295700387618
0.329999999999854 0.0547168952996045
0.330499999999853 0.0548040822184956
0.330999999999853 0.0548911302856968
0.331499999999853 0.0549780389936927
0.331999999999853 0.0550648078371964
0.332499999999853 0.0551514363131555
0.332999999999853 0.0552379239207579
0.333499999999853 0.0553242701614379
0.333999999999853 0.0554104745388819
0.334499999999853 0.0554965365590342
0.334999999999853 0.0555824557301033
0.335499999999853 0.0556682315625668
0.335999999999853 0.055753863569178
0.336499999999853 0.0558393512649715
0.336999999999853 0.0559246941672686
0.337499999999853 0.0560098917956835
0.337999999999853 0.0560949436721286
0.338499999999853 0.0561798493208206
0.338999999999853 0.0562646082682857
0.339499999999852 0.0563492200433657
0.339999999999852 0.0564336841772236
0.340499999999852 0.0565180002033488
0.340999999999852 0.056602167657563
0.341499999999852 0.0566861860780261
0.341999999999852 0.0567700550052409
0.342499999999852 0.0568537739820596
0.342999999999852 0.0569373425536887
0.343499999999852 0.0570207602676948
0.343999999999852 0.0571040266740097
0.344499999999852 0.0571871413249362
0.344999999999852 0.0572701037751538
0.345499999999852 0.0573529135817235
0.345999999999852 0.0574355703040934
0.346499999999852 0.0575180735041044
0.346999999999852 0.0576004227459953
0.347499999999852 0.057682617596408
0.347999999999852 0.0577646576243931
0.348499999999851 0.0578465424014152
0.348999999999851 0.057928271501358
0.349499999999851 0.0580098445005296
0.349999999999851 0.0580912609776678
0.350499999999851 0.0581725205139453
0.350999999999851 0.058253622692975
0.351499999999851 0.0583345671008148
0.351999999999851 0.0584153533259734
0.352499999999851 0.0584959809594147
0.352999999999851 0.0585764495945637
0.353499999999851 0.0586567588273106
0.353999999999851 0.0587369082560172
0.354499999999851 0.0588168974815205
0.354999999999851 0.0588967261071388
0.355499999999851 0.0589763937386764
0.355999999999851 0.0590558999844283
0.356499999999851 0.0591352444551856
0.356999999999851 0.0592144267642401
0.35749999999985 0.0592934465273896
0.35799999999985 0.0593723033629424
0.35849999999985 0.0594509968917223
0.35899999999985 0.0595295267370738
0.35949999999985 0.0596078925248665
0.35999999999985 0.0596860938834999
0.36049999999985 0.0597641304439087
0.36099999999985 0.0598420018395673
0.36149999999985 0.059919707706494
0.36199999999985 0.0599972476832568
0.36249999999985 0.0600746214109773
0.36299999999985 0.0601518285333357
0.36349999999985 0.0602288686965752
0.36399999999985 0.0603057415495071
0.36449999999985 0.060382446743515
0.36499999999985 0.0604589839325598
0.36549999999985 0.0605353527731837
0.36599999999985 0.0606115529245152
0.36649999999985 0.0606875840482738
0.366999999999849 0.0607634458087738
0.367499999999849 0.0608391378729295
0.367999999999849 0.0609146599102593
0.368499999999849 0.0609900115928903
0.368999999999849 0.0610651925955625
0.369499999999849 0.0611402025956332
0.369999999999849 0.061215041273082
0.370499999999849 0.0612897083105143
0.370999999999849 0.0613642033931659
0.371499999999849 0.0614385262089077
0.371999999999849 0.0615126764482494
0.372499999999849 0.0615866538043441
0.372999999999849 0.0616604579729926
0.373499999999849 0.0617340886526473
0.373999999999849 0.0618075455444166
0.374499999999849 0.061880828352069
0.374999999999849 0.0619539367820374
0.375499999999849 0.0620268705434229
0.375999999999848 0.0620996293479993
0.376499999999848 0.0621722129102166
0.376999999999848 0.0622446209472057
0.377499999999848 0.0623168531787821
0.377999999999848 0.0623889093274497
0.378499999999848 0.0624607891184052
0.378999999999848 0.0625324922795417
0.379499999999848 0.062604018541453
0.379999999999848 0.0626753676374368
0.380499999999848 0.0627465393034996
0.380999999999848 0.0628175332783598
0.381499999999848 0.0628883493034515
0.381999999999848 0.0629589871229289
0.382499999999848 0.0630294464836695
0.382999999999848 0.0630997271352782
0.383499999999848 0.0631698288300909
0.383999999999848 0.0632397513231781
0.384499999999848 0.0633094943723491
0.384999999999847 0.0633790577381547
0.385499999999847 0.0634484411838919
0.385999999999847 0.0635176444756068
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/cayleynet_chebnet_test_acc_comparison_multi_runs_capsize.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}%[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={Order $r$},
ylabel={Accuracy \%},
xmin=-0.3, xmax=6.3,
ymin=27.7668884323383, ymax=102.753363490908,
xtick={0,1,2,3,4,5,6},
xticklabels={1,3,5,7,9,11,13},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend pos={south east},
legend cell align={left},
legend style={font=\fontsize{6}{8} \selectfont}
]
%\legend{CayleyNet\textsubscript{inv}, CayleyNet\textsubscript{1 iter}, CayleyNet\textsubscript{5 iter}, CayleyNet\textsubscript{9 iter}, CayleyNet\textsubscript{13 iter}, ChebNet}
\path [draw=color0, semithick] (axis cs:0,89.6277771629404)
--(axis cs:0,90.6579345069815);

\path [draw=color0, semithick] (axis cs:1,95.7759138587851)
--(axis cs:1,96.6812269493204);

\path [draw=color0, semithick] (axis cs:2,96.6688204729781)
--(axis cs:2,97.8454631268754);

\path [draw=color0, semithick] (axis cs:3,97.3625564601836)
--(axis cs:3,98.7517277500215);

\path [draw=color0, semithick] (axis cs:4,98.0490608308123)
--(axis cs:4,98.8652239897444);

\path [draw=color0, semithick] (axis cs:5,98.400952610021)
--(axis cs:5,99.256188808436);

\path [draw=color0, semithick] (axis cs:6,98.9408261490946)
--(axis cs:6,99.3448873518819);

\path [draw=color1, semithick] (axis cs:0,39.096495554597)
--(axis cs:0,43.9320775292805);

\path [draw=color1, semithick] (axis cs:1,68.2417559662256)
--(axis cs:1,74.7296714934912);

\path [draw=color1, semithick] (axis cs:2,80.4618809974169)
--(axis cs:2,85.2809747612501);

\path [draw=color1, semithick] (axis cs:3,86.4510145103728)
--(axis cs:3,90.3204130256379);

\path [draw=color1, semithick] (axis cs:4,88.6857134841777)
--(axis cs:4,91.7999992538594);

\path [draw=color1, semithick] (axis cs:5,91.5142847756774)
--(axis cs:5,92.9714265890688);

\path [draw=color1, semithick] (axis cs:6,92.1696707028157)
--(axis cs:6,94.030326855778);

\path [draw=color2, semithick] (axis cs:0,42.6289647102927)
--(axis cs:0,50.9424643372919);

\path [draw=color2, semithick] (axis cs:1,83.666802769292)
--(axis cs:1,88.3046240800732);

\path [draw=color2, semithick] (axis cs:2,87.2051096364615)
--(axis cs:2,90.3948893717173);

\path [draw=color2, semithick] (axis cs:3,89.8217175965372)
--(axis cs:3,92.8068506712851);

\path [draw=color2, semithick] (axis cs:4,92.8460780001049)
--(axis cs:4,95.4396333646413);

\path [draw=color2, semithick] (axis cs:5,95.8830612555224)
--(axis cs:5,97.1169373711866);

\path [draw=color2, semithick] (axis cs:6,96.1750062020614)
--(axis cs:6,97.9964209524797);

\path [draw=color3, semithick] (axis cs:0,55.5618578617072)
--(axis cs:0,65.1238567455316);

\path [draw=color3, semithick] (axis cs:1,87.066095606308)
--(axis cs:1,90.2481878409576);

\path [draw=color3, semithick] (axis cs:2,90.086748457863)
--(axis cs:2,94.0275353708723);

\path [draw=color3, semithick] (axis cs:3,92.4713695191035)
--(axis cs:3,95.9572004271855);

\path [draw=color3, semithick] (axis cs:4,95.8469893270208)
--(axis cs:4,97.867295340948);

\path [draw=color3, semithick] (axis cs:5,97.0551522748278)
--(axis cs:5,98.2877043230726);

\path [draw=color3, semithick] (axis cs:6,97.0976237860775)
--(axis cs:6,98.0452309807682);

\path [draw=color4, semithick] (axis cs:0,59.9117330096617)
--(axis cs:0,66.6311238171206);

\path [draw=color4, semithick] (axis cs:1,89.2891245299851)
--(axis cs:1,92.3965867584671);

\path [draw=color4, semithick] (axis cs:2,93.1392354307804)
--(axis cs:2,94.9464773072567);

\path [draw=color4, semithick] (axis cs:3,95.9968367529131)
--(axis cs:3,96.7745890283369);

\path [draw=color4, semithick] (axis cs:4,96.5726194898653)
--(axis cs:4,97.9416648729276);

\path [draw=color4, semithick] (axis cs:5,96.8168414594297)
--(axis cs:5,98.011728944623);

\path [draw=color4, semithick] (axis cs:6,97.7769199142982)
--(axis cs:6,98.3659353103112);

\path [draw=color5, semithick] (axis cs:0,31.1753645713642)
--(axis cs:0,33.453208121507);

\path [draw=color5, semithick] (axis cs:1,35.9405364529497)
--(axis cs:1,39.4594647486799);

\path [draw=color5, semithick] (axis cs:2,61.051043615415)
--(axis cs:2,65.2060997103907);

\path [draw=color5, semithick] (axis cs:3,72.873786750862)
--(axis cs:3,75.5547850646288);

\path [draw=color5, semithick] (axis cs:4,78.9462207987082)
--(axis cs:4,82.3394911000955);

\path [draw=color5, semithick] (axis cs:5,84.2248347823174)
--(axis cs:5,86.6323060257881);

\path [draw=color5, semithick] (axis cs:6,85.6490499742799)
--(axis cs:6,88.1795179120726);

\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 89.6277771629404
1 95.7759138587851
2 96.6688204729781
3 97.3625564601836
4 98.0490608308123
5 98.400952610021
6 98.9408261490946
};
\addplot [semithick, color0, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 90.6579345069815
1 96.6812269493204
2 97.8454631268754
3 98.7517277500215
4 98.8652239897444
5 99.256188808436
6 99.3448873518819
};
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 39.096495554597
1 68.2417559662256
2 80.4618809974169
3 86.4510145103728
4 88.6857134841777
5 91.5142847756774
6 92.1696707028157
};
\addplot [semithick, color1, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 43.9320775292805
1 74.7296714934912
2 85.2809747612501
3 90.3204130256379
4 91.7999992538594
5 92.9714265890688
6 94.030326855778
};
\addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 42.6289647102927
1 83.666802769292
2 87.2051096364615
3 89.8217175965372
4 92.8460780001049
5 95.8830612555224
6 96.1750062020614
};
\addplot [semithick, color2, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 50.9424643372919
1 88.3046240800732
2 90.3948893717173
3 92.8068506712851
4 95.4396333646413
5 97.1169373711866
6 97.9964209524797
};
\addplot [semithick, color3, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 55.5618578617072
1 87.066095606308
2 90.086748457863
3 92.4713695191035
4 95.8469893270208
5 97.0551522748278
6 97.0976237860775
};
\addplot [semithick, color3, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 65.1238567455316
1 90.2481878409576
2 94.0275353708723
3 95.9572004271855
4 97.867295340948
5 98.2877043230726
6 98.0452309807682
};
\addplot [semithick, color4, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 59.9117330096617
1 89.2891245299851
2 93.1392354307804
3 95.9968367529131
4 96.5726194898653
5 96.8168414594297
6 97.7769199142982
};
\addplot [semithick, color4, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 66.6311238171206
1 92.3965867584671
2 94.9464773072567
3 96.7745890283369
4 97.9416648729276
5 98.011728944623
6 98.3659353103112
};
\addplot [semithick, color5, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 31.1753645713642
1 35.9405364529497
2 61.051043615415
3 72.873786750862
4 78.9462207987082
5 84.2248347823174
6 85.6490499742799
};
\addplot [semithick, color5, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 33.453208121507
1 39.4594647486799
2 65.2060997103907
3 75.5547850646288
4 82.3394911000955
5 86.6323060257881
6 88.1795179120726
};
\addplot [semithick, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0 90.142855834961
1 96.2285704040527
2 97.2571417999268
3 98.0571421051025
4 98.4571424102783
5 98.8285707092285
6 99.1428567504883
};
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}]
table {%
0 41.5142865419388
1 71.4857137298584
2 82.8714278793335
3 88.3857137680054
4 90.2428563690185
5 92.2428556823731
6 93.0999987792969
};
\addplot [semithick, color2, mark=*, mark size=1, mark options={solid}]
table {%
0 46.7857145237923
1 85.9857134246826
2 88.7999995040894
3 91.3142841339111
4 94.1428556823731
5 96.4999993133545
6 97.0857135772705
};
\addplot [semithick, color3, mark=*, mark size=1, mark options={solid}]
table {%
0 60.3428573036194
1 88.6571417236328
2 92.0571419143677
3 94.2142849731445
4 96.8571423339844
5 97.6714282989502
6 97.5714273834228
};
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}]
table {%
0 63.2714284133911
1 90.8428556442261
2 94.0428563690186
3 96.385712890625
4 97.2571421813965
5 97.4142852020264
6 98.0714276123047
};
\addplot [semithick, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0 32.3142863464356
1 37.7000006008148
2 63.1285716629028
3 74.2142859077454
4 80.6428559494018
5 85.4285704040527
6 86.9142839431763
};
\node[fill=white, font=\fontsize{8}{8}\selectfont, inner sep=0.1,outer sep=0] at (280,580) {1};
\node[fill=white, font=\fontsize{8}{8}\selectfont, inner sep=0.1,outer sep=0] at (280,620) {5};
\node[fill=white, font=\fontsize{8}{8}\selectfont, inner sep=0.1,outer sep=0] at (280,652) {9};
\node[fill=white, font=\fontsize{8}{8}\selectfont, inner sep=0.1,outer sep=0] at (280,680) {13};
%\node[fill=white, font=\fontsize{6}{8}\selectfont, inner sep=0.4,outer sep=0] at (6,83) {5};
%\node[fill=white, font=\fontsize{6}{8}\selectfont, inner sep=0.1,outer sep=0] at (6,86) {9};
%\node[fill=white, font=\fontsize{6}{8}\selectfont, inner sep=0.05,outer sep=0] at (6,88) {13};
\end{axis}
\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_test_time_inv_jacobi_order_batch_analysis_multiple_size_max_1000vert_sparse_ratio_with_std.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny \#Vertices $n$},
ylabel={\tiny Time Ratios},
xmin=55, xmax=1045,
%ymin=-5.43376377816707, ymax=20,
ymin=-0.5, ymax=17,%113.55874777145,
ytick={0, 2,4,6,8,10,12,14,16},
width=\fwidth,
height=\fheight,
tick align=outside,
%tick pos=left,  %%%%tick pos=right
yticklabel pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [draw=color0, thin] (axis cs:100,0.726923384201958)
--(axis cs:100,3.49328997938186);

\path [draw=color0, thin] (axis cs:200,4.66814181269394)
--(axis cs:200,6.03922549180992);

\path [draw=color0, thin] (axis cs:300,9.48878170196521)
--(axis cs:300,11.3936712190775);

\path [draw=color0, thin] (axis cs:400,17.171175833857)
--(axis cs:400,20.2143483395464);

\path [draw=color0, thin] (axis cs:500,21.2095975378556)
--(axis cs:500,27.4830797469692);

\path [draw=color0, thin] (axis cs:600,33.2155888825362)
--(axis cs:600,40.6378289300638);

\path [draw=color0, thin] (axis cs:700,49.2538097606121)
--(axis cs:700,60.7504240248207);

\path [draw=color0, thin] (axis cs:800,51.3397210843905)
--(axis cs:800,63.1365475328897);

\path [draw=color0, thin] (axis cs:900,68.2208456002888)
--(axis cs:900,87.5274436265348);

\path [draw=color0, thin] (axis cs:1000,85.3726580967562)
--(axis cs:1000,108.149997246467);

\path [draw=color1, thin] (axis cs:100,-0.025013253184484)
--(axis cs:100,5.02453832788345);

\path [draw=color1, thin] (axis cs:200,1.15079599534082)
--(axis cs:200,3.81325596017828);

\path [draw=color1, thin] (axis cs:300,1.51851783881864)
--(axis cs:300,4.09841627016248);

\path [draw=color1, thin] (axis cs:400,1.45188446890403)
--(axis cs:400,5.94569728475168);

\path [draw=color1, thin] (axis cs:500,1.77751073639047)
--(axis cs:500,3.92681556883874);

\path [draw=color1, thin] (axis cs:600,1.14437454338162)
--(axis cs:600,4.57589648316139);

\path [draw=color1, thin] (axis cs:700,1.87240176030541)
--(axis cs:700,4.4025406156005);

\path [draw=color1, thin] (axis cs:800,1.73289796582675)
--(axis cs:800,3.69510826426963);

\path [draw=color1, thin] (axis cs:900,1.93014755561747)
--(axis cs:900,3.96701488705365);

\path [draw=color1, thin] (axis cs:1000,1.95182891521015)
--(axis cs:1000,3.75846556619687);

\path [draw=color2, thin] (axis cs:100,2.67060351076118)
--(axis cs:100,8.51136886758331);

\path [draw=color2, thin] (axis cs:200,3.02022594535899)
--(axis cs:200,7.6363159543731);

\path [draw=color2, thin] (axis cs:300,4.45684616384792)
--(axis cs:300,7.69589398113054);

\path [draw=color2, thin] (axis cs:400,5.35339055567218)
--(axis cs:400,7.96521896562273);

\path [draw=color2, thin] (axis cs:500,4.88887444920852)
--(axis cs:500,7.29292903471914);

\path [draw=color2, thin] (axis cs:600,5.14890852301595)
--(axis cs:600,7.31060538808095);

\path [draw=color2, thin] (axis cs:700,5.63895324533451)
--(axis cs:700,8.44848667033968);

\path [draw=color2, thin] (axis cs:800,5.11434110675273)
--(axis cs:800,7.70050474008146);

\path [draw=color2, thin] (axis cs:900,5.81482964335741)
--(axis cs:900,7.73064351124912);

\path [draw=color2, thin] (axis cs:1000,5.50072941084827)
--(axis cs:1000,7.38315878389128);

\path [draw=color3, thin] (axis cs:100,5.77300303691315)
--(axis cs:100,8.79802543418018);

\path [draw=color3, thin] (axis cs:200,6.96312672991189)
--(axis cs:200,9.99590910412983);

\path [draw=color3, thin] (axis cs:300,6.99547725283531)
--(axis cs:300,12.3572056295551);

\path [draw=color3, thin] (axis cs:400,8.17547127056325)
--(axis cs:400,10.9156698507555);

\path [draw=color3, thin] (axis cs:500,7.62895092983215)
--(axis cs:500,9.98684696588217);

\path [draw=color3, thin] (axis cs:600,7.21781652264902)
--(axis cs:600,10.5514911204594);

\path [draw=color3, thin] (axis cs:700,9.32517594897635)
--(axis cs:700,13.698232335772);

\path [draw=color3, thin] (axis cs:800,8.52245235503395)
--(axis cs:800,11.1311271690868);

\path [draw=color3, thin] (axis cs:900,8.47687027624649)
--(axis cs:900,10.4432440177815);

\path [draw=color3, thin] (axis cs:1000,8.72195281160407)
--(axis cs:1000,11.4822560589903);

\path [draw=color4, thin] (axis cs:100,8.46626385436577)
--(axis cs:100,12.1485554433418);

\path [draw=color4, thin] (axis cs:200,8.33209644718198)
--(axis cs:200,11.8736834927931);

\path [draw=color4, thin] (axis cs:300,11.2881484104012)
--(axis cs:300,14.3174268833949);

\path [draw=color4, thin] (axis cs:400,10.2868573296733)
--(axis cs:400,15.486590625741);

\path [draw=color4, thin] (axis cs:500,10.6049531177488)
--(axis cs:500,13.4898558134432);

\path [draw=color4, thin] (axis cs:600,10.6501029430333)
--(axis cs:600,15.0471747992117);

\path [draw=color4, thin] (axis cs:700,12.6438991746956)
--(axis cs:700,16.5761002129801);

\path [draw=color4, thin] (axis cs:800,10.752080819389)
--(axis cs:800,14.2568297481339);

\path [draw=color4, thin] (axis cs:900,10.511863901577)
--(axis cs:900,14.4433371026405);

\path [draw=color4, thin] (axis cs:1000,12.3072288633639)
--(axis cs:1000,14.6360312988768);

\path [draw=color5, thin] (axis cs:100,0.416723074745087)
--(axis cs:100,1.58327692525491);

\path [draw=color5, thin] (axis cs:200,0.281365820092023)
--(axis cs:200,1.71863417990798);

\path [draw=color5, thin] (axis cs:300,0.552309952636373)
--(axis cs:300,1.44769004736363);

\path [draw=color5, thin] (axis cs:400,0.683133706551587)
--(axis cs:400,1.31686629344841);

\path [draw=color5, thin] (axis cs:500,0.761443777410575)
--(axis cs:500,1.23855622258943);

\path [draw=color5, thin] (axis cs:600,0.497236387235029)
--(axis cs:600,1.50276361276497);

\path [draw=color5, thin] (axis cs:700,0.411817842201727)
--(axis cs:700,1.58818215779827);

\path [draw=color5, thin] (axis cs:800,0.78555551765965)
--(axis cs:800,1.21444448234035);

\path [draw=color5, thin] (axis cs:900,0.563739525094872)
--(axis cs:900,1.43626047490513);

\path [draw=color5, thin] (axis cs:1000,0.763336885411088)
--(axis cs:1000,1.23666311458891);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.726923384201958
200 4.66814181269394
300 9.48878170196521
400 17.171175833857
500 21.2095975378556
600 33.2155888825362
700 49.2538097606121
800 51.3397210843905
900 68.2208456002888
1000 85.3726580967562
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 3.49328997938186
200 6.03922549180992
300 11.3936712190775
400 20.2143483395464
500 27.4830797469692
600 40.6378289300638
700 60.7504240248207
800 63.1365475328897
900 87.5274436265348
1000 108.149997246467
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 -0.025013253184484
200 1.15079599534082
300 1.51851783881864
400 1.45188446890403
500 1.77751073639047
600 1.14437454338162
700 1.87240176030541
800 1.73289796582675
900 1.93014755561747
1000 1.95182891521015
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 5.02453832788345
200 3.81325596017828
300 4.09841627016248
400 5.94569728475168
500 3.92681556883874
600 4.57589648316139
700 4.4025406156005
800 3.69510826426963
900 3.96701488705365
1000 3.75846556619687
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 2.67060351076118
200 3.02022594535899
300 4.45684616384792
400 5.35339055567218
500 4.88887444920852
600 5.14890852301595
700 5.63895324533451
800 5.11434110675273
900 5.81482964335741
1000 5.50072941084827
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 8.51136886758331
200 7.6363159543731
300 7.69589398113054
400 7.96521896562273
500 7.29292903471914
600 7.31060538808095
700 8.44848667033968
800 7.70050474008146
900 7.73064351124912
1000 7.38315878389128
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 5.77300303691315
200 6.96312672991189
300 6.99547725283531
400 8.17547127056325
500 7.62895092983215
600 7.21781652264902
700 9.32517594897635
800 8.52245235503395
900 8.47687027624649
1000 8.72195281160407
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 8.79802543418018
200 9.99590910412983
300 12.3572056295551
400 10.9156698507555
500 9.98684696588217
600 10.5514911204594
700 13.698232335772
800 11.1311271690868
900 10.4432440177815
1000 11.4822560589903
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 8.46626385436577
200 8.33209644718198
300 11.2881484104012
400 10.2868573296733
500 10.6049531177488
600 10.6501029430333
700 12.6438991746956
800 10.752080819389
900 10.511863901577
1000 12.3072288633639
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 12.1485554433418
200 11.8736834927931
300 14.3174268833949
400 15.486590625741
500 13.4898558134432
600 15.0471747992117
700 16.5761002129801
800 14.2568297481339
900 14.4433371026405
1000 14.6360312988768
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.416723074745087
200 0.281365820092023
300 0.552309952636373
400 0.683133706551587
500 0.761443777410575
600 0.497236387235029
700 0.411817842201727
800 0.78555551765965
900 0.563739525094872
1000 0.763336885411088
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 1.58327692525491
200 1.71863417990798
300 1.44769004736363
400 1.31686629344841
500 1.23855622258943
600 1.50276361276497
700 1.58818215779827
800 1.21444448234035
900 1.43626047490513
1000 1.23666311458891
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
100 2.11010668179191
200 5.35368365225193
300 10.4412264605214
400 18.6927620867017
500 24.3463386424124
600 36.9267089063
700 55.0021168927164
800 57.2381343086401
900 77.8741446134118
1000 96.7613276716117
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
100 2.49976253734948
200 2.48202597775955
300 2.80846705449056
400 3.69879087682786
500 2.8521631526146
600 2.86013551327151
700 3.13747118795296
800 2.71400311504819
900 2.94858122133556
1000 2.85514724070351
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
100 5.59098618917225
200 5.32827094986605
300 6.07637007248923
400 6.65930476064745
500 6.09090174196383
600 6.22975695554845
700 7.0437199578371
800 6.4074229234171
900 6.77273657730326
1000 6.44194409736977
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
100 7.28551423554667
200 8.47951791702086
300 9.67634144119523
400 9.54557056065936
500 8.80789894785716
600 8.88465382155421
700 11.5117041423742
800 9.82678976206038
900 9.46005714701399
1000 10.1021044352972
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
100 10.3074096488538
200 10.1028899699875
300 12.8027876468981
400 12.8867239777072
500 12.047404465596
600 12.8486388711225
700 14.6099996938378
800 12.5044552837614
900 12.4776005021088
1000 13.4716300811203
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
100 1
200 1
300 1
400 1
500 1
600 1
700 1
800 1
900 1
1000 1
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_test_time_inv_jacobi_order_batch_analysis_multiple_size_max_1000vert_sparse_with_std.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny \#Vertices $n$},
ylabel={\tiny Times (sec)},
xmin=55, xmax=1045,
%ymin=-0.0271798358330562, ymax=0.569165074265263,
ymin=-0.002, ymax=0.077,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
},
scaled y ticks=false,
%xtick={100, 300, 500, 700, 900},
ytick={0, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07},
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [draw=color0, thin] (axis cs:100,0.00212872824420415)
--(axis cs:100,0.010229778276385);

\path [draw=color0, thin] (axis cs:200,0.0149694327774063)
--(axis cs:200,0.0193661168950384);

\path [draw=color0, thin] (axis cs:300,0.0289721686521095)
--(axis cs:300,0.0347883821647444);

\path [draw=color0, thin] (axis cs:400,0.0527179117989923)
--(axis cs:400,0.0620608770854885);

\path [draw=color0, thin] (axis cs:500,0.0813201512857532)
--(axis cs:500,0.105373437606866);

\path [draw=color0, thin] (axis cs:600,0.132071363367323)
--(axis cs:600,0.161583571197903);

\path [draw=color0, thin] (axis cs:700,0.178992641802423)
--(axis cs:700,0.22077234105687);

\path [draw=color0, thin] (axis cs:800,0.234717560034271)
--(axis cs:800,0.288650893945221);

\path [draw=color0, thin] (axis cs:900,0.320480818591515)
--(axis cs:900,0.411177354015907);

\path [draw=color0, thin] (axis cs:1000,0.427896209848444)
--(axis cs:1000,0.542058487442613);

\path [draw=color1, thin] (axis cs:100,-7.32490104052661e-05)
--(axis cs:100,0.0147138981701546);

\path [draw=color1, thin] (axis cs:200,0.0036902827685994)
--(axis cs:200,0.0122280515565552);

\path [draw=color1, thin] (axis cs:300,0.00463650195666096)
--(axis cs:300,0.0125137252721395);

\path [draw=color1, thin] (axis cs:400,0.00445748841631988)
--(axis cs:400,0.0182541223777475);

\path [draw=color1, thin] (axis cs:500,0.00681519023344646)
--(axis cs:500,0.0150558838072843);

\path [draw=color1, thin] (axis cs:600,0.00455024617151176)
--(axis cs:600,0.0181946160670543);

\path [draw=color1, thin] (axis cs:700,0.00680447135402279)
--(axis cs:700,0.0159992166952936);

\path [draw=color1, thin] (axis cs:800,0.0079225514618324)
--(axis cs:800,0.0168934847625328);

\path [draw=color1, thin] (axis cs:900,0.00906724716153444)
--(axis cs:900,0.0186358314263155);

\path [draw=color1, thin] (axis cs:1000,0.00978275965291464)
--(axis cs:1000,0.0188378013110339);

\path [draw=color2, thin] (axis cs:100,0.00782061665091332)
--(axis cs:100,0.0249247605717836);

\path [draw=color2, thin] (axis cs:200,0.00968502480766303)
--(axis cs:200,0.0244875419241078);

\path [draw=color2, thin] (axis cs:300,0.0136081219666763)
--(axis cs:300,0.0234979310677882);

\path [draw=color2, thin] (axis cs:400,0.016435657864677)
--(axis cs:400,0.0244543364387084);

\path [draw=color2, thin] (axis cs:500,0.0187445334178126)
--(axis cs:500,0.0279619682250503);

\path [draw=color2, thin] (axis cs:600,0.0204730185845322)
--(axis cs:600,0.0290683276475641);

\path [draw=color2, thin] (axis cs:700,0.0204924480621584)
--(axis cs:700,0.0307025376454425);

\path [draw=color2, thin] (axis cs:800,0.0233820059868801)
--(axis cs:800,0.0352055610246352);

\path [draw=color2, thin] (axis cs:900,0.0273163040955549)
--(axis cs:900,0.0363162159443214);

\path [draw=color2, thin] (axis cs:1000,0.0275702000942298)
--(axis cs:1000,0.0370051223748457);

\path [draw=color3, thin] (axis cs:100,0.016905708202034)
--(axis cs:100,0.0257642079509201);

\path [draw=color3, thin] (axis cs:200,0.0223288112671591)
--(axis cs:200,0.0320541010507527);

\path [draw=color3, thin] (axis cs:300,0.0213593433948601)
--(axis cs:300,0.037730349038815);

\path [draw=color3, thin] (axis cs:400,0.0250998404260087)
--(axis cs:400,0.0335126333797367);

\path [draw=color3, thin] (axis cs:500,0.0292503166388825)
--(axis cs:500,0.0382907740084971);

\path [draw=color3, thin] (axis cs:600,0.0286993818490645)
--(axis cs:600,0.0419546925019283);

\path [draw=color3, thin] (axis cs:700,0.0338885029704746)
--(axis cs:700,0.0497805714059495);

\path [draw=color3, thin] (axis cs:800,0.0389633831277298)
--(axis cs:800,0.0508898559317184);

\path [draw=color3, thin] (axis cs:900,0.039821762707879)
--(axis cs:900,0.0490591894914211);

\path [draw=color3, thin] (axis cs:1000,0.043715290512949)
--(axis cs:1000,0.0575502035157782);

\path [draw=color4, thin] (axis cs:100,0.0247926746908255)
--(axis cs:100,0.0355759267902943);

\path [draw=color4, thin] (axis cs:200,0.0267187164969562)
--(axis cs:200,0.0380756013843101);

\path [draw=color4, thin] (axis cs:300,0.0344661885780818)
--(axis cs:300,0.0437155073600286);

\path [draw=color4, thin] (axis cs:400,0.0315820909786073)
--(axis cs:400,0.0475459995619607);

\path [draw=color4, thin] (axis cs:500,0.040660667434845)
--(axis cs:500,0.0517217318062845);

\path [draw=color4, thin] (axis cs:600,0.042346791461773)
--(axis cs:600,0.0598303675297228);

\path [draw=color4, thin] (axis cs:700,0.0459490327136496)
--(axis cs:700,0.0602389943503559);

\path [draw=color4, thin] (axis cs:800,0.0491569124629619)
--(axis cs:800,0.0651801026890156);

\path [draw=color4, thin] (axis cs:900,0.049381544870293)
--(axis cs:900,0.0678504122474235);

\path [draw=color4, thin] (axis cs:1000,0.0616850488408406)
--(axis cs:1000,0.0733572370783489);

\path [draw=color5, thin] (axis cs:100,0.00122033518043355)
--(axis cs:100,0.00463648079348409);

\path [draw=color5, thin] (axis cs:200,0.000902261948913824)
--(axis cs:200,0.00551118193434627);

\path [draw=color5, thin] (axis cs:300,0.00168637213908141)
--(axis cs:300,0.00442024292744691);

\path [draw=color5, thin] (axis cs:400,0.00209731603923689)
--(axis cs:400,0.00404296373066057);

\path [draw=color5, thin] (axis cs:500,0.00291946714519713)
--(axis cs:500,0.00474877371987448);

\path [draw=color5, thin] (axis cs:600,0.00197710441956067)
--(axis cs:600,0.00597526781351225);

\path [draw=color5, thin] (axis cs:700,0.00149658196747265)
--(axis cs:700,0.00577159252186654);

\path [draw=color5, thin] (axis cs:800,0.0035914428532529)
--(axis cs:800,0.0055522593358747);

\path [draw=color5, thin] (axis cs:900,0.00264827711947961)
--(axis cs:900,0.00674711561631954);

\path [draw=color5, thin] (axis cs:1000,0.00382592000046126)
--(axis cs:1000,0.00619827789586035);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.00212872824420415
200 0.0149694327774063
300 0.0289721686521095
400 0.0527179117989923
500 0.0813201512857532
600 0.132071363367323
700 0.178992641802423
800 0.234717560034271
900 0.320480818591515
1000 0.427896209848444
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.010229778276385
200 0.0193661168950384
300 0.0347883821647444
400 0.0620608770854885
500 0.105373437606866
600 0.161583571197903
700 0.22077234105687
800 0.288650893945221
900 0.411177354015907
1000 0.542058487442613
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 -7.32490104052661e-05
200 0.0036902827685994
300 0.00463650195666096
400 0.00445748841631988
500 0.00681519023344646
600 0.00455024617151176
700 0.00680447135402279
800 0.0079225514618324
900 0.00906724716153444
1000 0.00978275965291464
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0147138981701546
200 0.0122280515565552
300 0.0125137252721395
400 0.0182541223777475
500 0.0150558838072843
600 0.0181946160670543
700 0.0159992166952936
800 0.0168934847625328
900 0.0186358314263155
1000 0.0188378013110339
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.00782061665091332
200 0.00968502480766303
300 0.0136081219666763
400 0.016435657864677
500 0.0187445334178126
600 0.0204730185845322
700 0.0204924480621584
800 0.0233820059868801
900 0.0273163040955549
1000 0.0275702000942298
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0249247605717836
200 0.0244875419241078
300 0.0234979310677882
400 0.0244543364387084
500 0.0279619682250503
600 0.0290683276475641
700 0.0307025376454425
800 0.0352055610246352
900 0.0363162159443214
1000 0.0370051223748457
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.016905708202034
200 0.0223288112671591
300 0.0213593433948601
400 0.0250998404260087
500 0.0292503166388825
600 0.0286993818490645
700 0.0338885029704746
800 0.0389633831277298
900 0.039821762707879
1000 0.043715290512949
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0257642079509201
200 0.0320541010507527
300 0.037730349038815
400 0.0335126333797367
500 0.0382907740084971
600 0.0419546925019283
700 0.0497805714059495
800 0.0508898559317184
900 0.0490591894914211
1000 0.0575502035157782
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0247926746908255
200 0.0267187164969562
300 0.0344661885780818
400 0.0315820909786073
500 0.040660667434845
600 0.042346791461773
700 0.0459490327136496
800 0.0491569124629619
900 0.049381544870293
1000 0.0616850488408406
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0355759267902943
200 0.0380756013843101
300 0.0437155073600286
400 0.0475459995619607
500 0.0517217318062845
600 0.0598303675297228
700 0.0602389943503559
800 0.0651801026890156
900 0.0678504122474235
1000 0.0733572370783489
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.00122033518043355
200 0.000902261948913824
300 0.00168637213908141
400 0.00209731603923689
500 0.00291946714519713
600 0.00197710441956067
700 0.00149658196747265
800 0.0035914428532529
900 0.00264827711947961
1000 0.00382592000046126
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.00463648079348409
200 0.00551118193434627
300 0.00442024292744691
400 0.00404296373066057
500 0.00474877371987448
600 0.00597526781351225
700 0.00577159252186654
800 0.0055522593358747
900 0.00674711561631954
1000 0.00619827789586035
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0061792532602946
200 0.0171677748362223
300 0.0318802754084269
400 0.0573893944422404
500 0.0933467944463094
600 0.146827467282613
700 0.199882491429647
800 0.261684226989746
900 0.365829086303711
1000 0.484977348645528
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
100 0.00732032457987467
200 0.00795916716257731
300 0.00857511361440023
400 0.0113558053970337
500 0.0109355370203654
600 0.011372431119283
700 0.0114018440246582
800 0.0124080181121826
900 0.013851539293925
1000 0.0143102804819743
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0163726886113485
200 0.0170862833658854
300 0.0185530265172323
400 0.0204449971516927
500 0.0233532508214315
600 0.0247706731160482
700 0.0255974928538005
800 0.0292937835057577
900 0.0318162600199382
1000 0.0322876612345378
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0213349580764771
200 0.0271914561589559
300 0.0295448462168376
400 0.0293062369028727
500 0.0337705453236898
600 0.0353270371754964
700 0.0418345371882121
800 0.0449266195297241
900 0.0444404760996501
1000 0.0506327470143636
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0301843007405599
200 0.0323971589406331
300 0.0390908479690552
400 0.039564045270284
500 0.0461911996205648
600 0.0510885794957479
700 0.0530940135320028
800 0.0571685075759888
900 0.0586159785588582
1000 0.0675211429595947
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
100 0.00292840798695882
200 0.00320672194163005
300 0.00305330753326416
400 0.00307013988494873
500 0.00383412043253581
600 0.00397618611653646
700 0.0036340872446696
800 0.0045718510945638
900 0.00469769636789958
1000 0.00501209894816081
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_test_time_inv_jacobi_order_batch_analysis_sparse_ratio_with_std.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny Order $r$},
ylabel={\tiny Time Ratios},
xmin=0.4, xmax=13.6,
ymin=-1.49643823499377, ymax=36.5906549253379,
xtick={1,3,5,7,9,11,13},
ytick={0, 5, 10, 15, 20, 25, 30, 35},
width=\fwidth,
height=\fheight,
tick align=outside,
%tick pos=left,
yticklabel pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={draw=white!80.0!black},
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left}
]
\path [draw=color0, thin] (axis cs:1,23.3297169403303)
--(axis cs:1,34.8594234180501);

\path [draw=color0, thin] (axis cs:3,14.385355666408)
--(axis cs:3,21.5802380313513);

\path [draw=color0, thin] (axis cs:5,10.3946390430033)
--(axis cs:5,17.9624424730824);

\path [draw=color0, thin] (axis cs:7,10.4087109917016)
--(axis cs:7,13.9582571263165);

\path [draw=color0, thin] (axis cs:9,8.37946299430404)
--(axis cs:9,13.2377566093904);

\path [draw=color0, thin] (axis cs:11,6.10932175739339)
--(axis cs:11,10.9746763552014);

\path [draw=color0, thin] (axis cs:13,4.54256461078927)
--(axis cs:13,10.8112953990259);

\path [draw=color1, thin] (axis cs:1,1.33659991991739)
--(axis cs:1,3.95716551810794);

\path [draw=color1, thin] (axis cs:3,1.37628663989874)
--(axis cs:3,3.68162883510538);

\path [draw=color1, thin] (axis cs:5,0.691445430039627)
--(axis cs:5,4.90332258471357);

\path [draw=color1, thin] (axis cs:7,1.5190169078193)
--(axis cs:7,4.34449849598427);

\path [draw=color1, thin] (axis cs:9,1.52722371654988)
--(axis cs:9,4.01544658284);

\path [draw=color1, thin] (axis cs:11,1.69332906823976)
--(axis cs:11,4.00598521537351);

\path [draw=color1, thin] (axis cs:13,1.70670524611359)
--(axis cs:13,4.1181403392847);

\path [draw=color2, thin] (axis cs:1,2.02038555857861)
--(axis cs:1,5.39457983406002);

\path [draw=color2, thin] (axis cs:3,3.03404240233494)
--(axis cs:3,6.17552546639179);

\path [draw=color2, thin] (axis cs:5,3.36439820032131)
--(axis cs:5,7.16102427679034);

\path [draw=color2, thin] (axis cs:7,5.05205523002178)
--(axis cs:7,7.91618334499564);

\path [draw=color2, thin] (axis cs:9,5.51055699944046)
--(axis cs:9,8.02031675929735);

\path [draw=color2, thin] (axis cs:11,5.20398721205972)
--(axis cs:11,7.82055028173574);

\path [draw=color2, thin] (axis cs:13,5.12736514560614)
--(axis cs:13,7.83611201655351);

\path [draw=color3, thin] (axis cs:1,4.29108321497156)
--(axis cs:1,6.82662545476162);

\path [draw=color3, thin] (axis cs:3,5.84681166848202)
--(axis cs:3,8.00592179610298);

\path [draw=color3, thin] (axis cs:5,6.30041461052934)
--(axis cs:5,8.60399552512331);

\path [draw=color3, thin] (axis cs:7,8.23266162338328)
--(axis cs:7,10.8504641334215);

\path [draw=color3, thin] (axis cs:9,8.50920954589003)
--(axis cs:9,12.5992222855632);

\path [draw=color3, thin] (axis cs:11,8.44392203844589)
--(axis cs:11,11.4154049912807);

\path [draw=color3, thin] (axis cs:13,8.32936957186325)
--(axis cs:13,12.6372641952847);

\path [draw=color4, thin] (axis cs:1,3.7051467331895)
--(axis cs:1,9.04691967104892);

\path [draw=color4, thin] (axis cs:3,6.45061672048977)
--(axis cs:3,9.82764762469672);

\path [draw=color4, thin] (axis cs:5,10.2919400222319)
--(axis cs:5,12.6049753515251);

\path [draw=color4, thin] (axis cs:7,11.5546358242363)
--(axis cs:7,13.9638918214115);

\path [draw=color4, thin] (axis cs:9,12.807825226334)
--(axis cs:9,15.9909350216783);

\path [draw=color4, thin] (axis cs:11,12.7454646735133)
--(axis cs:11,15.2624820379282);

\path [draw=color4, thin] (axis cs:13,12.7438888951869)
--(axis cs:13,16.0174518749679);

\path [draw=color5, thin] (axis cs:1,0.234793272294036)
--(axis cs:1,1.76520672770596);

\path [draw=color5, thin] (axis cs:3,0.338896675767863)
--(axis cs:3,1.66110332423214);

\path [draw=color5, thin] (axis cs:5,0.446358225142479)
--(axis cs:5,1.55364177485752);

\path [draw=color5, thin] (axis cs:7,0.416336169375356)
--(axis cs:7,1.58366383062464);

\path [draw=color5, thin] (axis cs:9,0.501764989242782)
--(axis cs:9,1.49823501075722);

\path [draw=color5, thin] (axis cs:11,0.557723348060814)
--(axis cs:11,1.44227665193919);

\path [draw=color5, thin] (axis cs:13,0.550048256270856)
--(axis cs:13,1.44995174372914);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 23.3297169403303
3 14.385355666408
5 10.3946390430033
7 10.4087109917016
9 8.37946299430404
11 6.10932175739339
13 4.54256461078927
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 34.8594234180501
3 21.5802380313513
5 17.9624424730824
7 13.9582571263165
9 13.2377566093904
11 10.9746763552014
13 10.8112953990259
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 1.33659991991739
3 1.37628663989874
5 0.691445430039627
7 1.5190169078193
9 1.52722371654988
11 1.69332906823976
13 1.70670524611359
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 3.95716551810794
3 3.68162883510538
5 4.90332258471357
7 4.34449849598427
9 4.01544658284
11 4.00598521537351
13 4.1181403392847
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 2.02038555857861
3 3.03404240233494
5 3.36439820032131
7 5.05205523002178
9 5.51055699944046
11 5.20398721205972
13 5.12736514560614
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 5.39457983406002
3 6.17552546639179
5 7.16102427679034
7 7.91618334499564
9 8.02031675929735
11 7.82055028173574
13 7.83611201655351
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 4.29108321497156
3 5.84681166848202
5 6.30041461052934
7 8.23266162338328
9 8.50920954589003
11 8.44392203844589
13 8.32936957186325
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 6.82662545476162
3 8.00592179610298
5 8.60399552512331
7 10.8504641334215
9 12.5992222855632
11 11.4154049912807
13 12.6372641952847
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 3.7051467331895
3 6.45061672048977
5 10.2919400222319
7 11.5546358242363
9 12.807825226334
11 12.7454646735133
13 12.7438888951869
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 9.04691967104892
3 9.82764762469672
5 12.6049753515251
7 13.9638918214115
9 15.9909350216783
11 15.2624820379282
13 16.0174518749679
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.234793272294036
3 0.338896675767863
5 0.446358225142479
7 0.416336169375356
9 0.501764989242782
11 0.557723348060814
13 0.550048256270856
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 1.76520672770596
3 1.66110332423214
5 1.55364177485752
7 1.58366383062464
9 1.49823501075722
11 1.44227665193919
13 1.44995174372914
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 29.0945701791902
3 17.9827968488796
5 14.1785407580428
7 12.1834840590091
9 10.8086098018472
11 8.54199905629738
13 7.6769300049076
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 2.64688271901266
3 2.52895773750206
5 2.7973840073766
7 2.93175770190178
9 2.77133514969494
11 2.84965714180664
13 2.91242279269915
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
1 3.70748269631931
3 4.60478393436336
5 5.26271123855582
7 6.48411928750871
9 6.76543687936891
11 6.51226874689773
13 6.48173858107983
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
1 5.55885433486659
3 6.9263667322925
5 7.45220506782633
7 9.54156287840241
9 10.5542159157266
11 9.92966351486332
13 10.483316883574
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
1 6.37603320211921
3 8.13913217259325
5 11.4484576868785
7 12.7592638228239
9 14.3993801240062
11 14.0039733557207
13 14.3806703850774
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_test_time_inv_jacobi_order_batch_analysis_sparse_with_std.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny Order $r$},
ylabel={\tiny Times (sec)},
xmin=0.4, xmax=13.6,
ymin=-0.00537421617610107, ymax=0.122265122212567,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
},
xtick={1,3,5,7,9,11,13},
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1, 0.12},
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [draw=color0, thin] (axis cs:1,0.0424847443830264)
--(axis cs:1,0.0634809970923967);

\path [draw=color0, thin] (axis cs:3,0.0423322032412943)
--(axis cs:3,0.0635047922014141);

\path [draw=color0, thin] (axis cs:5,0.0391510460876592)
--(axis cs:5,0.0676549142496618);

\path [draw=color0, thin] (axis cs:7,0.0466586989256406)
--(axis cs:7,0.0625701028016543);

\path [draw=color0, thin] (axis cs:9,0.0429939448208937)
--(axis cs:9,0.0679212233055304);

\path [draw=color0, thin] (axis cs:11,0.0396157061904174)
--(axis cs:11,0.0711649461736776);

\path [draw=color0, thin] (axis cs:13,0.0330291125008533)
--(axis cs:13,0.0786092268597017);

\path [draw=color1, thin] (axis cs:1,0.00243402464270362)
--(axis cs:1,0.00720622397383284);

\path [draw=color1, thin] (axis cs:3,0.00405003860241846)
--(axis cs:3,0.0108340359265936);

\path [draw=color1, thin] (axis cs:5,0.00260430514100481)
--(axis cs:5,0.0184681938163113);

\path [draw=color1, thin] (axis cs:7,0.00680923436354451)
--(axis cs:7,0.0194749039980684);

\path [draw=color1, thin] (axis cs:9,0.00783598808696207)
--(axis cs:9,0.0206027389739917);

\path [draw=color1, thin] (axis cs:11,0.0109803394738373)
--(axis cs:11,0.0259766860541168);

\path [draw=color1, thin] (axis cs:13,0.0124095008898262)
--(axis cs:13,0.0299431119234876);

\path [draw=color2, thin] (axis cs:1,0.0036792372676835)
--(axis cs:1,0.00982383737831259);

\path [draw=color2, thin] (axis cs:3,0.0089283645532845)
--(axis cs:3,0.0181728978571973);

\path [draw=color2, thin] (axis cs:5,0.0126718886969604)
--(axis cs:5,0.0269717486423137);

\path [draw=color2, thin] (axis cs:7,0.0226466393505617)
--(axis cs:7,0.0354855481748696);

\path [draw=color2, thin] (axis cs:9,0.02827395785713)
--(axis cs:9,0.0411512117697417);

\path [draw=color2, thin] (axis cs:11,0.0337450925975795)
--(axis cs:11,0.0507121141284947);

\path [draw=color2, thin] (axis cs:13,0.037281213309535)
--(axis cs:13,0.0569765864748075);

\path [draw=color3, thin] (axis cs:1,0.00781430713371446)
--(axis cs:1,0.0124316740827162);

\path [draw=color3, thin] (axis cs:3,0.0172055822326119)
--(axis cs:3,0.0235592582113171);

\path [draw=color3, thin] (axis cs:5,0.0237302922946833)
--(axis cs:5,0.0324066496151067);

\path [draw=color3, thin] (axis cs:7,0.0369042122841494)
--(axis cs:7,0.0486389274914446);

\path [draw=color3, thin] (axis cs:9,0.0436596576575494)
--(axis cs:9,0.0646449859734321);

\path [draw=color3, thin] (axis cs:11,0.0547543488219527)
--(axis cs:11,0.0740228372538936);

\path [draw=color3, thin] (axis cs:13,0.0605630757561103)
--(axis cs:13,0.0918858963101332);

\path [draw=color4, thin] (axis cs:1,0.00674728340098467)
--(axis cs:1,0.0164749564112305);

\path [draw=color4, thin] (axis cs:3,0.0189824168672536)
--(axis cs:3,0.0289201036303864);

\path [draw=color4, thin] (axis cs:5,0.0387642338011772)
--(axis cs:5,0.0474762008454293);

\path [draw=color4, thin] (axis cs:7,0.0517954888504718)
--(axis cs:7,0.0625953612166669);

\path [draw=color4, thin] (axis cs:9,0.065715300781323)
--(axis cs:9,0.0820474269561037);

\path [draw=color4, thin] (axis cs:11,0.0826475677361731)
--(axis cs:11,0.0989690882493412);

\path [draw=color4, thin] (axis cs:13,0.0926611674422323)
--(axis cs:13,0.116463334103992);

\path [draw=color5, thin] (axis cs:1,0.000427571932474772)
--(axis cs:1,0.00321454207102458);

\path [draw=color5, thin] (axis cs:3,0.000997281074523926)
--(axis cs:3,0.00488817691802979);

\path [draw=color5, thin] (axis cs:5,0.00168119271596273)
--(axis cs:5,0.00585173765818278);

\path [draw=color5, thin] (axis cs:7,0.00186629295349121)
--(axis cs:7,0.0070990244547526);

\path [draw=color5, thin] (axis cs:9,0.00257449150085449)
--(axis cs:9,0.00768725077311198);

\path [draw=color5, thin] (axis cs:11,0.00361653963724772)
--(axis cs:11,0.00935239791870117);

\path [draw=color5, thin] (axis cs:13,0.00399941603342692)
--(axis cs:13,0.010542639096578);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0424847443830264
3 0.0423322032412943
5 0.0391510460876592
7 0.0466586989256406
9 0.0429939448208937
11 0.0396157061904174
13 0.0330291125008533
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0634809970923967
3 0.0635047922014141
5 0.0676549142496618
7 0.0625701028016543
9 0.0679212233055304
11 0.0711649461736776
13 0.0786092268597017
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.00243402464270362
3 0.00405003860241846
5 0.00260430514100481
7 0.00680923436354451
9 0.00783598808696207
11 0.0109803394738373
13 0.0124095008898262
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.00720622397383284
3 0.0108340359265936
5 0.0184681938163113
7 0.0194749039980684
9 0.0206027389739917
11 0.0259766860541168
13 0.0299431119234876
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0036792372676835
3 0.0089283645532845
5 0.0126718886969604
7 0.0226466393505617
9 0.02827395785713
11 0.0337450925975795
13 0.037281213309535
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.00982383737831259
3 0.0181728978571973
5 0.0269717486423137
7 0.0354855481748696
9 0.0411512117697417
11 0.0507121141284947
13 0.0569765864748075
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.00781430713371446
3 0.0172055822326119
5 0.0237302922946833
7 0.0369042122841494
9 0.0436596576575494
11 0.0547543488219527
13 0.0605630757561103
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0124316740827162
3 0.0235592582113171
5 0.0324066496151067
7 0.0486389274914446
9 0.0646449859734321
11 0.0740228372538936
13 0.0918858963101332
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.00674728340098467
3 0.0189824168672536
5 0.0387642338011772
7 0.0517954888504718
9 0.065715300781323
11 0.0826475677361731
13 0.0926611674422323
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0164749564112305
3 0.0289201036303864
5 0.0474762008454293
7 0.0625953612166669
9 0.0820474269561037
11 0.0989690882493412
13 0.116463334103992
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.000427571932474772
3 0.000997281074523926
5 0.00168119271596273
7 0.00186629295349121
9 0.00257449150085449
11 0.00361653963724772
13 0.00399941603342692
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.00321454207102458
3 0.00488817691802979
5 0.00585173765818278
7 0.0070990244547526
9 0.00768725077311198
11 0.00935239791870117
13 0.010542639096578
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0529828707377116
3 0.0529184977213542
5 0.0534029801686605
7 0.0546144008636475
9 0.0554575840632121
11 0.0553903261820475
13 0.0558191696802775
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.00482012430826823
3 0.00744203726450602
5 0.010536249478658
7 0.0131420691808065
9 0.0142193635304769
11 0.0184785127639771
13 0.0211763064066569
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
1 0.00675153732299805
3 0.0135506312052409
5 0.019821818669637
7 0.0290660937627157
9 0.0347125848134359
11 0.0422286033630371
13 0.0471288998921712
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0101229906082153
3 0.0203824202219645
5 0.028068470954895
7 0.042771569887797
9 0.0541523218154907
11 0.0643885930379232
13 0.0762244860331217
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0116111199061076
3 0.02395126024882
5 0.0431202173233032
7 0.0571954250335693
9 0.0738813638687134
11 0.0908083279927572
13 0.104562250773112
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.00182105700174967
3 0.00294272899627686
5 0.00376646518707275
7 0.00448265870412191
9 0.00513087113698324
11 0.00648446877797445
13 0.00727102756500244
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_train_time_inv_jacobi_order_batch_analysis_multiple_size_max_1000vert_sparse_ratio_with_std_neuro.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny \#Vertices $n$},
ylabel={\tiny Time Ratios},
xmin=55, xmax=1045,
%ymin=-3.47745980015262, ymax=55.5887626162793,
ymin=-1.5, ymax=17.5,%55.5887626162793,
width=\fwidth,
height=\fheight,
tick align=outside,
%tick pos=left,
yticklabel pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ytick={0,2,4,6,8,10,12,14,16}
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [draw=color0, thin] (axis cs:100,-0.0983711025807845)
--(axis cs:100,3.34556848684414);

\path [draw=color0, thin] (axis cs:200,1.82836274869873)
--(axis cs:200,4.87101125475233);

\path [draw=color0, thin] (axis cs:300,4.23637820051367)
--(axis cs:300,7.72975700281003);

\path [draw=color0, thin] (axis cs:400,7.95898363876448)
--(axis cs:400,10.8541458747351);

\path [draw=color0, thin] (axis cs:500,13.4515918003132)
--(axis cs:500,15.452445069201);

\path [draw=color0, thin] (axis cs:600,18.4188887776554)
--(axis cs:600,21.3678119626739);

\path [draw=color0, thin] (axis cs:700,25.3723334074301)
--(axis cs:700,27.5784430961704);

\path [draw=color0, thin] (axis cs:800,31.3928438478519)
--(axis cs:800,33.8863962935866);

\path [draw=color0, thin] (axis cs:900,40.6849538685386)
--(axis cs:900,43.620893931735);

\path [draw=color0, thin] (axis cs:1000,49.5954042404698)
--(axis cs:1000,52.9039343246233);

\path [draw=color1, thin] (axis cs:100,-0.75554419673916)
--(axis cs:100,5.95902499812235);

\path [draw=color1, thin] (axis cs:200,-0.694591308595292)
--(axis cs:200,5.18833964312994);

\path [draw=color1, thin] (axis cs:300,-0.350057585636242)
--(axis cs:300,4.46740083284534);

\path [draw=color1, thin] (axis cs:400,-0.385498989706893)
--(axis cs:400,4.07952353458382);

\path [draw=color1, thin] (axis cs:500,0.0823244130547924)
--(axis cs:500,3.66415980768033);

\path [draw=color1, thin] (axis cs:600,-0.792631508496626)
--(axis cs:600,5.22634625962385);

\path [draw=color1, thin] (axis cs:700,0.298405642667285)
--(axis cs:700,3.51418870688591);

\path [draw=color1, thin] (axis cs:800,0.49364164092964)
--(axis cs:800,3.14384697110645);

\path [draw=color1, thin] (axis cs:900,0.226924304374537)
--(axis cs:900,3.53068703470048);

\path [draw=color1, thin] (axis cs:1000,0.779063301976515)
--(axis cs:1000,3.06080781341176);

\path [draw=color2, thin] (axis cs:100,0.910407181112347)
--(axis cs:100,9.19519006163646);

\path [draw=color2, thin] (axis cs:200,0.536762239225788)
--(axis cs:200,8.26380740452844);

\path [draw=color2, thin] (axis cs:300,1.53381953942683)
--(axis cs:300,7.05945405991547);

\path [draw=color2, thin] (axis cs:400,1.70777634069326)
--(axis cs:400,5.8818793895299);

\path [draw=color2, thin] (axis cs:500,1.71499848688912)
--(axis cs:500,6.90228653233793);

\path [draw=color2, thin] (axis cs:600,1.95240416946713)
--(axis cs:600,6.44150588523588);

\path [draw=color2, thin] (axis cs:700,2.9688803241514)
--(axis cs:700,5.81046222329495);

\path [draw=color2, thin] (axis cs:800,2.46088881848424)
--(axis cs:800,5.85152683146049);

\path [draw=color2, thin] (axis cs:900,2.33326770791712)
--(axis cs:900,6.35329464647406);

\path [draw=color2, thin] (axis cs:1000,3.08221377698213)
--(axis cs:1000,5.74846409175379);

\path [draw=color3, thin] (axis cs:100,2.43776528475835)
--(axis cs:100,11.6429801773608);

\path [draw=color3, thin] (axis cs:200,1.82872498741674)
--(axis cs:200,12.3626421139091);

\path [draw=color3, thin] (axis cs:300,2.73199453144679)
--(axis cs:300,10.9222842180123);

\path [draw=color3, thin] (axis cs:400,2.99094926012795)
--(axis cs:400,9.09918314790381);

\path [draw=color3, thin] (axis cs:500,4.54255074712169)
--(axis cs:500,8.98925737284685);

\path [draw=color3, thin] (axis cs:600,4.63432705867204)
--(axis cs:600,8.54860570529481);

\path [draw=color3, thin] (axis cs:700,4.49875408812917)
--(axis cs:700,9.25124507050746);

\path [draw=color3, thin] (axis cs:800,4.45154572101011)
--(axis cs:800,8.49285905461995);

\path [draw=color3, thin] (axis cs:900,5.03793482394654)
--(axis cs:900,7.86487258913909);

\path [draw=color3, thin] (axis cs:1000,5.65179429901367)
--(axis cs:1000,8.86734156483895);

\path [draw=color4, thin] (axis cs:100,4.33436582742274)
--(axis cs:100,16.6235666906803);

\path [draw=color4, thin] (axis cs:200,5.32353485713373)
--(axis cs:200,12.2590455766517);

\path [draw=color4, thin] (axis cs:300,5.88021896084616)
--(axis cs:300,11.6240457720741);

\path [draw=color4, thin] (axis cs:400,5.53764756808188)
--(axis cs:400,10.1963878945235);

\path [draw=color4, thin] (axis cs:500,6.42774044946714)
--(axis cs:500,11.9185648532059);

\path [draw=color4, thin] (axis cs:600,6.53946533987828)
--(axis cs:600,10.4757837282342);

\path [draw=color4, thin] (axis cs:700,7.24812687048247)
--(axis cs:700,10.9863330546324);

\path [draw=color4, thin] (axis cs:800,7.6775004256904)
--(axis cs:800,10.2269637207524);

\path [draw=color4, thin] (axis cs:900,7.3896143866582)
--(axis cs:900,10.9343945715718);

\path [draw=color4, thin] (axis cs:1000,8.35445591425852)
--(axis cs:1000,10.8437836196881);

\path [draw=color5, thin] (axis cs:100,0.0981832169165703)
--(axis cs:100,1.90181678308343);

\path [draw=color5, thin] (axis cs:200,0.510537543577622)
--(axis cs:200,1.48946245642238);

\path [draw=color5, thin] (axis cs:300,0.585625162236584)
--(axis cs:300,1.41437483776342);

\path [draw=color5, thin] (axis cs:400,0.551213467615578)
--(axis cs:400,1.44878653238442);

\path [draw=color5, thin] (axis cs:500,0.805130963774326)
--(axis cs:500,1.19486903622567);

\path [draw=color5, thin] (axis cs:600,0.843493699295899)
--(axis cs:600,1.1565063007041);

\path [draw=color5, thin] (axis cs:700,0.863811171562952)
--(axis cs:700,1.13618882843705);

\path [draw=color5, thin] (axis cs:800,0.736672197876199)
--(axis cs:800,1.2633278021238);

\path [draw=color5, thin] (axis cs:900,0.871437940526156)
--(axis cs:900,1.12856205947384);

\path [draw=color5, thin] (axis cs:1000,0.897320458615999)
--(axis cs:1000,1.102679541384);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 -0.0983711025807845
200 1.82836274869873
300 4.23637820051367
400 7.95898363876448
500 13.4515918003132
600 18.4188887776554
700 25.3723334074301
800 31.3928438478519
900 40.6849538685386
1000 49.5954042404698
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 3.34556848684414
200 4.87101125475233
300 7.72975700281003
400 10.8541458747351
500 15.452445069201
600 21.3678119626739
700 27.5784430961704
800 33.8863962935866
900 43.620893931735
1000 52.9039343246233
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 -0.75554419673916
200 -0.694591308595292
300 -0.350057585636242
400 -0.385498989706893
500 0.0823244130547924
600 -0.792631508496626
700 0.298405642667285
800 0.49364164092964
900 0.226924304374537
1000 0.779063301976515
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 5.95902499812235
200 5.18833964312994
300 4.46740083284534
400 4.07952353458382
500 3.66415980768033
600 5.22634625962385
700 3.51418870688591
800 3.14384697110645
900 3.53068703470048
1000 3.06080781341176
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.910407181112347
200 0.536762239225788
300 1.53381953942683
400 1.70777634069326
500 1.71499848688912
600 1.95240416946713
700 2.9688803241514
800 2.46088881848424
900 2.33326770791712
1000 3.08221377698213
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 9.19519006163646
200 8.26380740452844
300 7.05945405991547
400 5.8818793895299
500 6.90228653233793
600 6.44150588523588
700 5.81046222329495
800 5.85152683146049
900 6.35329464647406
1000 5.74846409175379
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 2.43776528475835
200 1.82872498741674
300 2.73199453144679
400 2.99094926012795
500 4.54255074712169
600 4.63432705867204
700 4.49875408812917
800 4.45154572101011
900 5.03793482394654
1000 5.65179429901367
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 11.6429801773608
200 12.3626421139091
300 10.9222842180123
400 9.09918314790381
500 8.98925737284685
600 8.54860570529481
700 9.25124507050746
800 8.49285905461995
900 7.86487258913909
1000 8.86734156483895
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 4.33436582742274
200 5.32353485713373
300 5.88021896084616
400 5.53764756808188
500 6.42774044946714
600 6.53946533987828
700 7.24812687048247
800 7.6775004256904
900 7.3896143866582
1000 8.35445591425852
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 16.6235666906803
200 12.2590455766517
300 11.6240457720741
400 10.1963878945235
500 11.9185648532059
600 10.4757837282342
700 10.9863330546324
800 10.2269637207524
900 10.9343945715718
1000 10.8437836196881
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0981832169165703
200 0.510537543577622
300 0.585625162236584
400 0.551213467615578
500 0.805130963774326
600 0.843493699295899
700 0.863811171562952
800 0.736672197876199
900 0.871437940526156
1000 0.897320458615999
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 1.90181678308343
200 1.48946245642238
300 1.41437483776342
400 1.44878653238442
500 1.19486903622567
600 1.1565063007041
700 1.13618882843705
800 1.2633278021238
900 1.12856205947384
1000 1.102679541384
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
100 1.62359869213168
200 3.34968700172553
300 5.98306760166185
400 9.40656475674979
500 14.4520184347571
600 19.8933503701647
700 26.4753882518002
800 32.6396200707192
900 42.1529239001368
1000 51.2496692825465
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
100 2.6017404006916
200 2.24687416726733
300 2.05867162360455
400 1.84701227243846
500 1.87324211036756
600 2.21685737556361
700 1.9062971747766
800 1.81874430601804
900 1.87880566953751
1000 1.91993555769414
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
100 5.0527986213744
200 4.40028482187712
300 4.29663679967115
400 3.79482786511158
500 4.30864250961353
600 4.1969550273515
700 4.38967127372317
800 4.15620782497236
900 4.34328117719559
1000 4.41533893436796
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
100 7.04037273105959
200 7.09568355066291
300 6.82713937472954
400 6.04506620401588
500 6.76590405998427
600 6.59146638198342
700 6.87499957931832
800 6.47220238781503
900 6.45140370654281
1000 7.25956793192631
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
100 10.4789662590515
200 8.79129021689273
300 8.75213236646013
400 7.8670177313027
500 9.1731526513365
600 8.50762453405625
700 9.11722996255746
800 8.95223207322142
900 9.162004479115
1000 9.59911976697329
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
100 1
200 1
300 1
400 1
500 1
600 1
700 1
800 1
900 1
1000 1
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_train_time_inv_jacobi_order_batch_analysis_multiple_size_max_1000vert_sparse_with_std_neuro.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny \#Vertices $n$},
ylabel={\tiny Times (sec)},
xmin=55, xmax=1045,
%ymin=-0.0923149810563769, ymax=1.61226359702624,
ymin=-0.025, ymax=0.33,
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
},
scaled y ticks=false,
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [draw=color0, thin] (axis cs:100,-0.000685025875328968)
--(axis cs:100,0.0232975022242059);

\path [draw=color0, thin] (axis cs:200,0.0166312717842408)
--(axis cs:200,0.0443080084078165);

\path [draw=color0, thin] (axis cs:300,0.0481600753947845)
--(axis cs:300,0.0878735708708812);

\path [draw=color0, thin] (axis cs:400,0.113785165934771)
--(axis cs:400,0.155175691456587);

\path [draw=color0, thin] (axis cs:500,0.217370712837428)
--(axis cs:500,0.249703458864639);

\path [draw=color0, thin] (axis cs:600,0.344710384565378)
--(axis cs:600,0.399899623038585);

\path [draw=color0, thin] (axis cs:700,0.53923511934666)
--(axis cs:700,0.586121300534525);

\path [draw=color0, thin] (axis cs:800,0.772532070337945)
--(axis cs:800,0.833894756774889);

\path [draw=color0, thin] (axis cs:900,1.07558992140601)
--(axis cs:900,1.15320749845992);

\path [draw=color0, thin] (axis cs:1000,1.43879981719015)
--(axis cs:1000,1.53478275256794);

\path [draw=color1, thin] (axis cs:100,-0.00526137565954318)
--(axis cs:100,0.0414968035159885);

\path [draw=color1, thin] (axis cs:200,-0.00631818649797007)
--(axis cs:200,0.047194511469487);

\path [draw=color1, thin] (axis cs:300,-0.003979531316329)
--(axis cs:300,0.0507863912864218);

\path [draw=color1, thin] (axis cs:400,-0.00551126481751312)
--(axis cs:400,0.0583226808077068);

\path [draw=color1, thin] (axis cs:500,0.00133031960940314)
--(axis cs:500,0.0592109128175581);

\path [draw=color1, thin] (axis cs:600,-0.0148341365980759)
--(axis cs:600,0.0978113202579473);

\path [draw=color1, thin] (axis cs:700,0.0063419788694046)
--(axis cs:700,0.0746866256380417);

\path [draw=color1, thin] (axis cs:800,0.0121478003305677)
--(axis cs:800,0.0773654856242256);

\path [draw=color1, thin] (axis cs:900,0.00599920785202277)
--(axis cs:900,0.0933409289938838);

\path [draw=color1, thin] (axis cs:1000,0.0226012098021918)
--(axis cs:1000,0.0887963267934707);

\path [draw=color2, thin] (axis cs:100,0.00633979349408132)
--(axis cs:100,0.0640324542018415);

\path [draw=color2, thin] (axis cs:200,0.00488253148366496)
--(axis cs:200,0.0751697807315043);

\path [draw=color2, thin] (axis cs:300,0.0174367965192138)
--(axis cs:300,0.0802534201810222);

\path [draw=color2, thin] (axis cs:400,0.0244151292583161)
--(axis cs:400,0.084089960819402);

\path [draw=color2, thin] (axis cs:500,0.0277134817309516)
--(axis cs:500,0.111537353051967);

\path [draw=color2, thin] (axis cs:600,0.0365393374273762)
--(axis cs:600,0.120553090780021);

\path [draw=color2, thin] (axis cs:700,0.0630972528309482)
--(axis cs:700,0.123489047701075);

\path [draw=color2, thin] (axis cs:800,0.0605588822417315)
--(axis cs:800,0.143997535223478);

\path [draw=color2, thin] (axis cs:900,0.0616847013932205)
--(axis cs:900,0.16796233102662);

\path [draw=color2, thin] (axis cs:1000,0.0894173298267861)
--(axis cs:1000,0.166767248115108);

\path [draw=color3, thin] (axis cs:100,0.0169758420331497)
--(axis cs:100,0.0810781060513636);

\path [draw=color3, thin] (axis cs:200,0.0166345668035548)
--(axis cs:200,0.112453866780023);

\path [draw=color3, thin] (axis cs:300,0.0310579122979772)
--(axis cs:300,0.12416691960103);

\path [draw=color3, thin] (axis cs:400,0.042759939373235)
--(axis cs:400,0.130085964659154);

\path [draw=color3, thin] (axis cs:500,0.0734052526020781)
--(axis cs:500,0.145261714154107);

\path [draw=color3, thin] (axis cs:600,0.0867316525921239)
--(axis cs:600,0.159987564708291);

\path [draw=color3, thin] (axis cs:700,0.0956114740677814)
--(axis cs:700,0.196615587521777);

\path [draw=color3, thin] (axis cs:800,0.109546043318764)
--(axis cs:800,0.208996866303429);

\path [draw=color3, thin] (axis cs:900,0.133188105333641)
--(axis cs:900,0.207923983823463);

\path [draw=color3, thin] (axis cs:1000,0.163962785035265)
--(axis cs:1000,0.257248219221937);

\path [draw=color4, thin] (axis cs:100,0.0301831804974219)
--(axis cs:100,0.115761367155776);

\path [draw=color4, thin] (axis cs:200,0.048424282941054)
--(axis cs:200,0.111511525240709);

\path [draw=color4, thin] (axis cs:300,0.0668476172542515)
--(axis cs:300,0.13214469867389);

\path [draw=color4, thin] (axis cs:400,0.0791686697725504)
--(axis cs:400,0.145772091157829);

\path [draw=color4, thin] (axis cs:500,0.103868935675115)
--(axis cs:500,0.192597796350031);

\path [draw=color4, thin] (axis cs:600,0.122386406659672)
--(axis cs:600,0.196054793596676);

\path [draw=color4, thin] (axis cs:700,0.154043559781529)
--(axis cs:700,0.233491201647304);

\path [draw=color4, thin] (axis cs:800,0.188932080432876)
--(axis cs:800,0.251670651271836);

\path [draw=color4, thin] (axis cs:900,0.195359561744832)
--(axis cs:900,0.289073071973023);

\path [draw=color4, thin] (axis cs:1000,0.242369022417399)
--(axis cs:1000,0.314586283317871);

\path [draw=color5, thin] (axis cs:100,0.000683717497785019)
--(axis cs:100,0.0132436627461522);

\path [draw=color5, thin] (axis cs:200,0.00464398470672255)
--(axis cs:200,0.0135485449716222);

\path [draw=color5, thin] (axis cs:300,0.00665751513001766)
--(axis cs:300,0.0160789229854202);

\path [draw=color5, thin] (axis cs:400,0.00788039261352914)
--(axis cs:400,0.0207124959006717);

\path [draw=color5, thin] (axis cs:500,0.0130104967591297)
--(axis cs:500,0.0193084608875581);

\path [draw=color5, thin] (axis cs:600,0.0157860249319435)
--(axis cs:600,0.0216440707406639);

\path [draw=color5, thin] (axis cs:700,0.018358473882198)
--(axis cs:700,0.0241472831317587);

\path [draw=color5, thin] (axis cs:800,0.0181284276424242)
--(axis cs:800,0.0310886534275221);

\path [draw=color5, thin] (axis cs:900,0.0230382433021648)
--(axis cs:900,0.0298358449851888);

\path [draw=color5, thin] (axis cs:1000,0.0260319384747383)
--(axis cs:1000,0.0319895592517021);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 -0.000685025875328968
200 0.0166312717842408
300 0.0481600753947845
400 0.113785165934771
500 0.217370712837428
600 0.344710384565378
700 0.53923511934666
800 0.772532070337945
900 1.07558992140601
1000 1.43879981719015
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0232975022242059
200 0.0443080084078165
300 0.0878735708708812
400 0.155175691456587
500 0.249703458864639
600 0.399899623038585
700 0.586121300534525
800 0.833894756774889
900 1.15320749845992
1000 1.53478275256794
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 -0.00526137565954318
200 -0.00631818649797007
300 -0.003979531316329
400 -0.00551126481751312
500 0.00133031960940314
600 -0.0148341365980759
700 0.0063419788694046
800 0.0121478003305677
900 0.00599920785202277
1000 0.0226012098021918
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0414968035159885
200 0.047194511469487
300 0.0507863912864218
400 0.0583226808077068
500 0.0592109128175581
600 0.0978113202579473
700 0.0746866256380417
800 0.0773654856242256
900 0.0933409289938838
1000 0.0887963267934707
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.00633979349408132
200 0.00488253148366496
300 0.0174367965192138
400 0.0244151292583161
500 0.0277134817309516
600 0.0365393374273762
700 0.0630972528309482
800 0.0605588822417315
900 0.0616847013932205
1000 0.0894173298267861
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0640324542018415
200 0.0751697807315043
300 0.0802534201810222
400 0.084089960819402
500 0.111537353051967
600 0.120553090780021
700 0.123489047701075
800 0.143997535223478
900 0.16796233102662
1000 0.166767248115108
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0169758420331497
200 0.0166345668035548
300 0.0310579122979772
400 0.042759939373235
500 0.0734052526020781
600 0.0867316525921239
700 0.0956114740677814
800 0.109546043318764
900 0.133188105333641
1000 0.163962785035265
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0810781060513636
200 0.112453866780023
300 0.12416691960103
400 0.130085964659154
500 0.145261714154107
600 0.159987564708291
700 0.196615587521777
800 0.208996866303429
900 0.207923983823463
1000 0.257248219221937
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0301831804974219
200 0.048424282941054
300 0.0668476172542515
400 0.0791686697725504
500 0.103868935675115
600 0.122386406659672
700 0.154043559781529
800 0.188932080432876
900 0.195359561744832
1000 0.242369022417399
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.115761367155776
200 0.111511525240709
300 0.13214469867389
400 0.145772091157829
500 0.192597796350031
600 0.196054793596676
700 0.233491201647304
800 0.251670651271836
900 0.289073071973023
1000 0.314586283317871
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.000683717497785019
200 0.00464398470672255
300 0.00665751513001766
400 0.00788039261352914
500 0.0130104967591297
600 0.0157860249319435
700 0.018358473882198
800 0.0181284276424242
900 0.0230382433021648
1000 0.0260319384747383
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
100 0.0132436627461522
200 0.0135485449716222
300 0.0160789229854202
400 0.0207124959006717
500 0.0193084608875581
600 0.0216440707406639
700 0.0241472831317587
800 0.0310886534275221
900 0.0298358449851888
1000 0.0319895592517021
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0113062381744385
200 0.0304696400960286
300 0.0680168231328328
400 0.134480428695679
500 0.233537085851034
600 0.372305003801982
700 0.562678209940592
800 0.803213413556417
900 1.11439870993296
1000 1.48679128487905
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0181177139282227
200 0.0204381624857585
300 0.0234034299850464
400 0.0264057079950968
500 0.0302706162134806
600 0.0414885918299357
700 0.0405143022537231
800 0.0447566429773966
900 0.0496700684229533
1000 0.0556987682978312
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0351861238479614
200 0.0400261561075846
300 0.048845108350118
400 0.054252545038859
500 0.0696254173914592
600 0.0785462141036987
700 0.0932931502660116
800 0.102278208732605
900 0.11482351620992
1000 0.128092288970947
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0490269740422567
200 0.0645442167917887
300 0.0776124159495036
400 0.0864229520161947
500 0.109333483378092
600 0.123359608650208
700 0.146113530794779
800 0.159271454811096
900 0.170556044578552
1000 0.210605502128601
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
100 0.0729722738265991
200 0.0799679040908814
300 0.0994961579640706
400 0.11247038046519
500 0.148233366012573
600 0.159220600128174
700 0.193767380714417
800 0.220301365852356
900 0.242216316858927
1000 0.278477652867635
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
100 0.00696369012196859
200 0.00909626483917236
300 0.0113682190577189
400 0.0142964442571004
500 0.0161594788233439
600 0.0187150478363037
700 0.0212528785069784
800 0.0246085405349731
900 0.0264370441436768
1000 0.0290107488632202
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_train_time_inv_jacobi_order_batch_analysis_sparse_ratio_with_std_neuro.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny Order $r$},
ylabel={\tiny Time Ratios },
xmin=0.4, xmax=13.6,
ymin=-2.3081905092183, ymax=24.9305032686226,
width=\fwidth,
height=\fheight,
tick align=outside,
%tick pos=left,
yticklabel pos=right,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
xtick={1, 3, 5, 7, 9, 11, 13},
ytick={0, 3, 6, 9, 12, 15, 18, 21, 24},
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [draw=color0, thin] (axis cs:1,10.9328087368348)
--(axis cs:1,14.1528524238385);

\path [draw=color0, thin] (axis cs:3,10.4251526210235)
--(axis cs:3,13.2627444090152);

\path [draw=color0, thin] (axis cs:5,9.89633475553664)
--(axis cs:5,12.8074058180835);

\path [draw=color0, thin] (axis cs:7,9.30556937098507)
--(axis cs:7,12.2901239922503);

\path [draw=color0, thin] (axis cs:9,10.2646389205534)
--(axis cs:9,13.172316625319);

\path [draw=color0, thin] (axis cs:11,10.1671777774736)
--(axis cs:11,12.7988485018504);

\path [draw=color0, thin] (axis cs:13,9.12893725133587)
--(axis cs:13,12.4456608180672);

\path [draw=color1, thin] (axis cs:1,-0.474858873508567)
--(axis cs:1,2.38028690230986);

\path [draw=color1, thin] (axis cs:3,0.0422182762301846)
--(axis cs:3,2.48327044091651);

\path [draw=color1, thin] (axis cs:5,-0.737303212061811)
--(axis cs:5,4.51608474746985);

\path [draw=color1, thin] (axis cs:7,-0.475013927081148)
--(axis cs:7,5.08554187022031);

\path [draw=color1, thin] (axis cs:9,-0.82520490748907)
--(axis cs:9,7.19675738333989);

\path [draw=color1, thin] (axis cs:11,-1.06226806729995)
--(axis cs:11,8.12681346125605);

\path [draw=color1, thin] (axis cs:13,-1.07006806477099)
--(axis cs:13,8.9058911178594);

\path [draw=color2, thin] (axis cs:1,-0.0356704162679002)
--(axis cs:1,2.38916084440346);

\path [draw=color2, thin] (axis cs:3,1.37949117656937)
--(axis cs:3,4.0275903449394);

\path [draw=color2, thin] (axis cs:5,1.68892681689819)
--(axis cs:5,6.42799389038397);

\path [draw=color2, thin] (axis cs:7,1.77731658783744)
--(axis cs:7,8.43684500057121);

\path [draw=color2, thin] (axis cs:9,2.63457977059613)
--(axis cs:9,10.9721444988301);

\path [draw=color2, thin] (axis cs:11,3.69201379932437)
--(axis cs:11,12.5683711493017);

\path [draw=color2, thin] (axis cs:13,2.61162355473323)
--(axis cs:13,15.0190339668222);

\path [draw=color3, thin] (axis cs:1,0.880994282280626)
--(axis cs:1,2.37912971077355);

\path [draw=color3, thin] (axis cs:3,2.15753294848224)
--(axis cs:3,5.89008076852861);

\path [draw=color3, thin] (axis cs:5,3.3820653027157)
--(axis cs:5,9.06234399470564);

\path [draw=color3, thin] (axis cs:7,5.2816343324804)
--(axis cs:7,10.9684928685873);

\path [draw=color3, thin] (axis cs:9,6.21516486539356)
--(axis cs:9,14.5214490215174);

\path [draw=color3, thin] (axis cs:11,7.41272654945104)
--(axis cs:11,17.753573883166);

\path [draw=color3, thin] (axis cs:13,8.73343445807715)
--(axis cs:13,18.6081433922921);

\path [draw=color4, thin] (axis cs:1,0.673314613293587)
--(axis cs:1,3.49575706618731);

\path [draw=color4, thin] (axis cs:3,4.16050075399923)
--(axis cs:3,6.54741772992611);

\path [draw=color4, thin] (axis cs:5,6.36510728943431)
--(axis cs:5,9.95396565614466);

\path [draw=color4, thin] (axis cs:7,8.37183352132729)
--(axis cs:7,13.1718111219422);

\path [draw=color4, thin] (axis cs:9,10.5384844068731)
--(axis cs:9,17.9296172173102);

\path [draw=color4, thin] (axis cs:11,10.9741339772177)
--(axis cs:11,23.6923808241753);

\path [draw=color4, thin] (axis cs:13,14.2470625414027)
--(axis cs:13,23.3158370395669);

\path [draw=color5, thin] (axis cs:1,0.824772116146981)
--(axis cs:1,1.17522788385302);

\path [draw=color5, thin] (axis cs:3,0.830261581636613)
--(axis cs:3,1.16973841836339);

\path [draw=color5, thin] (axis cs:5,0.770168530726767)
--(axis cs:5,1.22983146927323);

\path [draw=color5, thin] (axis cs:7,0.591175506323512)
--(axis cs:7,1.40882449367649);

\path [draw=color5, thin] (axis cs:9,0.786692908570382)
--(axis cs:9,1.21330709142962);

\path [draw=color5, thin] (axis cs:11,0.757752489460665)
--(axis cs:11,1.24224751053934);

\path [draw=color5, thin] (axis cs:13,0.530231842943414)
--(axis cs:13,1.46976815705659);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 10.9328087368348
3 10.4251526210235
5 9.89633475553664
7 9.30556937098507
9 10.2646389205534
11 10.1671777774736
13 9.12893725133587
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 14.1528524238385
3 13.2627444090152
5 12.8074058180835
7 12.2901239922503
9 13.172316625319
11 12.7988485018504
13 12.4456608180672
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 -0.474858873508567
3 0.0422182762301846
5 -0.737303212061811
7 -0.475013927081148
9 -0.82520490748907
11 -1.06226806729995
13 -1.07006806477099
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 2.38028690230986
3 2.48327044091651
5 4.51608474746985
7 5.08554187022031
9 7.19675738333989
11 8.12681346125605
13 8.9058911178594
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 -0.0356704162679002
3 1.37949117656937
5 1.68892681689819
7 1.77731658783744
9 2.63457977059613
11 3.69201379932437
13 2.61162355473323
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 2.38916084440346
3 4.0275903449394
5 6.42799389038397
7 8.43684500057121
9 10.9721444988301
11 12.5683711493017
13 15.0190339668222
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.880994282280626
3 2.15753294848224
5 3.3820653027157
7 5.2816343324804
9 6.21516486539356
11 7.41272654945104
13 8.73343445807715
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 2.37912971077355
3 5.89008076852861
5 9.06234399470564
7 10.9684928685873
9 14.5214490215174
11 17.753573883166
13 18.6081433922921
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.673314613293587
3 4.16050075399923
5 6.36510728943431
7 8.37183352132729
9 10.5384844068731
11 10.9741339772177
13 14.2470625414027
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 3.49575706618731
3 6.54741772992611
5 9.95396565614466
7 13.1718111219422
9 17.9296172173102
11 23.6923808241753
13 23.3158370395669
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.824772116146981
3 0.830261581636613
5 0.770168530726767
7 0.591175506323512
9 0.786692908570382
11 0.757752489460665
13 0.530231842943414
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 1.17522788385302
3 1.16973841836339
5 1.22983146927323
7 1.40882449367649
9 1.21330709142962
11 1.24224751053934
13 1.46976815705659
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 12.5428305803367
3 11.8439485150194
5 11.35187028681
7 10.7978466816177
9 11.7184777729362
11 11.483013139662
13 10.7872990347015
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.952714014400645
3 1.26274435857335
5 1.88939076770402
7 2.30526397156958
9 3.18577623792541
11 3.53227269697805
13 3.91791152654421
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
1 1.17674521406778
3 2.70354076075439
5 4.05846035364108
7 5.10708079420433
9 6.80336213471313
11 8.13019247431305
13 8.81532876077769
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
1 1.63006199652709
3 4.02380685850542
5 6.22220464871067
7 8.12506360053385
9 10.3683069434555
11 12.5831502163085
13 13.6707889251846
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
1 2.08453583974045
3 5.35395924196267
5 8.15953647278949
7 10.7718223216347
9 14.2340508120916
11 17.3332574006965
13 18.7814497904848
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 1
3 1
5 1
7 1
9 1
11 1
13 1
};
\end{axis}

\end{tikzpicture}

==> figures/community_detection/new_times/CayleyNet_train_time_inv_jacobi_order_batch_analysis_sparse_with_std_neuro.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\tiny]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
xlabel={\tiny Order $r$},
ylabel={\tiny Times (sec)},
xmin=0.4, xmax=13.6,
ymin=-0.0393948091417996, ymax=0.422194609996167,
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
xtick={1, 3, 5, 7, 9, 11, 13},
ytick={0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/fixed zerofill,
        /pgf/number format/precision=2
},
scaled y ticks=false,
%legend entries={{Matrix inversion},{No. Jacobi iter 1},{No. Jacobi iter 5},{No. Jacobi iter 9},{No. Jacobi iter 13},{ChebNet}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\path [draw=color0, thin] (axis cs:1,0.150559722254499)
--(axis cs:1,0.194904125859515);

\path [draw=color0, thin] (axis cs:3,0.152465795732941)
--(axis cs:3,0.193965014559621);

\path [draw=color0, thin] (axis cs:5,0.152164584331349)
--(axis cs:5,0.196924783853059);

\path [draw=color0, thin] (axis cs:7,0.151162610362756)
--(axis cs:7,0.19964465905151);

\path [draw=color0, thin] (axis cs:9,0.16118989373168)
--(axis cs:9,0.206850365947479);

\path [draw=color0, thin] (axis cs:11,0.162455717318938)
--(axis cs:11,0.20450573007893);

\path [draw=color0, thin] (axis cs:13,0.157088539658155)
--(axis cs:13,0.214161914926603);

\path [draw=color1, thin] (axis cs:1,-0.00653945585498581)
--(axis cs:1,0.0327798046709038);

\path [draw=color1, thin] (axis cs:3,0.000617433942111074)
--(axis cs:3,0.0363173391851269);

\path [draw=color1, thin] (axis cs:5,-0.0113366654989906)
--(axis cs:5,0.0694386533377357);

\path [draw=color1, thin] (axis cs:7,-0.00771627638391879)
--(axis cs:7,0.0826111496851069);

\path [draw=color1, thin] (axis cs:9,-0.0129585358408158)
--(axis cs:9,0.113013674110876);

\path [draw=color1, thin] (axis cs:11,-0.0169733946465031)
--(axis cs:11,0.129853863015033);

\path [draw=color1, thin] (axis cs:13,-0.0184134719082557)
--(axis cs:13,0.153250415852551);

\path [draw=color2, thin] (axis cs:1,-0.000491230396074075)
--(axis cs:1,0.0329020109848599);

\path [draw=color2, thin] (axis cs:3,0.0201747856926405)
--(axis cs:3,0.0589027124254422);

\path [draw=color2, thin] (axis cs:5,0.0259686897632076)
--(axis cs:5,0.0988358864747888);

\path [draw=color2, thin] (axis cs:7,0.0288712924645141)
--(axis cs:7,0.137050777085046);

\path [draw=color2, thin] (axis cs:9,0.0413719017821162)
--(axis cs:9,0.172300148058175);

\path [draw=color2, thin] (axis cs:11,0.0589926490170703)
--(axis cs:11,0.200823059779113);

\path [draw=color2, thin] (axis cs:13,0.0449401851557088)
--(axis cs:13,0.258443896366915);

\path [draw=color3, thin] (axis cs:1,0.0121324956505527)
--(axis cs:1,0.0327638685614834);

\path [draw=color3, thin] (axis cs:3,0.0315534927658532)
--(axis cs:3,0.0861412666030433);

\path [draw=color3, thin] (axis cs:5,0.0520021375268551)
--(axis cs:5,0.139341265335694);

\path [draw=color3, thin] (axis cs:7,0.0857965376270978)
--(axis cs:7,0.178175665309711);

\path [draw=color3, thin] (axis cs:9,0.09759931858603)
--(axis cs:9,0.228036353029571);

\path [draw=color3, thin] (axis cs:11,0.118443862715602)
--(axis cs:11,0.283674549938003);

\path [draw=color3, thin] (axis cs:13,0.150282823449004)
--(axis cs:13,0.320204421474905);

\path [draw=color4, thin] (axis cs:1,0.00927246269532082)
--(axis cs:1,0.0481413537567055);

\path [draw=color4, thin] (axis cs:3,0.0608465008777697)
--(axis cs:3,0.0957546896892469);

\path [draw=color4, thin] (axis cs:5,0.0978689513690252)
--(axis cs:5,0.153050708563429);

\path [draw=color4, thin] (axis cs:7,0.13599471006601)
--(axis cs:7,0.213967063488474);

\path [draw=color4, thin] (axis cs:9,0.165490203287662)
--(axis cs:9,0.281556235565284);

\path [draw=color4, thin] (axis cs:11,0.175349624669004)
--(axis cs:11,0.378567465429059);

\path [draw=color4, thin] (axis cs:13,0.245159999179516)
--(axis cs:13,0.401213272762623);

\path [draw=color5, thin] (axis cs:1,0.0113582395630838)
--(axis cs:1,0.0161844945830344);

\path [draw=color5, thin] (axis cs:3,0.0121424114650791)
--(axis cs:3,0.017107193077971);

\path [draw=color5, thin] (axis cs:5,0.0118419977939367)
--(axis cs:5,0.018909707375741);

\path [draw=color5, thin] (axis cs:7,0.00960324179593173)
--(axis cs:7,0.0228853904062167);

\path [draw=color5, thin] (axis cs:9,0.0123537659057849)
--(axis cs:9,0.0190530658355481);

\path [draw=color5, thin] (axis cs:11,0.0121077084437616)
--(axis cs:11,0.0198491867487025);

\path [draw=color5, thin] (axis cs:13,0.0091241010421059)
--(axis cs:13,0.0252914142217694);

\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.150559722254499
3 0.152465795732941
5 0.152164584331349
7 0.151162610362756
9 0.16118989373168
11 0.162455717318938
13 0.157088539658155
};
\addplot [thin, color0, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.194904125859515
3 0.193965014559621
5 0.196924783853059
7 0.19964465905151
9 0.206850365947479
11 0.20450573007893
13 0.214161914926603
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 -0.00653945585498581
3 0.000617433942111074
5 -0.0113366654989906
7 -0.00771627638391879
9 -0.0129585358408158
11 -0.0169733946465031
13 -0.0184134719082557
};
\addplot [thin, color1, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0327798046709038
3 0.0363173391851269
5 0.0694386533377357
7 0.0826111496851069
9 0.113013674110876
11 0.129853863015033
13 0.153250415852551
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 -0.000491230396074075
3 0.0201747856926405
5 0.0259686897632076
7 0.0288712924645141
9 0.0413719017821162
11 0.0589926490170703
13 0.0449401851557088
};
\addplot [thin, color2, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0329020109848599
3 0.0589027124254422
5 0.0988358864747888
7 0.137050777085046
9 0.172300148058175
11 0.200823059779113
13 0.258443896366915
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0121324956505527
3 0.0315534927658532
5 0.0520021375268551
7 0.0857965376270978
9 0.09759931858603
11 0.118443862715602
13 0.150282823449004
};
\addplot [thin, color3, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0327638685614834
3 0.0861412666030433
5 0.139341265335694
7 0.178175665309711
9 0.228036353029571
11 0.283674549938003
13 0.320204421474905
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.00927246269532082
3 0.0608465008777697
5 0.0978689513690252
7 0.13599471006601
9 0.165490203287662
11 0.175349624669004
13 0.245159999179516
};
\addplot [thin, color4, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0481413537567055
3 0.0957546896892469
5 0.153050708563429
7 0.213967063488474
9 0.281556235565284
11 0.378567465429059
13 0.401213272762623
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0113582395630838
3 0.0121424114650791
5 0.0118419977939367
7 0.00960324179593173
9 0.0123537659057849
11 0.0121077084437616
13 0.0091241010421059
};
\addplot [thin, color5, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.0161844945830344
3 0.017107193077971
5 0.018909707375741
7 0.0228853904062167
9 0.0190530658355481
11 0.0198491867487025
13 0.0252914142217694
};
\addplot [thin, color0, dashed, mark=*, mark size=1, mark options={solid}]
table {%
1 0.172731924057007
3 0.173215405146281
5 0.174544684092204
7 0.175403634707133
9 0.184020129839579
11 0.183480723698934
13 0.185625227292379
};
\addplot [thin, color1, mark=*, mark size=1, mark options={solid}]
table {%
1 0.013120174407959
3 0.018467386563619
5 0.0290509939193726
7 0.0374474366505941
9 0.0500275691350301
11 0.0564402341842651
13 0.0674184719721476
};
\addplot [thin, color2, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0162053902943929
3 0.0395387490590413
5 0.0624022881189982
7 0.0829610347747803
9 0.106836024920146
11 0.129907854398092
13 0.151692040761312
};
\addplot [thin, color3, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0224481821060181
3 0.0588473796844482
5 0.0956717014312744
7 0.131986101468404
9 0.1628178358078
11 0.201059206326803
13 0.235243622461955
};
\addplot [thin, color4, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0287069082260132
3 0.0783005952835083
5 0.125459829966227
7 0.174980886777242
9 0.223523219426473
11 0.276958545049032
13 0.323186635971069
};
\addplot [thin, color5, dotted, mark=*, mark size=1, mark options={solid}]
table {%
1 0.0137713670730591
3 0.0146248022715251
5 0.0153758525848389
7 0.0162443161010742
9 0.0157034158706665
11 0.0159784475962321
13 0.0172077576319377
};
\end{axis}

\end{tikzpicture}

==> figures/cora/ChebNet_CayleyNet_test_comparison_order_norm_lap_50tries_with_std_big_bars_extended.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={\small Normalized Laplacian},
xlabel={\small Order $r$},
ylabel={\small Accuracy \%},
xtick={1,2,3,4,5,6},
xmin=0.47, xmax=6.53,
ymin=82, ymax=89.2,
%ymin=0, ymax=100,
width=\fwidth,
height=\fheight,
ylabel shift = -5 pt,
xlabel shift = -2pt,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{ChebNet},{CayleyNet}},
%legend style={at={(0.5,1.325)}, anchor=north,legend columns=-1, font=\small}
]
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1,87.071999);%87.120002746582);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2,86.607986);%86.89599609375);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3,86.216003);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4,85.203995);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5,84.907997);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6,84.487999);%85.2360076904297);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.4,87.9039916992188);
\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.4,86.9079971313477);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.4,87.0680084228516);
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.4,86.612);
\draw[fill=color1,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.4,86.484016);
\draw[fill=color1,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.4,86.772003);

% vertical bars std chebNet
\path [draw=black, semithick] (axis cs:0.8,86.47)%87.0220230296254)
--(axis cs:0.8,87.67);%87.2179824635386);

\path [draw=black, semithick] (axis cs:1.8,85.95)%86.7960768938065)
--(axis cs:1.8,87.2);%86.9959152936935);

\path [draw=black, semithick] (axis cs:2.8,85.5)%85.0880081802607)
--(axis cs:2.8,86.9);%85.3840072005987);

\path [draw=black, semithick] (axis cs:3.8,84.37213994)%87.0220230296254)
--(axis cs:3.8,86.03585006);%87.2179824635386);

\path [draw=black, semithick] (axis cs:4.8,84.17674063)%86.7960768938065)
--(axis cs:4.8,85.63925337);%86.9959152936935);

\path [draw=black, semithick] (axis cs:5.8,83.65550003)%85.0880081802607)
--(axis cs:5.8,85.32049797);%85.3840072005987);

% vertical bars std cayleyNet

\path [draw=black, semithick] (axis cs:1.2,86.9289089441299)
--(axis cs:1.2,88.8790744543076);

\path [draw=black, semithick] (axis cs:2.2,86.6189711093903)
--(axis cs:2.2,87.1970231533051);

\path [draw=black, semithick] (axis cs:3.2,86.7591770887375)
--(axis cs:3.2,87.3768397569656);
            
\path [draw=black, semithick] (axis cs:4.2,85.8106)
--(axis cs:4.2,87.4134);

\path [draw=black, semithick] (axis cs:5.2,85.8591)
--(axis cs:5.2,87.1090);

\path [draw=black, semithick] (axis cs:6.2,86.0757)
--(axis cs:6.2,87.4683);

%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.0220230296254
%1.8 86.7960768938065
%2.8 85.0880081802607
%};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 86.47
1.8 85.95
2.8 85.5
3.8 84.37213994
4.8 84.17674063
5.8 83.65550003
};
%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.2179824635386
%1.8 86.9959152936935
%2.8 85.3840072005987
%};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 87.67
1.8 87.2
2.8 86.9
3.8 86.03585006
4.8 85.63925337
5.8 85.32049797
}; 
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 86.9289089441299
2.2 86.6189711093903
3.2 86.7591770887375
4.2 85.8106
5.2 85.8591
6.2 86.0757
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 88.8790744543076
2.2 87.1970231533051
3.2 87.3768397569656
4.2 87.4134
5.2 87.1090
6.2 87.4683
};

\node at (axis cs:0.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.1};
\node at (axis cs:1.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.6};%86.9};
\node at (axis cs:2.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.2};%85.2};
\node at (axis cs:3.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 85.2};%85.2};
\node at (axis cs:4.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 84.9};%85.2};
\node at (axis cs:5.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 84.5};%85.2};

\node at (axis cs:1.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.9};
\node at (axis cs:2.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.9};
\node at (axis cs:3.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.1};
\node at (axis cs:4.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.6};
\node at (axis cs:5.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.5};
\node at (axis cs:6.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.8};

\end{axis}

\end{tikzpicture}

==> figures/cora/ChebNet_CayleyNet_test_comparison_order_norm_lap_50tries_with_std_big_bars_same_coeff.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={\small Normalized Laplacian},
xlabel={\small \#Params},
ylabel={\small Accuracy \%},
xtick={1,2,3,4,5,6},
xticklabels={46K, 69K, 92K, 115K, 138K, 161K},
xmin=0.47, xmax=6.53,
ymin=82, ymax=89.2,
%ymin=0, ymax=100,
width=\fwidth,
height=\fheight,
ylabel shift = -5 pt,
xlabel shift = -2pt,
tick align=outside,
tick pos=left,
x grid style={lightgray!92 s.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{ChebNet},{CayleyNet}},
%legend style={at={(0.5,1.325)}, anchor=north,legend columns=-1, font=\small}
]
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1,87.071999);%87.120002746582);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2,86.607986);%86.89599609375);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3,86.2);%86.216003
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4,85.203995);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5,84.907997);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6,84.487999);%85.2360076904297);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.4,87.311989);
\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.4,86.863991);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.4,86.2); % 86.147995
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.4,86.395996);
\draw[fill=color1,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.4,85.251991);
\draw[fill=color1,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.4,85.255997);

% vertical bars std chebNet
\path [draw=black, semithick] (axis cs:0.8,86.47)%87.0220230296254)
--(axis cs:0.8,87.67);%87.2179824635386);

\path [draw=black, semithick] (axis cs:1.8,85.95)%86.7960768938065)
--(axis cs:1.8,87.2);%86.9959152936935);

\path [draw=black, semithick] (axis cs:2.8,85.5)%85.0880081802607)
--(axis cs:2.8,86.9);%85.3840072005987);

\path [draw=black, semithick] (axis cs:3.8,84.37213994)%87.0220230296254)
--(axis cs:3.8,86.03585006);%87.2179824635386);

\path [draw=black, semithick] (axis cs:4.8,84.17674063)%86.7960768938065)
--(axis cs:4.8,85.63925337);%86.9959152936935);

\path [draw=black, semithick] (axis cs:5.8,83.65550003)%85.0880081802607)
--(axis cs:5.8,85.32049797);%85.3840072005987);

% vertical bars std cayleyNet

\path [draw=black, semithick] (axis cs:1.2,86.8026)
--(axis cs:1.2,87.8214);

\path [draw=black, semithick] (axis cs:2.2,86.2879)
--(axis cs:2.2,87.4401);

\path [draw=black, semithick] (axis cs:3.2,85.6298)
--(axis cs:3.2,86.7662);

\path [draw=black, semithick] (axis cs:4.2,85.7705)
--(axis cs:4.2,87.0214);

\path [draw=black, semithick] (axis cs:5.2,84.3887)
--(axis cs:5.2,86.1153);

\path [draw=black, semithick] (axis cs:6.2,84.4886)
--(axis cs:6.2,86.0234);

%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.0220230296254
%1.8 86.7960768938065
%2.8 85.0880081802607
%};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 86.47
1.8 85.95
2.8 85.5
3.8 84.37213994
4.8 84.17674063
5.8 83.65550003
};
%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.2179824635386
%1.8 86.9959152936935
%2.8 85.3840072005987
%};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 87.67
1.8 87.2
2.8 86.9
3.8 86.03585006
4.8 85.63925337
5.8 85.32049797
};       
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 86.8026
2.2 86.2879
3.2 85.5798
4.2 85.7705
5.2 84.3887
6.2 84.4886
};              
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 87.8214
2.2 87.4401
3.2 86.7162
4.2 87.0214
5.2 86.1153
6.2 86.0234
};

\node at (axis cs:0.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.1};
\node at (axis cs:1.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.6};%86.9};
\node at (axis cs:2.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.2};%85.2};
\node at (axis cs:3.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 85.2};%85.2};
\node at (axis cs:4.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 84.9};%85.2};
\node at (axis cs:5.76,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 84.5};%85.2};
\node at (axis cs:1.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{87.3};
\node at (axis cs:2.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{86.9};
\node at (axis cs:3.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.2};
\node at (axis cs:4.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{86.4};
\node at (axis cs:5.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{85.3};
\node at (axis cs:6.16,81.85)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{85.3};
\end{axis}

\end{tikzpicture}

==> figures/cora/ChebNet_CayleyNet_test_comparison_order_scaled_lap_50tries_with_std_big_bars_extended.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={\small Scaled unnormalized Laplacian},
xlabel={\small Order $r$},
ylabel={\small Accuracy \%},
xtick={1,2,3,4,5,6},
xmin=0.47, xmax=6.53,
ymin=74.5, ymax=90,
%ymin=0, ymax=100,
width=\fwidth,
height=\fheight,
ylabel shift = -5 pt,
xlabel shift = -2pt,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{ChebNet},{CayleyNet}},
%legend style={at={(0.5,1.325)}, anchor=north,legend columns=-1, font=\small}
]
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1,78.011993);%87.120002746582);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2,85.715996);%86.89599609375);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3,86.580002);%86.216003
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4,87.528008);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5,87.700012);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6,87.360008);%85.2360076904297);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.4,87.676003);
\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.4,85.972);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.4,86.832001);
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.4,85.688011);
\draw[fill=color1,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.4,85.14801);
\draw[fill=color1,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.4,85.080002);

\path [draw=black, semithick] (axis cs:0.8,76.9997)%87.0220230296254)
--(axis cs:0.8,79.0242);%87.2179824635386);

\path [draw=black, semithick] (axis cs:1.8,85.0231)%86.7960768938065)
--(axis cs:1.8,86.4089);%86.9959152936935);

\path [draw=black, semithick] (axis cs:2.8,85.8346)%85.0880081802607)
--(axis cs:2.8,87.3254);%85.3840072005987);

\path [draw=black, semithick] (axis cs:3.8,86.8061)%87.0220230296254)
--(axis cs:3.8,88.2500);%87.2179824635386);

\path [draw=black, semithick] (axis cs:4.8,86.9008)%86.7960768938065)
--(axis cs:4.8,88.4993);%86.9959152936935);

\path [draw=black, semithick] (axis cs:5.8,86.6312)%85.0880081802607)
--(axis cs:5.8,88.0888);%85.3840072005987);     

\path [draw=black, semithick] (axis cs:1.2,87.5440029352903)
--(axis cs:1.2,87.8080020695925);

\path [draw=black, semithick] (axis cs:2.2,85.6397120058537)
--(axis cs:2.2,86.304288238287);

\path [draw=black, semithick] (axis cs:3.2,86.4712010622025)
--(axis cs:3.2,87.1928004026413);
      
\path [draw=black, semithick] (axis cs:4.2,85.0891)
--(axis cs:4.2,86.2869);

\path [draw=black, semithick] (axis cs:5.2,84.1932)
--(axis cs:5.2,86.1028);

\path [draw=black, semithick] (axis cs:6.2,84.2711)
--(axis cs:6.2,85.8890);

%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.0220230296254
%1.8 86.7960768938065
%2.8 85.0880081802607
%};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 76.9997
1.8 85.0231
2.8 85.8346
3.8 86.8061
4.8 86.9008
5.8 86.6312
};
%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.2179824635386
%1.8 86.9959152936935
%2.8 85.3840072005987
%};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 79.0242
1.8 86.4089
2.8 87.3254 
3.8 88.2500
4.8 88.4993
5.8 88.0888
};             
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 87.5440029352903
2.2 85.6397120058537
3.2 86.4712010622025
4.2 85.0891
5.2 84.1932
6.2 84.2711
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 87.8080020695925
2.2 86.304288238287
3.2 87.1928004026413
4.2 86.2869
5.2 86.1028
6.2 85.8890
};

\node at (axis cs:0.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 78.0};
\node at (axis cs:1.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 85.7};%86.9};
\node at (axis cs:2.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.6};%85.2};
\node at (axis cs:3.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.5};%85.2};
\node at (axis cs:4.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.7};%85.2};
\node at (axis cs:5.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.4};%85.2};
\node at (axis cs:1.16,74.35)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.7};
\node at (axis cs:2.16,74.35)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.0};
\node at (axis cs:3.16,74.35)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.8};
\node at (axis cs:4.16,74.35)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 85.7};
\node at (axis cs:5.16,74.35)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 85.2};
\node at (axis cs:6.16,74.35)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 85.1};
\end{axis}

\end{tikzpicture}

==> figures/cora/ChebNet_CayleyNet_test_comparison_order_scaled_lap_50tries_with_std_big_bars_same_coeff.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
title={\small Scaled unnormalized Laplacian},
xlabel={\small \#Params},
ylabel={\small Accuracy \%},
xtick={1,2,3,4,5,6},
xticklabels={46K, 69K, 92K, 115K, 138K, 161K},
xmin=0.47, xmax=6.53,
ymin=74.5, ymax=90,
%ymin=0, ymax=100,
width=\fwidth,
height=\fheight,
ylabel shift = -5 pt,
xlabel shift = -2pt,
tick align=outside,
tick pos=left,
x grid style={lightgray!92 s.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
%legend style={draw=white!80.0!black},
%legend cell align={left},
%legend entries={{ChebNet},{CayleyNet}},
%legend style={at={(0.5,1.325)}, anchor=north,legend columns=-1, font=\small}
]

\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0};
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1,78.011993);%87.120002746582);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2,85.715996);%86.89599609375);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3,86.580002);%86.216003
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4,87.528008);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5,87.700012);%85.2360076904297);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6,87.360008);%85.2360076904297);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0};
\draw[fill=color1,draw opacity=0] (axis cs:1,0) rectangle (axis cs:1.4,88.092003);
\draw[fill=color1,draw opacity=0] (axis cs:2,0) rectangle (axis cs:2.4,87.980003);
\draw[fill=color1,draw opacity=0] (axis cs:3,0) rectangle (axis cs:3.4, 87.59201); % 86.147995
\draw[fill=color1,draw opacity=0] (axis cs:4,0) rectangle (axis cs:4.4,86.440002);
\draw[fill=color1,draw opacity=0] (axis cs:5,0) rectangle (axis cs:5.4,86.540001);
\draw[fill=color1,draw opacity=0] (axis cs:6,0) rectangle (axis cs:6.4,86.656013);

% vertical bars std chebNet
\path [draw=black, semithick] (axis cs:0.8,76.9997)%87.0220230296254)
--(axis cs:0.8,79.0242);%87.2179824635386);

\path [draw=black, semithick] (axis cs:1.8,85.0231)%86.7960768938065)
--(axis cs:1.8,86.4089);%86.9959152936935);

\path [draw=black, semithick] (axis cs:2.8,85.8346)%85.0880081802607)
--(axis cs:2.8,87.3254);%85.3840072005987);

\path [draw=black, semithick] (axis cs:3.8,86.8061)%87.0220230296254)
--(axis cs:3.8,88.2500);%87.2179824635386);

\path [draw=black, semithick] (axis cs:4.8,86.9008)%86.7960768938065)
--(axis cs:4.8,88.4993);%86.9959152936935);

\path [draw=black, semithick] (axis cs:5.8,86.6312)%85.0880081802607)
--(axis cs:5.8,88.0888);%85.3840072005987);


% vertical bars std cayleyNet

\path [draw=black, semithick] (axis cs:1.2,87.4047)
--(axis cs:1.2,88.7793 );

\path [draw=black, semithick] (axis cs:2.2,87.4297)
--(axis cs:2.2,88.5303);

\path [draw=black, semithick] (axis cs:3.2,86.9881)
--(axis cs:3.2,88.1959);

\path [draw=black, semithick] (axis cs:4.2,85.6572)
--(axis cs:4.2,87.2228);

\path [draw=black, semithick] (axis cs:5.2,85.7861)
--(axis cs:5.2,87.2939);

\path [draw=black, semithick] (axis cs:6.2,85.8580)
--(axis cs:6.2,87.4541);

%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.0220230296254
%1.8 86.7960768938065
%2.8 85.0880081802607
%};          
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 76.9997
1.8 85.0231
2.8 85.8346
3.8 86.8061
4.8 86.9008
5.8 86.6312
};
%\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
%table {%
%0.8 87.2179824635386
%1.8 86.9959152936935
%2.8 85.3840072005987
%};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0.8 79.0242
1.8 86.4089
2.8 87.3254 
3.8 88.2500
4.8 88.4993
5.8 88.0888
};                   
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 87.4047
2.2 87.4297
3.2 86.9881
4.2 85.6572
5.2 85.7861
6.2 85.8580
};                      
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1.2 88.7793
2.2 88.5303
3.2 88.1959
4.2 87.2228
5.2 87.2939
6.2 87.4541
};

\node at (axis cs:0.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 78.0};
\node at (axis cs:1.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 85.7};%86.9};
\node at (axis cs:2.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 86.6};%85.2};
\node at (axis cs:3.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.5};%85.2};
\node at (axis cs:4.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.7};%85.2};
\node at (axis cs:5.76,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.4};%85.2};
\node at (axis cs:1.16,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{88.1};
\node at (axis cs:2.16,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{88.0};
\node at (axis cs:3.16,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{ 87.6};
\node at (axis cs:4.16,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{86.4};
\node at (axis cs:5.16,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{86.5};
\node at (axis cs:6.16,74.35)[%84.05)[
  scale=0.79,
  anchor=south,
  text=white,
  rotate=0.0
]{86.7};
\end{axis}

\end{tikzpicture}

==> figures/mnist/spectral_response_4_filters_cayley_ord_3.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%xlabel={$\phi(C(\lambda))$},
%ylabel={\small $|g(\lambda)|$},
ylabel={$|g(\lambda)|$},
xmin=-3.27683830912074, xmax=-0.301435810740978,
ymin=-0.0499993333024983, ymax=1.0499999682525,
xtick={-3.14159274101257, -0.437285095453262},
ytick={0,1},
xticklabels={$\lambda_{\min}$, $\lambda_{\max}$},
ylabel shift = -8 pt,
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.14159274101257 0
-3.14159274101257 1
};
\addplot [semithick, black!10, solid]
table {%
-3.11297488212585 0
-3.11297488212585 1
};
\addplot [semithick, black!10, solid]
table {%
-3.1129732131958 0
-3.1129732131958 1
};
\addplot [semithick, black!10, solid]
table {%
-3.08374929428101 0
-3.08374929428101 1
};
\addplot [semithick, black!10, solid]
table {%
-3.02718997001648 0
-3.02718997001648 1
};
\addplot [semithick, black!10, solid]
table {%
-3.02716469764709 0
-3.02716469764709 1
};
\addplot [semithick, black!10, solid]
table {%
-2.99735617637634 0
-2.99735617637634 1
};
\addplot [semithick, black!10, solid]
table {%
-2.99730610847473 0
-2.99730610847473 1
};
\addplot [semithick, black!10, solid]
table {%
-2.91234755516052 0
-2.91234755516052 1
};
\addplot [semithick, black!10, solid]
table {%
-2.88532161712646 0
-2.88532161712646 1
};
\addplot [semithick, black!10, solid]
table {%
-2.88522720336914 0
-2.88522720336914 1
};
\addplot [semithick, black!10, solid]
table {%
-2.85499405860901 0
-2.85499405860901 1
};
\addplot [semithick, black!10, solid]
table {%
-2.85452961921692 0
-2.85452961921692 1
};
\addplot [semithick, black!10, solid]
table {%
-2.77286410331726 0
-2.77286410331726 1
};
\addplot [semithick, black!10, solid]
table {%
-2.77265691757202 0
-2.77265691757202 1
};
\addplot [semithick, black!10, solid]
table {%
-2.69209408760071 0
-2.69209408760071 1
};
\addplot [semithick, black!10, solid]
table {%
-2.69137001037598 0
-2.69137001037598 1
};
\addplot [semithick, black!10, solid]
table {%
-2.66128945350647 0
-2.66128945350647 1
};
\addplot [semithick, black!10, solid]
table {%
-2.66080856323242 0
-2.66080856323242 1
};
\addplot [semithick, black!10, solid]
table {%
-2.63925385475159 0
-2.63925385475159 1
};
\addplot [semithick, black!10, solid]
table {%
-2.58484029769897 0
-2.58484029769897 1
};
\addplot [semithick, black!10, solid]
table {%
-2.58342742919922 0
-2.58342742919922 1
};
\addplot [semithick, black!10, solid]
table {%
-2.46083045005798 0
-2.46083045005798 1
};
\addplot [semithick, black!10, solid]
table {%
-2.46042323112488 0
-2.46042323112488 1
};
\addplot [semithick, black!10, solid]
table {%
-2.45719742774963 0
-2.45719742774963 1
};
\addplot [semithick, black!10, solid]
table {%
-2.45675277709961 0
-2.45675277709961 1
};
\addplot [semithick, black!10, solid]
table {%
-2.4289014339447 0
-2.4289014339447 1
};
\addplot [semithick, black!10, solid]
table {%
-2.4257755279541 0
-2.4257755279541 1
};
\addplot [semithick, black!10, solid]
table {%
-2.35844421386719 0
-2.35844421386719 1
};
\addplot [semithick, black!10, solid]
table {%
-2.35754156112671 0
-2.35754156112671 1
};
\addplot [semithick, black!10, solid]
table {%
-2.29678797721863 0
-2.29678797721863 1
};
\addplot [semithick, black!10, solid]
table {%
-2.24928259849548 0
-2.24928259849548 1
};
\addplot [semithick, black!10, solid]
table {%
-2.24714231491089 0
-2.24714231491089 1
};
\addplot [semithick, black!10, solid]
table {%
-2.19980382919312 0
-2.19980382919312 1
};
\addplot [semithick, black!10, solid]
table {%
-2.19760322570801 0
-2.19760322570801 1
};
\addplot [semithick, black!10, solid]
table {%
-2.17189049720764 0
-2.17189049720764 1
};
\addplot [semithick, black!10, solid]
table {%
-2.17080807685852 0
-2.17080807685852 1
};
\addplot [semithick, black!10, solid]
table {%
-2.11421728134155 0
-2.11421728134155 1
};
\addplot [semithick, black!10, solid]
table {%
-2.10917186737061 0
-2.10917186737061 1
};
\addplot [semithick, black!10, solid]
table {%
-2.10460138320923 0
-2.10460138320923 1
};
\addplot [semithick, black!10, solid]
table {%
-2.10393857955933 0
-2.10393857955933 1
};
\addplot [semithick, black!10, solid]
table {%
-2.01940965652466 0
-2.01940965652466 1
};
\addplot [semithick, black!10, solid]
table {%
-2.01828646659851 0
-2.01828646659851 1
};
\addplot [semithick, black!10, solid]
table {%
-1.93774545192719 0
-1.93774545192719 1
};
\addplot [semithick, black!10, solid]
table {%
-1.93720877170563 0
-1.93720877170563 1
};
\addplot [semithick, black!10, solid]
table {%
-1.93657386302948 0
-1.93657386302948 1
};
\addplot [semithick, black!10, solid]
table {%
-1.91718745231628 0
-1.91718745231628 1
};
\addplot [semithick, black!10, solid]
table {%
-1.91043317317963 0
-1.91043317317963 1
};
\addplot [semithick, black!10, solid]
table {%
-1.89868950843811 0
-1.89868950843811 1
};
\addplot [semithick, black!10, solid]
table {%
-1.89705681800842 0
-1.89705681800842 1
};
\addplot [semithick, black!10, solid]
table {%
-1.86575138568878 0
-1.86575138568878 1
};
\addplot [semithick, black!10, solid]
table {%
-1.86427009105682 0
-1.86427009105682 1
};
\addplot [semithick, black!10, solid]
table {%
-1.79241251945496 0
-1.79241251945496 1
};
\addplot [semithick, black!10, solid]
table {%
-1.78746259212494 0
-1.78746259212494 1
};
\addplot [semithick, black!10, solid]
table {%
-1.75775301456451 0
-1.75775301456451 1
};
\addplot [semithick, black!10, solid]
table {%
-1.75715494155884 0
-1.75715494155884 1
};
\addplot [semithick, black!10, solid]
table {%
-1.69403743743896 0
-1.69403743743896 1
};
\addplot [semithick, black!10, solid]
table {%
-1.69343388080597 0
-1.69343388080597 1
};
\addplot [semithick, black!10, solid]
table {%
-1.6922732591629 0
-1.6922732591629 1
};
\addplot [semithick, black!10, solid]
table {%
-1.69063258171082 0
-1.69063258171082 1
};
\addplot [semithick, black!10, solid]
table {%
-1.67321527004242 0
-1.67321527004242 1
};
\addplot [semithick, black!10, solid]
table {%
-1.67189383506775 0
-1.67189383506775 1
};
\addplot [semithick, black!10, solid]
table {%
-1.63882601261139 0
-1.63882601261139 1
};
\addplot [semithick, black!10, solid]
table {%
-1.63035666942596 0
-1.63035666942596 1
};
\addplot [semithick, black!10, solid]
table {%
-1.60751283168793 0
-1.60751283168793 1
};
\addplot [semithick, black!10, solid]
table {%
-1.57973456382751 0
-1.57973456382751 1
};
\addplot [semithick, black!10, solid]
table {%
-1.5791711807251 0
-1.5791711807251 1
};
\addplot [semithick, black!10, solid]
table {%
-1.57718884944916 0
-1.57718884944916 1
};
\addplot [semithick, black!10, solid]
table {%
-1.5756950378418 0
-1.5756950378418 1
};
\addplot [semithick, black!10, solid]
table {%
-1.50200951099396 0
-1.50200951099396 1
};
\addplot [semithick, black!10, solid]
table {%
-1.49932897090912 0
-1.49932897090912 1
};
\addplot [semithick, black!10, solid]
table {%
-1.47486650943756 0
-1.47486650943756 1
};
\addplot [semithick, black!10, solid]
table {%
-1.47442448139191 0
-1.47442448139191 1
};
\addplot [semithick, black!10, solid]
table {%
-1.46428596973419 0
-1.46428596973419 1
};
\addplot [semithick, black!10, solid]
table {%
-1.45809996128082 0
-1.45809996128082 1
};
\addplot [semithick, black!10, solid]
table {%
-1.45770859718323 0
-1.45770859718323 1
};
\addplot [semithick, black!10, solid]
table {%
-1.45566463470459 0
-1.45566463470459 1
};
\addplot [semithick, black!10, solid]
table {%
-1.43180823326111 0
-1.43180823326111 1
};
\addplot [semithick, black!10, solid]
table {%
-1.43039321899414 0
-1.43039321899414 1
};
\addplot [semithick, black!10, solid]
table {%
-1.4121915102005 0
-1.4121915102005 1
};
\addplot [semithick, black!10, solid]
table {%
-1.41153407096863 0
-1.41153407096863 1
};
\addplot [semithick, black!10, solid]
table {%
-1.39015638828278 0
-1.39015638828278 1
};
\addplot [semithick, black!10, solid]
table {%
-1.38355004787445 0
-1.38355004787445 1
};
\addplot [semithick, black!10, solid]
table {%
-1.33552145957947 0
-1.33552145957947 1
};
\addplot [semithick, black!10, solid]
table {%
-1.33019626140594 0
-1.33019626140594 1
};
\addplot [semithick, black!10, solid]
table {%
-1.32923436164856 0
-1.32923436164856 1
};
\addplot [semithick, black!10, solid]
table {%
-1.31747436523438 0
-1.31747436523438 1
};
\addplot [semithick, black!10, solid]
table {%
-1.31462502479553 0
-1.31462502479553 1
};
\addplot [semithick, black!10, solid]
table {%
-1.29167890548706 0
-1.29167890548706 1
};
\addplot [semithick, black!10, solid]
table {%
-1.2880448102951 0
-1.2880448102951 1
};
\addplot [semithick, black!10, solid]
table {%
-1.27918803691864 0
-1.27918803691864 1
};
\addplot [semithick, black!10, solid]
table {%
-1.27816414833069 0
-1.27816414833069 1
};
\addplot [semithick, black!10, solid]
table {%
-1.26227569580078 0
-1.26227569580078 1
};
\addplot [semithick, black!10, solid]
table {%
-1.26193559169769 0
-1.26193559169769 1
};
\addplot [semithick, black!10, solid]
table {%
-1.26089406013489 0
-1.26089406013489 1
};
\addplot [semithick, black!10, solid]
table {%
-1.25279593467712 0
-1.25279593467712 1
};
\addplot [semithick, black!10, solid]
table {%
-1.22588074207306 0
-1.22588074207306 1
};
\addplot [semithick, black!10, solid]
table {%
-1.22468435764313 0
-1.22468435764313 1
};
\addplot [semithick, black!10, solid]
table {%
-1.21814858913422 0
-1.21814858913422 1
};
\addplot [semithick, black!10, solid]
table {%
-1.21810364723206 0
-1.21810364723206 1
};
\addplot [semithick, black!10, solid]
table {%
-1.1870379447937 0
-1.1870379447937 1
};
\addplot [semithick, black!10, solid]
table {%
-1.18670344352722 0
-1.18670344352722 1
};
\addplot [semithick, black!10, solid]
table {%
-1.18303346633911 0
-1.18303346633911 1
};
\addplot [semithick, black!10, solid]
table {%
-1.18075728416443 0
-1.18075728416443 1
};
\addplot [semithick, black!10, solid]
table {%
-1.13662528991699 0
-1.13662528991699 1
};
\addplot [semithick, black!10, solid]
table {%
-1.13621759414673 0
-1.13621759414673 1
};
\addplot [semithick, black!10, solid]
table {%
-1.13369059562683 0
-1.13369059562683 1
};
\addplot [semithick, black!10, solid]
table {%
-1.13048768043518 0
-1.13048768043518 1
};
\addplot [semithick, black!10, solid]
table {%
-1.1299546957016 0
-1.1299546957016 1
};
\addplot [semithick, black!10, solid]
table {%
-1.12513411045074 0
-1.12513411045074 1
};
\addplot [semithick, black!10, solid]
table {%
-1.12302112579346 0
-1.12302112579346 1
};
\addplot [semithick, black!10, solid]
table {%
-1.11427104473114 0
-1.11427104473114 1
};
\addplot [semithick, black!10, solid]
table {%
-1.11339020729065 0
-1.11339020729065 1
};
\addplot [semithick, black!10, solid]
table {%
-1.11252856254578 0
-1.11252856254578 1
};
\addplot [semithick, black!10, solid]
table {%
-1.10728847980499 0
-1.10728847980499 1
};
\addplot [semithick, black!10, solid]
table {%
-1.09210801124573 0
-1.09210801124573 1
};
\addplot [semithick, black!10, solid]
table {%
-1.0869140625 0
-1.0869140625 1
};
\addplot [semithick, black!10, solid]
table {%
-1.07472312450409 0
-1.07472312450409 1
};
\addplot [semithick, black!10, solid]
table {%
-1.07111644744873 0
-1.07111644744873 1
};
\addplot [semithick, black!10, solid]
table {%
-1.0582662820816 0
-1.0582662820816 1
};
\addplot [semithick, black!10, solid]
table {%
-1.05762076377869 0
-1.05762076377869 1
};
\addplot [semithick, black!10, solid]
table {%
-1.03410339355469 0
-1.03410339355469 1
};
\addplot [semithick, black!10, solid]
table {%
-1.03399813175201 0
-1.03399813175201 1
};
\addplot [semithick, black!10, solid]
table {%
-1.0196852684021 0
-1.0196852684021 1
};
\addplot [semithick, black!10, solid]
table {%
-1.01762247085571 0
-1.01762247085571 1
};
\addplot [semithick, black!10, solid]
table {%
-1.01396358013153 0
-1.01396358013153 1
};
\addplot [semithick, black!10, solid]
table {%
-1.01313292980194 0
-1.01313292980194 1
};
\addplot [semithick, black!10, solid]
table {%
-1.01256656646729 0
-1.01256656646729 1
};
\addplot [semithick, black!10, solid]
table {%
-1.0096241235733 0
-1.0096241235733 1
};
\addplot [semithick, black!10, solid]
table {%
-1.00710225105286 0
-1.00710225105286 1
};
\addplot [semithick, black!10, solid]
table {%
-1.00651752948761 0
-1.00651752948761 1
};
\addplot [semithick, black!10, solid]
table {%
-0.998846352100372 0
-0.998846352100372 1
};
\addplot [semithick, black!10, solid]
table {%
-0.993773281574249 0
-0.993773281574249 1
};
\addplot [semithick, black!10, solid]
table {%
-0.978860020637512 0
-0.978860020637512 1
};
\addplot [semithick, black!10, solid]
table {%
-0.978445649147034 0
-0.978445649147034 1
};
\addplot [semithick, black!10, solid]
table {%
-0.974498987197876 0
-0.974498987197876 1
};
\addplot [semithick, black!10, solid]
table {%
-0.974117934703827 0
-0.974117934703827 1
};
\addplot [semithick, black!10, solid]
table {%
-0.961664080619812 0
-0.961664080619812 1
};
\addplot [semithick, black!10, solid]
table {%
-0.959871768951416 0
-0.959871768951416 1
};
\addplot [semithick, black!10, solid]
table {%
-0.953951120376587 0
-0.953951120376587 1
};
\addplot [semithick, black!10, solid]
table {%
-0.950039982795715 0
-0.950039982795715 1
};
\addplot [semithick, black!10, solid]
table {%
-0.949073791503906 0
-0.949073791503906 1
};
\addplot [semithick, black!10, solid]
table {%
-0.930826783180237 0
-0.930826783180237 1
};
\addplot [semithick, black!10, solid]
table {%
-0.925016462802887 0
-0.925016462802887 1
};
\addplot [semithick, black!10, solid]
table {%
-0.924952387809753 0
-0.924952387809753 1
};
\addplot [semithick, black!10, solid]
table {%
-0.924609541893005 0
-0.924609541893005 1
};
\addplot [semithick, black!10, solid]
table {%
-0.912961184978485 0
-0.912961184978485 1
};
\addplot [semithick, black!10, solid]
table {%
-0.91210675239563 0
-0.91210675239563 1
};
\addplot [semithick, black!10, solid]
table {%
-0.911314606666565 0
-0.911314606666565 1
};
\addplot [semithick, black!10, solid]
table {%
-0.907171487808228 0
-0.907171487808228 1
};
\addplot [semithick, black!10, solid]
table {%
-0.901727497577667 0
-0.901727497577667 1
};
\addplot [semithick, black!10, solid]
table {%
-0.901425182819366 0
-0.901425182819366 1
};
\addplot [semithick, black!10, solid]
table {%
-0.8935267329216 0
-0.8935267329216 1
};
\addplot [semithick, black!10, solid]
table {%
-0.893329203128815 0
-0.893329203128815 1
};
\addplot [semithick, black!10, solid]
table {%
-0.893037557601929 0
-0.893037557601929 1
};
\addplot [semithick, black!10, solid]
table {%
-0.888316750526428 0
-0.888316750526428 1
};
\addplot [semithick, black!10, solid]
table {%
-0.887286245822906 0
-0.887286245822906 1
};
\addplot [semithick, black!10, solid]
table {%
-0.886711776256561 0
-0.886711776256561 1
};
\addplot [semithick, black!10, solid]
table {%
-0.87952721118927 0
-0.87952721118927 1
};
\addplot [semithick, black!10, solid]
table {%
-0.879463493824005 0
-0.879463493824005 1
};
\addplot [semithick, black!10, solid]
table {%
-0.86808180809021 0
-0.86808180809021 1
};
\addplot [semithick, black!10, solid]
table {%
-0.867883086204529 0
-0.867883086204529 1
};
\addplot [semithick, black!10, solid]
table {%
-0.854210615158081 0
-0.854210615158081 1
};
\addplot [semithick, black!10, solid]
table {%
-0.853843331336975 0
-0.853843331336975 1
};
\addplot [semithick, black!10, solid]
table {%
-0.849392056465149 0
-0.849392056465149 1
};
\addplot [semithick, black!10, solid]
table {%
-0.844489216804504 0
-0.844489216804504 1
};
\addplot [semithick, black!10, solid]
table {%
-0.843937158584595 0
-0.843937158584595 1
};
\addplot [semithick, black!10, solid]
table {%
-0.834496259689331 0
-0.834496259689331 1
};
\addplot [semithick, black!10, solid]
table {%
-0.834442496299744 0
-0.834442496299744 1
};
\addplot [semithick, black!10, solid]
table {%
-0.833604693412781 0
-0.833604693412781 1
};
\addplot [semithick, black!10, solid]
table {%
-0.832593619823456 0
-0.832593619823456 1
};
\addplot [semithick, black!10, solid]
table {%
-0.831330358982086 0
-0.831330358982086 1
};
\addplot [semithick, black!10, solid]
table {%
-0.829604387283325 0
-0.829604387283325 1
};
\addplot [semithick, black!10, solid]
table {%
-0.821052253246307 0
-0.821052253246307 1
};
\addplot [semithick, black!10, solid]
table {%
-0.819903552532196 0
-0.819903552532196 1
};
\addplot [semithick, black!10, solid]
table {%
-0.819714903831482 0
-0.819714903831482 1
};
\addplot [semithick, black!10, solid]
table {%
-0.819226145744324 0
-0.819226145744324 1
};
\addplot [semithick, black!10, solid]
table {%
-0.815873146057129 0
-0.815873146057129 1
};
\addplot [semithick, black!10, solid]
table {%
-0.813355505466461 0
-0.813355505466461 1
};
\addplot [semithick, black!10, solid]
table {%
-0.810488998889923 0
-0.810488998889923 1
};
\addplot [semithick, black!10, solid]
table {%
-0.810309231281281 0
-0.810309231281281 1
};
\addplot [semithick, black!10, solid]
table {%
-0.797050714492798 0
-0.797050714492798 1
};
\addplot [semithick, black!10, solid]
table {%
-0.79534924030304 0
-0.79534924030304 1
};
\addplot [semithick, black!10, solid]
table {%
-0.795227468013763 0
-0.795227468013763 1
};
\addplot [semithick, black!10, solid]
table {%
-0.790932595729828 0
-0.790932595729828 1
};
\addplot [semithick, black!10, solid]
table {%
-0.790542423725128 0
-0.790542423725128 1
};
\addplot [semithick, black!10, solid]
table {%
-0.788498520851135 0
-0.788498520851135 1
};
\addplot [semithick, black!10, solid]
table {%
-0.780587136745453 0
-0.780587136745453 1
};
\addplot [semithick, black!10, solid]
table {%
-0.780411899089813 0
-0.780411899089813 1
};
\addplot [semithick, black!10, solid]
table {%
-0.776879489421844 0
-0.776879489421844 1
};
\addplot [semithick, black!10, solid]
table {%
-0.776825785636902 0
-0.776825785636902 1
};
\addplot [semithick, black!10, solid]
table {%
-0.776330173015594 0
-0.776330173015594 1
};
\addplot [semithick, black!10, solid]
table {%
-0.772005200386047 0
-0.772005200386047 1
};
\addplot [semithick, black!10, solid]
table {%
-0.771401166915894 0
-0.771401166915894 1
};
\addplot [semithick, black!10, solid]
table {%
-0.769172132015228 0
-0.769172132015228 1
};
\addplot [semithick, black!10, solid]
table {%
-0.762543737888336 0
-0.762543737888336 1
};
\addplot [semithick, black!10, solid]
table {%
-0.760132372379303 0
-0.760132372379303 1
};
\addplot [semithick, black!10, solid]
table {%
-0.760045886039734 0
-0.760045886039734 1
};
\addplot [semithick, black!10, solid]
table {%
-0.757234334945679 0
-0.757234334945679 1
};
\addplot [semithick, black!10, solid]
table {%
-0.751792192459106 0
-0.751792192459106 1
};
\addplot [semithick, black!10, solid]
table {%
-0.751774728298187 0
-0.751774728298187 1
};
\addplot [semithick, black!10, solid]
table {%
-0.747426211833954 0
-0.747426211833954 1
};
\addplot [semithick, black!10, solid]
table {%
-0.746070683002472 0
-0.746070683002472 1
};
\addplot [semithick, black!10, solid]
table {%
-0.744705080986023 0
-0.744705080986023 1
};
\addplot [semithick, black!10, solid]
table {%
-0.744122982025146 0
-0.744122982025146 1
};
\addplot [semithick, black!10, solid]
table {%
-0.739781022071838 0
-0.739781022071838 1
};
\addplot [semithick, black!10, solid]
table {%
-0.738552749156952 0
-0.738552749156952 1
};
\addplot [semithick, black!10, solid]
table {%
-0.738080739974976 0
-0.738080739974976 1
};
\addplot [semithick, black!10, solid]
table {%
-0.734603464603424 0
-0.734603464603424 1
};
\addplot [semithick, black!10, solid]
table {%
-0.734513103961945 0
-0.734513103961945 1
};
\addplot [semithick, black!10, solid]
table {%
-0.732900381088257 0
-0.732900381088257 1
};
\addplot [semithick, black!10, solid]
table {%
-0.72977888584137 0
-0.72977888584137 1
};
\addplot [semithick, black!10, solid]
table {%
-0.728981256484985 0
-0.728981256484985 1
};
\addplot [semithick, black!10, solid]
table {%
-0.72596800327301 0
-0.72596800327301 1
};
\addplot [semithick, black!10, solid]
table {%
-0.725633442401886 0
-0.725633442401886 1
};
\addplot [semithick, black!10, solid]
table {%
-0.722520589828491 0
-0.722520589828491 1
};
\addplot [semithick, black!10, solid]
table {%
-0.721238613128662 0
-0.721238613128662 1
};
\addplot [semithick, black!10, solid]
table {%
-0.719258010387421 0
-0.719258010387421 1
};
\addplot [semithick, black!10, solid]
table {%
-0.713326394557953 0
-0.713326394557953 1
};
\addplot [semithick, black!10, solid]
table {%
-0.711885154247284 0
-0.711885154247284 1
};
\addplot [semithick, black!10, solid]
table {%
-0.709400415420532 0
-0.709400415420532 1
};
\addplot [semithick, black!10, solid]
table {%
-0.70897650718689 0
-0.70897650718689 1
};
\addplot [semithick, black!10, solid]
table {%
-0.705972850322723 0
-0.705972850322723 1
};
\addplot [semithick, black!10, solid]
table {%
-0.70588219165802 0
-0.70588219165802 1
};
\addplot [semithick, black!10, solid]
table {%
-0.701502859592438 0
-0.701502859592438 1
};
\addplot [semithick, black!10, solid]
table {%
-0.701379597187042 0
-0.701379597187042 1
};
\addplot [semithick, black!10, solid]
table {%
-0.698146820068359 0
-0.698146820068359 1
};
\addplot [semithick, black!10, solid]
table {%
-0.693903148174286 0
-0.693903148174286 1
};
\addplot [semithick, black!10, solid]
table {%
-0.693775415420532 0
-0.693775415420532 1
};
\addplot [semithick, black!10, solid]
table {%
-0.691411256790161 0
-0.691411256790161 1
};
\addplot [semithick, black!10, solid]
table {%
-0.691056132316589 0
-0.691056132316589 1
};
\addplot [semithick, black!10, solid]
table {%
-0.689147531986237 0
-0.689147531986237 1
};
\addplot [semithick, black!10, solid]
table {%
-0.68905109167099 0
-0.68905109167099 1
};
\addplot [semithick, black!10, solid]
table {%
-0.689026296138763 0
-0.689026296138763 1
};
\addplot [semithick, black!10, solid]
table {%
-0.687957525253296 0
-0.687957525253296 1
};
\addplot [semithick, black!10, solid]
table {%
-0.686322212219238 0
-0.686322212219238 1
};
\addplot [semithick, black!10, solid]
table {%
-0.685643792152405 0
-0.685643792152405 1
};
\addplot [semithick, black!10, solid]
table {%
-0.683399856090546 0
-0.683399856090546 1
};
\addplot [semithick, black!10, solid]
table {%
-0.681912660598755 0
-0.681912660598755 1
};
\addplot [semithick, black!10, solid]
table {%
-0.680609107017517 0
-0.680609107017517 1
};
\addplot [semithick, black!10, solid]
table {%
-0.677898287773132 0
-0.677898287773132 1
};
\addplot [semithick, black!10, solid]
table {%
-0.674927592277527 0
-0.674927592277527 1
};
\addplot [semithick, black!10, solid]
table {%
-0.673161685466766 0
-0.673161685466766 1
};
\addplot [semithick, black!10, solid]
table {%
-0.673003435134888 0
-0.673003435134888 1
};
\addplot [semithick, black!10, solid]
table {%
-0.672593653202057 0
-0.672593653202057 1
};
\addplot [semithick, black!10, solid]
table {%
-0.671904683113098 0
-0.671904683113098 1
};
\addplot [semithick, black!10, solid]
table {%
-0.671847820281982 0
-0.671847820281982 1
};
\addplot [semithick, black!10, solid]
table {%
-0.670192956924438 0
-0.670192956924438 1
};
\addplot [semithick, black!10, solid]
table {%
-0.665385127067566 0
-0.665385127067566 1
};
\addplot [semithick, black!10, solid]
table {%
-0.663425028324127 0
-0.663425028324127 1
};
\addplot [semithick, black!10, solid]
table {%
-0.661332070827484 0
-0.661332070827484 1
};
\addplot [semithick, black!10, solid]
table {%
-0.660401046276093 0
-0.660401046276093 1
};
\addplot [semithick, black!10, solid]
table {%
-0.660111427307129 0
-0.660111427307129 1
};
\addplot [semithick, black!10, solid]
table {%
-0.659165680408478 0
-0.659165680408478 1
};
\addplot [semithick, black!10, solid]
table {%
-0.655523419380188 0
-0.655523419380188 1
};
\addplot [semithick, black!10, solid]
table {%
-0.653094530105591 0
-0.653094530105591 1
};
\addplot [semithick, black!10, solid]
table {%
-0.652022778987885 0
-0.652022778987885 1
};
\addplot [semithick, black!10, solid]
table {%
-0.649925649166107 0
-0.649925649166107 1
};
\addplot [semithick, black!10, solid]
table {%
-0.649616479873657 0
-0.649616479873657 1
};
\addplot [semithick, black!10, solid]
table {%
-0.648304283618927 0
-0.648304283618927 1
};
\addplot [semithick, black!10, solid]
table {%
-0.648243069648743 0
-0.648243069648743 1
};
\addplot [semithick, black!10, solid]
table {%
-0.644786655902863 0
-0.644786655902863 1
};
\addplot [semithick, black!10, solid]
table {%
-0.644377768039703 0
-0.644377768039703 1
};
\addplot [semithick, black!10, solid]
table {%
-0.644347548484802 0
-0.644347548484802 1
};
\addplot [semithick, black!10, solid]
table {%
-0.644211888313293 0
-0.644211888313293 1
};
\addplot [semithick, black!10, solid]
table {%
-0.643992245197296 0
-0.643992245197296 1
};
\addplot [semithick, black!10, solid]
table {%
-0.641204416751862 0
-0.641204416751862 1
};
\addplot [semithick, black!10, solid]
table {%
-0.641021549701691 0
-0.641021549701691 1
};
\addplot [semithick, black!10, solid]
table {%
-0.639312922954559 0
-0.639312922954559 1
};
\addplot [semithick, black!10, solid]
table {%
-0.638331592082977 0
-0.638331592082977 1
};
\addplot [semithick, black!10, solid]
table {%
-0.637084603309631 0
-0.637084603309631 1
};
\addplot [semithick, black!10, solid]
table {%
-0.636161327362061 0
-0.636161327362061 1
};
\addplot [semithick, black!10, solid]
table {%
-0.636106252670288 0
-0.636106252670288 1
};
\addplot [semithick, black!10, solid]
table {%
-0.635426998138428 0
-0.635426998138428 1
};
\addplot [semithick, black!10, solid]
table {%
-0.635270178318024 0
-0.635270178318024 1
};
\addplot [semithick, black!10, solid]
table {%
-0.634748458862305 0
-0.634748458862305 1
};
\addplot [semithick, black!10, solid]
table {%
-0.631831586360931 0
-0.631831586360931 1
};
\addplot [semithick, black!10, solid]
table {%
-0.630118131637573 0
-0.630118131637573 1
};
\addplot [semithick, black!10, solid]
table {%
-0.629803061485291 0
-0.629803061485291 1
};
\addplot [semithick, black!10, solid]
table {%
-0.629651367664337 0
-0.629651367664337 1
};
\addplot [semithick, black!10, solid]
table {%
-0.626435279846191 0
-0.626435279846191 1
};
\addplot [semithick, black!10, solid]
table {%
-0.625345587730408 0
-0.625345587730408 1
};
\addplot [semithick, black!10, solid]
table {%
-0.62486732006073 0
-0.62486732006073 1
};
\addplot [semithick, black!10, solid]
table {%
-0.623843431472778 0
-0.623843431472778 1
};
\addplot [semithick, black!10, solid]
table {%
-0.622935593128204 0
-0.622935593128204 1
};
\addplot [semithick, black!10, solid]
table {%
-0.621746957302094 0
-0.621746957302094 1
};
\addplot [semithick, black!10, solid]
table {%
-0.621736884117126 0
-0.621736884117126 1
};
\addplot [semithick, black!10, solid]
table {%
-0.621707856655121 0
-0.621707856655121 1
};
\addplot [semithick, black!10, solid]
table {%
-0.621383726596832 0
-0.621383726596832 1
};
\addplot [semithick, black!10, solid]
table {%
-0.62046891450882 0
-0.62046891450882 1
};
\addplot [semithick, black!10, solid]
table {%
-0.618661284446716 0
-0.618661284446716 1
};
\addplot [semithick, black!10, solid]
table {%
-0.61772608757019 0
-0.61772608757019 1
};
\addplot [semithick, black!10, solid]
table {%
-0.617603540420532 0
-0.617603540420532 1
};
\addplot [semithick, black!10, solid]
table {%
-0.615445852279663 0
-0.615445852279663 1
};
\addplot [semithick, black!10, solid]
table {%
-0.614815533161163 0
-0.614815533161163 1
};
\addplot [semithick, black!10, solid]
table {%
-0.613114714622498 0
-0.613114714622498 1
};
\addplot [semithick, black!10, solid]
table {%
-0.612806975841522 0
-0.612806975841522 1
};
\addplot [semithick, black!10, solid]
table {%
-0.612672328948975 0
-0.612672328948975 1
};
\addplot [semithick, black!10, solid]
table {%
-0.611134648323059 0
-0.611134648323059 1
};
\addplot [semithick, black!10, solid]
table {%
-0.61020165681839 0
-0.61020165681839 1
};
\addplot [semithick, black!10, solid]
table {%
-0.610070824623108 0
-0.610070824623108 1
};
\addplot [semithick, black!10, solid]
table {%
-0.60967493057251 0
-0.60967493057251 1
};
\addplot [semithick, black!10, solid]
table {%
-0.609299123287201 0
-0.609299123287201 1
};
\addplot [semithick, black!10, solid]
table {%
-0.609247446060181 0
-0.609247446060181 1
};
\addplot [semithick, black!10, solid]
table {%
-0.609228909015656 0
-0.609228909015656 1
};
\addplot [semithick, black!10, solid]
table {%
-0.609016954898834 0
-0.609016954898834 1
};
\addplot [semithick, black!10, solid]
table {%
-0.608672022819519 0
-0.608672022819519 1
};
\addplot [semithick, black!10, solid]
table {%
-0.608629703521729 0
-0.608629703521729 1
};
\addplot [semithick, black!10, solid]
table {%
-0.608626484870911 0
-0.608626484870911 1
};
\addplot [semithick, black!10, solid]
table {%
-0.608606338500977 0
-0.608606338500977 1
};
\addplot [semithick, black!10, solid]
table {%
-0.60839432477951 0
-0.60839432477951 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607810914516449 0
-0.607810914516449 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607584655284882 0
-0.607584655284882 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607557833194733 0
-0.607557833194733 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607531666755676 0
-0.607531666755676 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607467293739319 0
-0.607467293739319 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607442915439606 0
-0.607442915439606 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607425630092621 0
-0.607425630092621 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607424974441528 0
-0.607424974441528 1
};
\addplot [semithick, black!10, solid]
table {%
-0.607398152351379 0
-0.607398152351379 1
};
\addplot [semithick, black!10, solid]
table {%
-0.606374204158783 0
-0.606374204158783 1
};
\addplot [semithick, black!10, solid]
table {%
-0.605661332607269 0
-0.605661332607269 1
};
\addplot [semithick, black!10, solid]
table {%
-0.603517353534698 0
-0.603517353534698 1
};
\addplot [semithick, black!10, solid]
table {%
-0.603282153606415 0
-0.603282153606415 1
};
\addplot [semithick, black!10, solid]
table {%
-0.603111267089844 0
-0.603111267089844 1
};
\addplot [semithick, black!10, solid]
table {%
-0.602645397186279 0
-0.602645397186279 1
};
\addplot [semithick, black!10, solid]
table {%
-0.602614521980286 0
-0.602614521980286 1
};
\addplot [semithick, black!10, solid]
table {%
-0.602392792701721 0
-0.602392792701721 1
};
\addplot [semithick, black!10, solid]
table {%
-0.601972818374634 0
-0.601972818374634 1
};
\addplot [semithick, black!10, solid]
table {%
-0.601925015449524 0
-0.601925015449524 1
};
\addplot [semithick, black!10, solid]
table {%
-0.601868331432343 0
-0.601868331432343 1
};
\addplot [semithick, black!10, solid]
table {%
-0.60185182094574 0
-0.60185182094574 1
};
\addplot [semithick, black!10, solid]
table {%
-0.59984016418457 0
-0.59984016418457 1
};
\addplot [semithick, black!10, solid]
table {%
-0.59981906414032 0
-0.59981906414032 1
};
\addplot [semithick, black!10, solid]
table {%
-0.596570312976837 0
-0.596570312976837 1
};
\addplot [semithick, black!10, solid]
table {%
-0.596534967422485 0
-0.596534967422485 1
};
\addplot [semithick, black!10, solid]
table {%
-0.594886302947998 0
-0.594886302947998 1
};
\addplot [semithick, black!10, solid]
table {%
-0.594817042350769 0
-0.594817042350769 1
};
\addplot [semithick, black!10, solid]
table {%
-0.593544602394104 0
-0.593544602394104 1
};
\addplot [semithick, black!10, solid]
table {%
-0.592886209487915 0
-0.592886209487915 1
};
\addplot [semithick, black!10, solid]
table {%
-0.592135787010193 0
-0.592135787010193 1
};
\addplot [semithick, black!10, solid]
table {%
-0.592092156410217 0
-0.592092156410217 1
};
\addplot [semithick, black!10, solid]
table {%
-0.589890599250793 0
-0.589890599250793 1
};
\addplot [semithick, black!10, solid]
table {%
-0.588766753673553 0
-0.588766753673553 1
};
\addplot [semithick, black!10, solid]
table {%
-0.58682382106781 0
-0.58682382106781 1
};
\addplot [semithick, black!10, solid]
table {%
-0.586733102798462 0
-0.586733102798462 1
};
\addplot [semithick, black!10, solid]
table {%
-0.586671352386475 0
-0.586671352386475 1
};
\addplot [semithick, black!10, solid]
table {%
-0.583034873008728 0
-0.583034873008728 1
};
\addplot [semithick, black!10, solid]
table {%
-0.583013653755188 0
-0.583013653755188 1
};
\addplot [semithick, black!10, solid]
table {%
-0.582947373390198 0
-0.582947373390198 1
};
\addplot [semithick, black!10, solid]
table {%
-0.581812024116516 0
-0.581812024116516 1
};
\addplot [semithick, black!10, solid]
table {%
-0.580598950386047 0
-0.580598950386047 1
};
\addplot [semithick, black!10, solid]
table {%
-0.580528616905212 0
-0.580528616905212 1
};
\addplot [semithick, black!10, solid]
table {%
-0.575315713882446 0
-0.575315713882446 1
};
\addplot [semithick, black!10, solid]
table {%
-0.575300395488739 0
-0.575300395488739 1
};
\addplot [semithick, black!10, solid]
table {%
-0.57386589050293 0
-0.57386589050293 1
};
\addplot [semithick, black!10, solid]
table {%
-0.573699712753296 0
-0.573699712753296 1
};
\addplot [semithick, black!10, solid]
table {%
-0.573426902294159 0
-0.573426902294159 1
};
\addplot [semithick, black!10, solid]
table {%
-0.572605073451996 0
-0.572605073451996 1
};
\addplot [semithick, black!10, solid]
table {%
-0.571179151535034 0
-0.571179151535034 1
};
\addplot [semithick, black!10, solid]
table {%
-0.571165800094604 0
-0.571165800094604 1
};
\addplot [semithick, black!10, solid]
table {%
-0.566688358783722 0
-0.566688358783722 1
};
\addplot [semithick, black!10, solid]
table {%
-0.566614866256714 0
-0.566614866256714 1
};
\addplot [semithick, black!10, solid]
table {%
-0.565727949142456 0
-0.565727949142456 1
};
\addplot [semithick, black!10, solid]
table {%
-0.565724551677704 0
-0.565724551677704 1
};
\addplot [semithick, black!10, solid]
table {%
-0.56445699930191 0
-0.56445699930191 1
};
\addplot [semithick, black!10, solid]
table {%
-0.564435243606567 0
-0.564435243606567 1
};
\addplot [semithick, black!10, solid]
table {%
-0.563685774803162 0
-0.563685774803162 1
};
\addplot [semithick, black!10, solid]
table {%
-0.563659846782684 0
-0.563659846782684 1
};
\addplot [semithick, black!10, solid]
table {%
-0.56355082988739 0
-0.56355082988739 1
};
\addplot [semithick, black!10, solid]
table {%
-0.562548637390137 0
-0.562548637390137 1
};
\addplot [semithick, black!10, solid]
table {%
-0.562343418598175 0
-0.562343418598175 1
};
\addplot [semithick, black!10, solid]
table {%
-0.562323272228241 0
-0.562323272228241 1
};
\addplot [semithick, black!10, solid]
table {%
-0.560594975948334 0
-0.560594975948334 1
};
\addplot [semithick, black!10, solid]
table {%
-0.559509634971619 0
-0.559509634971619 1
};
\addplot [semithick, black!10, solid]
table {%
-0.559484958648682 0
-0.559484958648682 1
};
\addplot [semithick, black!10, solid]
table {%
-0.559386730194092 0
-0.559386730194092 1
};
\addplot [semithick, black!10, solid]
table {%
-0.559203565120697 0
-0.559203565120697 1
};
\addplot [semithick, black!10, solid]
table {%
-0.556031167507172 0
-0.556031167507172 1
};
\addplot [semithick, black!10, solid]
table {%
-0.556015431880951 0
-0.556015431880951 1
};
\addplot [semithick, black!10, solid]
table {%
-0.555983126163483 0
-0.555983126163483 1
};
\addplot [semithick, black!10, solid]
table {%
-0.554740250110626 0
-0.554740250110626 1
};
\addplot [semithick, black!10, solid]
table {%
-0.552844345569611 0
-0.552844345569611 1
};
\addplot [semithick, black!10, solid]
table {%
-0.552817106246948 0
-0.552817106246948 1
};
\addplot [semithick, black!10, solid]
table {%
-0.551993250846863 0
-0.551993250846863 1
};
\addplot [semithick, black!10, solid]
table {%
-0.551956236362457 0
-0.551956236362457 1
};
\addplot [semithick, black!10, solid]
table {%
-0.551946520805359 0
-0.551946520805359 1
};
\addplot [semithick, black!10, solid]
table {%
-0.551840543746948 0
-0.551840543746948 1
};
\addplot [semithick, black!10, solid]
table {%
-0.547979295253754 0
-0.547979295253754 1
};
\addplot [semithick, black!10, solid]
table {%
-0.547951400279999 0
-0.547951400279999 1
};
\addplot [semithick, black!10, solid]
table {%
-0.547507762908936 0
-0.547507762908936 1
};
\addplot [semithick, black!10, solid]
table {%
-0.547428846359253 0
-0.547428846359253 1
};
\addplot [semithick, black!10, solid]
table {%
-0.546323537826538 0
-0.546323537826538 1
};
\addplot [semithick, black!10, solid]
table {%
-0.545254230499268 0
-0.545254230499268 1
};
\addplot [semithick, black!10, solid]
table {%
-0.543049991130829 0
-0.543049991130829 1
};
\addplot [semithick, black!10, solid]
table {%
-0.542941808700562 0
-0.542941808700562 1
};
\addplot [semithick, black!10, solid]
table {%
-0.542675495147705 0
-0.542675495147705 1
};
\addplot [semithick, black!10, solid]
table {%
-0.541387438774109 0
-0.541387438774109 1
};
\addplot [semithick, black!10, solid]
table {%
-0.540507316589355 0
-0.540507316589355 1
};
\addplot [semithick, black!10, solid]
table {%
-0.539992034435272 0
-0.539992034435272 1
};
\addplot [semithick, black!10, solid]
table {%
-0.539974451065063 0
-0.539974451065063 1
};
\addplot [semithick, black!10, solid]
table {%
-0.537881135940552 0
-0.537881135940552 1
};
\addplot [semithick, black!10, solid]
table {%
-0.537810325622559 0
-0.537810325622559 1
};
\addplot [semithick, black!10, solid]
table {%
-0.535355150699615 0
-0.535355150699615 1
};
\addplot [semithick, black!10, solid]
table {%
-0.535248398780823 0
-0.535248398780823 1
};
\addplot [semithick, black!10, solid]
table {%
-0.535240948200226 0
-0.535240948200226 1
};
\addplot [semithick, black!10, solid]
table {%
-0.534506559371948 0
-0.534506559371948 1
};
\addplot [semithick, black!10, solid]
table {%
-0.534499228000641 0
-0.534499228000641 1
};
\addplot [semithick, black!10, solid]
table {%
-0.53421550989151 0
-0.53421550989151 1
};
\addplot [semithick, black!10, solid]
table {%
-0.533575296401978 0
-0.533575296401978 1
};
\addplot [semithick, black!10, solid]
table {%
-0.533553183078766 0
-0.533553183078766 1
};
\addplot [semithick, black!10, solid]
table {%
-0.533411920070648 0
-0.533411920070648 1
};
\addplot [semithick, black!10, solid]
table {%
-0.533287346363068 0
-0.533287346363068 1
};
\addplot [semithick, black!10, solid]
table {%
-0.533263683319092 0
-0.533263683319092 1
};
\addplot [semithick, black!10, solid]
table {%
-0.532837808132172 0
-0.532837808132172 1
};
\addplot [semithick, black!10, solid]
table {%
-0.531640470027924 0
-0.531640470027924 1
};
\addplot [semithick, black!10, solid]
table {%
-0.531609714031219 0
-0.531609714031219 1
};
\addplot [semithick, black!10, solid]
table {%
-0.52976381778717 0
-0.52976381778717 1
};
\addplot [semithick, black!10, solid]
table {%
-0.529751479625702 0
-0.529751479625702 1
};
\addplot [semithick, black!10, solid]
table {%
-0.529600203037262 0
-0.529600203037262 1
};
\addplot [semithick, black!10, solid]
table {%
-0.529554009437561 0
-0.529554009437561 1
};
\addplot [semithick, black!10, solid]
table {%
-0.528585433959961 0
-0.528585433959961 1
};
\addplot [semithick, black!10, solid]
table {%
-0.528525710105896 0
-0.528525710105896 1
};
\addplot [semithick, black!10, solid]
table {%
-0.527220368385315 0
-0.527220368385315 1
};
\addplot [semithick, black!10, solid]
table {%
-0.527167677879333 0
-0.527167677879333 1
};
\addplot [semithick, black!10, solid]
table {%
-0.525951147079468 0
-0.525951147079468 1
};
\addplot [semithick, black!10, solid]
table {%
-0.525428056716919 0
-0.525428056716919 1
};
\addplot [semithick, black!10, solid]
table {%
-0.524629354476929 0
-0.524629354476929 1
};
\addplot [semithick, black!10, solid]
table {%
-0.524529218673706 0
-0.524529218673706 1
};
\addplot [semithick, black!10, solid]
table {%
-0.524383962154388 0
-0.524383962154388 1
};
\addplot [semithick, black!10, solid]
table {%
-0.523777186870575 0
-0.523777186870575 1
};
\addplot [semithick, black!10, solid]
table {%
-0.523697674274445 0
-0.523697674274445 1
};
\addplot [semithick, black!10, solid]
table {%
-0.52209997177124 0
-0.52209997177124 1
};
\addplot [semithick, black!10, solid]
table {%
-0.522074937820435 0
-0.522074937820435 1
};
\addplot [semithick, black!10, solid]
table {%
-0.52159321308136 0
-0.52159321308136 1
};
\addplot [semithick, black!10, solid]
table {%
-0.521519839763641 0
-0.521519839763641 1
};
\addplot [semithick, black!10, solid]
table {%
-0.518896222114563 0
-0.518896222114563 1
};
\addplot [semithick, black!10, solid]
table {%
-0.518662869930267 0
-0.518662869930267 1
};
\addplot [semithick, black!10, solid]
table {%
-0.518495678901672 0
-0.518495678901672 1
};
\addplot [semithick, black!10, solid]
table {%
-0.51812356710434 0
-0.51812356710434 1
};
\addplot [semithick, black!10, solid]
table {%
-0.517436027526855 0
-0.517436027526855 1
};
\addplot [semithick, black!10, solid]
table {%
-0.517422318458557 0
-0.517422318458557 1
};
\addplot [semithick, black!10, solid]
table {%
-0.51584267616272 0
-0.51584267616272 1
};
\addplot [semithick, black!10, solid]
table {%
-0.515781998634338 0
-0.515781998634338 1
};
\addplot [semithick, black!10, solid]
table {%
-0.514062166213989 0
-0.514062166213989 1
};
\addplot [semithick, black!10, solid]
table {%
-0.514044880867004 0
-0.514044880867004 1
};
\addplot [semithick, black!10, solid]
table {%
-0.513739705085754 0
-0.513739705085754 1
};
\addplot [semithick, black!10, solid]
table {%
-0.512670397758484 0
-0.512670397758484 1
};
\addplot [semithick, black!10, solid]
table {%
-0.511142253875732 0
-0.511142253875732 1
};
\addplot [semithick, black!10, solid]
table {%
-0.511108875274658 0
-0.511108875274658 1
};
\addplot [semithick, black!10, solid]
table {%
-0.510947465896606 0
-0.510947465896606 1
};
\addplot [semithick, black!10, solid]
table {%
-0.510139107704163 0
-0.510139107704163 1
};
\addplot [semithick, black!10, solid]
table {%
-0.509895086288452 0
-0.509895086288452 1
};
\addplot [semithick, black!10, solid]
table {%
-0.50989294052124 0
-0.50989294052124 1
};
\addplot [semithick, black!10, solid]
table {%
-0.509566843509674 0
-0.509566843509674 1
};
\addplot [semithick, black!10, solid]
table {%
-0.509560585021973 0
-0.509560585021973 1
};
\addplot [semithick, black!10, solid]
table {%
-0.509508848190308 0
-0.509508848190308 1
};
\addplot [semithick, black!10, solid]
table {%
-0.509251654148102 0
-0.509251654148102 1
};
\addplot [semithick, black!10, solid]
table {%
-0.509024620056152 0
-0.509024620056152 1
};
\addplot [semithick, black!10, solid]
table {%
-0.509013295173645 0
-0.509013295173645 1
};
\addplot [semithick, black!10, solid]
table {%
-0.508868455886841 0
-0.508868455886841 1
};
\addplot [semithick, black!10, solid]
table {%
-0.508292376995087 0
-0.508292376995087 1
};
\addplot [semithick, black!10, solid]
table {%
-0.508273303508759 0
-0.508273303508759 1
};
\addplot [semithick, black!10, solid]
table {%
-0.507671713829041 0
-0.507671713829041 1
};
\addplot [semithick, black!10, solid]
table {%
-0.507654011249542 0
-0.507654011249542 1
};
\addplot [semithick, black!10, solid]
table {%
-0.507370412349701 0
-0.507370412349701 1
};
\addplot [semithick, black!10, solid]
table {%
-0.507344424724579 0
-0.507344424724579 1
};
\addplot [semithick, black!10, solid]
table {%
-0.506334722042084 0
-0.506334722042084 1
};
\addplot [semithick, black!10, solid]
table {%
-0.506295919418335 0
-0.506295919418335 1
};
\addplot [semithick, black!10, solid]
table {%
-0.505149066448212 0
-0.505149066448212 1
};
\addplot [semithick, black!10, solid]
table {%
-0.505114376544952 0
-0.505114376544952 1
};
\addplot [semithick, black!10, solid]
table {%
-0.504945516586304 0
-0.504945516586304 1
};
\addplot [semithick, black!10, solid]
table {%
-0.504782199859619 0
-0.504782199859619 1
};
\addplot [semithick, black!10, solid]
table {%
-0.504605889320374 0
-0.504605889320374 1
};
\addplot [semithick, black!10, solid]
table {%
-0.50459349155426 0
-0.50459349155426 1
};
\addplot [semithick, black!10, solid]
table {%
-0.503901898860931 0
-0.503901898860931 1
};
\addplot [semithick, black!10, solid]
table {%
-0.503831148147583 0
-0.503831148147583 1
};
\addplot [semithick, black!10, solid]
table {%
-0.502538025379181 0
-0.502538025379181 1
};
\addplot [semithick, black!10, solid]
table {%
-0.502489924430847 0
-0.502489924430847 1
};
\addplot [semithick, black!10, solid]
table {%
-0.501814305782318 0
-0.501814305782318 1
};
\addplot [semithick, black!10, solid]
table {%
-0.501795470714569 0
-0.501795470714569 1
};
\addplot [semithick, black!10, solid]
table {%
-0.501272857189178 0
-0.501272857189178 1
};
\addplot [semithick, black!10, solid]
table {%
-0.501086592674255 0
-0.501086592674255 1
};
\addplot [semithick, black!10, solid]
table {%
-0.500040173530579 0
-0.500040173530579 1
};
\addplot [semithick, black!10, solid]
table {%
-0.499755620956421 0
-0.499755620956421 1
};
\addplot [semithick, black!10, solid]
table {%
-0.499701499938965 0
-0.499701499938965 1
};
\addplot [semithick, black!10, solid]
table {%
-0.499403774738312 0
-0.499403774738312 1
};
\addplot [semithick, black!10, solid]
table {%
-0.498773485422134 0
-0.498773485422134 1
};
\addplot [semithick, black!10, solid]
table {%
-0.498637139797211 0
-0.498637139797211 1
};
\addplot [semithick, black!10, solid]
table {%
-0.498173803091049 0
-0.498173803091049 1
};
\addplot [semithick, black!10, solid]
table {%
-0.498103618621826 0
-0.498103618621826 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49803814291954 0
-0.49803814291954 1
};
\addplot [semithick, black!10, solid]
table {%
-0.497882276773453 0
-0.497882276773453 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49772846698761 0
-0.49772846698761 1
};
\addplot [semithick, black!10, solid]
table {%
-0.496905267238617 0
-0.496905267238617 1
};
\addplot [semithick, black!10, solid]
table {%
-0.496904850006104 0
-0.496904850006104 1
};
\addplot [semithick, black!10, solid]
table {%
-0.496820390224457 0
-0.496820390224457 1
};
\addplot [semithick, black!10, solid]
table {%
-0.496582329273224 0
-0.496582329273224 1
};
\addplot [semithick, black!10, solid]
table {%
-0.496558368206024 0
-0.496558368206024 1
};
\addplot [semithick, black!10, solid]
table {%
-0.496172308921814 0
-0.496172308921814 1
};
\addplot [semithick, black!10, solid]
table {%
-0.495727390050888 0
-0.495727390050888 1
};
\addplot [semithick, black!10, solid]
table {%
-0.495722621679306 0
-0.495722621679306 1
};
\addplot [semithick, black!10, solid]
table {%
-0.495558023452759 0
-0.495558023452759 1
};
\addplot [semithick, black!10, solid]
table {%
-0.495556652545929 0
-0.495556652545929 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49506738781929 0
-0.49506738781929 1
};
\addplot [semithick, black!10, solid]
table {%
-0.495034515857697 0
-0.495034515857697 1
};
\addplot [semithick, black!10, solid]
table {%
-0.494974046945572 0
-0.494974046945572 1
};
\addplot [semithick, black!10, solid]
table {%
-0.494972437620163 0
-0.494972437620163 1
};
\addplot [semithick, black!10, solid]
table {%
-0.494019836187363 0
-0.494019836187363 1
};
\addplot [semithick, black!10, solid]
table {%
-0.493722766637802 0
-0.493722766637802 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49372062087059 0
-0.49372062087059 1
};
\addplot [semithick, black!10, solid]
table {%
-0.493584513664246 0
-0.493584513664246 1
};
\addplot [semithick, black!10, solid]
table {%
-0.493568480014801 0
-0.493568480014801 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49336314201355 0
-0.49336314201355 1
};
\addplot [semithick, black!10, solid]
table {%
-0.493341416120529 0
-0.493341416120529 1
};
\addplot [semithick, black!10, solid]
table {%
-0.493220239877701 0
-0.493220239877701 1
};
\addplot [semithick, black!10, solid]
table {%
-0.492736458778381 0
-0.492736458778381 1
};
\addplot [semithick, black!10, solid]
table {%
-0.492735296487808 0
-0.492735296487808 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49233290553093 0
-0.49233290553093 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49211773276329 0
-0.49211773276329 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491944938898087 0
-0.491944938898087 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491446733474731 0
-0.491446733474731 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491446286439896 0
-0.491446286439896 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491395026445389 0
-0.491395026445389 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491392433643341 0
-0.491392433643341 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491315424442291 0
-0.491315424442291 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491312265396118 0
-0.491312265396118 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491193443536758 0
-0.491193443536758 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491158694028854 0
-0.491158694028854 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491008937358856 0
-0.491008937358856 1
};
\addplot [semithick, black!10, solid]
table {%
-0.491007179021835 0
-0.491007179021835 1
};
\addplot [semithick, black!10, solid]
table {%
-0.4909747838974 0
-0.4909747838974 1
};
\addplot [semithick, black!10, solid]
table {%
-0.49038290977478 0
-0.49038290977478 1
};
\addplot [semithick, black!10, solid]
table {%
-0.490088075399399 0
-0.490088075399399 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489638954401016 0
-0.489638954401016 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489632725715637 0
-0.489632725715637 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489613085985184 0
-0.489613085985184 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489559292793274 0
-0.489559292793274 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489558041095734 0
-0.489558041095734 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489554703235626 0
-0.489554703235626 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489539057016373 0
-0.489539057016373 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489497542381287 0
-0.489497542381287 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489496886730194 0
-0.489496886730194 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489495366811752 0
-0.489495366811752 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48948472738266 0
-0.48948472738266 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489457279443741 0
-0.489457279443741 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489451915025711 0
-0.489451915025711 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48939573764801 0
-0.48939573764801 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489371687173843 0
-0.489371687173843 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489364713430405 0
-0.489364713430405 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489346414804459 0
-0.489346414804459 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489300161600113 0
-0.489300161600113 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489261150360107 0
-0.489261150360107 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489242345094681 0
-0.489242345094681 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489225268363953 0
-0.489225268363953 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489198446273804 0
-0.489198446273804 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489181935787201 0
-0.489181935787201 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489170402288437 0
-0.489170402288437 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489165991544724 0
-0.489165991544724 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489164143800735 0
-0.489164143800735 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489163428544998 0
-0.489163428544998 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489160507917404 0
-0.489160507917404 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489159435033798 0
-0.489159435033798 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489156603813171 0
-0.489156603813171 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489155262708664 0
-0.489155262708664 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489154666662216 0
-0.489154666662216 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489153832197189 0
-0.489153832197189 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489057302474976 0
-0.489057302474976 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489037662744522 0
-0.489037662744522 1
};
\addplot [semithick, black!10, solid]
table {%
-0.489007562398911 0
-0.489007562398911 1
};
\addplot [semithick, black!10, solid]
table {%
-0.488803297281265 0
-0.488803297281265 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48880273103714 0
-0.48880273103714 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48871448636055 0
-0.48871448636055 1
};
\addplot [semithick, black!10, solid]
table {%
-0.488156855106354 0
-0.488156855106354 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48804035782814 0
-0.48804035782814 1
};
\addplot [semithick, black!10, solid]
table {%
-0.487897574901581 0
-0.487897574901581 1
};
\addplot [semithick, black!10, solid]
table {%
-0.487711995840073 0
-0.487711995840073 1
};
\addplot [semithick, black!10, solid]
table {%
-0.487321317195892 0
-0.487321317195892 1
};
\addplot [semithick, black!10, solid]
table {%
-0.486654043197632 0
-0.486654043197632 1
};
\addplot [semithick, black!10, solid]
table {%
-0.486646234989166 0
-0.486646234989166 1
};
\addplot [semithick, black!10, solid]
table {%
-0.486384451389313 0
-0.486384451389313 1
};
\addplot [semithick, black!10, solid]
table {%
-0.486376792192459 0
-0.486376792192459 1
};
\addplot [semithick, black!10, solid]
table {%
-0.485946804285049 0
-0.485946804285049 1
};
\addplot [semithick, black!10, solid]
table {%
-0.485875874757767 0
-0.485875874757767 1
};
\addplot [semithick, black!10, solid]
table {%
-0.485554784536362 0
-0.485554784536362 1
};
\addplot [semithick, black!10, solid]
table {%
-0.485229641199112 0
-0.485229641199112 1
};
\addplot [semithick, black!10, solid]
table {%
-0.485198706388474 0
-0.485198706388474 1
};
\addplot [semithick, black!10, solid]
table {%
-0.485085368156433 0
-0.485085368156433 1
};
\addplot [semithick, black!10, solid]
table {%
-0.484958618879318 0
-0.484958618879318 1
};
\addplot [semithick, black!10, solid]
table {%
-0.484778940677643 0
-0.484778940677643 1
};
\addplot [semithick, black!10, solid]
table {%
-0.484201014041901 0
-0.484201014041901 1
};
\addplot [semithick, black!10, solid]
table {%
-0.484059363603592 0
-0.484059363603592 1
};
\addplot [semithick, black!10, solid]
table {%
-0.484054565429688 0
-0.484054565429688 1
};
\addplot [semithick, black!10, solid]
table {%
-0.483994126319885 0
-0.483994126319885 1
};
\addplot [semithick, black!10, solid]
table {%
-0.482967555522919 0
-0.482967555522919 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48294860124588 0
-0.48294860124588 1
};
\addplot [semithick, black!10, solid]
table {%
-0.482870578765869 0
-0.482870578765869 1
};
\addplot [semithick, black!10, solid]
table {%
-0.482866138219833 0
-0.482866138219833 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48225125670433 0
-0.48225125670433 1
};
\addplot [semithick, black!10, solid]
table {%
-0.482248842716217 0
-0.482248842716217 1
};
\addplot [semithick, black!10, solid]
table {%
-0.482020139694214 0
-0.482020139694214 1
};
\addplot [semithick, black!10, solid]
table {%
-0.481995731592178 0
-0.481995731592178 1
};
\addplot [semithick, black!10, solid]
table {%
-0.481711745262146 0
-0.481711745262146 1
};
\addplot [semithick, black!10, solid]
table {%
-0.481626868247986 0
-0.481626868247986 1
};
\addplot [semithick, black!10, solid]
table {%
-0.481185764074326 0
-0.481185764074326 1
};
\addplot [semithick, black!10, solid]
table {%
-0.481136828660965 0
-0.481136828660965 1
};
\addplot [semithick, black!10, solid]
table {%
-0.481072455644608 0
-0.481072455644608 1
};
\addplot [semithick, black!10, solid]
table {%
-0.48084956407547 0
-0.48084956407547 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480626374483109 0
-0.480626374483109 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480620890855789 0
-0.480620890855789 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480592489242554 0
-0.480592489242554 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480397284030914 0
-0.480397284030914 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480341911315918 0
-0.480341911315918 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480097740888596 0
-0.480097740888596 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480053573846817 0
-0.480053573846817 1
};
\addplot [semithick, black!10, solid]
table {%
-0.480002701282501 0
-0.480002701282501 1
};
\addplot [semithick, black!10, solid]
table {%
-0.479969024658203 0
-0.479969024658203 1
};
\addplot [semithick, black!10, solid]
table {%
-0.479868143796921 0
-0.479868143796921 1
};
\addplot [semithick, black!10, solid]
table {%
-0.479658365249634 0
-0.479658365249634 1
};
\addplot [semithick, black!10, solid]
table {%
-0.479119420051575 0
-0.479119420051575 1
};
\addplot [semithick, black!10, solid]
table {%
-0.479013025760651 0
-0.479013025760651 1
};
\addplot [semithick, black!10, solid]
table {%
-0.479002237319946 0
-0.479002237319946 1
};
\addplot [semithick, black!10, solid]
table {%
-0.478854864835739 0
-0.478854864835739 1
};
\addplot [semithick, black!10, solid]
table {%
-0.478840380907059 0
-0.478840380907059 1
};
\addplot [semithick, black!10, solid]
table {%
-0.478618532419205 0
-0.478618532419205 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477953106164932 0
-0.477953106164932 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477944135665894 0
-0.477944135665894 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477698534727097 0
-0.477698534727097 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477655053138733 0
-0.477655053138733 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477556198835373 0
-0.477556198835373 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477463394403458 0
-0.477463394403458 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477394640445709 0
-0.477394640445709 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477150470018387 0
-0.477150470018387 1
};
\addplot [semithick, black!10, solid]
table {%
-0.477061212062836 0
-0.477061212062836 1
};
\addplot [semithick, black!10, solid]
table {%
-0.476572126150131 0
-0.476572126150131 1
};
\addplot [semithick, black!10, solid]
table {%
-0.476549357175827 0
-0.476549357175827 1
};
\addplot [semithick, black!10, solid]
table {%
-0.476546853780746 0
-0.476546853780746 1
};
\addplot [semithick, black!10, solid]
table {%
-0.476063817739487 0
-0.476063817739487 1
};
\addplot [semithick, black!10, solid]
table {%
-0.47590833902359 0
-0.47590833902359 1
};
\addplot [semithick, black!10, solid]
table {%
-0.475875407457352 0
-0.475875407457352 1
};
\addplot [semithick, black!10, solid]
table {%
-0.475687772035599 0
-0.475687772035599 1
};
\addplot [semithick, black!10, solid]
table {%
-0.475686252117157 0
-0.475686252117157 1
};
\addplot [semithick, black!10, solid]
table {%
-0.475608915090561 0
-0.475608915090561 1
};
\addplot [semithick, black!10, solid]
table {%
-0.475530743598938 0
-0.475530743598938 1
};
\addplot [semithick, black!10, solid]
table {%
-0.475420922040939 0
-0.475420922040939 1
};
\addplot [semithick, black!10, solid]
table {%
-0.474891036748886 0
-0.474891036748886 1
};
\addplot [semithick, black!10, solid]
table {%
-0.474654406309128 0
-0.474654406309128 1
};
\addplot [semithick, black!10, solid]
table {%
-0.474651336669922 0
-0.474651336669922 1
};
\addplot [semithick, black!10, solid]
table {%
-0.474640160799026 0
-0.474640160799026 1
};
\addplot [semithick, black!10, solid]
table {%
-0.474233508110046 0
-0.474233508110046 1
};
\addplot [semithick, black!10, solid]
table {%
-0.474182426929474 0
-0.474182426929474 1
};
\addplot [semithick, black!10, solid]
table {%
-0.47409451007843 0
-0.47409451007843 1
};
\addplot [semithick, black!10, solid]
table {%
-0.473887264728546 0
-0.473887264728546 1
};
\addplot [semithick, black!10, solid]
table {%
-0.473813652992249 0
-0.473813652992249 1
};
\addplot [semithick, black!10, solid]
table {%
-0.473591148853302 0
-0.473591148853302 1
};
\addplot [semithick, black!10, solid]
table {%
-0.473505288362503 0
-0.473505288362503 1
};
\addplot [semithick, black!10, solid]
table {%
-0.473426848649979 0
-0.473426848649979 1
};
\addplot [semithick, black!10, solid]
table {%
-0.47328120470047 0
-0.47328120470047 1
};
\addplot [semithick, black!10, solid]
table {%
-0.473273724317551 0
-0.473273724317551 1
};
\addplot [semithick, black!10, solid]
table {%
-0.473019987344742 0
-0.473019987344742 1
};
\addplot [semithick, black!10, solid]
table {%
-0.472866028547287 0
-0.472866028547287 1
};
\addplot [semithick, black!10, solid]
table {%
-0.472856193780899 0
-0.472856193780899 1
};
\addplot [semithick, black!10, solid]
table {%
-0.472728222608566 0
-0.472728222608566 1
};
\addplot [semithick, black!10, solid]
table {%
-0.472691655158997 0
-0.472691655158997 1
};
\addplot [semithick, black!10, solid]
table {%
-0.472624361515045 0
-0.472624361515045 1
};
\addplot [semithick, black!10, solid]
table {%
-0.472591131925583 0
-0.472591131925583 1
};
\addplot [semithick, black!10, solid]
table {%
-0.472585290670395 0
-0.472585290670395 1
};
\addplot [semithick, black!10, solid]
table {%
-0.471999853849411 0
-0.471999853849411 1
};
\addplot [semithick, black!10, solid]
table {%
-0.4718958735466 0
-0.4718958735466 1
};
\addplot [semithick, black!10, solid]
table {%
-0.471389681100845 0
-0.471389681100845 1
};
\addplot [semithick, black!10, solid]
table {%
-0.470927119255066 0
-0.470927119255066 1
};
\addplot [semithick, black!10, solid]
table {%
-0.470900446176529 0
-0.470900446176529 1
};
\addplot [semithick, black!10, solid]
table {%
-0.470872133970261 0
-0.470872133970261 1
};
\addplot [semithick, black!10, solid]
table {%
-0.470711439847946 0
-0.470711439847946 1
};
\addplot [semithick, black!10, solid]
table {%
-0.470468491315842 0
-0.470468491315842 1
};
\addplot [semithick, black!10, solid]
table {%
-0.4701769053936 0
-0.4701769053936 1
};
\addplot [semithick, black!10, solid]
table {%
-0.470156133174896 0
-0.470156133174896 1
};
\addplot [semithick, black!10, solid]
table {%
-0.469474524259567 0
-0.469474524259567 1
};
\addplot [semithick, black!10, solid]
table {%
-0.469379872083664 0
-0.469379872083664 1
};
\addplot [semithick, black!10, solid]
table {%
-0.468874126672745 0
-0.468874126672745 1
};
\addplot [semithick, black!10, solid]
table {%
-0.46877384185791 0
-0.46877384185791 1
};
\addplot [semithick, black!10, solid]
table {%
-0.468309789896011 0
-0.468309789896011 1
};
\addplot [semithick, black!10, solid]
table {%
-0.46819406747818 0
-0.46819406747818 1
};
\addplot [semithick, black!10, solid]
table {%
-0.468004196882248 0
-0.468004196882248 1
};
\addplot [semithick, black!10, solid]
table {%
-0.467891335487366 0
-0.467891335487366 1
};
\addplot [semithick, black!10, solid]
table {%
-0.467371076345444 0
-0.467371076345444 1
};
\addplot [semithick, black!10, solid]
table {%
-0.467330366373062 0
-0.467330366373062 1
};
\addplot [semithick, black!10, solid]
table {%
-0.467284947633743 0
-0.467284947633743 1
};
\addplot [semithick, black!10, solid]
table {%
-0.466859549283981 0
-0.466859549283981 1
};
\addplot [semithick, black!10, solid]
table {%
-0.466715186834335 0
-0.466715186834335 1
};
\addplot [semithick, black!10, solid]
table {%
-0.466499537229538 0
-0.466499537229538 1
};
\addplot [semithick, black!10, solid]
table {%
-0.465726941823959 0
-0.465726941823959 1
};
\addplot [semithick, black!10, solid]
table {%
-0.465056180953979 0
-0.465056180953979 1
};
\addplot [semithick, black!10, solid]
table {%
-0.465051859617233 0
-0.465051859617233 1
};
\addplot [semithick, black!10, solid]
table {%
-0.464962303638458 0
-0.464962303638458 1
};
\addplot [semithick, black!10, solid]
table {%
-0.464948236942291 0
-0.464948236942291 1
};
\addplot [semithick, black!10, solid]
table {%
-0.464709043502808 0
-0.464709043502808 1
};
\addplot [semithick, black!10, solid]
table {%
-0.464643597602844 0
-0.464643597602844 1
};
\addplot [semithick, black!10, solid]
table {%
-0.463767111301422 0
-0.463767111301422 1
};
\addplot [semithick, black!10, solid]
table {%
-0.463721364736557 0
-0.463721364736557 1
};
\addplot [semithick, black!10, solid]
table {%
-0.463552743196487 0
-0.463552743196487 1
};
\addplot [semithick, black!10, solid]
table {%
-0.463432878255844 0
-0.463432878255844 1
};
\addplot [semithick, black!10, solid]
table {%
-0.463281571865082 0
-0.463281571865082 1
};
\addplot [semithick, black!10, solid]
table {%
-0.462170720100403 0
-0.462170720100403 1
};
\addplot [semithick, black!10, solid]
table {%
-0.462145954370499 0
-0.462145954370499 1
};
\addplot [semithick, black!10, solid]
table {%
-0.462139368057251 0
-0.462139368057251 1
};
\addplot [semithick, black!10, solid]
table {%
-0.462009936571121 0
-0.462009936571121 1
};
\addplot [semithick, black!10, solid]
table {%
-0.461765110492706 0
-0.461765110492706 1
};
\addplot [semithick, black!10, solid]
table {%
-0.461674392223358 0
-0.461674392223358 1
};
\addplot [semithick, black!10, solid]
table {%
-0.461042732000351 0
-0.461042732000351 1
};
\addplot [semithick, black!10, solid]
table {%
-0.461005419492722 0
-0.461005419492722 1
};
\addplot [semithick, black!10, solid]
table {%
-0.460951030254364 0
-0.460951030254364 1
};
\addplot [semithick, black!10, solid]
table {%
-0.460815280675888 0
-0.460815280675888 1
};
\addplot [semithick, black!10, solid]
table {%
-0.460648268461227 0
-0.460648268461227 1
};
\addplot [semithick, black!10, solid]
table {%
-0.460629761219025 0
-0.460629761219025 1
};
\addplot [semithick, black!10, solid]
table {%
-0.460207521915436 0
-0.460207521915436 1
};
\addplot [semithick, black!10, solid]
table {%
-0.460191875696182 0
-0.460191875696182 1
};
\addplot [semithick, black!10, solid]
table {%
-0.459756463766098 0
-0.459756463766098 1
};
\addplot [semithick, black!10, solid]
table {%
-0.459748089313507 0
-0.459748089313507 1
};
\addplot [semithick, black!10, solid]
table {%
-0.459446251392365 0
-0.459446251392365 1
};
\addplot [semithick, black!10, solid]
table {%
-0.459357798099518 0
-0.459357798099518 1
};
\addplot [semithick, black!10, solid]
table {%
-0.458599120378494 0
-0.458599120378494 1
};
\addplot [semithick, black!10, solid]
table {%
-0.458373874425888 0
-0.458373874425888 1
};
\addplot [semithick, black!10, solid]
table {%
-0.458361059427261 0
-0.458361059427261 1
};
\addplot [semithick, black!10, solid]
table {%
-0.4576376080513 0
-0.4576376080513 1
};
\addplot [semithick, black!10, solid]
table {%
-0.457622855901718 0
-0.457622855901718 1
};
\addplot [semithick, black!10, solid]
table {%
-0.457275629043579 0
-0.457275629043579 1
};
\addplot [semithick, black!10, solid]
table {%
-0.456833630800247 0
-0.456833630800247 1
};
\addplot [semithick, black!10, solid]
table {%
-0.455211609601974 0
-0.455211609601974 1
};
\addplot [semithick, black!10, solid]
table {%
-0.455206215381622 0
-0.455206215381622 1
};
\addplot [semithick, black!10, solid]
table {%
-0.455098778009415 0
-0.455098778009415 1
};
\addplot [semithick, black!10, solid]
table {%
-0.455083340406418 0
-0.455083340406418 1
};
\addplot [semithick, black!10, solid]
table {%
-0.454799860715866 0
-0.454799860715866 1
};
\addplot [semithick, black!10, solid]
table {%
-0.454791396856308 0
-0.454791396856308 1
};
\addplot [semithick, black!10, solid]
table {%
-0.453980386257172 0
-0.453980386257172 1
};
\addplot [semithick, black!10, solid]
table {%
-0.453480839729309 0
-0.453480839729309 1
};
\addplot [semithick, black!10, solid]
table {%
-0.453335046768188 0
-0.453335046768188 1
};
\addplot [semithick, black!10, solid]
table {%
-0.452623754739761 0
-0.452623754739761 1
};
\addplot [semithick, black!10, solid]
table {%
-0.452522903680801 0
-0.452522903680801 1
};
\addplot [semithick, black!10, solid]
table {%
-0.452058255672455 0
-0.452058255672455 1
};
\addplot [semithick, black!10, solid]
table {%
-0.452053993940353 0
-0.452053993940353 1
};
\addplot [semithick, black!10, solid]
table {%
-0.451994687318802 0
-0.451994687318802 1
};
\addplot [semithick, black!10, solid]
table {%
-0.45198780298233 0
-0.45198780298233 1
};
\addplot [semithick, black!10, solid]
table {%
-0.451678335666656 0
-0.451678335666656 1
};
\addplot [semithick, black!10, solid]
table {%
-0.451428085565567 0
-0.451428085565567 1
};
\addplot [semithick, black!10, solid]
table {%
-0.45095956325531 0
-0.45095956325531 1
};
\addplot [semithick, black!10, solid]
table {%
-0.450887650251389 0
-0.450887650251389 1
};
\addplot [semithick, black!10, solid]
table {%
-0.450475513935089 0
-0.450475513935089 1
};
\addplot [semithick, black!10, solid]
table {%
-0.450259745121002 0
-0.450259745121002 1
};
\addplot [semithick, black!10, solid]
table {%
-0.450247466564178 0
-0.450247466564178 1
};
\addplot [semithick, black!10, solid]
table {%
-0.449704438447952 0
-0.449704438447952 1
};
\addplot [semithick, black!10, solid]
table {%
-0.449121385812759 0
-0.449121385812759 1
};
\addplot [semithick, black!10, solid]
table {%
-0.449116349220276 0
-0.449116349220276 1
};
\addplot [semithick, black!10, solid]
table {%
-0.449108749628067 0
-0.449108749628067 1
};
\addplot [semithick, black!10, solid]
table {%
-0.447612375020981 0
-0.447612375020981 1
};
\addplot [semithick, black!10, solid]
table {%
-0.447610765695572 0
-0.447610765695572 1
};
\addplot [semithick, black!10, solid]
table {%
-0.446564823389053 0
-0.446564823389053 1
};
\addplot [semithick, black!10, solid]
table {%
-0.446564346551895 0
-0.446564346551895 1
};
\addplot [semithick, black!10, solid]
table {%
-0.4464390873909 0
-0.4464390873909 1
};
\addplot [semithick, black!10, solid]
table {%
-0.44595393538475 0
-0.44595393538475 1
};
\addplot [semithick, black!10, solid]
table {%
-0.445840209722519 0
-0.445840209722519 1
};
\addplot [semithick, black!10, solid]
table {%
-0.445276498794556 0
-0.445276498794556 1
};
\addplot [semithick, black!10, solid]
table {%
-0.44499009847641 0
-0.44499009847641 1
};
\addplot [semithick, black!10, solid]
table {%
-0.444619834423065 0
-0.444619834423065 1
};
\addplot [semithick, black!10, solid]
table {%
-0.444484233856201 0
-0.444484233856201 1
};
\addplot [semithick, black!10, solid]
table {%
-0.444394260644913 0
-0.444394260644913 1
};
\addplot [semithick, black!10, solid]
table {%
-0.444308906793594 0
-0.444308906793594 1
};
\addplot [semithick, black!10, solid]
table {%
-0.443822026252747 0
-0.443822026252747 1
};
\addplot [semithick, black!10, solid]
table {%
-0.443792045116425 0
-0.443792045116425 1
};
\addplot [semithick, black!10, solid]
table {%
-0.443306386470795 0
-0.443306386470795 1
};
\addplot [semithick, black!10, solid]
table {%
-0.44243660569191 0
-0.44243660569191 1
};
\addplot [semithick, black!10, solid]
table {%
-0.442429542541504 0
-0.442429542541504 1
};
\addplot [semithick, black!10, solid]
table {%
-0.441057324409485 0
-0.441057324409485 1
};
\addplot [semithick, black!10, solid]
table {%
-0.441034406423569 0
-0.441034406423569 1
};
\addplot [semithick, black!10, solid]
table {%
-0.440988928079605 0
-0.440988928079605 1
};
\addplot [semithick, black!10, solid]
table {%
-0.440438210964203 0
-0.440438210964203 1
};
\addplot [semithick, black!10, solid]
table {%
-0.44018417596817 0
-0.44018417596817 1
};
\addplot [semithick, black!10, solid]
table {%
-0.440082967281342 0
-0.440082967281342 1
};
\addplot [semithick, black!10, solid]
table {%
-0.440007150173187 0
-0.440007150173187 1
};
\addplot [semithick, black!10, solid]
table {%
-0.439245581626892 0
-0.439245581626892 1
};
\addplot [semithick, black!10, solid]
table {%
-0.437885969877243 0
-0.437885969877243 1
};
\addplot [semithick, black!10, solid]
table {%
-0.437707394361496 0
-0.437707394361496 1
};
\addplot [semithick, black!10, solid]
table {%
-0.437557756900787 0
-0.437557756900787 1
};
\addplot [semithick, black!10, solid]
table {%
-0.437285095453262 0
-0.437285095453262 1
};
\addplot [semithick, color0]
table {%
-3.14159265358979 1
-3.1408072554264 0.999170060397082
-3.140021857263 0.998337435100823
-3.1392364590996 0.997502127160854
-3.1384510609362 0.996664139639436
-3.13766566277281 0.995823475611448
-3.13688026460941 0.994980138164373
-3.13609486644601 0.994134130398278
-3.13530946828261 0.993285455425808
-3.13452407011922 0.992434116372165
-3.13373867195582 0.991580116375095
-3.13295327379242 0.990723458584874
-3.13216787562902 0.989864146164293
-3.13138247746563 0.989002182288643
-3.13059707930223 0.988137570145702
-3.12981168113883 0.987270312935715
-3.12902628297543 0.986400413871383
-3.12824088481204 0.985527876177849
-3.12745548664864 0.98465270309268
-3.12667008848524 0.983774897865851
-3.12588469032185 0.982894463759735
-3.12509929215845 0.982011404049079
-3.12431389399505 0.981125722020999
-3.12352849583165 0.980237420974954
-3.12274309766826 0.979346504222741
-3.12195769950486 0.97845297508847
-3.12117230134146 0.977556836908553
-3.12038690317806 0.976658093031689
-3.11960150501467 0.975756746818845
-3.11881610685127 0.974852801643243
-3.11803070868787 0.973946260890343
-3.11724531052447 0.973037127957827
-3.11645991236108 0.972125406255581
-3.11567451419768 0.971211099205684
-3.11488911603428 0.970294210242386
-3.11410371787088 0.969374742812096
-3.11331831970749 0.968452700373362
-3.11253292154409 0.967528086396858
-3.11174752338069 0.966600904365367
-3.11096212521729 0.965671157773763
-3.1101767270539 0.964738850128993
-3.1093913288905 0.963803984950065
-3.1086059307271 0.962866565768029
-3.1078205325637 0.961926596125958
-3.10703513440031 0.960984079578936
-3.10624973623691 0.960039019694034
-3.10546433807351 0.959091420050302
-3.10467893991012 0.958141284238743
-3.10389354174672 0.957188615862306
-3.10310814358332 0.956233418535856
-3.10232274541992 0.95527569588617
-3.10153734725653 0.954315451551911
-3.10075194909313 0.953352689183614
-3.09996655092973 0.952387412443666
-3.09918115276633 0.951419625006293
-3.09839575460294 0.95044933055754
-3.09761035643954 0.949476532795252
-3.09682495827614 0.948501235429058
-3.09603956011274 0.947523442180355
-3.09525416194935 0.946543156782285
-3.09446876378595 0.945560382979724
-3.09368336562255 0.944575124529258
-3.09289796745915 0.94358738519917
-3.09211256929576 0.942597168769418
-3.09132717113236 0.941604479031619
-3.09054177296896 0.940609319789032
-3.08975637480556 0.939611694856536
-3.08897097664217 0.938611608060615
-3.08818557847877 0.937609063239341
-3.08740018031537 0.93660406424235
-3.08661478215198 0.935596614930829
-3.08582938398858 0.934586719177495
-3.08504398582518 0.933574380866577
-3.08425858766178 0.932559603893798
-3.08347318949839 0.931542392166354
-3.08268779133499 0.9305227496029
-3.08190239317159 0.929500680133525
-3.08111699500819 0.928476187699738
-3.0803315968448 0.927449276254447
-3.0795461986814 0.926419949761941
-3.078760800518 0.925388212197871
-3.0779754023546 0.924354067549227
-3.07719000419121 0.923317519814327
-3.07640460602781 0.922278573002789
-3.07561920786441 0.921237231135519
-3.07483380970101 0.920193498244685
-3.07404841153762 0.919147378373704
-3.07326301337422 0.918098875577219
-3.07247761521082 0.917047993921078
-3.07169221704742 0.91599473748232
-3.07090681888403 0.914939110349149
-3.07012142072063 0.913881116620918
-3.06933602255723 0.91282076040811
-3.06855062439383 0.911758045832315
-3.06776522623044 0.910692977026212
-3.06697982806704 0.90962555813355
-3.06619442990364 0.908555793309126
-3.06540903174025 0.907483686718767
-3.06462363357685 0.906409242539308
-3.06383823541345 0.905332464958574
-3.06305283725005 0.904253358175357
-3.06226743908666 0.903171926399398
-3.06148204092326 0.902088173851365
-3.06069664275986 0.901002104762837
-3.05991124459646 0.899913723376276
-3.05912584643307 0.898823033945013
-3.05834044826967 0.897730040733226
-3.05755505010627 0.896634748015915
-3.05676965194287 0.89553716007889
-3.05598425377948 0.894437281218741
-3.05519885561608 0.893335115742823
-3.05441345745268 0.892230667969235
-3.05362805928928 0.891123942226795
-3.05284266112589 0.890014942855024
-3.05205726296249 0.888903674204122
-3.05127186479909 0.887790140634949
-3.05048646663569 0.886674346519
-3.0497010684723 0.885556296238389
-3.0489156703089 0.884435994185826
-3.0481302721455 0.883313444764591
-3.04734487398211 0.882188652388521
-3.04655947581871 0.881061621481982
-3.04577407765531 0.879932356479852
-3.04498867949191 0.878800861827495
-3.04420328132852 0.877667141980742
-3.04341788316512 0.876531201405872
-3.04263248500172 0.875393044579585
-3.04184708683832 0.874252675988985
-3.04106168867493 0.873110100131554
-3.04027629051153 0.871965321515134
-3.03949089234813 0.870818344657902
-3.03870549418473 0.869669174088351
-3.03792009602134 0.868517814345266
-3.03713469785794 0.867364269977703
-3.03634929969454 0.866208545544965
-3.03556390153114 0.865050645616584
-3.03477850336775 0.863890574772293
-3.03399310520435 0.862728337602009
-3.03320770704095 0.861563938705807
-3.03242230887755 0.860397382693902
-3.03163691071416 0.859228674186621
-3.03085151255076 0.858057817814384
-3.03006611438736 0.856884818217682
-3.02928071622396 0.855709680047052
-3.02849531806057 0.854532407963057
-3.02770991989717 0.853353006636259
-3.02692452173377 0.852171480747204
-3.02613912357038 0.850987834986391
-3.02535372540698 0.849802074054253
-3.02456832724358 0.848614202661135
-3.02378292908018 0.847424225527269
-3.02299753091679 0.846232147382753
-3.02221213275339 0.845037972967525
-3.02142673458999 0.843841707031343
-3.02064133642659 0.842643354333761
-3.0198559382632 0.841442919644104
-3.0190705400998 0.840240407741448
-3.0182851419364 0.839035823414593
-3.017499743773 0.837829171462043
-3.01671434560961 0.836620456691981
-3.01592894744621 0.835409683922244
-3.01514354928281 0.834196857980305
-3.01435815111941 0.832981983703241
-3.01357275295602 0.831765065937718
-3.01278735479262 0.830546109539961
-3.01200195662922 0.829325119375735
-3.01121655846582 0.828102100320316
-3.01043116030243 0.826877057258473
-3.00964576213903 0.82564999508444
-3.00886036397563 0.824420918701894
-3.00807496581224 0.82318983302393
-3.00728956764884 0.821956742973039
-3.00650416948544 0.82072165348108
-3.00571877132204 0.81948456948926
-3.00493337315865 0.818245495948109
-3.00414797499525 0.817004437817453
-3.00336257683185 0.815761400066395
-3.00257717866845 0.814516387673285
-3.00179178050506 0.813269405625697
-3.00100638234166 0.812020458920411
-3.00022098417826 0.810769552563378
-2.99943558601486 0.809516691569703
-2.99865018785147 0.808261880963621
-2.99786478968807 0.807005125778465
-2.99707939152467 0.805746431056649
-2.99629399336127 0.804485801849642
-2.99550859519788 0.803223243217939
-2.99472319703448 0.80195876023104
-2.99393779887108 0.800692357967425
-2.99315240070768 0.799424041514528
-2.99236700254429 0.798153815968712
-2.99158160438089 0.796881686435246
-2.99079620621749 0.795607658028277
-2.9900108080541 0.794331735870807
-2.9892254098907 0.793053925094667
-2.9884400117273 0.791774230840495
-2.9876546135639 0.790492658257704
-2.98686921540051 0.789209212504464
-2.98608381723711 0.787923898747672
-2.98529841907371 0.786636722162929
-2.98451302091031 0.785347687934515
-2.98372762274692 0.784056801255359
-2.98294222458352 0.782764067327021
-2.98215682642012 0.781469491359661
-2.98137142825672 0.780173078572014
-2.98058603009333 0.778874834191368
-2.97980063192993 0.777574763453532
-2.97901523376653 0.776272871602818
-2.97822983560313 0.77496916389201
-2.97744443743974 0.773663645582338
-2.97665903927634 0.772356321943456
-2.97587364111294 0.771047198253414
-2.97508824294954 0.76973627979863
-2.97430284478615 0.768423571873867
-2.97351744662275 0.767109079782207
-2.97273204845935 0.765792808835024
-2.97194665029595 0.764474764351957
-2.97116125213256 0.763154951660886
-2.97037585396916 0.761833376097903
-2.96959045580576 0.76051004300729
-2.96880505764237 0.759184957741488
-2.96801965947897 0.757858125661075
-2.96723426131557 0.756529552134736
-2.96644886315217 0.75519924253924
-2.96566346498878 0.753867202259409
-2.96487806682538 0.752533436688097
-2.96409266866198 0.751197951226161
-2.96330727049858 0.749860751282433
-2.96252187233519 0.748521842273695
-2.96173647417179 0.747181229624653
-2.96095107600839 0.745838918767909
-2.96016567784499 0.744494915143934
-2.9593802796816 0.743149224201044
-2.9585948815182 0.741801851395369
-2.9578094833548 0.74045280219083
-2.9570240851914 0.739102082059109
-2.95623868702801 0.737749696479626
-2.95545328886461 0.736395650939507
-2.95466789070121 0.735039950933562
-2.95388249253781 0.733682601964254
-2.95309709437442 0.732323609541675
-2.95231169621102 0.730962979183516
-2.95152629804762 0.729600716415042
-2.95074089988423 0.728236826769063
-2.94995550172083 0.726871315785911
-2.94917010355743 0.725504189013406
-2.94838470539403 0.724135452006834
-2.94759930723064 0.722765110328918
-2.94681390906724 0.721393169549791
-2.94602851090384 0.720019635246966
-2.94524311274044 0.718644513005314
-2.94445771457705 0.717267808417029
-2.94367231641365 0.715889527081608
-2.94288691825025 0.71450967460582
-2.94210152008685 0.713128256603675
-2.94131612192346 0.711745278696405
-2.94053072376006 0.710360746512425
-2.93974532559666 0.708974665687316
-2.93895992743326 0.707587041863792
-2.93817452926987 0.70619788069167
-2.93738913110647 0.704807187827848
-2.93660373294307 0.703414968936272
-2.93581833477967 0.702021229687912
-2.93503293661628 0.700625975760729
-2.93424753845288 0.699229212839654
-2.93346214028948 0.697830946616553
-2.93267674212608 0.696431182790204
-2.93189134396269 0.695029927066267
-2.93110594579929 0.693627185157254
-2.93032054763589 0.692222962782505
-2.9295351494725 0.690817265668156
-2.9287497513091 0.689410099547112
-2.9279643531457 0.68800147015902
-2.9271789549823 0.686591383250239
-2.92639355681891 0.685179844573813
-2.92560815865551 0.683766859889441
-2.92482276049211 0.682352434963449
-2.92403736232871 0.680936575568764
-2.92325196416532 0.679519287484882
-2.92246656600192 0.678100576497842
-2.92168116783852 0.676680448400194
-2.92089576967512 0.675258908990977
-2.92011037151173 0.673835964075683
-2.91932497334833 0.672411619466233
-2.91853957518493 0.670985880980946
-2.91775417702153 0.669558754444512
-2.91696877885814 0.668130245687962
-2.91618338069474 0.666700360548641
-2.91539798253134 0.665269104870175
-2.91461258436794 0.663836484502448
-2.91382718620455 0.662402505301567
-2.91304178804115 0.660967173129839
-2.91225638987775 0.659530493855738
-2.91147099171436 0.658092473353878
-2.91068559355096 0.656653117504981
-2.90990019538756 0.655212432195852
-2.90911479722416 0.653770423319348
-2.90832939906077 0.652327096774349
-2.90754400089737 0.650882458465727
-2.90675860273397 0.649436514304322
-2.90597320457057 0.647989270206907
-2.90518780640718 0.646540732096161
-2.90440240824378 0.645090905900641
-2.90361701008038 0.643639797554751
-2.90283161191698 0.642187412998715
-2.90204621375359 0.640733758178543
-2.90126081559019 0.639278839046007
-2.90047541742679 0.637822661558608
-2.89969001926339 0.636365231679548
-2.8989046211 0.634906555377701
-2.8981192229366 0.63344663862758
-2.8973338247732 0.631985487409313
-2.8965484266098 0.63052310770861
-2.89576302844641 0.629059505516734
-2.89497763028301 0.62759468683047
-2.89419223211961 0.626128657652099
-2.89340683395621 0.624661423989363
-2.89262143579282 0.623192991855441
-2.89183603762942 0.621723367268917
-2.89105063946602 0.620252556253746
-2.89026524130263 0.618780564839233
-2.88947984313923 0.617307399059994
-2.88869444497583 0.615833064955934
-2.88790904681243 0.61435756857221
-2.88712364864904 0.612880915959207
-2.88633825048564 0.611403113172505
-2.88555285232224 0.609924166272848
-2.88476745415884 0.60844408132612
-2.88398205599545 0.606962864403305
-2.88319665783205 0.605480521580468
-2.88241125966865 0.603997058938716
-2.88162586150525 0.602512482564173
-2.88084046334186 0.601026798547948
-2.88005506517846 0.599540012986105
-2.87926966701506 0.598052131979633
-2.87848426885166 0.596563161634416
-2.87769887068827 0.595073108061205
-2.87691347252487 0.59358197737558
-2.87612807436147 0.592089775697931
-2.87534267619807 0.590596509153418
-2.87455727803468 0.589102183871945
-2.87377187987128 0.587606805988131
-2.87298648170788 0.586110381641275
-2.87220108354449 0.584612916975332
-2.87141568538109 0.583114418138876
-2.87063028721769 0.581614891285073
-2.86984488905429 0.580114342571652
-2.8690594908909 0.57861277816087
-2.8682740927275 0.577110204219485
-2.8674886945641 0.575606626918725
-2.8667032964007 0.574102052434258
-2.86591789823731 0.572596486946157
-2.86513250007391 0.571089936638876
-2.86434710191051 0.569582407701214
-2.86356170374711 0.56807390632629
-2.86277630558372 0.566564438711503
-2.86199090742032 0.565054011058513
-2.86120550925692 0.5635426295732
-2.86042011109352 0.562030300465641
-2.85963471293013 0.560517029950074
-2.85884931476673 0.559002824244869
-2.85806391660333 0.557487689572499
-2.85727851843993 0.555971632159505
-2.85649312027654 0.55445465823647
-2.85570772211314 0.552936774037984
-2.85492232394974 0.551417985802616
-2.85413692578634 0.549898299772882
-2.85335152762295 0.548377722195213
-2.85256612945955 0.546856259319927
-2.85178073129615 0.545333917401194
-2.85099533313276 0.543810702697008
-2.85020993496936 0.542286621469156
-2.84942453680596 0.540761679983184
-2.84863913864256 0.53923588450837
-2.84785374047917 0.537709241317691
-2.84706834231577 0.536181756687791
-2.84628294415237 0.53465343689895
-2.84549754598897 0.533124288235056
-2.84471214782558 0.53159431698357
-2.84392674966218 0.530063529435496
-2.84314135149878 0.528531931885351
-2.84235595333538 0.526999530631132
-2.84157055517199 0.525466331974288
-2.84078515700859 0.523932342219685
-2.83999975884519 0.522397567675575
-2.83921436068179 0.520862014653568
-2.8384289625184 0.519325689468599
-2.837643564355 0.517788598438894
-2.8368581661916 0.516250747885943
-2.8360727680282 0.514712144134467
-2.83528736986481 0.513172793512386
-2.83450197170141 0.511632702350786
-2.83371657353801 0.510091876983893
-2.83293117537462 0.508550323749036
-2.83214577721122 0.507008048986619
-2.83136037904782 0.505465059040088
-2.83057498088442 0.5039213602559
-2.82978958272103 0.502376958983491
-2.82900418455763 0.500831861575245
-2.82821878639423 0.499286074386463
-2.82743338823083 0.497739603775331
-2.82664799006744 0.496192456102889
-2.82586259190404 0.494644637732998
-2.82507719374064 0.493096155032308
-2.82429179557724 0.491547014370231
-2.82350639741385 0.489997222118905
-2.82272099925045 0.488446784653162
-2.82193560108705 0.486895708350499
-2.82115020292365 0.485343999591047
-2.82036480476026 0.483791664757536
-2.81957940659686 0.482238710235265
-2.81879400843346 0.48068514241207
-2.81800861027006 0.479130967678296
-2.81722321210667 0.477576192426758
-2.81643781394327 0.476020823052715
-2.81565241577987 0.474464865953837
-2.81486701761647 0.472908327530172
-2.81408161945308 0.471351214184117
-2.81329622128968 0.469793532320383
-2.81251082312628 0.468235288345964
-2.81172542496289 0.466676488670106
-2.81094002679949 0.465117139704278
-2.81015462863609 0.463557247862133
-2.80936923047269 0.461996819559484
-2.8085838323093 0.460435861214266
-2.8077984341459 0.458874379246509
-2.8070130359825 0.457312380078303
-2.8062276378191 0.455749870133767
-2.80544223965571 0.454186855839016
-2.80465684149231 0.452623343622135
-2.80387144332891 0.451059339913136
-2.80308604516551 0.449494851143938
-2.80230064700212 0.447929883748327
-2.80151524883872 0.446364444161928
-2.80072985067532 0.44479853882217
-2.79994445251192 0.443232174168259
-2.79915905434853 0.441665356641142
-2.79837365618513 0.440098092683473
-2.79758825802173 0.438530388739588
-2.79680285985833 0.436962251255467
-2.79601746169494 0.435393686678706
-2.79523206353154 0.433824701458482
-2.79444666536814 0.432255302045521
-2.79366126720475 0.43068549489207
-2.79287586904135 0.42911528645186
-2.79209047087795 0.427544683180077
-2.79130507271455 0.425973691533329
-2.79051967455116 0.424402317969614
-2.78973427638776 0.42283056894829
-2.78894887822436 0.421258450930037
-2.78816348006096 0.419685970376833
-2.78737808189757 0.418113133751917
-2.78659268373417 0.416539947519756
-2.78580728557077 0.414966418146016
-2.78502188740737 0.413392552097531
-2.78423648924398 0.411818355842266
-2.78345109108058 0.410243835849287
-2.78266569291718 0.408668998588732
-2.78188029475378 0.407093850531776
-2.78109489659039 0.405518398150598
-2.78030949842699 0.40394264791835
-2.77952410026359 0.402366606309128
-2.77873870210019 0.400790279797934
-2.7779533039368 0.399213674860649
-2.7771679057734 0.397636797973997
-2.77638250761 0.396059655615515
-2.7755971094466 0.394482254263522
-2.77481171128321 0.392904600397084
-2.77402631311981 0.391326700495984
-2.77324091495641 0.389748561040689
-2.77245551679302 0.388170188512318
-2.77167011862962 0.38659158939261
-2.77088472046622 0.38501277016389
-2.77009932230282 0.383433737309041
-2.76931392413943 0.381854497311468
-2.76852852597603 0.380275056655069
-2.76774312781263 0.378695421824198
-2.76695772964923 0.377115599303638
-2.76617233148584 0.375535595578567
-2.76538693332244 0.373955417134524
-2.76460153515904 0.372375070457381
-2.76381613699564 0.370794562033305
-2.76303073883225 0.369213898348732
-2.76224534066885 0.367633085890331
-2.76145994250545 0.366052131144972
-2.76067454434205 0.364471040599695
-2.75988914617866 0.362889820741677
-2.75910374801526 0.361308478058203
-2.75831834985186 0.359727019036627
-2.75753295168846 0.358145450164346
-2.75674755352507 0.356563777928767
-2.75596215536167 0.354982008817271
-2.75517675719827 0.353400149317186
-2.75439135903488 0.351818205915749
-2.75360596087148 0.35023618510008
-2.75282056270808 0.348654093357146
-2.75203516454468 0.34707193717373
-2.75124976638129 0.345489723036397
-2.75046436821789 0.343907457431466
-2.74967897005449 0.342325146844973
-2.74889357189109 0.340742797762643
-2.7481081737277 0.339160416669855
-2.7473227755643 0.33757801005161
-2.7465373774009 0.335995584392502
-2.7457519792375 0.33441314617668
-2.74496658107411 0.332830701887823
-2.74418118291071 0.331248258009101
-2.74339578474731 0.32966582102315
-2.74261038658391 0.328083397412032
-2.74182498842052 0.326500993657209
-2.74103959025712 0.324918616239507
-2.74025419209372 0.323336271639089
-2.73946879393032 0.321753966335415
-2.73868339576693 0.320171706807217
-2.73789799760353 0.318589499532464
-2.73711259944013 0.317007350988331
-2.73632720127674 0.315425267651162
-2.73554180311334 0.313843255996446
-2.73475640494994 0.312261322498781
-2.73397100678654 0.310679473631838
-2.73318560862315 0.309097715868335
-2.73240021045975 0.307516055680004
-2.73161481229635 0.305934499537554
-2.73082941413295 0.304353053910646
-2.73004401596956 0.302771725267855
-2.72925861780616 0.30119052007664
-2.72847321964276 0.299609444803314
-2.72768782147936 0.29802850591301
-2.72690242331597 0.296447709869648
-2.72611702515257 0.294867063135905
-2.72533162698917 0.293286572173181
-2.72454622882577 0.29170624344157
-2.72376083066238 0.290126083399826
-2.72297543249898 0.288546098505328
-2.72219003433558 0.286966295214055
-2.72140463617218 0.285386679980548
-2.72061923800879 0.283807259257881
-2.71983383984539 0.282228039497628
-2.71904844168199 0.280649027149831
-2.71826304351859 0.279070228662969
-2.7174776453552 0.277491650483924
-2.7166922471918 0.275913299057951
-2.7159068490284 0.274335180828647
-2.71512145086501 0.272757302237915
-2.71433605270161 0.271179669725938
-2.71355065453821 0.269602289731139
-2.71276525637481 0.26802516869016
-2.71197985821142 0.266448313037818
-2.71119446004802 0.264871729207083
-2.71040906188462 0.263295423629042
-2.70962366372122 0.261719402732866
-2.70883826555783 0.26014367294578
-2.70805286739443 0.258568240693031
-2.70726746923103 0.256993112397858
-2.70648207106763 0.255418294481455
-2.70569667290424 0.253843793362943
-2.70491127474084 0.252269615459341
-2.70412587657744 0.250695767185525
-2.70334047841404 0.249122254954208
-2.70255508025065 0.247549085175899
-2.70176968208725 0.245976264258875
-2.70098428392385 0.244403798609149
-2.70019888576045 0.24283169463044
-2.69941348759706 0.241259958724137
-2.69862808943366 0.239688597289272
-2.69784269127026 0.238117616722483
-2.69705729310687 0.23654702341799
-2.69627189494347 0.234976823767555
-2.69548649678007 0.233407024160456
-2.69470109861667 0.231837630983454
-2.69391570045328 0.230268650620759
-2.69313030228988 0.228700089454004
-2.69234490412648 0.227131953862206
-2.69155950596308 0.22556425022174
-2.69077410779969 0.223996984906308
-2.68998870963629 0.2224301642869
-2.68920331147289 0.220863794731773
-2.68841791330949 0.219297882606412
-2.6876325151461 0.2177324342735
-2.6868471169827 0.216167456092888
-2.6860617188193 0.214602954421563
-2.6852763206559 0.213038935613617
-2.68449092249251 0.211475406020213
-2.68370552432911 0.209912371989559
-2.68292012616571 0.208349839866868
-2.68213472800231 0.206787815994338
-2.68134932983892 0.205226306711108
-2.68056393167552 0.203665318353239
-2.67977853351212 0.202104857253673
-2.67899313534872 0.200544929742206
-2.67820773718533 0.198985542145458
-2.67742233902193 0.197426700786838
-2.67663694085853 0.195868411986515
-2.67585154269514 0.194310682061387
-2.67506614453174 0.192753517325048
-2.67428074636834 0.191196924087761
-2.67349534820494 0.18964090865642
-2.67270995004155 0.188085477334525
-2.67192455187815 0.186530636422148
-2.67113915371475 0.184976392215902
-2.67035375555135 0.183422751008909
-2.66956835738796 0.181869719090774
-2.66878295922456 0.180317302747546
-2.66799756106116 0.178765508261694
-2.66721216289776 0.177214341912071
-2.66642676473437 0.175663809973885
-2.66564136657097 0.17411391871867
-2.66485596840757 0.172564674414251
-2.66407057024417 0.171016083324716
-2.66328517208078 0.169468151710385
-2.66249977391738 0.167920885827776
-2.66171437575398 0.166374291929577
-2.66092897759058 0.164828376264616
-2.66014357942719 0.163283145077828
-2.65935818126379 0.161738604610223
-2.65857278310039 0.160194761098859
-2.657787384937 0.158651620776809
-2.6570019867736 0.157109189873128
-2.6562165886102 0.155567474612829
-2.6554311904468 0.154026481216845
-2.65464579228341 0.152486215902
-2.65386039412001 0.150946684880983
-2.65307499595661 0.149407894362312
-2.65228959779321 0.147869850550305
-2.65150419962982 0.146332559645051
-2.65071880146642 0.144796027842376
-2.64993340330302 0.143260261333817
-2.64914800513962 0.141725266306587
-2.64836260697623 0.140191048943548
-2.64757720881283 0.138657615423178
-2.64679181064943 0.13712497191954
-2.64600641248603 0.135593124602257
-2.64522101432264 0.134062079636474
-2.64443561615924 0.132531843182832
-2.64365021799584 0.131002421397439
-2.64286481983244 0.129473820431834
-2.64207942166905 0.127946046432964
-2.64129402350565 0.126419105543146
-2.64050862534225 0.124893003900044
-2.63972322717885 0.123367747636633
-2.63893782901546 0.121843342881171
-2.63815243085206 0.120319795757171
-2.63736703268866 0.118797112383367
-2.63658163452527 0.117275298873687
-2.63579623636187 0.115754361337219
-2.63501083819847 0.114234305878186
-2.63422544003507 0.112715138595912
-2.63344004187168 0.111196865584793
-2.63265464370828 0.109679492934269
-2.63186924554488 0.108163026728789
-2.63108384738148 0.106647473047787
-2.63029844921809 0.105132837965648
-2.62951305105469 0.103619127551681
-2.62872765289129 0.102106347870085
-2.62794225472789 0.100594504979924
-2.6271568565645 0.0990836049350947
-2.6263714584011 0.0975736537842947
-2.6255860602377 0.0960646575709965
-2.6248006620743 0.0945566223334161
-2.62401526391091 0.0930495541044832
-2.62322986574751 0.0915434589118112
-2.62244446758411 0.0900383427776684
-2.62165906942071 0.0885342117189479
-2.62087367125732 0.087031071747138
-2.62008827309392 0.0855289288682924
-2.61930287493052 0.0840277890830012
-2.61851747676713 0.0825276583863608
-2.61773207860373 0.081028542767945
-2.61694668044033 0.079530448211775
-2.61616128227693 0.0780333806962909
-2.61537588411354 0.0765373461943207
-2.61459048595014 0.0750423506730523
-2.61380508778674 0.0735484000940038
-2.61301968962334 0.072055500412994
-2.61223429145995 0.0705636575801137
-2.61144889329655 0.0690728775396948
-2.61066349513315 0.0675831662302837
-2.60987809696975 0.0660945295846097
-2.60909269880636 0.0646069735295579
-2.60830730064296 0.063120503986138
-2.60752190247956 0.0616351268694567
-2.60673650431616 0.0601508480886884
-2.60595110615277 0.0586676735470454
-2.60516570798937 0.0571856091417502
-2.60438030982597 0.0557046607640053
-2.60359491166257 0.054224834298965
-2.60280951349918 0.0527461356257062
-2.60202411533578 0.0512685706171999
-2.60123871717238 0.049792145140282
-2.60045331900898 0.0483168650556241
-2.59966792084559 0.046842736217706
-2.59888252268219 0.0453697644747858
-2.59809712451879 0.0438979556688715
-2.5973117263554 0.042427315635693
-2.596526328192 0.0409578502046726
-2.5957409300286 0.0394895651988965
-2.5949555318652 0.0380224664350865
-2.59417013370181 0.036556559723572
-2.59338473553841 0.0350918508682604
-2.59259933737501 0.0336283456666094
-2.59181393921161 0.0321660499095978
-2.59102854104822 0.0307049693816985
-2.59024314288482 0.0292451098608493
-2.58945774472142 0.0277864771184235
-2.58867234655802 0.026329076919204
-2.58788694839463 0.024872915021353
-2.58710155023123 0.0234179971763846
-2.58631615206783 0.0219643291291365
-2.58553075390443 0.0205119166177424
-2.58474535574104 0.0190607653736029
-2.58395995757764 0.0176108811213582
-2.58317455941424 0.0161622695788596
-2.58238916125084 0.0147149364571418
-2.58160376308745 0.0132688874603946
-2.58081836492405 0.0118241282859358
-2.58003296676065 0.0103806646241819
-2.57924756859726 0.0089385021586218
-2.57846217043386 0.00749764656578754
-2.57767677227046 0.00605810351522817
-2.57689137410706 0.00461987866947988
-2.57610597594367 0.00318297768404058
-2.57532057778027 0.00174740620734057
-2.57453517961687 0.000313169880715116
-2.57374978145347 0.00111972566162181
-2.57296438329008 0.00255127479260673
-2.57217898512668 0.00398147189235366
-2.57139358696328 0.00541031134818066
-2.57060818879988 0.0068377875546386
-2.56982279063649 0.00826389491353822
-2.56903739247309 0.00968862783397655
-2.56825199430969 0.0111119807323657
-2.56746659614629 0.0125339480324586
-2.5666811979829 0.0139545241653777
-2.5658957998195 0.0153737035696413
-2.5651104016561 0.0167914806911903
-2.5643250034927 0.0182078499834175
-2.56353960532931 0.0196228059071912
-2.56275420716591 0.0210363429308856
-2.56196880900251 0.0224484555304057
-2.56118341083911 0.0238591381892153
-2.56039801267572 0.025268385398363
-2.55961261451232 0.0266761916565101
-2.55882721634892 0.0280825514699574
-2.55804181818553 0.0294874593526706
-2.55725642002213 0.0308909098263084
-2.55647102185873 0.0322928974202495
-2.55568562369533 0.0336934166716175
-2.55490022553194 0.0350924621253101
-2.55411482736854 0.0364900283340228
-2.55332942920514 0.0378861098582782
-2.55254403104174 0.0392807012664505
-2.55175863287835 0.0406737971347928
-2.55097323471495 0.0420653920474634
-2.55018783655155 0.0434554805965527
-2.54940243838815 0.0448440573821089
-2.54861704022476 0.0462311170121637
-2.54783164206136 0.0476166541027606
-2.54704624389796 0.0490006632779787
-2.54626084573456 0.050383139169961
-2.54547544757117 0.0517640764189389
-2.54469004940777 0.0531434696732589
-2.54390465124437 0.0545213135894092
-2.54311925308097 0.0558976028320449
-2.54233385491758 0.0572723320740142
-2.54154845675418 0.058645495996384
-2.54076305859078 0.0600170892884671
-2.53997766042739 0.0613871066478461
-2.53919226226399 0.0627555427804006
-2.53840686410059 0.0641223924003321
-2.53762146593719 0.0654876502301908
-2.5368360677738 0.0668513110008994
-2.5360506696104 0.0682133694517807
-2.535265271447 0.0695738203305823
-2.5344798732836 0.0709326583935011
-2.53369447512021 0.0722898784052108
-2.53290907695681 0.0736454751388858
-2.53212367879341 0.0749994433762273
-2.53133828063001 0.0763517779074876
-2.53055288246662 0.0777024735314974
-2.52976748430322 0.0790515250556888
-2.52898208613982 0.0803989272961222
-2.52819668797642 0.0817446750775099
-2.52741128981303 0.0830887632332431
-2.52662589164963 0.0844311866054152
-2.52584049348623 0.0857719400448474
-2.52505509532283 0.0871110184111146
-2.52426969715944 0.0884484165725687
-2.52348429899604 0.0897841294063644
-2.52269890083264 0.0911181517984846
-2.52191350266924 0.0924504786437635
-2.52112810450585 0.093781104845913
-2.52034270634245 0.0951100253175463
-2.51955730817905 0.0964372349802029
-2.51877191001566 0.0977627287643737
-2.51798651185226 0.0990865016095243
-2.51720111368886 0.100408548464121
-2.51641571552546 0.101728864285654
-2.51563031736207 0.103047444040663
-2.51484491919867 0.104364282704758
-2.51405952103527 0.105679375262652
-2.51327412287187 0.106992716708174
-2.51248872470848 0.108304302044301
-2.51170332654508 0.109614126283182
-2.51091792838168 0.110922184446157
-2.51013253021828 0.112228471563786
-2.50934713205489 0.11353298267587
-2.50856173389149 0.114835712831479
-2.50777633572809 0.116136657088968
-2.50699093756469 0.117435810516011
-2.5062055394013 0.118733168189617
-2.5054201412379 0.120028725196158
-2.5046347430745 0.121322476631389
-2.5038493449111 0.122614417600475
-2.50306394674771 0.123904543218015
-2.50227854858431 0.125192848608061
-2.50149315042091 0.126479328904148
-2.50070775225752 0.12776397924931
-2.49992235409412 0.129046794796112
-2.49913695593072 0.130327770706665
-2.49835155776732 0.131606902152654
-2.49756615960393 0.132884184315362
-2.49678076144053 0.134159612385689
-2.49599536327713 0.135433181564179
-2.49520996511373 0.136704887061043
-2.49442456695034 0.137974724096179
-2.49363916878694 0.139242687899196
-2.49285377062354 0.14050877370944
-2.49206837246014 0.141772976776015
-2.49128297429675 0.143035292357803
-2.49049757613335 0.14429571572349
-2.48971217796995 0.14555424215159
-2.48892677980655 0.146810866930464
-2.48814138164316 0.148065585358345
-2.48735598347976 0.149318392743359
-2.48657058531636 0.15056928440355
-2.48578518715296 0.1518182556669
-2.48499978898957 0.153065301871351
-2.48421439082617 0.154310418364832
-2.48342899266277 0.155553600505277
-2.48264359449937 0.156794843660645
-2.48185819633598 0.158034143208951
-2.48107279817258 0.159271494538277
-2.48028740000918 0.160506893046806
-2.47950200184579 0.161740334142832
-2.47871660368239 0.162971813244792
-2.47793120551899 0.164201325781281
-2.47714580735559 0.165428867191079
-2.4763604091922 0.166654432923168
-2.4755750110288 0.16787801843676
-2.4747896128654 0.16909961920131
-2.474004214702 0.170319230696548
-2.47321881653861 0.171536848412492
-2.47243341837521 0.172752467849472
-2.47164802021181 0.173966084518156
-2.47086262204841 0.175177693939566
-2.47007722388502 0.176387291645099
-2.46929182572162 0.177594873176555
-2.46850642755822 0.17880043408615
-2.46772102939482 0.180003969936544
-2.46693563123143 0.181205476300857
-2.46615023306803 0.182404948762693
-2.46536483490463 0.183602382916162
-2.46457943674123 0.184797774365897
-2.46379403857784 0.18599111872708
-2.46300864041444 0.187182411625459
-2.46222324225104 0.188371648697368
-2.46143784408765 0.189558825589755
-2.46065244592425 0.190743937960193
-2.45986704776085 0.191926981476908
-2.45908164959745 0.193107951818796
-2.45829625143406 0.194286844675445
-2.45751085327066 0.195463655747153
-2.45672545510726 0.196638380744954
-2.45594005694386 0.197811015390633
-2.45515465878047 0.198981555416747
-2.45436926061707 0.200149996566649
-2.45358386245367 0.201316334594504
-2.45279846429027 0.20248056526531
-2.45201306612688 0.203642684354922
-2.45122766796348 0.204802687650066
-2.45044226980008 0.205960570948364
-2.44965687163668 0.20711633005835
-2.44887147347329 0.208269960799494
-2.44808607530989 0.209421459002218
-2.44730067714649 0.210570820507917
-2.44651527898309 0.211718041168981
-2.4457298808197 0.212863116848811
-2.4449444826563 0.214006043421841
-2.4441590844929 0.215146816773556
-2.44337368632951 0.216285432800513
-2.44258828816611 0.21742188741036
-2.44180289000271 0.218556176521854
-2.44101749183931 0.219688296064881
-2.44023209367592 0.220818241980478
-2.43944669551252 0.221946010220846
-2.43866129734912 0.223071596749376
-2.43787589918572 0.224194997540663
-2.43709050102233 0.225316208580527
-2.43630510285893 0.226435225866033
-2.43551970469553 0.227552045405507
-2.43473430653213 0.228666663218557
-2.43394890836874 0.229779075336092
-2.43316351020534 0.230889277800338
-2.43237811204194 0.231997266664862
-2.43159271387854 0.233103037994583
-2.43080731571515 0.234206587865796
-2.43002191755175 0.23530791236619
-2.42923651938835 0.236407007594866
-2.42845112122495 0.237503869662352
-2.42766572306156 0.238598494690627
-2.42688032489816 0.239690878813133
-2.42609492673476 0.2407810181748
-2.42530952857136 0.241868908932058
-2.42452413040797 0.242954547252858
-2.42373873224457 0.24403792931669
-2.42295333408117 0.2451190513146
-2.42216793591778 0.246197909449208
-2.42138253775438 0.247274499934726
-2.42059713959098 0.248348818996977
-2.41981174142758 0.24942086287341
-2.41902634326419 0.250490627813118
-2.41824094510079 0.251558110076859
-2.41745554693739 0.252623305937069
-2.41667014877399 0.253686211677883
-2.4158847506106 0.254746823595149
-2.4150993524472 0.255805137996447
-2.4143139542838 0.256861151201109
-2.4135285561204 0.25791485954023
-2.41274315795701 0.25896625935669
-2.41195775979361 0.26001534700517
-2.41117236163021 0.261062118852168
-2.41038696346681 0.262106571276015
-2.40960156530342 0.263148700666897
-2.40881616714002 0.264188503426864
-2.40803076897662 0.265225975969853
-2.40724537081322 0.266261114721702
-2.40645997264983 0.267293916120166
-2.40567457448643 0.268324376614937
-2.40488917632303 0.269352492667656
-2.40410377815964 0.270378260751932
-2.40331837999624 0.271401677353358
-2.40253298183284 0.272422738969526
-2.40174758366944 0.273441442110047
-2.40096218550605 0.274457783296561
-2.40017678734265 0.275471759062758
-2.39939138917925 0.276483365954394
-2.39860599101585 0.277492600529304
-2.39782059285246 0.27849945935742
-2.39703519468906 0.279503939020785
-2.39624979652566 0.280506036113571
-2.39546439836226 0.281505747242095
-2.39467900019887 0.282503069024831
-2.39389360203547 0.28349799809243
-2.39310820387207 0.284490531087731
-2.39232280570867 0.285480664665783
-2.39153740754528 0.286468395493851
-2.39075200938188 0.287453720251442
-2.38996661121848 0.28843663563031
-2.38918121305508 0.28941713833448
-2.38839581489169 0.290395225080257
-2.38761041672829 0.291370892596243
-2.38682501856489 0.292344137623355
-2.38603962040149 0.293314956914834
-2.3852542222381 0.294283347236264
-2.3844688240747 0.295249305365587
-2.3836834259113 0.296212828093115
-2.38289802774791 0.297173912221547
-2.38211262958451 0.298132554565984
-2.38132723142111 0.29908875195394
-2.38054183325771 0.30004250122536
-2.37975643509432 0.300993799232634
-2.37897103693092 0.301942642840609
-2.37818563876752 0.302889028926606
-2.37740024060412 0.303832954380434
-2.37661484244073 0.304774416104401
-2.37582944427733 0.305713411013332
-2.37504404611393 0.306649936034581
-2.37425864795053 0.307583988108043
-2.37347324978714 0.308515564186174
-2.37268785162374 0.309444661233999
-2.37190245346034 0.310371276229127
-2.37111705529694 0.311295406161767
-2.37033165713355 0.312217048034737
-2.36954625897015 0.313136198863486
-2.36876086080675 0.314052855676095
-2.36797546264335 0.314967015513304
-2.36719006447996 0.315878675428514
-2.36640466631656 0.316787832487807
-2.36561926815316 0.317694483769957
-2.36483386998977 0.318598626366444
-2.36404847182637 0.319500257381465
-2.36326307366297 0.320399373931951
-2.36247767549957 0.321295973147574
-2.36169227733618 0.322190052170765
-2.36090687917278 0.323081608156727
-2.36012148100938 0.323970638273442
-2.35933608284598 0.32485713970169
-2.35855068468259 0.325741109635059
-2.35776528651919 0.326622545279957
-2.35697988835579 0.327501443855625
-2.35619449019239 0.32837780259415
-2.355409092029 0.329251618740477
-2.3546236938656 0.33012288955242
-2.3538382957022 0.330991612300677
-2.3530528975388 0.331857784268839
-2.35226749937541 0.332721402753403
-2.35148210121201 0.333582465063787
-2.35069670304861 0.334440968522337
-2.34991130488521 0.335296910464342
-2.34912590672182 0.336150288238047
-2.34834050855842 0.337001099204658
-2.34755511039502 0.337849340738363
-2.34676971223162 0.338695010226338
-2.34598431406823 0.339538105068758
-2.34519891590483 0.340378622678811
-2.34441351774143 0.341216560482708
-2.34362811957804 0.342051915919696
-2.34284272141464 0.342884686442065
-2.34205732325124 0.343714869515164
-2.34127192508784 0.344542462617412
-2.34048652692445 0.345367463240302
-2.33970112876105 0.346189868888423
-2.33891573059765 0.347009677079461
-2.33813033243425 0.347826885344216
-2.33734493427086 0.348641491226609
-2.33655953610746 0.349453492283695
-2.33577413794406 0.350262886085674
-2.33498873978066 0.351069670215898
-2.33420334161727 0.351873842270887
-2.33341794345387 0.352675399860335
-2.33263254529047 0.35347434060712
-2.33184714712707 0.354270662147318
-2.33106174896368 0.355064362130212
-2.33027635080028 0.355855438218298
-2.32949095263688 0.356643888087302
-2.32870555447348 0.357429709426184
-2.32792015631009 0.35821289993715
-2.32713475814669 0.358993457335665
-2.32634935998329 0.359771379350456
-2.3255639618199 0.360546663723529
-2.3247785636565 0.361319308210174
-2.3239931654931 0.362089310578974
-2.3232077673297 0.36285666861182
-2.32242236916631 0.363621380103913
-2.32163697100291 0.36438344286378
-2.32085157283951 0.365142854713279
-2.32006617467611 0.36589961348761
-2.31928077651272 0.366653717035323
-2.31849537834932 0.36740516321833
-2.31770998018592 0.368153949911909
-2.31692458202252 0.368900075004717
-2.31613918385913 0.369643536398799
-2.31535378569573 0.370384332009594
-2.31456838753233 0.371122459765945
-2.31378298936893 0.371857917610109
-2.31299759120554 0.372590703497763
-2.31221219304214 0.373320815398016
-2.31142679487874 0.374048251293414
-2.31064139671534 0.374773009179949
-2.30985599855195 0.375495087067069
-2.30907060038855 0.376214482977686
-2.30828520222515 0.376931194948183
-2.30749980406175 0.377645221028421
-2.30671440589836 0.378356559281751
-2.30592900773496 0.379065207785019
-2.30514360957156 0.379771164628571
-2.30435821140817 0.38047442791627
-2.30357281324477 0.381174995765493
-2.30278741508137 0.381872866307147
-2.30200201691797 0.38256803768567
-2.30121661875458 0.383260508059045
-2.30043122059118 0.383950275598801
-2.29964582242778 0.384637338490027
-2.29886042426438 0.385321694931371
-2.29807502610099 0.386003343135057
-2.29728962793759 0.386682281326886
-2.29650422977419 0.387358507746241
-2.29571883161079 0.388032020646101
-2.2949334334474 0.388702818293044
-2.294148035284 0.389370898967252
-2.2933626371206 0.390036260962522
-2.2925772389572 0.39069890258627
-2.29179184079381 0.391358822159538
-2.29100644263041 0.392016018017002
-2.29022104446701 0.392670488506975
-2.28943564630361 0.393322231991419
-2.28865024814022 0.393971246845948
-2.28786484997682 0.394617531459832
-2.28707945181342 0.395261084236007
-2.28629405365003 0.395901903591082
-2.28550865548663 0.396539987955341
-2.28472325732323 0.397175335772751
-2.28393785915983 0.397807945500969
-2.28315246099644 0.398437815611347
-2.28236706283304 0.399064944588936
-2.28158166466964 0.399689330932496
-2.28079626650624 0.400310973154497
-2.28001086834285 0.400929869781127
-2.27922547017945 0.401546019352298
-2.27844007201605 0.402159420421651
-2.27765467385265 0.402770071556559
-2.27686927568926 0.403377971338136
-2.27608387752586 0.403983118361241
-2.27529847936246 0.404585511234479
-2.27451308119906 0.405185148580215
-2.27372768303567 0.40578202903457
-2.27294228487227 0.40637615124743
-2.27215688670887 0.406967513882452
-2.27137148854547 0.407556115617067
-2.27058609038208 0.408141955142484
-2.26980069221868 0.408725031163696
-2.26901529405528 0.409305342399485
-2.26822989589188 0.409882887582426
-2.26744449772849 0.410457665458889
-2.26665909956509 0.411029674789047
-2.26587370140169 0.41159891434688
-2.2650883032383 0.412165382920176
-2.2643029050749 0.412729079310538
-2.2635175069115 0.413290002333386
-2.2627321087481 0.413848150817965
-2.26194671058471 0.414403523607343
-2.26116131242131 0.41495611955842
-2.26037591425791 0.415505937541929
-2.25959051609451 0.41605297644244
-2.25880511793112 0.416597235158366
-2.25801971976772 0.417138712601961
-2.25723432160432 0.417677407699331
-2.25644892344092 0.41821331939043
-2.25566352527753 0.41874644662907
-2.25487812711413 0.41927678838292
-2.25409272895073 0.419804343633508
-2.25330733078733 0.42032911137623
-2.25252193262394 0.420851090620348
-2.25173653446054 0.421370280388992
-2.25095113629714 0.42188667971917
-2.25016573813374 0.422400287661763
-2.24938033997035 0.422911103281531
-2.24859494180695 0.423419125657116
-2.24780954364355 0.423924353881045
-2.24702414548016 0.424426787059731
-2.24623874731676 0.424926424313476
-2.24545334915336 0.425423264776475
-2.24466795098996 0.425917307596813
-2.24388255282657 0.426408551936477
-2.24309715466317 0.426896996971347
-2.24231175649977 0.427382641891206
-2.24152635833637 0.427865485899739
-2.24074096017298 0.428345528214536
-2.23995556200958 0.428822768067092
-2.23917016384618 0.429297204702811
-2.23838476568278 0.429768837381007
-2.23759936751939 0.430237665374903
-2.23681396935599 0.430703687971639
-2.23602857119259 0.431166904472267
-2.23524317302919 0.431627314191755
-2.2344577748658 0.432084916458989
-2.2336723767024 0.432539710616774
-2.232886978539 0.432991696021834
-2.2321015803756 0.433440872044814
-2.23131618221221 0.433887238070283
-2.23053078404881 0.434330793496731
-2.22974538588541 0.434771537736572
-2.22895998772201 0.435209470216146
-2.22817458955862 0.435644590375718
-2.22738919139522 0.436076897669481
-2.22660379323182 0.436506391565553
-2.22581839506843 0.436933071545979
-2.22503299690503 0.437356937106735
-2.22424759874163 0.437777987757724
-2.22346220057823 0.438196223022776
-2.22267680241484 0.438611642439653
-2.22189140425144 0.439024245560046
-2.22110600608804 0.439434031949573
-2.22032060792464 0.439841001187784
-2.21953520976125 0.440245152868158
-2.21874981159785 0.440646486598103
-2.21796441343445 0.441045001998955
-2.21717901527105 0.441440698705981
-2.21639361710766 0.441833576368377
-2.21560821894426 0.442223634649264
-2.21482282078086 0.442610873225695
-2.21403742261746 0.442995291788648
-2.21325202445407 0.443376890043028
-2.21246662629067 0.443755667707666
-2.21168122812727 0.444131624515318
-2.21089582996387 0.444504760212666
-2.21011043180048 0.444875074560313
-2.20932503363708 0.445242567332788
-2.20853963547368 0.445607238318538
-2.20775423731029 0.445969087319933
-2.20696883914689 0.44632811415326
-2.20618344098349 0.446684318648728
-2.20539804282009 0.447037700650458
-2.2046126446567 0.447388260016488
-2.2038272464933 0.447735996618772
-2.2030418483299 0.448080910343173
-2.2022564501665 0.448423001089467
-2.20147105200311 0.448762268771337
-2.20068565383971 0.449098713316375
-2.19990025567631 0.449432334666077
-2.19911485751291 0.449763132775843
-2.19832945934952 0.450091107614974
-2.19754406118612 0.450416259166671
-2.19675866302272 0.450738587428031
-2.19597326485932 0.451058092410049
-2.19518786669593 0.451374774137609
-2.19440246853253 0.451688632649488
-2.19361707036913 0.451999667998349
-2.19283167220573 0.452307880250743
-2.19204627404234 0.452613269487102
-2.19126087587894 0.452915835801738
-2.19047547771554 0.453215579302843
-2.18969007955215 0.453512500112481
-2.18890468138875 0.453806598366589
-2.18811928322535 0.454097874214974
-2.18733388506195 0.454386327821307
-2.18654848689856 0.454671959363125
-2.18576308873516 0.454954769031821
-2.18497769057176 0.455234757032647
-2.18419229240836 0.455511923584708
-2.18340689424497 0.455786268920958
-2.18262149608157 0.456057793288198
-2.18183609791817 0.456326496947073
-2.18105069975477 0.456592380172066
-2.18026530159138 0.456855443251496
-2.17947990342798 0.457115686487514
-2.17869450526458 0.4573731101961
-2.17790910710118 0.457627714707056
-2.17712370893779 0.457879500364009
-2.17633831077439 0.458128467524397
-2.17555291261099 0.458374616559474
-2.17476751444759 0.4586179478543
-2.1739821162842 0.458858461807741
-2.1731967181208 0.459096158832461
-2.1724113199574 0.45933103935492
-2.171625921794 0.459563103815367
-2.17084052363061 0.459792352667841
-2.17005512546721 0.460018786380158
-2.16926972730381 0.460242405433916
-2.16848432914042 0.460463210324481
-2.16769893097702 0.460681201560989
-2.16691353281362 0.460896379666337
-2.16612813465022 0.461108745177181
-2.16534273648683 0.461318298643929
-2.16455733832343 0.461525040630737
-2.16377194016003 0.461728971715502
-2.16298654199663 0.461930092489861
-2.16220114383324 0.46212840355918
-2.16141574566984 0.462323905542551
-2.16063034750644 0.462516599072791
-2.15984494934304 0.462706484796429
-2.15905955117965 0.462893563373704
-2.15827415301625 0.463077835478561
-2.15748875485285 0.463259301798642
-2.15670335668945 0.463437963035282
-2.15591795852606 0.463613819903505
-2.15513256036266 0.463786873132011
-2.15434716219926 0.46395712346318
-2.15356176403586 0.464124571653057
-2.15277636587247 0.464289218471352
-2.15199096770907 0.46445106470143
-2.15120556954567 0.464610111140306
-2.15042017138228 0.46476635859864
-2.14963477321888 0.464919807900727
-2.14884937505548 0.465070459884496
-2.14806397689208 0.465218315401496
-2.14727857872869 0.465363375316896
-2.14649318056529 0.465505640509476
-2.14570778240189 0.465645111871618
-2.14492238423849 0.465781790309303
-2.1441369860751 0.465915676742101
-2.1433515879117 0.466046772103166
-2.1425661897483 0.466175077339226
-2.1417807915849 0.466300593410579
-2.14099539342151 0.466423321291086
-2.14020999525811 0.466543261968161
-2.13942459709471 0.466660416442764
-2.13863919893131 0.466774785729395
-2.13785380076792 0.466886370856088
-2.13706840260452 0.4669951728644
-2.13628300444112 0.467101192809403
-2.13549760627772 0.467204431759681
-2.13471220811433 0.467304890797317
-2.13392680995093 0.467402571017889
-2.13314141178753 0.467497473530459
-2.13235601362413 0.467589599457569
-2.13157061546074 0.467678949935227
-2.13078521729734 0.467765526112904
-2.12999981913394 0.467849329153525
-2.12921442097055 0.467930360233457
-2.12842902280715 0.468008620542507
-2.12764362464375 0.468084111283908
-2.12685822648035 0.468156833674311
-2.12607282831696 0.468226788943781
-2.12528743015356 0.468293978335784
-2.12450203199016 0.468358403107178
-2.12371663382676 0.468420064528209
-2.12293123566337 0.468478963882497
-2.12214583749997 0.468535102467029
-2.12136043933657 0.468588481592151
-2.12057504117317 0.468639102581557
-2.11978964300978 0.468686966772283
-2.11900424484638 0.468732075514694
-2.11821884668298 0.468774430172477
-2.11743344851958 0.468814032122631
-2.11664805035619 0.468850882755457
-2.11586265219279 0.468884983474553
-2.11507725402939 0.468916335696796
-2.11429185586599 0.468944940852341
-2.1135064577026 0.468970800384606
-2.1127210595392 0.468993915750262
-2.1119356613758 0.469014288419229
-2.11115026321241 0.46903191987466
-2.11036486504901 0.469046811612932
-2.10957946688561 0.469058965143639
-2.10879406872221 0.46906838198958
-2.10800867055882 0.469075063686749
-2.10722327239542 0.469079011784324
-2.10643787423202 0.469080227844657
-2.10565247606862 0.469078713443267
-2.10486707790523 0.469074470168823
-2.10408167974183 0.469067499623139
-2.10329628157843 0.469057803421163
-2.10251088341503 0.469045383190962
-2.10172548525164 0.469030240573717
-2.10094008708824 0.469012377223709
-2.10015468892484 0.468991794808307
-2.09936929076144 0.468968495007961
-2.09858389259805 0.468942479516188
-2.09779849443465 0.468913750039562
-2.09701309627125 0.468882308297704
-2.09622769810785 0.468848156023266
-2.09544229994446 0.468811294961928
-2.09465690178106 0.468771726872378
-2.09387150361766 0.468729453526308
-2.09308610545426 0.468684476708397
-2.09230070729087 0.468636798216303
-2.09151530912747 0.468586419860649
-2.09072991096407 0.468533343465014
-2.08994451280068 0.46847757086592
-2.08915911463728 0.468419103912818
-2.08837371647388 0.468357944468079
-2.08758831831048 0.468294094406984
-2.08680292014709 0.468227555617706
-2.08601752198369 0.468158330001302
-2.08523212382029 0.468086419471702
-2.08444672565689 0.468011825955694
-2.0836613274935 0.467934551392911
-2.0828759293301 0.467854597735824
-2.0820905311667 0.467771966949724
-2.0813051330033 0.467686661012712
-2.08051973483991 0.467598681915686
-2.07973433667651 0.467508031662329
-2.07894893851311 0.467414712269097
-2.07816354034971 0.467318725765203
-2.07737814218632 0.467220074192608
-2.07659274402292 0.467118759606008
-2.07580734585952 0.467014784072817
-2.07502194769612 0.466908149673159
-2.07423654953273 0.466798858499852
-2.07345115136933 0.466686912658395
-2.07266575320593 0.466572314266958
-2.07188035504254 0.466455065456363
-2.07109495687914 0.466335168370077
-2.07030955871574 0.466212625164194
-2.06952416055234 0.466087438007424
-2.06873876238895 0.465959609081079
-2.06795336422555 0.465829140579058
-2.06716796606215 0.465696034707836
-2.06638256789875 0.465560293686448
-2.06559716973536 0.465421919746477
-2.06481177157196 0.46528091513204
-2.06402637340856 0.465137282099771
-2.06324097524516 0.464991022918812
-2.06245557708177 0.464842139870796
-2.06167017891837 0.464690635249833
-2.06088478075497 0.464536511362497
-2.06009938259157 0.46437977052781
-2.05931398442818 0.46422041507723
-2.05852858626478 0.464058447354637
-2.05774318810138 0.463893869716314
-2.05695778993798 0.463726684530937
-2.05617239177459 0.463556894179562
-2.05538699361119 0.463384501055603
-2.05460159544779 0.463209507564826
-2.05381619728439 0.463031916125328
-2.053030799121 0.462851729167526
-2.0522454009576 0.462668949134138
-2.0514600027942 0.462483578480176
-2.05067460463081 0.46229561967292
-2.04988920646741 0.462105075191913
-2.04910380830401 0.46191194752894
-2.04831841014061 0.461716239188016
-2.04753301197722 0.461517952685367
-2.04674761381382 0.461317090549418
-2.04596221565042 0.46111365532078
-2.04517681748702 0.460907649552226
-2.04439141932363 0.460699075808686
-2.04360602116023 0.460487936667222
-2.04282062299683 0.460274234717021
-2.04203522483343 0.460057972559371
-2.04124982667004 0.459839152807653
-2.04046442850664 0.459617778087321
-2.03967903034324 0.459393851035884
-2.03889363217984 0.459167374302897
-2.03810823401645 0.458938350549939
-2.03732283585305 0.458706782450598
-2.03653743768965 0.458472672690458
-2.03575203952625 0.45823602396708
-2.03496664136286 0.457996838989986
-2.03418124319946 0.457755120480644
-2.03339584503606 0.457510871172451
-2.03261044687267 0.457264093810715
-2.03182504870927 0.457014791152643
-2.03103965054587 0.45676296596732
-2.03025425238247 0.456508621035694
-2.02946885421908 0.456251759150558
-2.02868345605568 0.455992383116539
-2.02789805789228 0.455730495750072
-2.02711265972888 0.455466099879391
-2.02632726156549 0.45519919834451
-2.02554186340209 0.454929793997203
-2.02475646523869 0.454657889700991
-2.02397106707529 0.454383488331123
-2.0231856689119 0.454106592774559
-2.0224002707485 0.453827205929952
-2.0216148725851 0.453545330707635
-2.0208294744217 0.453260970029597
-2.02004407625831 0.45297412682947
-2.01925867809491 0.452684804052513
-2.01847327993151 0.452393004655589
-2.01768788176811 0.452098731607154
-2.01690248360472 0.451801987887233
-2.01611708544132 0.451502776487407
-2.01533168727792 0.451201100410795
-2.01454628911452 0.450896962672033
-2.01376089095113 0.450590366297259
-2.01297549278773 0.450281314324094
-2.01219009462433 0.449969809801626
-2.01140469646094 0.449655855790387
-2.01061929829754 0.449339455362342
-2.00983390013414 0.449020611600865
-2.00904850197074 0.448699327600724
-2.00826310380735 0.44837560646806
-2.00747770564395 0.448049451320373
-2.00669230748055 0.4477208652865
-2.00590690931715 0.447389851506598
-2.00512151115376 0.447056413132123
-2.00433611299036 0.446720553325818
-2.00355071482696 0.446382275261687
-2.00276531666356 0.44604158212498
-2.00197991850017 0.445698477112175
-2.00119452033677 0.445352963430956
-2.00040912217337 0.445005044300199
-1.99962372400997 0.444654722949948
-1.99883832584658 0.444302002621399
-1.99805292768318 0.443946886566882
-1.99726752951978 0.443589378049839
-1.99648213135638 0.443229480344806
-1.99569673319299 0.442867196737395
-1.99491133502959 0.442502530524275
-1.99412593686619 0.442135485013149
-1.9933405387028 0.44176606352274
-1.9925551405394 0.441394269382768
-1.991769742376 0.441020105933931
-1.9909843442126 0.440643576527888
-1.99019894604921 0.440264684527235
-1.98941354788581 0.43988343330549
-1.98862814972241 0.439499826247071
-1.98784275155901 0.439113866747276
-1.98705735339562 0.438725558212264
-1.98627195523222 0.438334904059035
-1.98548655706882 0.437941907715411
-1.98470115890542 0.437546572620014
-1.98391576074203 0.437148902222249
-1.98313036257863 0.436748899982279
-1.98234496441523 0.436346569371012
-1.98155956625183 0.435941913870074
-1.98077416808844 0.435534936971793
-1.97998876992504 0.435125642179179
-1.97920337176164 0.434714033005899
-1.97841797359824 0.434300112976261
-1.97763257543485 0.433883885625194
-1.97684717727145 0.433465354498225
-1.97606177910805 0.433044523151459
-1.97527638094465 0.432621395151558
-1.97449098278126 0.432195974075724
-1.97370558461786 0.431768263511673
-1.97292018645446 0.431338267057617
-1.97213478829107 0.430905988322245
-1.97134939012767 0.430471430924697
-1.97056399196427 0.43003459849455
-1.96977859380087 0.42959549467179
-1.96899319563748 0.429154123106796
-1.96820779747408 0.428710487460317
-1.96742239931068 0.42826459140345
-1.96663700114728 0.427816438617623
-1.96585160298389 0.427366032794566
-1.96506620482049 0.4269133776363
-1.96428080665709 0.426458476855105
-1.96349540849369 0.426001334173508
-1.9627100103303 0.425541953324255
-1.9619246121669 0.425080338050292
-1.9611392140035 0.424616492104744
-1.9603538158401 0.424150419250893
-1.95956841767671 0.423682123262156
-1.95878301951331 0.423211607922064
-1.95799762134991 0.422738877024238
-1.95721222318651 0.422263934372371
-1.95642682502312 0.421786783780204
-1.95564142685972 0.421307429071502
-1.95485602869632 0.420825874080038
-1.95407063053293 0.420342122649565
-1.95328523236953 0.419856178633796
-1.95249983420613 0.419368045896384
-1.95171443604273 0.418877728310897
-1.95092903787934 0.418385229760798
-1.95014363971594 0.41789055413942
-1.94935824155254 0.417393705349947
-1.94857284338914 0.416894687305389
-1.94778744522575 0.416393503928563
-1.94700204706235 0.415890159152065
-1.94621664889895 0.415384656918254
-1.94543125073555 0.414877001179224
-1.94464585257216 0.414367195896785
-1.94386045440876 0.413855245042438
-1.94307505624536 0.413341152597355
-1.94228965808196 0.412824922552354
-1.94150425991857 0.412306558907877
-1.94071886175517 0.411786065673966
-1.93993346359177 0.411263446870244
-1.93914806542837 0.410738706525886
-1.93836266726498 0.410211848679603
-1.93757726910158 0.409682877379612
-1.93679187093818 0.409151796683618
-1.93600647277478 0.40861861065879
-1.93522107461139 0.408083323381736
-1.93443567644799 0.40754593893848
-1.93365027828459 0.407006461424441
-1.9328648801212 0.406464894944409
-1.9320794819578 0.40592124361252
-1.9312940837944 0.405375511552233
-1.930508685631 0.404827702896308
-1.92972328746761 0.404277821786782
-1.92893788930421 0.403725872374945
-1.92815249114081 0.403171858821316
-1.92736709297741 0.402615785295619
-1.92658169481402 0.402057655976764
-1.92579629665062 0.401497475052817
-1.92501089848722 0.400935246720978
-1.92422550032382 0.40037097518756
-1.92344010216043 0.399804664667963
-1.92265470399703 0.39923631938665
-1.92186930583363 0.398665943577122
-1.92108390767023 0.398093541481897
-1.92029850950684 0.397519117352485
-1.91951311134344 0.396942675449362
-1.91872771318004 0.396364220041947
-1.91794231501664 0.395783755408579
-1.91715691685325 0.395201285836492
-1.91637151868985 0.39461681562179
-1.91558612052645 0.394030349069423
-1.91480072236306 0.393441890493163
-1.91401532419966 0.39285144421558
-1.91322992603626 0.392259014568018
-1.91244452787286 0.391664605890569
-1.91165912970947 0.391068222532047
-1.91087373154607 0.390469868849969
-1.91008833338267 0.389869549210526
-1.90930293521927 0.389267267988558
-1.90851753705588 0.388663029567533
-1.90773213889248 0.388056838339517
-1.90694674072908 0.387448698705156
-1.90616134256568 0.386838615073643
-1.90537594440229 0.386226591862702
-1.90459054623889 0.385612633498556
-1.90380514807549 0.384996744415905
-1.90301974991209 0.384378929057901
-1.9022343517487 0.383759191876123
-1.9014489535853 0.383137537330552
-1.9006635554219 0.382513969889544
-1.8998781572585 0.381888494029808
-1.89909275909511 0.381261114236379
-1.89830736093171 0.380631835002591
-1.89752196276831 0.380000660830058
-1.89673656460492 0.379367596228639
-1.89595116644152 0.378732645716424
-1.89516576827812 0.378095813819697
-1.89438037011472 0.37745710507292
-1.89359497195133 0.376816524018703
-1.89280957378793 0.376174075207778
-1.89202417562453 0.375529763198976
-1.89123877746113 0.3748835925592
-1.89045337929774 0.3742355678634
-1.88966798113434 0.373585693694545
-1.88888258297094 0.372933974643601
-1.88809718480754 0.372280415309502
-1.88731178664415 0.371625020299127
-1.88652638848075 0.370967794227272
-1.88574099031735 0.370308741716625
-1.88495559215395 0.369647867397739
-1.88417019399056 0.36898517590901
-1.88338479582716 0.368320671896644
-1.88259939766376 0.367654360014639
-1.88181399950036 0.366986244924753
-1.88102860133697 0.366316331296479
-1.88024320317357 0.365644623807022
-1.87945780501017 0.36497112714127
-1.87867240684677 0.364295845991766
-1.87788700868338 0.363618785058688
-1.87710161051998 0.362939949049817
-1.87631621235658 0.362259342680512
-1.87553081419319 0.361576970673684
-1.87474541602979 0.360892837759773
-1.87396001786639 0.360206948676714
-1.87317461970299 0.359519308169917
-1.8723892215396 0.35882992099224
-1.8716038233762 0.358138791903959
-1.8708184252128 0.357445925672742
-1.8700330270494 0.356751327073627
-1.86924762888601 0.35605500088899
-1.86846223072261 0.355356951908521
-1.86767683255921 0.354657184929195
-1.86689143439581 0.353955704755251
-1.86610603623242 0.353252516198156
-1.86532063806902 0.352547624076587
-1.86453523990562 0.3518410332164
-1.86374984174222 0.351132748450601
-1.86296444357883 0.350422774619325
-1.86217904541543 0.349711116569804
-1.86139364725203 0.348997779156342
-1.86060824908863 0.348282767240286
-1.85982285092524 0.347566085690003
-1.85903745276184 0.34684773938085
-1.85825205459844 0.346127733195147
-1.85746665643505 0.34540607202215
-1.85668125827165 0.344682760758023
-1.85589586010825 0.343957804305815
-1.85511046194485 0.343231207575425
-1.85432506378146 0.342502975483584
-1.85353966561806 0.34177311295382
-1.85275426745466 0.341041624916432
-1.85196886929126 0.340308516308469
-1.85118347112787 0.339573792073694
-1.85039807296447 0.338837457162561
-1.84961267480107 0.338099516532186
-1.84882727663767 0.337359975146323
-1.84804187847428 0.33661883797533
-1.84725648031088 0.335876109996149
-1.84647108214748 0.335131796192271
-1.84568568398408 0.334385901553713
-1.84490028582069 0.33363843107699
-1.84411488765729 0.332889389765087
-1.84332948949389 0.332138782627427
-1.84254409133049 0.331386614679852
-1.8417586931671 0.330632890944587
-1.8409732950037 0.329877616450215
-1.8401878968403 0.329120796231651
-1.8394024986769 0.328362435330112
-1.83861710051351 0.32760253879309
-1.83783170235011 0.326841111674322
-1.83704630418671 0.326078159033766
-1.83626090602332 0.325313685937569
-1.83547550785992 0.324547697458042
-1.83469010969652 0.323780198673629
-1.83390471153312 0.323011194668882
-1.83311931336973 0.32224069053443
-1.83233391520633 0.321468691366952
-1.83154851704293 0.320695202269152
-1.83076311887953 0.319920228349724
-1.82997772071614 0.319143774723329
-1.82919232255274 0.318365846510566
-1.82840692438934 0.317586448837943
-1.82762152622594 0.316805586837848
-1.82683612806255 0.31602326564852
-1.82605072989915 0.315239490414025
-1.82526533173575 0.314454266284222
-1.82447993357235 0.313667598414737
-1.82369453540896 0.312879491966938
-1.82290913724556 0.312089952107899
-1.82212373908216 0.311298984010377
-1.82133834091876 0.310506592852784
-1.82055294275537 0.309712783819153
-1.81976754459197 0.308917562099117
-1.81898214642857 0.308120932887873
-1.81819674826518 0.307322901386157
-1.81741135010178 0.306523472800218
-1.81662595193838 0.305722652341783
-1.81584055377498 0.304920445228033
-1.81505515561159 0.304116856681572
-1.81426975744819 0.3033118919304
-1.81348435928479 0.302505556207883
-1.81269896112139 0.301697854752725
-1.811913562958 0.300888792808936
-1.8111281647946 0.30007837562581
-1.8103427666312 0.299266608457888
-1.8095573684678 0.298453496564935
-1.80877197030441 0.297639045211908
-1.80798657214101 0.296823259668929
-1.80720117397761 0.296006145211254
-1.80641577581421 0.295187707119245
-1.80563037765082 0.294367950678343
-1.80484497948742 0.293546881179034
-1.80405958132402 0.292724503916824
-1.80327418316062 0.291900824192209
-1.80248878499723 0.291075847310647
-1.80170338683383 0.290249578582524
-1.80091798867043 0.28942202332313
-1.80013259050703 0.28859318685263
-1.79934719234364 0.28776307449603
-1.79856179418024 0.286931691583151
-1.79777639601684 0.286099043448602
-1.79699099785345 0.285265135431745
-1.79620559969005 0.28442997287667
-1.79542020152665 0.283593561132164
-1.79463480336325 0.282755905551683
-1.79384940519986 0.281917011493321
-1.79306400703646 0.281076884319782
-1.79227860887306 0.280235529398349
-1.79149321070966 0.279392952100856
-1.79070781254627 0.278549157803658
-1.78992241438287 0.277704151887602
-1.78913701621947 0.276857939737997
-1.78835161805607 0.276010526744584
-1.78756621989268 0.275161918301507
-1.78678082172928 0.274312119807285
-1.78599542356588 0.273461136664779
-1.78521002540248 0.272608974281165
-1.78442462723909 0.271755638067905
-1.78363922907569 0.270901133440715
-1.78285383091229 0.270045465819536
-1.78206843274889 0.269188640628506
-1.7812830345855 0.268330663295929
-1.7804976364221 0.267471539254244
-1.7797122382587 0.266611273939999
-1.77892684009531 0.265749872793817
-1.77814144193191 0.26488734126037
-1.77735604376851 0.264023684788346
-1.77657064560511 0.263158908830421
-1.77578524744172 0.26229301884323
-1.77499984927832 0.261426020287335
-1.77421445111492 0.260557918627196
-1.77342905295152 0.259688719331143
-1.77264365478813 0.258818427871342
-1.77185825662473 0.25794704972377
-1.77107285846133 0.257074590368182
-1.77028746029793 0.256201055288081
-1.76950206213454 0.255326449970691
-1.76871666397114 0.254450779906921
-1.76793126580774 0.253574050591343
-1.76714586764434 0.252696267522157
-1.76636046948095 0.251817436201159
-1.76557507131755 0.250937562133718
-1.76478967315415 0.250056650828741
-1.76400427499075 0.249174707798641
-1.76321887682736 0.248291738559314
-1.76243347866396 0.247407748630102
-1.76164808050056 0.246522743533766
-1.76086268233716 0.245636728796458
-1.76007728417377 0.244749709947684
-1.75929188601037 0.243861692520283
-1.75850648784697 0.242972682050389
-1.75772108968358 0.242082684077406
-1.75693569152018 0.241191704143974
-1.75615029335678 0.240299747795943
-1.75536489519338 0.23940682058234
-1.75457949702999 0.238512928055337
-1.75379409886659 0.237618075770226
-1.75300870070319 0.236722269285384
-1.75222330253979 0.235825514162246
-1.7514379043764 0.234927815965273
-1.750652506213 0.234029180261921
-1.7498671080496 0.233129612622612
-1.7490817098862 0.232229118620706
-1.74829631172281 0.231327703832466
-1.74751091355941 0.23042537383703
-1.74672551539601 0.229522134216381
-1.74594011723261 0.228617990555316
-1.74515471906922 0.227712948441417
-1.74436932090582 0.226807013465019
-1.74358392274242 0.225900191219179
-1.74279852457902 0.224992487299648
-1.74201312641563 0.22408390730484
-1.74122772825223 0.223174456835801
-1.74044233008883 0.222264141496176
-1.73965693192544 0.221352966892184
-1.73887153376204 0.220440938632585
-1.73808613559864 0.219528062328647
-1.73730073743524 0.218614343594121
-1.73651533927185 0.217699788045204
-1.73572994110845 0.216784401300515
-1.73494454294505 0.21586818898106
-1.73415914478165 0.214951156710203
-1.73337374661826 0.214033310113637
-1.73258834845486 0.213114654819351
-1.73180295029146 0.212195196457599
-1.73101755212806 0.211274940660875
-1.73023215396467 0.210353893063875
-1.72944675580127 0.209432059303471
-1.72866135763787 0.208509445018681
-1.72787595947447 0.207586055850635
-1.72709056131108 0.206661897442547
-1.72630516314768 0.205736975439685
-1.72551976498428 0.204811295489337
-1.72473436682088 0.203884863240785
-1.72394896865749 0.202957684345271
-1.72316357049409 0.202029764455967
-1.72237817233069 0.201101109227947
-1.72159277416729 0.200171724318152
-1.7208073760039 0.199241615385364
-1.7200219778405 0.198310788090171
-1.7192365796771 0.197379248094942
-1.71845118151371 0.196447001063788
-1.71766578335031 0.19551405266254
-1.71688038518691 0.194580408558714
-1.71609498702351 0.193646074421482
-1.71530958886012 0.192711055921638
-1.71452419069672 0.191775358731571
-1.71373879253332 0.190838988525235
-1.71295339436992 0.189901950978114
-1.71216799620653 0.188964251767195
-1.71138259804313 0.188025896570937
-1.71059719987973 0.187086891069238
-1.70981180171633 0.186147240943407
-1.70902640355294 0.185206951876132
-1.70824100538954 0.184266029551451
-1.70745560722614 0.183324479654716
-1.70667020906274 0.182382307872572
-1.70588481089935 0.181439519892915
-1.70509941273595 0.180496121404871
-1.70431401457255 0.17955211809876
-1.70352861640915 0.178607515666066
-1.70274321824576 0.177662319799407
-1.70195782008236 0.176716536192505
-1.70117242191896 0.175770170540154
-1.70038702375557 0.174823228538189
-1.69960162559217 0.173875715883459
-1.69881622742877 0.172927638273791
-1.69803082926537 0.171979001407962
-1.69724543110198 0.171029810985669
-1.69646003293858 0.170080072707496
-1.69567463477518 0.169129792274888
-1.69488923661178 0.168178975390113
-1.69410383844839 0.167227627756237
-1.69331844028499 0.166275755077093
-1.69253304212159 0.165323363057248
-1.69174764395819 0.164370457401972
-1.6909622457948 0.163417043817211
-1.6901768476314 0.162463128009552
-1.689391449468 0.161508715686195
-1.6886060513046 0.160553812554922
-1.68782065314121 0.159598424324065
-1.68703525497781 0.158642556702476
-1.68624985681441 0.157686215399499
-1.68546445865101 0.156729406124934
-1.68467906048762 0.15577213458901
-1.68389366232422 0.154814406502354
-1.68310826416082 0.153856227575959
-1.68232286599742 0.152897603521155
-1.68153746783403 0.151938540049577
-1.68075206967063 0.150979042873136
-1.67996667150723 0.150019117703986
-1.67918127334384 0.149058770254493
-1.67839587518044 0.14809800623721
-1.67761047701704 0.147136831364838
-1.67682507885364 0.146175251350202
-1.67603968069025 0.145213271906218
-1.67525428252685 0.144250898745861
-1.67446888436345 0.143288137582136
-1.67368348620005 0.142324994128048
-1.67289808803666 0.14136147409657
-1.67211268987326 0.140397583200611
-1.67132729170986 0.13943332715299
-1.67054189354646 0.138468711666402
-1.66975649538307 0.137503742453386
-1.66897109721967 0.136538425226297
-1.66818569905627 0.135572765697278
-1.66740030089287 0.134606769578221
-1.66661490272948 0.133640442580746
-1.66582950456608 0.132673790416163
-1.66504410640268 0.131706818795446
-1.66425870823928 0.130739533429202
-1.66347331007589 0.129771940027636
-1.66268791191249 0.128804044300526
-1.66190251374909 0.127835851957192
-1.6611171155857 0.126867368706459
-1.6603317174223 0.125898600256636
-1.6595463192589 0.124929552315478
-1.6587609210955 0.123960230590158
-1.65797552293211 0.122990640787237
-1.65719012476871 0.122020788612635
-1.65640472660531 0.121050679771597
-1.65561932844191 0.120080319968664
-1.65483393027852 0.119109714907642
-1.65404853211512 0.118138870291575
-1.65326313395172 0.117167791822709
-1.65247773578832 0.116196485202465
-1.65169233762493 0.115224956131409
-1.65090693946153 0.11425321030922
-1.65012154129813 0.11328125343466
-1.64933614313473 0.112309091205543
-1.64855074497134 0.111336729318705
-1.64776534680794 0.110364173469975
-1.64697994864454 0.109391429354143
-1.64619455048114 0.10841850266493
-1.64540915231775 0.107445399094959
-1.64462375415435 0.10647212433572
-1.64383835599095 0.105498684077547
-1.64305295782756 0.104525084009581
-1.64226755966416 0.103551329819744
-1.64148216150076 0.102577427194705
-1.64069676333736 0.101603381819855
-1.63991136517397 0.100629199379271
-1.63912596701057 0.0996548855556885
-1.63834056884717 0.0986804460304721
-1.63755517068377 0.0977058864835832
-1.63676977252038 0.096731212593551
-1.63598437435698 0.0957564300374419
-1.63519897619358 0.0947815444908295
-1.63441357803018 0.093806561627764
-1.63362817986679 0.0928314871207426
-1.63284278170339 0.0918563266406788
-1.63205738353999 0.0908810858568725
-1.63127198537659 0.0899057704369797
-1.6304865872132 0.0889303860469826
-1.6297011890498 0.0879549383511593
-1.6289157908864 0.0869794330120538
-1.628130392723 0.0860038756904457
-1.62734499455961 0.0850282720453203
-1.62655959639621 0.0840526277338387
-1.62577419823281 0.0830769484113072
-1.62498880006941 0.0821012397311481
-1.62420340190602 0.0811255073448687
-1.62341800374262 0.0801497569020322
-1.62263260557922 0.0791739940502271
-1.62184720741583 0.0781982244350375
-1.62106180925243 0.077222453700013
-1.62027641108903 0.076246687486639
-1.61949101292563 0.0752709314343064
-1.61870561476224 0.074295191180282
-1.61792021659884 0.0733194723596786
-1.61713481843544 0.0723437806054247
-1.61634942027204 0.0713681215482354
-1.61556402210865 0.0703925008165817
-1.61477862394525 0.0694169240366613
-1.61399322578185 0.0684413968323685
-1.61320782761845 0.0674659248252645
-1.61242242945506 0.0664905136345475
-1.61163703129166 0.0655151688770231
-1.61085163312826 0.0645398961670745
-1.61006623496486 0.0635647011166328
-1.60928083680147 0.0625895893351471
-1.60849543863807 0.0616145664295551
-1.60771004047467 0.060639638004253
-1.60692464231127 0.0596648096610666
-1.60613924414788 0.0586900869992208
-1.60535384598448 0.0577154756153106
-1.60456844782108 0.0567409811032712
-1.60378304965769 0.0557666090543483
-1.60299765149429 0.0547923650570691
-1.60221225333089 0.0538182546972122
-1.60142685516749 0.0528442835577781
-1.6006414570041 0.0518704572189604
-1.5998560588407 0.0508967812581151
-1.5990706606773 0.0499232612497325
-1.5982852625139 0.0489499027654065
-1.59749986435051 0.0479767113738061
-1.59671446618711 0.0470036926406456
-1.59592906802371 0.0460308521286552
-1.59514366986031 0.0450581953975518
-1.59435827169692 0.0440857280040095
-1.59357287353352 0.0431134555016304
-1.59278747537012 0.0421413834409152
-1.59200207720672 0.0411695173692341
-1.59121667904333 0.0401978628307973
-1.59043128087993 0.0392264253666259
-1.58964588271653 0.0382552105145229
-1.58886048455313 0.0372842238090433
-1.58807508638974 0.036313470781466
-1.58728968822634 0.0353429569597637
-1.58650429006294 0.0343726878685742
-1.58571889189954 0.0334026690291713
-1.58493349373615 0.0324329059594358
-1.58414809557275 0.031463404173826
-1.58336269740935 0.0304941691833493
-1.58257729924596 0.0295252064955327
-1.58179190108256 0.0285565216143941
-1.58100650291916 0.0275881200404131
-1.58022110475576 0.0266200072705023
-1.57943570659237 0.0256521887979782
-1.57865030842897 0.0246846701125324
-1.57786491026557 0.0237174567002027
-1.57707951210217 0.0227505540433444
-1.57629411393878 0.0217839676206013
-1.57550871577538 0.0208177029068767
-1.57472331761198 0.0198517653733054
-1.57393791944858 0.0188861604872239
-1.57315252128519 0.0179208937121428
-1.57236712312179 0.016955970507717
-1.57158172495839 0.0159913963297179
-1.57079632679499 0.0150271766300043
-1.5700109286316 0.0140633168564941
-1.5692255304682 0.0130998224531352
-1.5684401323048 0.0121366988598775
-1.5676547341414 0.0111739515126441
-1.56686933597801 0.0102115858433026
-1.56608393781461 0.00924960727963713
-1.56529853965121 0.00828802124531933
-1.56451314148782 0.00732683315988022
-1.56372774332442 0.00636604843868183
-1.56294234516102 0.00540567249288858
-1.56215694699762 0.00444571072943923
-1.56137154883423 0.00348616855101829
-1.56058615067083 0.00252705135602785
-1.55980075250743 0.0015683645385594
-1.55901535434403 0.000610113488365335
-1.55822995618064 0.000347696409169026
-1.55744455801724 0.00130505977305372
-1.55665915985384 0.00226197122672229
-1.55587376169044 0.0032184253980599
-1.55508836352705 0.00417441691943154
-1.55430296536365 0.00512994042770982
-1.55351756720025 0.00608499056430338
-1.55273216903685 0.00703956197518459
-1.55194677087346 0.00799364931091774
-1.55116137271006 0.00894724722668691
-1.55037597454666 0.00990035038232391
-1.54959057638326 0.0108529534423361
-1.54880517821987 0.0118050510759344
-1.54801978005647 0.0127566379570611
-1.54723438189307 0.0137077087644175
-1.54644898372967 0.014658258181492
-1.54566358556628 0.0156082808965874
-1.54487818740288 0.016557771602849
-1.54409278923948 0.0175067249982923
-1.54330739107609 0.0184551357858303
-1.54252199291269 0.0194029986733014
-1.54173659474929 0.0203503083734968
-1.54095119658589 0.0212970596041885
-1.5401657984225 0.0222432470881564
-1.5393804002591 0.0231888655532155
-1.5385950020957 0.0241339097322445
-1.5378096039323 0.025078374363212
-1.53702420576891 0.0260222541892045
-1.53623880760551 0.0269655439584538
-1.53545340944211 0.0279082384243641
-1.53466801127871 0.0288503323455397
-1.53388261311532 0.0297918204858116
-1.53309721495192 0.0307326976142655
-1.53231181678852 0.0316729585052684
-1.53152641862512 0.0326125979384962
-1.53074102046173 0.0335516106989605
-1.52995562229833 0.0344899915770361
-1.52917022413493 0.0354277353684877
-1.52838482597153 0.036364836874497
-1.52759942780814 0.0373012909016901
-1.52681402964474 0.038237092262164
-1.52602863148134 0.0391722357735135
-1.52524323331795 0.0401067162588587
-1.52445783515455 0.0410405285468713
-1.52367243699115 0.0419736674718016
-1.52288703882775 0.0429061278735054
-1.52210164066436 0.0438379045974706
-1.52131624250096 0.0447689924948442
-1.52053084433756 0.0456993864224587
-1.51974544617416 0.0466290812428588
-1.51896004801077 0.0475580718243284
-1.51817464984737 0.0484863530409165
-1.51738925168397 0.0494139197724647
-1.51660385352057 0.0503407669046326
-1.51581845535718 0.0512668893289253
-1.51503305719378 0.0521922819427193
-1.51424765903038 0.0531169396492888
-1.51346226086698 0.0540408573578327
-1.51267686270359 0.0549640299835002
-1.51189146454019 0.0558864524474176
-1.51110606637679 0.0568081196767145
-1.51032066821339 0.0577290266045498
-1.50953527005 0.0586491681701381
-1.5087498718866 0.0595685393187757
-1.5079644737232 0.0604871350018669
-1.5071790755598 0.06140495017695
-1.50639367739641 0.0623219798077233
-1.50560827923301 0.0632382188640711
-1.50482288106961 0.0641536623220899
-1.50403748290622 0.0650683051641138
-1.50325208474282 0.065982142378741
-1.50246668657942 0.0668951689608592
-1.50168128841602 0.0678073799116719
-1.50089589025263 0.0687187702387234
-1.50011049208923 0.0696293349559255
-1.49932509392583 0.0705390690835824
-1.49853969576243 0.0714479676484167
-1.49775429759904 0.0723560256835951
-1.49696889943564 0.0732632382287538
-1.49618350127224 0.0741696003300242
-1.49539810310884 0.0750751070400581
-1.49461270494545 0.0759797534180537
-1.49382730678205 0.0768835345297804
-1.49304190861865 0.0777864454476048
-1.49225651045525 0.0786884812505153
-1.49147111229186 0.0795896370241484
-1.49068571412846 0.080489907860813
-1.48990031596506 0.081389288859516
-1.48911491780166 0.0822877751259878
-1.48832951963827 0.0831853617727068
-1.48754412147487 0.0840820439189253
-1.48675872331147 0.0849778166906936
-1.48597332514808 0.0858726752208859
-1.48518792698468 0.0867666146492248
-1.48440252882128 0.0876596301223063
-1.48361713065788 0.0885517167936246
-1.48283173249449 0.0894428698235976
-1.48204633433109 0.0903330843795906
-1.48126093616769 0.091222355635942
-1.48047553800429 0.0921106787739876
-1.4796901398409 0.0929980489820856
-1.4789047416775 0.0938844614556406
-1.4781193435141 0.094769911397129
-1.4773339453507 0.0956543940161232
-1.47654854718731 0.0965379045293158
-1.47576314902391 0.0974204381605448
-1.47497775086051 0.0983019901408171
-1.47419235269711 0.0991825557083339
-1.47340695453372 0.100062130108514
-1.47262155637032 0.10094070859402
-1.47183615820692 0.101818286424778
-1.47105076004352 0.10269485886801
-1.47026536188013 0.103570421198248
-1.46947996371673 0.104444968697366
-1.46869456555333 0.105318496654601
-1.46790916738993 0.106191000366578
-1.46712376922654 0.10706247513733
-1.46633837106314 0.107932916278331
-1.46555297289974 0.108802319108508
-1.46476757473635 0.109670678954275
-1.46398217657295 0.110537991149552
-1.46319677840955 0.111404251035788
-1.46241138024615 0.11226945396199
-1.46162598208276 0.11313359528474
-1.46084058391936 0.113996670368221
-1.46005518575596 0.114858674584245
-1.45926978759256 0.115719603312268
-1.45848438942917 0.116579451939423
-1.45769899126577 0.117438215860535
-1.45691359310237 0.118295890478151
-1.45612819493897 0.119152471202559
-1.45534279677558 0.120007953451812
-1.45455739861218 0.120862332651755
-1.45377200044878 0.121715604236042
-1.45298660228538 0.122567763646165
-1.45220120412199 0.123418806331474
-1.45141580595859 0.1242687277492
-1.45063040779519 0.125117523364479
-1.44984500963179 0.125965188650375
-1.4490596114684 0.126811719087903
-1.448274213305 0.127657110166052
-1.4474888151416 0.128501357381805
-1.44670341697821 0.129344456240168
-1.44591801881481 0.130186402254186
-1.44513262065141 0.131027190944969
-1.44434722248801 0.131866817841716
-1.44356182432462 0.132705278481735
-1.44277642616122 0.133542568410467
-1.44199102799782 0.134378683181506
-1.44120562983442 0.135213618356627
-1.44042023167103 0.136047369505802
-1.43963483350763 0.136879932207227
-1.43884943534423 0.137711302047342
-1.43806403718083 0.138541474620853
-1.43727863901744 0.139370445530758
-1.43649324085404 0.140198210388362
-1.43570784269064 0.141024764813307
-1.43492244452724 0.141850104433589
-1.43413704636385 0.142674224885582
-1.43335164820045 0.14349712181406
-1.43256625003705 0.144318790872216
-1.43178085187365 0.145139227721689
-1.43099545371026 0.145958428032582
-1.43021005554686 0.146776387483486
-1.42942465738346 0.147593101761498
-1.42863925922006 0.148408566562248
-1.42785386105667 0.149222777589916
-1.42706846289327 0.150035730557258
-1.42628306472987 0.150847421185623
-1.42549766656648 0.151657845204977
-1.42471226840308 0.152466998353924
-1.42392687023968 0.153274876379727
-1.42314147207628 0.15408147503833
-1.42235607391289 0.15488679009438
-1.42157067574949 0.155690817321244
-1.42078527758609 0.156493552501038
-1.41999987942269 0.157294991424639
-1.4192144812593 0.158095129891713
-1.4184290830959 0.158893963710733
-1.4176436849325 0.159691488699
-1.4168582867691 0.160487700682665
-1.41607288860571 0.161282595496749
-1.41528749044231 0.162076168985164
-1.41450209227891 0.162868417000734
-1.41371669411551 0.163659335405216
-1.41293129595212 0.164448920069318
-1.41214589778872 0.165237166872726
-1.41136049962532 0.166024071704116
-1.41057510146192 0.166809630461181
-1.40978970329853 0.16759383905065
-1.40900430513513 0.168376693388304
-1.40821890697173 0.169158189399005
-1.40743350880834 0.169938323016708
-1.40664811064494 0.170717090184486
-1.40586271248154 0.171494486854547
-1.40507731431814 0.172270508988257
-1.40429191615475 0.173045152556159
-1.40350651799135 0.173818413537993
-1.40272111982795 0.174590287922716
-1.40193572166455 0.17536077170852
-1.40115032350116 0.176129860902856
-1.40036492533776 0.17689755152245
-1.39957952717436 0.177663839593324
-1.39879412901096 0.178428721150817
-1.39800873084757 0.179192192239603
-1.39722333268417 0.179954248913711
-1.39643793452077 0.180714887236544
-1.39565253635737 0.181474103280901
-1.39486713819398 0.182231893128992
-1.39408174003058 0.182988252872462
-1.39329634186718 0.183743178612406
-1.39251094370378 0.184496666459394
-1.39172554554039 0.185248712533483
-1.39094014737699 0.185999312964241
-1.39015474921359 0.186748463890765
-1.38936935105019 0.187496161461702
-1.3885839528868 0.188242401835261
-1.3877985547234 0.188987181179243
-1.38701315656 0.189730495671047
-1.38622775839661 0.190472341497701
-1.38544236023321 0.191212714855874
-1.38465696206981 0.191951611951893
-1.38387156390641 0.192689029001767
-1.38308616574302 0.193424962231205
-1.38230076757962 0.194159407875628
-1.38151536941622 0.194892362180197
-1.38072997125282 0.195623821399823
-1.37994457308943 0.196353781799191
-1.37915917492603 0.197082239652776
-1.37837377676263 0.19780919124486
-1.37758837859923 0.198534632869555
-1.37680298043584 0.199258560830814
-1.37601758227244 0.199980971442455
-1.37523218410904 0.200701861028177
-1.37444678594564 0.201421225921577
-1.37366138778225 0.202139062466171
-1.37287598961885 0.202855367015406
-1.37209059145545 0.203570135932685
-1.37130519329205 0.204283365591379
-1.37051979512866 0.204995052374847
-1.36973439696526 0.205705192676455
-1.36894899880186 0.206413782899591
-1.36816360063847 0.207120819457683
-1.36737820247507 0.207826298774218
-1.36659280431167 0.208530217282758
-1.36580740614827 0.209232571426957
-1.36502200798488 0.20993335766058
-1.36423660982148 0.210632572447519
-1.36345121165808 0.211330212261811
-1.36266581349468 0.212026273587651
-1.36188041533129 0.212720752919418
-1.36109501716789 0.213413646761681
-1.36030961900449 0.214104951629225
-1.35952422084109 0.214794664047063
-1.3587388226777 0.215482780550453
-1.3579534245143 0.216169297684918
-1.3571680263509 0.216854212006259
-1.3563826281875 0.217537520080572
-1.35559723002411 0.218219218484268
-1.35481183186071 0.218899303804085
-1.35402643369731 0.219577772637108
-1.35324103553391 0.220254621590783
-1.35245563737052 0.220929847282935
-1.35167023920712 0.221603446341783
-1.35088484104372 0.222275415405958
-1.35009944288033 0.222945751124515
-1.34931404471693 0.223614450156954
-1.34852864655353 0.224281509173235
-1.34774324839013 0.224946924853791
-1.34695785022674 0.225610693889546
-1.34617245206334 0.226272812981931
-1.34538705389994 0.226933278842901
-1.34460165573654 0.227592088194946
-1.34381625757315 0.228249237771113
-1.34303085940975 0.228904724315017
-1.34224546124635 0.229558544580858
-1.34146006308295 0.230210695333436
-1.34067466491956 0.230861173348168
-1.33988926675616 0.231509975411102
-1.33910386859276 0.232157098318932
-1.33831847042936 0.232802538879014
-1.33753307226597 0.233446293909381
-1.33674767410257 0.234088360238758
-1.33596227593917 0.234728734706577
-1.33517687777577 0.235367414162992
-1.33439147961238 0.236004395468895
-1.33360608144898 0.23663967549593
-1.33282068328558 0.237273251126505
-1.33203528512218 0.237905119253812
-1.33124988695879 0.238535276781839
-1.33046448879539 0.239163720625383
-1.32967909063199 0.239790447710069
-1.3288936924686 0.240415454972359
-1.3281082943052 0.241038739359571
-1.3273228961418 0.241660297829892
-1.3265374979784 0.242280127352389
-1.32575209981501 0.24289822490703
-1.32496670165161 0.243514587484691
-1.32418130348821 0.244129212087176
-1.32339590532481 0.244742095727227
-1.32261050716142 0.24535323542854
-1.32182510899802 0.245962628225778
-1.32103971083462 0.246570271164587
-1.32025431267122 0.247176161301605
-1.31946891450783 0.247780295704481
-1.31868351634443 0.248382671451887
-1.31789811818103 0.24898328563353
-1.31711272001763 0.249582135350167
-1.31632732185424 0.250179217713618
-1.31554192369084 0.250774529846781
-1.31475652552744 0.251368068883641
-1.31397112736404 0.25195983196929
-1.31318572920065 0.252549816259934
-1.31240033103725 0.253138018922909
-1.31161493287385 0.253724437136695
-1.31082953471046 0.254309068090926
-1.31004413654706 0.254891908986407
-1.30925873838366 0.255472957035124
-1.30847334022026 0.256052209460257
-1.30768794205687 0.256629663496193
-1.30690254389347 0.257205316388541
-1.30611714573007 0.257779165394142
-1.30533174756667 0.258351207781081
-1.30454634940328 0.258921440828703
-1.30376095123988 0.259489861827622
-1.30297555307648 0.260056468079736
-1.30219015491308 0.260621256898238
-1.30140475674969 0.261184225607626
-1.30061935858629 0.261745371543722
-1.29983396042289 0.262304692053676
-1.29904856225949 0.262862184495984
-1.2982631640961 0.263417846240497
-1.2974777659327 0.263971674668434
-1.2966923677693 0.264523667172395
-1.2959069696059 0.265073821156369
-1.29512157144251 0.265622134035751
-1.29433617327911 0.26616860323735
-1.29355077511571 0.266713226199401
-1.29276537695231 0.267256000371577
-1.29197997878892 0.267796923215004
-1.29119458062552 0.268335992202265
-1.29040918246212 0.268873204817418
-1.28962378429873 0.269408558556004
-1.28883838613533 0.269942050925058
-1.28805298797193 0.270473679443125
-1.28726758980853 0.271003441640263
-1.28648219164514 0.271531335058062
-1.28569679348174 0.272057357249648
-1.28491139531834 0.272581505779699
-1.28412599715494 0.273103778224456
-1.28334059899155 0.273624172171729
-1.28255520082815 0.274142685220912
-1.28176980266475 0.274659314982992
-1.28098440450135 0.27517405908056
-1.28019900633796 0.275686915147821
-1.27941360817456 0.276197880830606
-1.27862821001116 0.27670695378638
-1.27784281184776 0.277214131684254
-1.27705741368437 0.277719412204996
-1.27627201552097 0.278222793041037
-1.27548661735757 0.278724271896486
-1.27470121919417 0.27922384648714
-1.27391582103078 0.279721514540489
-1.27313042286738 0.28021727379573
-1.27234502470398 0.280711122003777
-1.27155962654059 0.281203056927269
-1.27077422837719 0.281693076340581
-1.26998883021379 0.282181178029831
-1.26920343205039 0.282667359792894
-1.268418033887 0.28315161943941
-1.2676326357236 0.283633954790789
-1.2668472375602 0.284114363680227
-1.2660618393968 0.284592843952711
-1.26527644123341 0.285069393465032
-1.26449104307001 0.285544010085788
-1.26370564490661 0.2860166916954
-1.26292024674321 0.286487436186117
-1.26213484857982 0.286956241462026
-1.26134945041642 0.287423105439061
-1.26056405225302 0.287888026045011
-1.25977865408962 0.28835100121953
-1.25899325592623 0.288812028914147
-1.25820785776283 0.28927110709227
-1.25742245959943 0.289728233729199
-1.25663706143603 0.290183406812133
-1.25585166327264 0.290636624340179
-1.25506626510924 0.291087884324358
-1.25428086694584 0.291537184787617
-1.25349546878244 0.291984523764836
-1.25271007061905 0.292429899302832
-1.25192467245565 0.292873309460375
-1.25113927429225 0.293314752308188
-1.25035387612886 0.293754225928963
-1.24956847796546 0.29419172841736
-1.24878307980206 0.294627257880023
-1.24799768163866 0.295060812435582
-1.24721228347527 0.295492390214665
-1.24642688531187 0.295921989359901
-1.24564148714847 0.296349608025933
-1.24485608898507 0.296775244379421
-1.24407069082168 0.297198896599051
-1.24328529265828 0.297620562875543
-1.24249989449488 0.298040241411658
-1.24171449633148 0.298457930422204
-1.24092909816809 0.298873628134045
-1.24014370000469 0.299287332786109
-1.23935830184129 0.299699042629389
-1.23857290367789 0.300108755926957
-1.2377875055145 0.300516470953969
-1.2370021073511 0.300922185997669
-1.2362167091877 0.301325899357399
-1.2354313110243 0.301727609344603
-1.23464591286091 0.302127314282836
-1.23386051469751 0.30252501250777
-1.23307511653411 0.3029207023672
-1.23228971837072 0.303314382221049
-1.23150432020732 0.303706050441377
-1.23071892204392 0.304095705412386
-1.22993352388052 0.304483345530427
-1.22914812571713 0.304868969204003
-1.22836272755373 0.30525257485378
-1.22757732939033 0.305634160912591
-1.22679193122693 0.306013725825437
-1.22600653306354 0.306391268049503
-1.22522113490014 0.306766786054155
-1.22443573673674 0.307140278320948
-1.22365033857334 0.307511743343635
-1.22286494040995 0.307881179628168
-1.22207954224655 0.308248585692708
-1.22129414408315 0.308613960067625
-1.22050874591975 0.308977301295509
-1.21972334775636 0.309338607931171
-1.21893794959296 0.309697878541651
-1.21815255142956 0.310055111706222
-1.21736715326616 0.310410306016395
-1.21658175510277 0.310763460075925
-1.21579635693937 0.311114572500814
-1.21501095877597 0.311463641919319
-1.21422556061257 0.311810666971954
-1.21344016244918 0.312155646311495
-1.21265476428578 0.312498578602987
-1.21186936612238 0.312839462523746
-1.21108396795899 0.313178296763367
-1.21029856979559 0.313515080023722
-1.20951317163219 0.313849811018972
-1.20872777346879 0.314182488475566
-1.2079423753054 0.31451311113225
-1.207156977142 0.314841677740066
-1.2063715789786 0.315168187062358
-1.2055861808152 0.315492637874779
-1.20480078265181 0.31581502896529
-1.20401538448841 0.31613535913417
-1.20322998632501 0.316453627194014
-1.20244458816161 0.316769831969738
-1.20165918999822 0.317083972298589
-1.20087379183482 0.317396047030138
-1.20008839367142 0.317706055026292
-1.19930299550802 0.318013995161295
-1.19851759734463 0.318319866321731
-1.19773219918123 0.318623667406527
-1.19694680101783 0.318925397326957
-1.19616140285443 0.319225055006646
-1.19537600469104 0.31952263938157
-1.19459060652764 0.319818149400066
-1.19380520836424 0.320111584022825
-1.19301981020085 0.320402942222904
-1.19223441203745 0.320692222985725
-1.19144901387405 0.320979425309078
-1.19066361571065 0.321264548203121
-1.18987821754726 0.321547590690391
-1.18909281938386 0.321828551805797
-1.18830742122046 0.322107430596629
-1.18752202305706 0.322384226122556
-1.18673662489367 0.322658937455634
-1.18595122673027 0.322931563680302
-1.18516582856687 0.323202103893389
-1.18438043040347 0.323470557204114
-1.18359503224008 0.323736922734089
-1.18280963407668 0.324001199617319
-1.18202423591328 0.324263387000209
-1.18123883774988 0.32452348404156
-1.18045343958649 0.324781489912574
-1.17966804142309 0.325037403796856
-1.17888264325969 0.325291224890414
-1.17809724509629 0.325542952401663
-1.1773118469329 0.325792585551424
-1.1765264487695 0.326040123572927
-1.1757410506061 0.326285565711812
-1.1749556524427 0.326528911226132
-1.17417025427931 0.326770159386352
-1.17338485611591 0.32700930947535
-1.17259945795251 0.32724636078842
-1.17181405978912 0.327481312633274
-1.17102866162572 0.327714164330039
-1.17024326346232 0.32794491521126
-1.16945786529892 0.328173564621905
-1.16867246713553 0.328400111919358
-1.16788706897213 0.328624556473426
-1.16710167080873 0.328846897666336
-1.16631627264533 0.329067134892739
-1.16553087448194 0.329285267559707
-1.16474547631854 0.329501295086735
-1.16396007815514 0.329715216905743
-1.16317467999174 0.329927032461073
-1.16238928182835 0.330136741209494
-1.16160388366495 0.330344342620195
-1.16081848550155 0.330549836174792
-1.16003308733815 0.330753221367326
-1.15924768917476 0.330954497704262
-1.15846229101136 0.331153664704488
-1.15767689284796 0.331350721899318
-1.15689149468456 0.331545668832488
-1.15610609652117 0.331738505060159
-1.15532069835777 0.331929230150916
-1.15453530019437 0.332117843685766
-1.15374990203098 0.332304345258138
-1.15296450386758 0.332488734473884
-1.15217910570418 0.332671010951275
-1.15139370754078 0.332851174321005
-1.15060830937739 0.333029224226187
-1.14982291121399 0.333205160322353
-1.14903751305059 0.333378982277451
-1.14825211488719 0.333550689771848
-1.1474667167238 0.333720282498326
-1.1466813185604 0.333887760162083
-1.145895920397 0.33405312248073
-1.1451105222336 0.334216369184289
-1.14432512407021 0.334377500015195
-1.14353972590681 0.334536514728292
-1.14275432774341 0.33469341309083
-1.14196892958001 0.334848194882469
-1.14118353141662 0.335000859895272
-1.14039813325322 0.335151407933707
-1.13961273508982 0.33529983881464
-1.13882733692642 0.335446152367341
-1.13804193876303 0.335590348433475
-1.13725654059963 0.335732426867104
-1.13647114243623 0.335872387534684
-1.13568574427283 0.336010230315063
-1.13490034610944 0.336145955099479
-1.13411494794604 0.336279561791555
-1.13332954978264 0.336411050307302
-1.13254415161925 0.336540420575112
-1.13175875345585 0.336667672535759
-1.13097335529245 0.336792806142393
-1.13018795712905 0.336915821360541
-1.12940255896566 0.337036718168101
-1.12861716080226 0.337155496555342
-1.12783176263886 0.3372721565249
-1.12704636447546 0.337386698091775
-1.12626096631207 0.337499121283329
-1.12547556814867 0.337609426139281
-1.12469016998527 0.337717612711707
-1.12390477182187 0.337823681065035
-1.12311937365848 0.337927631276041
-1.12233397549508 0.338029463433847
-1.12154857733168 0.338129177639919
-1.12076317916828 0.33822677400806
-1.11997778100489 0.33832225266441
-1.11919238284149 0.338415613747441
-1.11840698467809 0.338506857407952
-1.11762158651469 0.338595983809068
-1.1168361883513 0.338682993126236
-1.1160507901879 0.338767885547219
-1.1152653920245 0.338850661272093
-1.11447999386111 0.338931320513245
-1.11369459569771 0.339009863495367
-1.11290919753431 0.33908629045545
-1.11212379937091 0.339160601642785
-1.11133840120752 0.339232797318956
-1.11055300304412 0.339302877757835
-1.10976760488072 0.339370843245577
-1.10898220671732 0.33943669408062
-1.10819680855393 0.339500430573674
-1.10741141039053 0.339562053047722
-1.10662601222713 0.339621561838014
-1.10584061406373 0.33967895729206
-1.10505521590034 0.339734239769627
-1.10426981773694 0.339787409642736
-1.10348441957354 0.339838467295652
-1.10269902141014 0.339887413124884
-1.10191362324675 0.339934247539179
-1.10112822508335 0.339978970959514
-1.10034282691995 0.340021583819094
-1.09955742875655 0.340062086563347
-1.09877203059316 0.340100479649914
-1.09798663242976 0.340136763548649
-1.09720123426636 0.340170938741613
-1.09641583610297 0.340203005723064
-1.09563043793957 0.340232964999457
-1.09484503977617 0.340260817089435
-1.09405964161277 0.340286562523823
-1.09327424344938 0.340310201845625
-1.09248884528598 0.340331735610016
-1.09170344712258 0.340351164384336
-1.09091804895918 0.340368488748085
-1.09013265079579 0.340383709292919
-1.08934725263239 0.340396826622637
-1.08856185446899 0.340407841353182
-1.08777645630559 0.340416754112633
-1.0869910581422 0.340423565541195
-1.0862056599788 0.340428276291198
-1.0854202618154 0.340430887027087
-1.084634863652 0.340431398425416
-1.08384946548861 0.340429811174843
-1.08306406732521 0.34042612597612
-1.08227866916181 0.340420343542092
-1.08149327099841 0.340412464597683
-1.08070787283502 0.340402489879896
-1.07992247467162 0.340390420137801
-1.07913707650822 0.340376256132532
-1.07835167834482 0.340359998637275
-1.07756628018143 0.340341648437267
-1.07678088201803 0.340321206329784
-1.07599548385463 0.340298673124135
-1.07521008569124 0.340274049641658
-1.07442468752784 0.340247336715706
-1.07363928936444 0.340218535191645
-1.07285389120104 0.340187645926845
-1.07206849303765 0.340154669790673
-1.07128309487425 0.340119607664484
-1.07049769671085 0.340082460441612
-1.06971229854745 0.340043229027368
-1.06892690038406 0.340001914339025
-1.06814150222066 0.339958517305814
-1.06735610405726 0.339913038868917
-1.06657070589386 0.339865479981457
-1.06578530773047 0.339815841608488
-1.06499990956707 0.339764124726992
-1.06421451140367 0.339710330325866
-1.06342911324027 0.339654459405917
-1.06264371507688 0.339596512979852
-1.06185831691348 0.339536492072269
-1.06107291875008 0.339474397719649
-1.06028752058668 0.33941023097035
-1.05950212242329 0.339343992884593
-1.05871672425989 0.33927568453446
-1.05793132609649 0.339205307003878
-1.0571459279331 0.339132861388618
-1.0563605297697 0.339058348796277
-1.0555751316063 0.338981770346279
-1.0547897334429 0.338903127169858
-1.05400433527951 0.338822420410053
-1.05321893711611 0.338739651221698
-1.05243353895271 0.338654820771411
-1.05164814078931 0.338567930237588
-1.05086274262592 0.338478980810392
-1.05007734446252 0.338387973691742
-1.04929194629912 0.338294910095308
-1.04850654813572 0.338199791246496
-1.04772114997233 0.338102618382441
-1.04693575180893 0.338003392752
-1.04615035364553 0.337902115615736
-1.04536495548213 0.337798788245914
-1.04457955731874 0.337693411926489
-1.04379415915534 0.337585987953096
-1.04300876099194 0.337476517633039
-1.04222336282854 0.337365002285283
-1.04143796466515 0.337251443240442
-1.04065256650175 0.337135841840772
-1.03986716833835 0.337018199440155
-1.03908177017495 0.336898517404096
-1.03829637201156 0.336776797109705
-1.03751097384816 0.336653039945693
-1.03672557568476 0.336527247312359
-1.03594017752137 0.336399420621578
-1.03515477935797 0.336269561296793
-1.03436938119457 0.336137670773002
-1.03358398303117 0.336003750496749
-1.03279858486778 0.335867801926112
-1.03201318670438 0.335729826530693
-1.03122778854098 0.335589825791607
-1.03044239037758 0.33544780120147
-1.02965699221419 0.335303754264389
-1.02887159405079 0.335157686495951
-1.02808619588739 0.335009599423211
-1.02730079772399 0.334859494584681
-1.0265153995606 0.334707373530318
-1.0257300013972 0.334553237821515
-1.0249446032338 0.334397089031087
-1.0241592050704 0.334238928743261
-1.02337380690701 0.334078758553663
-1.02258840874361 0.333916580069308
-1.02180301058021 0.333752394908587
-1.02101761241681 0.333586204701258
-1.02023221425342 0.333418011088429
-1.01944681609002 0.333247815722551
-1.01866141792662 0.333075620267403
-1.01787601976323 0.332901426398084
-1.01709062159983 0.332725235800994
-1.01630522343643 0.332547050173831
-1.01551982527303 0.332366871225568
-1.01473442710964 0.332184700676453
-1.01394902894624 0.332000540257985
-1.01316363078284 0.331814391712911
-1.01237823261944 0.331626256795206
-1.01159283445605 0.331436137270067
-1.01080743629265 0.331244034913896
-1.01002203812925 0.331049951514289
-1.00923663996585 0.330853888870025
-1.00845124180246 0.330655848791048
-1.00766584363906 0.330455833098461
-1.00688044547566 0.330253843624508
-1.00609504731226 0.330049882212564
-1.00530964914887 0.329843950717121
-1.00452425098547 0.329636051003773
-1.00373885282207 0.329426184949208
-1.00295345465867 0.329214354441188
-1.00216805649528 0.329000561378543
-1.00138265833188 0.328784807671153
-1.00059726016848 0.328567095239934
-0.999811862005085 0.328347426016828
-0.999026463841687 0.32812580194479
-0.99824106567829 0.327902224977768
-0.997455667514893 0.327676697080698
-0.996670269351495 0.327449220229484
-0.995884871188098 0.327219796410987
-0.9950994730247 0.326988427623012
-0.994314074861303 0.32675511587429
-0.993528676697906 0.326519863184471
-0.992743278534508 0.326282671584104
-0.991957880371111 0.326043543114625
-0.991172482207713 0.325802479828344
-0.990387084044316 0.32555948378843
-0.989601685880919 0.325314557068896
-0.988816287717521 0.325067701754586
-0.988030889554124 0.324818919941161
-0.987245491390726 0.324568213735084
-0.986460093227329 0.324315585253605
-0.985674695063932 0.324061036624747
-0.984889296900534 0.323804569987291
-0.984103898737137 0.323546187490765
-0.983318500573739 0.323285891295423
-0.982533102410342 0.323023683572235
-0.981747704246945 0.322759566502872
-0.980962306083547 0.322493542279688
-0.98017690792015 0.322225613105708
-0.979391509756752 0.321955781194614
-0.978606111593355 0.321684048770726
-0.977820713429958 0.321410418068991
-0.97703531526656 0.321134891334965
-0.976249917103163 0.3208574708248
-0.975464518939765 0.320578158805227
-0.974679120776368 0.320296957553541
-0.973893722612971 0.320013869357588
-0.973108324449573 0.319728896515747
-0.972322926286176 0.319442041336915
-0.971537528122778 0.319153306140492
-0.970752129959381 0.318862693256366
-0.969966731795984 0.318570205024895
-0.969181333632586 0.318275843796895
-0.968395935469189 0.317979611933622
-0.967610537305791 0.317681511806755
-0.966825139142394 0.317381545798382
-0.966039740978997 0.317079716300986
-0.965254342815599 0.316776025717424
-0.964468944652202 0.316470476460916
-0.963683546488804 0.316163070955025
-0.962898148325407 0.315853811633643
-0.96211275016201 0.315542700940976
-0.961327351998612 0.315229741331523
-0.960541953835215 0.314914935270067
-0.959756555671818 0.314598285231651
-0.95897115750842 0.314279793701567
-0.958185759345023 0.313959463175338
-0.957400361181625 0.3136372961587
-0.956614963018228 0.313313295167586
-0.955829564854831 0.312987462728113
-0.955044166691433 0.312659801376559
-0.954258768528036 0.312330313659352
-0.953473370364638 0.31199900213305
-0.952687972201241 0.311665869364324
-0.951902574037844 0.311330917929943
-0.951117175874446 0.310994150416757
-0.950331777711049 0.310655569421677
-0.949546379547651 0.310315177551663
-0.948760981384254 0.309972977423701
-0.947975583220857 0.309628971664789
-0.947190185057459 0.309283162911923
-0.946404786894062 0.308935553812072
-0.945619388730664 0.308586147022168
-0.944833990567267 0.308234945209084
-0.94404859240387 0.307881951049619
-0.943263194240472 0.307527167230479
-0.942477796077075 0.30717059644826
-0.941692397913677 0.306812241409431
-0.94090699975028 0.306452104830317
-0.940121601586883 0.306090189437078
-0.939336203423485 0.305726497965695
-0.938550805260088 0.30536103316195
-0.93776540709669 0.304993797781409
-0.936980008933293 0.304624794589404
-0.936194610769896 0.304254026361014
-0.935409212606498 0.303881495881048
-0.934623814443101 0.303507205944029
-0.933838416279703 0.303131159354171
-0.933053018116306 0.302753358925365
-0.932267619952909 0.302373807481159
-0.931482221789511 0.301992507854739
-0.930696823626114 0.301609462888914
-0.929911425462716 0.301224675436093
-0.929126027299319 0.30083814835827
-0.928340629135922 0.300449884527005
-0.927555230972524 0.300059886823402
-0.926769832809127 0.299668158138098
-0.925984434645729 0.299274701371236
-0.925199036482332 0.29887951943245
-0.924413638318935 0.298482615240849
-0.923628240155537 0.298083991724993
-0.92284284199214 0.297683651822877
-0.922057443828742 0.297281598481913
-0.921272045665345 0.296877834658907
-0.920486647501948 0.296472363320047
-0.91970124933855 0.296065187440876
-0.918915851175153 0.295656310006278
-0.918130453011755 0.295245734010458
-0.917345054848358 0.294833462456921
-0.916559656684961 0.294419498358457
-0.915774258521563 0.294003844737115
-0.914988860358166 0.293586504624191
-0.914203462194768 0.293167481060201
-0.913418064031371 0.29274677709487
-0.912632665867974 0.292324395787106
-0.911847267704576 0.291900340204982
-0.911061869541179 0.291474613425719
-0.910276471377781 0.291047218535662
-0.909491073214384 0.290618158630265
-0.908705675050987 0.290187436814068
-0.907920276887589 0.289755056200678
-0.907134878724192 0.28932101991275
-0.906349480560794 0.288885331081967
-0.905564082397397 0.288447992849017
-0.904778684234 0.288009008363578
-0.903993286070602 0.287568380784296
-0.903207887907205 0.287126113278764
-0.902422489743807 0.2866822090235
-0.90163709158041 0.286236671203933
-0.900851693417013 0.285789503014378
-0.900066295253615 0.285340707658015
-0.899280897090218 0.284890288346872
-0.89849549892682 0.284438248301804
-0.897710100763423 0.283984590752469
-0.896924702600026 0.283529318937314
-0.896139304436628 0.283072436103548
-0.895353906273231 0.282613945507125
-0.894568508109833 0.282153850412723
-0.893783109946436 0.281692154093724
-0.892997711783039 0.28122885983219
-0.892212313619641 0.280763970918848
-0.891426915456244 0.280297490653062
-0.890641517292846 0.27982942234282
-0.889856119129449 0.279359769304707
-0.889070720966052 0.278888534863886
-0.888285322802654 0.278415722354079
-0.887499924639257 0.277941335117543
-0.886714526475859 0.277465376505052
-0.885929128312462 0.276987849875874
-0.885143730149065 0.276508758597747
-0.884358331985667 0.276028106046866
-0.88357293382227 0.275545895607852
-0.882787535658872 0.27506213067374
-0.882002137495475 0.274576814645949
-0.881216739332078 0.274089950934268
-0.88043134116868 0.27360154295683
-0.879645943005283 0.273111594140092
-0.878860544841885 0.272620107918814
-0.878075146678488 0.272127087736037
-0.877289748515091 0.27163253704306
-0.876504350351693 0.271136459299422
-0.875718952188296 0.270638857972878
-0.874933554024898 0.270139736539375
-0.874148155861501 0.269639098483034
-0.873362757698104 0.269136947296129
-0.872577359534706 0.26863328647906
-0.871791961371309 0.268128119540336
-0.871006563207911 0.26762144999655
-0.870221165044514 0.26711328137236
-0.869435766881117 0.266603617200464
-0.868650368717719 0.26609246102158
-0.867864970554322 0.265579816384422
-0.867079572390924 0.265065686845681
-0.866294174227527 0.264550075969999
-0.86550877606413 0.26403298732995
-0.864723377900732 0.263514424506016
-0.863937979737335 0.262994391086566
-0.863152581573937 0.26247289066783
-0.86236718341054 0.261949926853882
-0.861581785247143 0.261425503256615
-0.860796387083745 0.260899623495718
-0.860010988920348 0.260372291198653
-0.85922559075695 0.259843510000635
-0.858440192593553 0.259313283544607
-0.857654794430156 0.258781615481219
-0.856869396266758 0.258248509468804
-0.856083998103361 0.257713969173356
-0.855298599939963 0.257177998268508
-0.854513201776566 0.256640600435508
-0.853727803613169 0.256101779363195
-0.852942405449771 0.25556153874798
-0.852157007286374 0.255019882293821
-0.851371609122976 0.254476813712197
-0.850586210959579 0.25393233672209
-0.849800812796182 0.253386455049961
-0.849015414632784 0.252839172429723
-0.848230016469387 0.252290492602723
-0.847444618305989 0.251740419317714
-0.846659220142592 0.251188956330838
-0.845873821979195 0.250636107405597
-0.845088423815797 0.250081876312832
-0.8443030256524 0.249526266830699
-0.843517627489002 0.248969282744648
-0.842732229325605 0.248410927847398
-0.841946831162208 0.247851205938912
-0.84116143299881 0.247290120826375
-0.840376034835413 0.246727676324173
-0.839590636672015 0.246163876253865
-0.838805238508618 0.245598724444162
-0.838019840345221 0.245032224730904
-0.837234442181823 0.244464380957033
-0.836449044018426 0.243895196972575
-0.835663645855028 0.243324676634609
-0.834878247691631 0.242752823807252
-0.834092849528234 0.242179642361626
-0.833307451364836 0.241605136175842
-0.832522053201439 0.24102930913497
-0.831736655038041 0.24045216513102
-0.830951256874644 0.239873708062916
-0.830165858711247 0.23929394183647
-0.829380460547849 0.238712870364363
-0.828595062384452 0.238130497566115
-0.827809664221054 0.237546827368067
-0.827024266057657 0.236961863703352
-0.82623886789426 0.236375610511873
-0.825453469730862 0.235788071740279
-0.824668071567465 0.23519925134194
-0.823882673404067 0.234609153276924
-0.82309727524067 0.23401778151197
-0.822311877077273 0.233425140020467
-0.821526478913875 0.23283123278243
-0.820741080750478 0.232236063784469
-0.81995568258708 0.231639637019775
-0.819170284423683 0.231041956488087
-0.818384886260286 0.230443026195671
-0.817599488096888 0.229842850155294
-0.816814089933491 0.229241432386203
-0.816028691770093 0.228638776914096
-0.815243293606696 0.228034887771101
-0.814457895443299 0.227429768995747
-0.813672497279901 0.226823424632944
-0.812887099116504 0.226215858733958
-0.812101700953106 0.22560707535638
-0.811316302789709 0.22499707856411
-0.810530904626312 0.224385872427326
-0.809745506462914 0.223773461022461
-0.808960108299517 0.223159848432181
-0.808174710136119 0.222545038745353
-0.807389311972722 0.221929036057029
-0.806603913809325 0.221311844468413
-0.805818515645927 0.220693468086842
-0.80503311748253 0.220073911025756
-0.804247719319132 0.219453177404679
-0.803462321155735 0.218831271349187
-0.802676922992338 0.218208196990888
-0.80189152482894 0.217583958467395
-0.801106126665543 0.216958559922301
-0.800320728502145 0.216332005505153
-0.799535330338748 0.215704299371428
-0.798749932175351 0.215075445682507
-0.797964534011953 0.214445448605651
-0.797179135848556 0.213814312313974
-0.796393737685158 0.213182040986417
-0.795608339521761 0.212548638807726
-0.794822941358364 0.211914109968423
-0.794037543194966 0.211278458664782
-0.793252145031569 0.210641689098805
-0.792466746868171 0.210003805478193
-0.791681348704774 0.209364812016325
-0.790895950541377 0.208724712932227
-0.790110552377979 0.208083512450552
-0.789325154214582 0.20744121480155
-0.788539756051184 0.206797824221046
-0.787754357887787 0.206153344950409
-0.78696895972439 0.205507781236535
-0.786183561560992 0.204861137331811
-0.785398163397595 0.204213417494097
-0.784612765234197 0.203564625986696
-0.7838273670708 0.202914767078331
-0.783041968907403 0.202263845043118
-0.782256570744005 0.201611864160538
-0.781471172580608 0.200958828715415
-0.78068577441721 0.200304742997888
-0.779900376253813 0.199649611303384
-0.779114978090416 0.198993437932594
-0.778329579927018 0.198336227191447
-0.777544181763621 0.197677983391082
-0.776758783600223 0.197018710847824
-0.775973385436826 0.196358413883156
-0.775187987273429 0.195697096823696
-0.774402589110031 0.195034764001168
-0.773617190946634 0.194371419752376
-0.772831792783236 0.193707068419178
-0.772046394619839 0.193041714348464
-0.771260996456442 0.192375361892121
-0.770475598293044 0.191708015407017
-0.769690200129647 0.191039679254965
-0.768904801966249 0.190370357802706
-0.768119403802852 0.189700055421873
-0.767334005639455 0.189028776488974
-0.766548607476057 0.188356525385359
-0.76576320931266 0.187683306497197
-0.764977811149262 0.187009124215447
-0.764192412985865 0.186333982935834
-0.763407014822468 0.185657887058822
-0.76262161665907 0.184980840989588
-0.761836218495673 0.184302849137991
-0.761050820332275 0.183623915918553
-0.760265422168878 0.182944045750425
-0.759480024005481 0.182263243057368
-0.758694625842083 0.181581512267719
-0.757909227678686 0.18089885781437
-0.757123829515288 0.180215284134735
-0.756338431351891 0.179530795670733
-0.755553033188494 0.178845396868752
-0.754767635025096 0.178159092179628
-0.753982236861699 0.177471886058613
-0.753196838698301 0.176783782965356
-0.752411440534904 0.176094787363868
-0.751626042371507 0.175404903722501
-0.750840644208109 0.174714136513918
-0.750055246044712 0.174022490215069
-0.749269847881314 0.173329969307161
-0.748484449717917 0.172636578275632
-0.74769905155452 0.171942321610127
-0.746913653391122 0.171247203804465
-0.746128255227725 0.17055122935662
-0.745342857064327 0.169854402768687
-0.74455745890093 0.169156728546859
-0.743772060737533 0.168458211201399
-0.742986662574135 0.167758855246612
-0.742201264410738 0.167058665200819
-0.74141586624734 0.166357645586331
-0.740630468083943 0.16565580092942
-0.739845069920546 0.164953135760291
-0.739059671757148 0.164249654613059
-0.738274273593751 0.163545362025718
-0.737488875430353 0.162840262540116
-0.736703477266956 0.162134360701926
-0.735918079103559 0.161427661060621
-0.735132680940161 0.160720168169444
-0.734347282776764 0.160011886585384
-0.733561884613366 0.159302820869148
-0.732776486449969 0.15859297558513
-0.731991088286572 0.15788235530139
-0.731205690123174 0.157170964589622
-0.730420291959777 0.156458808025126
-0.729634893796379 0.155745890186786
-0.728849495632982 0.155032215657039
-0.728064097469585 0.154317789021847
-0.727278699306187 0.15360261487067
-0.72649330114279 0.152886697796442
-0.725707902979392 0.152170042395539
-0.724922504815995 0.151452653267753
-0.724137106652598 0.150734535016267
-0.7233517084892 0.150015692247624
-0.722566310325803 0.149296129571703
-0.721780912162405 0.148575851601687
-0.720995513999008 0.147854862954041
-0.720210115835611 0.147133168248481
-0.719424717672213 0.146410772107945
-0.718639319508816 0.145687679158571
-0.717853921345418 0.144963894029664
-0.717068523182021 0.14423942135367
-0.716283125018624 0.143514265766152
-0.715497726855226 0.142788431905755
-0.714712328691829 0.142061924414187
-0.713926930528431 0.141334747936185
-0.713141532365034 0.140606907119489
-0.712356134201637 0.139878406614816
-0.711570736038239 0.139149251075831
-0.710785337874842 0.138419445159119
-0.709999939711444 0.137688993524159
-0.709214541548047 0.136957900833293
-0.70842914338465 0.136226171751703
-0.707643745221252 0.135493810947379
-0.706858347057855 0.134760823091093
-0.706072948894457 0.134027212856373
-0.70528755073106 0.133292984919471
-0.704502152567663 0.13255814395934
-0.703716754404265 0.131822694657602
-0.702931356240868 0.131086641698523
-0.70214595807747 0.130349989768984
-0.701360559914073 0.129612743558455
-0.700575161750676 0.128874907758963
-0.699789763587278 0.12813648706507
-0.699004365423881 0.127397486173839
-0.698218967260483 0.126657909784811
-0.697433569097086 0.125917762599975
-0.696648170933689 0.12517704932374
-0.695862772770291 0.124435774662908
-0.695077374606894 0.123693943326645
-0.694291976443496 0.122951560026454
-0.693506578280099 0.122208629476147
-0.692721180116702 0.121465156391817
-0.691935781953304 0.120721145491809
-0.691150383789907 0.119976601496695
-0.690364985626509 0.119231529129241
-0.689579587463112 0.118485933114385
-0.688794189299715 0.117739818179205
-0.688008791136317 0.116993189052892
-0.68722339297292 0.116246050466722
-0.686437994809523 0.115498407154028
-0.685652596646125 0.114750263850173
-0.684867198482728 0.114001625292522
-0.68408180031933 0.11325249622041
-0.683296402155933 0.11250288137512
-0.682511003992536 0.111752785499851
-0.681725605829138 0.111002213339691
-0.680940207665741 0.110251169641589
-0.680154809502343 0.109499659154328
-0.679369411338946 0.108747686628495
-0.678584013175549 0.107995256816453
-0.677798615012151 0.107242374472315
-0.677013216848754 0.106489044351915
-0.676227818685356 0.105735271212778
-0.675442420521959 0.104981059814095
-0.674657022358562 0.104226414916693
-0.673871624195164 0.103471341283008
-0.673086226031767 0.102715843677054
-0.672300827868369 0.1019599268644
-0.671515429704972 0.101203595612137
-0.670730031541575 0.100446854688852
-0.669944633378177 0.0996897088646018
-0.66915923521478 0.0989321629108805
-0.668373837051382 0.0981742216005946
-0.667588438887985 0.0974158897080342
-0.666803040724588 0.0966571720088443
-0.66601764256119 0.0958980732799972
-0.665232244397793 0.0951385982997641
-0.664446846234395 0.094378751847687
-0.663661448070998 0.0936185387045504
-0.662876049907601 0.0928579636523536
-0.662090651744203 0.092097031474282
-0.661305253580806 0.0913357469546791
-0.660519855417408 0.0905741148790188
-0.659734457254011 0.0898121400338765
-0.658949059090614 0.0890498272069012
-0.658163660927216 0.0882871811867879
-0.657378262763819 0.0875242067632482
-0.656592864600421 0.0867609087269835
-0.655807466437024 0.0859972918696559
-0.655022068273627 0.0852333609838602
-0.654236670110229 0.0844691208630959
-0.653451271946832 0.0837045763017391
-0.652665873783434 0.0829397320950137
-0.651880475620037 0.0821745930389643
-0.65109507745664 0.0814091639304269
-0.650309679293242 0.0806434495670016
-0.649524281129845 0.0798774547470233
-0.648738882966447 0.079111184269535
-0.64795348480305 0.0783446429342585
-0.647168086639653 0.0775778355415665
-0.646382688476255 0.0768107668924548
-0.645597290312858 0.0760434417885132
-0.64481189214946 0.0752758650318986
-0.644026493986063 0.0745080414253055
-0.643241095822666 0.0737399757719389
-0.642455697659268 0.0729716728754854
-0.641670299495871 0.0722031375400853
-0.640884901332473 0.0714343745703046
-0.640099503169076 0.0706653887711064
-0.639314105005679 0.0698961849478229
-0.638528706842281 0.0691267679061275
-0.637743308678884 0.0683571424520064
-0.636957910515486 0.06758731339173
-0.636172512352089 0.0668172855318257
-0.635387114188692 0.066047063679049
-0.634601716025294 0.0652766526403553
-0.633816317861897 0.0645060572228724
-0.633030919698499 0.0637352822338715
-0.632245521535102 0.0629643324807398
-0.631460123371705 0.062193212770952
-0.630674725208307 0.0614219279120418
-0.62988932704491 0.0606504827115745
-0.629103928881512 0.0598788819771183
-0.628318530718115 0.0591071305162165
-0.627533132554718 0.058335233136359
-0.62674773439132 0.0575631946449548
-0.625962336227923 0.0567910198493029
-0.625176938064525 0.0560187135565652
-0.624391539901128 0.0552462805737377
-0.623606141737731 0.054473725707623
-0.622820743574333 0.0537010537648011
-0.622035345410936 0.0529282695516028
-0.621249947247538 0.0521553778740804
-0.620464549084141 0.0513823835379803
-0.619679150920744 0.0506092913487142
-0.618893752757346 0.0498361061113322
-0.618108354593949 0.0490628326304935
-0.617322956430551 0.0482894757104388
-0.616537558267154 0.0475160401549627
-0.615752160103757 0.0467425307673851
-0.614966761940359 0.0459689523505231
-0.614181363776962 0.0451953097066634
-0.613395965613564 0.044421607637534
-0.612610567450167 0.043647850944276
-0.61182516928677 0.0428740444274162
-0.611039771123372 0.0421001928868383
-0.610254372959975 0.0413263011217554
-0.609468974796577 0.0405523739306821
-0.60868357663318 0.0397784161114061
-0.607898178469783 0.0390044324609603
-0.607112780306385 0.0382304277755955
-0.606327382142988 0.0374564068507512
-0.60554198397959 0.0366823744810289
-0.604756585816193 0.0359083354601632
-0.603971187652796 0.0351342945809948
-0.603185789489398 0.0343602566354413
-0.602400391326001 0.0335862264144707
-0.601614993162603 0.0328122087080725
-0.600829594999206 0.0320382083052302
-0.600044196835809 0.0312642299938933
-0.599258798672411 0.0304902785609496
-0.598473400509014 0.0297163587921968
-0.597688002345616 0.0289424754723155
-0.596902604182219 0.0281686333848407
-0.596117206018822 0.0273948373121341
-0.595331807855424 0.0266210920353562
-0.594546409692027 0.0258474023344388
-0.593761011528629 0.0250737729880571
-0.592975613365232 0.0243002087736016
-0.592190215201835 0.0235267144671504
-0.591404817038437 0.0227532948434419
-0.59061941887504 0.0219799546758464
-0.589834020711642 0.0212066987363388
-0.589048622548245 0.0204335317954706
-0.588263224384848 0.0196604586223425
-0.58747782622145 0.018887483984576
-0.586692428058053 0.0181146126482867
-0.585907029894655 0.0173418493780558
-0.585121631731258 0.0165691989369026
-0.584336233567861 0.0157966660862573
-0.583550835404463 0.0150242555859326
-0.582765437241066 0.0142519721940968
-0.581980039077668 0.0134798206672456
-0.581194640914271 0.0127078057601749
-0.580409242750874 0.0119359322259526
-0.579623844587476 0.0111642048158923
-0.578838446424079 0.010392628279524
-0.578053048260681 0.00962120736456788
-0.577267650097284 0.0088499468169063
-0.576482251933887 0.0080788513805561
-0.575696853770489 0.00730792579764138
-0.574911455607092 0.00653717480836595
-0.574126057443694 0.00576660315098563
-0.573340659280297 0.00499621556178113
-0.5725552611169 0.00422601677503028
-0.571769862953502 0.00345601152298079
-0.570984464790105 0.00268620453582269
-0.570199066626707 0.00191660054166123
-0.56941366846331 0.00114720426648889
-0.568628270299913 0.00037802043415867
-0.567842872136515 0.000390946233643482
-0.567057473973118 0.00115969101742643
-0.56627207580972 0.00192820919992054
-0.565486677646323 0.00269649606610549
-0.564701279482926 0.00346454690323713
-0.563915881319528 0.00423235700087504
-0.563130483156131 0.00499992165090987
-0.562345084992733 0.00576723614759027
-0.561559686829336 0.00653429578755056
-0.560774288665939 0.00730109586983712
-0.559988890502541 0.00806763169593647
-0.559203492339144 0.00883389856980228
-0.558418094175746 0.00959989179788182
-0.557632696012349 0.0103656066891439
-0.556847297848952 0.0111310385551058
-0.556061899685554 0.01189618270986
-0.555276501522157 0.0126610344701016
-0.554491103358759 0.0134255891551554
-0.553705705195362 0.0141898420870025
-0.552920307031965 0.0149537885903081
-0.552134908868567 0.0157174239924478
-0.55134951070517 0.0164807436235349
-0.550564112541772 0.0172437428164472
-0.549778714378375 0.0180064169068544
-0.548993316214978 0.0187687612332441
-0.54820791805158 0.01953077113695
-0.547422519888183 0.0202924419621774
-0.546637121724785 0.0210537690560312
-0.545851723561388 0.0218147477685421
-0.545066325397991 0.0225753734526935
-0.544280927234593 0.0233356414644487
-0.543495529071196 0.0240955471627771
-0.542710130907798 0.0248550859096813
-0.541924732744401 0.0256142530702242
-0.541139334581004 0.0263730440125547
-0.540353936417606 0.0271314541079354
-0.539568538254209 0.0278894787307687
-0.538783140090811 0.0286471132586241
-0.537997741927414 0.0294043530722635
-0.537212343764017 0.0301611935556696
-0.536426945600619 0.0309176300960709
-0.535641547437222 0.0316736580839695
-0.534856149273824 0.0324292729131668
-0.534070751110427 0.03318446998079
-0.53328535294703 0.0339392446873196
-0.532499954783632 0.0346935924366147
-0.531714556620235 0.0354475086359401
-0.530929158456837 0.0362009886959924
-0.53014376029344 0.036954028030927
-0.529358362130043 0.0377066220583834
-0.528572963966645 0.0384587661995129
-0.527787565803248 0.0392104558790038
-0.52700216763985 0.0399616865251082
-0.526216769476453 0.0407124535696685
-0.525431371313056 0.0414627524481432
-0.524645973149658 0.0422125785996334
-0.523860574986261 0.042961927466909
-0.523075176822863 0.0437107944964348
-0.522289778659466 0.0444591751383968
-0.521504380496069 0.0452070648467281
-0.520718982332671 0.0459544590791354
-0.519933584169274 0.0467013532971245
-0.519148186005876 0.0474477429660274
-0.518362787842479 0.0481936235550268
-0.517577389679082 0.0489389905371837
-0.516791991515684 0.0496838393894621
-0.516006593352287 0.0504281655927561
-0.515221195188889 0.0511719646319147
-0.514435797025492 0.0519152319957685
-0.513650398862095 0.0526579631771555
-0.512865000698697 0.0534001536729466
-0.5120796025353 0.0541417989840716
-0.511294204371902 0.0548828946155452
-0.510508806208505 0.0556234360764925
-0.509723408045108 0.056363418880175
-0.50893800988171 0.0571028385440159
-0.508152611718313 0.0578416905896261
-0.507367213554915 0.05857997054283
-0.506581815391518 0.0593176739336911
-0.505796417228121 0.0600547962965369
-0.505011019064723 0.0607913331699859
-0.504225620901326 0.0615272800969714
-0.503440222737928 0.0622626326247686
-0.502654824574531 0.0629973863050191
-0.501869426411134 0.0637315366937568
-0.501084028247736 0.0644650793514332
-0.500298630084339 0.0651980098429428
-0.499513231920941 0.0659303237376488
-0.498727833757544 0.0666620166094077
-0.497942435594147 0.0673930840365956
-0.497157037430749 0.0681235216021325
-0.496371639267352 0.0688533248935084
-0.495586241103954 0.0695824895028081
-0.494800842940557 0.0703110110267364
-0.49401544477716 0.0710388850666436
-0.493230046613762 0.0717661072285499
-0.492444648450365 0.0724926731231717
-0.491659250286967 0.0732185783659453
-0.49087385212357 0.0739438185770534
-0.490088453960173 0.0746683893814486
-0.489303055796775 0.0753922864088798
-0.488517657633378 0.076115505293916
-0.48773225946998 0.0768380416759722
-0.486946861306583 0.0775598911993335
-0.486161463143186 0.0782810495131805
-0.485376064979788 0.0790015122716139
-0.484590666816391 0.0797212751336793
-0.483805268652993 0.0804403337633921
-0.483019870489596 0.0811586838297621
-0.482234472326199 0.081876321006818
-0.481449074162801 0.082593240973633
-0.480663675999404 0.083309439414348
-0.479878277836006 0.0840249120181975
-0.479092879672609 0.0847396544795336
-0.478307481509212 0.0854536624978501
-0.477522083345814 0.0861669317778083
-0.476736685182417 0.08687945802926
-0.475951287019019 0.0875912369672731
-0.475165888855622 0.0883022643121552
-0.474380490692225 0.0890125357894784
-0.473595092528827 0.0897220471301037
-0.47280969436543 0.0904307940702052
-0.472024296202032 0.0911387723512939
-0.471238898038635 0.0918459777202429
-0.470453499875238 0.0925524059293107
-0.46966810171184 0.0932580527361661
-0.468882703548443 0.0939629139039118
-0.468097305385045 0.0946669852011087
-0.467311907221648 0.0953702624018002
-0.466526509058251 0.0960727412855355
-0.465741110894853 0.0967744176373945
-0.464955712731456 0.0974752872480112
-0.464170314568058 0.098175345913598
-0.463384916404661 0.0988745894359694
-0.462599518241264 0.0995730136225654
-0.461814120077866 0.100270614286476
-0.461028721914469 0.100967387246465
-0.460243323751071 0.101663328326994
-0.459457925587674 0.102358433358243
-0.458672527424277 0.103052698176141
-0.457887129260879 0.103746118622381
-0.457101731097482 0.104438690544451
-0.456316332934084 0.105130409795653
-0.455530934770687 0.105821272235129
-0.45474553660729 0.106511273727882
-0.453960138443892 0.107200410144802
-0.453174740280495 0.107888677362689
-0.452389342117097 0.108576071264275
-0.4516039439537 0.109262587738248
-0.450818545790303 0.109948222679276
-0.450033147626905 0.110632971988029
-0.449247749463508 0.111316831571203
-0.44846235130011 0.111999797341545
-0.447676953136713 0.112681865217872
-0.446891554973316 0.113363031125097
-0.446106156809918 0.114043290994252
-0.445320758646521 0.114722640762511
-0.444535360483123 0.11540107637321
-0.443749962319726 0.116078593775875
-0.442964564156329 0.116755188926243
-0.442179165992931 0.117430857786282
-0.441393767829534 0.118105596324216
-0.440608369666136 0.118779400514552
-0.439822971502739 0.119452266338094
-0.439037573339342 0.120124189781972
-0.438252175175944 0.120795166839665
-0.437466777012547 0.121465193511019
-0.436681378849149 0.122134265802275
};
\addplot [semithick, color1]
table {%
-3.14159265358979 0.964525249268622
-3.1408072554264 0.96497692179169
-3.140021857263 0.965425824970666
-3.1392364590996 0.965871955887804
-3.1384510609362 0.966315311637539
-3.13766566277281 0.966755889326506
-3.13688026460941 0.96719368607355
-3.13609486644601 0.967628699009748
-3.13530946828261 0.968060925278423
-3.13452407011922 0.968490362035159
-3.13373867195582 0.96891700644782
-3.13295327379242 0.969340855696561
-3.13216787562902 0.969761906973851
-3.13138247746563 0.970180157484481
-3.13059707930223 0.970595604445585
-3.12981168113883 0.971008245086653
-3.12902628297543 0.97141807664955
-3.12824088481204 0.971825096388528
-3.12745548664864 0.972229301570242
-3.12667008848524 0.972630689473767
-3.12588469032185 0.973029257390614
-3.12509929215845 0.973425002624741
-3.12431389399505 0.973817922492573
-3.12352849583165 0.974208014323016
-3.12274309766826 0.974595275457469
-3.12195769950486 0.974979703249844
-3.12117230134146 0.975361295066578
-3.12038690317806 0.975740048286647
-3.11960150501467 0.976115960301583
-3.11881610685127 0.97648902851549
-3.11803070868787 0.976859250345053
-3.11724531052447 0.977226623219562
-3.11645991236108 0.977591144580915
-3.11567451419768 0.977952811883643
-3.11488911603428 0.978311622594918
-3.11410371787088 0.978667574194572
-3.11331831970749 0.979020664175105
-3.11253292154409 0.979370890041709
-3.11174752338069 0.979718249312269
-3.11096212521729 0.980062739517392
-3.1101767270539 0.98040435820041
-3.1093913288905 0.980743102917396
-3.1086059307271 0.981078971237185
-3.1078205325637 0.981411960741377
-3.10703513440031 0.981742069024362
-3.10624973623691 0.982069293693322
-3.10546433807351 0.982393632368257
-3.10467893991012 0.98271508268199
-3.10389354174672 0.983033642280182
-3.10310814358332 0.983349308821348
-3.10232274541992 0.98366207997687
-3.10153734725653 0.983971953431009
-3.10075194909313 0.984278926880917
-3.09996655092973 0.984582998036655
-3.09918115276633 0.984884164621202
-3.09839575460294 0.98518242437047
-3.09761035643954 0.985477775033314
-3.09682495827614 0.985770214371552
-3.09603956011274 0.986059740159969
-3.09525416194935 0.986346350186338
-3.09446876378595 0.986630042251427
-3.09368336562255 0.986910814169013
-3.09289796745915 0.987188663765898
-3.09211256929576 0.987463588881918
-3.09132717113236 0.987735587369956
-3.09054177296896 0.988004657095955
-3.08975637480556 0.988270795938931
-3.08897097664217 0.988534001790986
-3.08818557847877 0.988794272557317
-3.08740018031537 0.989051606156231
-3.08661478215198 0.989306000519158
-3.08582938398858 0.989557453590658
-3.08504398582518 0.98980596332844
-3.08425858766178 0.990051527703369
-3.08347318949839 0.99029414469948
-3.08268779133499 0.990533812313986
-3.08190239317159 0.990770528557298
-3.08111699500819 0.991004291453026
-3.0803315968448 0.991235099038001
-3.0795461986814 0.991462949362278
-3.078760800518 0.991687840489153
-3.0779754023546 0.991909770495173
-3.07719000419121 0.992128737470144
-3.07640460602781 0.992344739517147
-3.07561920786441 0.992557774752548
-3.07483380970101 0.992767841306007
-3.07404841153762 0.992974937320491
-3.07326301337422 0.993179060952284
-3.07247761521082 0.993380210370999
-3.07169221704742 0.993578383759589
-3.07090681888403 0.993773579314353
-3.07012142072063 0.993965795244957
-3.06933602255723 0.994155029774432
-3.06855062439383 0.994341281139196
-3.06776522623044 0.994524547589057
-3.06697982806704 0.994704827387226
-3.06619442990364 0.994882118810329
-3.06540903174025 0.995056420148412
-3.06462363357685 0.995227729704959
-3.06383823541345 0.995396045796895
-3.06305283725005 0.995561366754601
-3.06226743908666 0.995723690921922
-3.06148204092326 0.995883016656176
-3.06069664275986 0.996039342328165
-3.05991124459646 0.996192666322186
-3.05912584643307 0.996342987036041
-3.05834044826967 0.99649030288104
-3.05755505010627 0.996634612282023
-3.05676965194287 0.996775913677357
-3.05598425377948 0.996914205518953
-3.05519885561608 0.997049486272274
-3.05441345745268 0.997181754416343
-3.05362805928928 0.997311008443753
-3.05284266112589 0.997437246860678
-3.05205726296249 0.997560468186876
-3.05127186479909 0.997680670955708
-3.05048646663569 0.997797853714137
-3.0497010684723 0.997912015022744
-3.0489156703089 0.998023153455734
-3.0481302721455 0.998131267600944
-3.04734487398211 0.998236356059853
-3.04655947581871 0.998338417447591
-3.04577407765531 0.998437450392948
-3.04498867949191 0.998533453538378
-3.04420328132852 0.998626425540015
-3.04341788316512 0.998716365067676
-3.04263248500172 0.99880327080487
-3.04184708683832 0.998887141448807
-3.04106168867493 0.998967975710406
-3.04027629051153 0.999045772314305
-3.03949089234813 0.999120529998864
-3.03870549418473 0.99919224751618
-3.03792009602134 0.999260923632087
-3.03713469785794 0.999326557126171
-3.03634929969454 0.999389146791773
-3.03556390153114 0.999448691435999
-3.03477850336775 0.999505189879726
-3.03399310520435 0.999558640957612
-3.03320770704095 0.999609043518101
-3.03242230887755 0.99965639642343
-3.03163691071416 0.99970069854964
-3.03085151255076 0.999741948786579
-3.03006611438736 0.999780146037912
-3.02928071622396 0.999815289221127
-3.02849531806057 0.999847377267542
-3.02770991989717 0.999876409122312
-3.02692452173377 0.999902383744436
-3.02613912357038 0.999925300106765
-3.02535372540698 0.999945157196007
-3.02456832724358 0.999961954012734
-3.02378292908018 0.999975689571389
-3.02299753091679 0.999986362900292
-3.02221213275339 0.999993973041649
-3.02142673458999 0.999998519051555
-3.02064133642659 1
-3.0198559382632 0.999998414970881
-3.0190705400998 0.999993763062
-3.0182851419364 0.999986043385077
-3.017499743773 0.999975255065754
-3.01671434560961 0.999961397243597
-3.01592894744621 0.999944469072107
-3.01514354928281 0.999924469718725
-3.01435815111941 0.999901398364836
-3.01357275295602 0.999875254205776
-3.01278735479262 0.999846036450835
-3.01200195662922 0.999813744323268
-3.01121655846582 0.999778377060294
-3.01043116030243 0.999739933913107
-3.00964576213903 0.999698414146878
-3.00886036397563 0.99965381704076
-3.00807496581224 0.999606141887897
-3.00728956764884 0.999555387995423
-3.00650416948544 0.999501554684474
-3.00571877132204 0.999444641290188
-3.00493337315865 0.999384647161711
-3.00414797499525 0.999321571662202
-3.00336257683185 0.99925541416884
-3.00257717866845 0.999186174072823
-3.00179178050506 0.999113850779381
-3.00100638234166 0.999038443707772
-3.00022098417826 0.998959952291292
-2.99943558601486 0.998878375977278
-2.99865018785147 0.998793714227111
-2.99786478968807 0.998705966516222
-2.99707939152467 0.998615132334095
-2.99629399336127 0.998521211184274
-2.99550859519788 0.99842420258436
-2.99472319703448 0.998324106066024
-2.99393779887108 0.998220921175003
-2.99315240070768 0.998114647471112
-2.99236700254429 0.998005284528238
-2.99158160438089 0.997892831934352
-2.99079620621749 0.997777289291508
-2.9900108080541 0.997658656215849
-2.9892254098907 0.997536932337608
-2.9884400117273 0.997412117301115
-2.9876546135639 0.997284210764795
-2.98686921540051 0.997153212401177
-2.98608381723711 0.997019121896894
-2.98529841907371 0.996881938952685
-2.98451302091031 0.996741663283403
-2.98372762274692 0.99659829461801
-2.98294222458352 0.996451832699589
-2.98215682642012 0.99630227728534
-2.98137142825672 0.996149628146585
-2.98058603009333 0.995993885068771
-2.97980063192993 0.995835047851474
-2.97901523376653 0.995673116308397
-2.97822983560313 0.995508090267378
-2.97744443743974 0.995339969570387
-2.97665903927634 0.995168754073534
-2.97587364111294 0.994994443647066
-2.97508824294954 0.994817038175372
-2.97430284478615 0.994636537556985
-2.97351744662275 0.994452941704583
-2.97273204845935 0.994266250544991
-2.97194665029595 0.994076464019184
-2.97116125213256 0.993883582082289
-2.97037585396916 0.993687604703583
-2.96959045580576 0.993488531866501
-2.96880505764237 0.993286363568632
-2.96801965947897 0.993081099821722
-2.96723426131557 0.992872740651679
-2.96644886315217 0.992661286098568
-2.96566346498878 0.992446736216617
-2.96487806682538 0.992229091074217
-2.96409266866198 0.992008350753924
-2.96330727049858 0.991784515352457
-2.96252187233519 0.991557584980703
-2.96173647417179 0.991327559763714
-2.96095107600839 0.991094439840714
-2.96016567784499 0.990858225365089
-2.9593802796816 0.990618916504401
-2.9585948815182 0.990376513440378
-2.9578094833548 0.99013101636892
-2.9570240851914 0.989882425500097
-2.95623868702801 0.989630741058153
-2.95545328886461 0.989375963281501
-2.95466789070121 0.989118092422728
-2.95388249253781 0.988857128748592
-2.95309709437442 0.988593072540024
-2.95231169621102 0.988325924092127
-2.95152629804762 0.988055683714178
-2.95074089988423 0.987782351729624
-2.94995550172083 0.987505928476086
-2.94917010355743 0.987226414305356
-2.94838470539403 0.986943809583398
-2.94759930723064 0.986658114690348
-2.94681390906724 0.986369330020512
-2.94602851090384 0.986077455982366
-2.94524311274044 0.985782492998555
-2.94445771457705 0.985484441505895
-2.94367231641365 0.98518330195537
-2.94288691825025 0.984879074812129
-2.94210152008685 0.98457176055549
-2.94131612192346 0.984261359678936
-2.94053072376006 0.983947872690114
-2.93974532559666 0.983631300110834
-2.93895992743326 0.98331164247707
-2.93817452926987 0.982988900338956
-2.93738913110647 0.982663074260784
-2.93660373294307 0.982334164821007
-2.93581833477967 0.982002172612232
-2.93503293661628 0.981667098241225
-2.93424753845288 0.981328942328901
-2.93346214028948 0.98098770551033
-2.93267674212608 0.980643388434731
-2.93189134396269 0.980295991765472
-2.93110594579929 0.979945516180066
-2.93032054763589 0.979591962370173
-2.9295351494725 0.979235331041591
-2.9287497513091 0.978875622914263
-2.9279643531457 0.978512838722266
-2.9271789549823 0.978146979213816
-2.92639355681891 0.977778045151259
-2.92560815865551 0.977406037311075
-2.92482276049211 0.977030956483871
-2.92403736232871 0.976652803474379
-2.92325196416532 0.976271579101456
-2.92246656600192 0.975887284198078
-2.92168116783852 0.97549991961134
-2.92089576967512 0.975109486202452
-2.92011037151173 0.974715984846734
-2.91932497334833 0.974319416433616
-2.91853957518493 0.973919781866635
-2.91775417702153 0.973517082063429
-2.91696877885814 0.973111317955736
-2.91618338069474 0.972702490489391
-2.91539798253134 0.97229060062432
-2.91461258436794 0.971875649334541
-2.91382718620455 0.971457637608155
-2.91304178804115 0.971036566447347
-2.91225638987775 0.970612436868381
-2.91147099171436 0.970185249901594
-2.91068559355096 0.969755006591396
-2.90990019538756 0.969321707996264
-2.90911479722416 0.968885355188736
-2.90832939906077 0.968445949255412
-2.90754400089737 0.968003491296946
-2.90675860273397 0.967557982428043
-2.90597320457057 0.967109423777455
-2.90518780640718 0.966657816487976
-2.90440240824378 0.966203161716439
-2.90361701008038 0.965745460633709
-2.90283161191698 0.965284714424681
-2.90204621375359 0.964820924288275
-2.90126081559019 0.96435409143743
-2.90047541742679 0.963884217099101
-2.89969001926339 0.963411302514251
-2.8989046211 0.962935348937852
-2.8981192229366 0.962456357638873
-2.8973338247732 0.96197432990028
-2.8965484266098 0.961489267019028
-2.89576302844641 0.96100117030606
-2.89497763028301 0.960510041086296
-2.89419223211961 0.960015880698632
-2.89340683395621 0.959518690495931
-2.89262143579282 0.959018471845023
-2.89183603762942 0.958515226126694
-2.89105063946602 0.958008954735682
-2.89026524130263 0.957499659080673
-2.88947984313923 0.956987340584295
-2.88869444497583 0.956472000683109
-2.88790904681243 0.955953640827606
-2.88712364864904 0.955432262482203
-2.88633825048564 0.954907867125229
-2.88555285232224 0.954380456248931
-2.88476745415884 0.953850031359455
-2.88398205599545 0.953316593976849
-2.88319665783205 0.952780145635054
-2.88241125966865 0.952240687881894
-2.88162586150525 0.951698222279077
-2.88084046334186 0.95115275040218
-2.88005506517846 0.950604273840648
-2.87926966701506 0.950052794197788
-2.87848426885166 0.949498313090755
-2.87769887068827 0.948940832150556
-2.87691347252487 0.948380353022033
-2.87612807436147 0.947816877363863
-2.87534267619807 0.947250406848545
-2.87455727803468 0.946680943162401
-2.87377187987128 0.94610848800556
-2.87298648170788 0.945533043091956
-2.87220108354449 0.94495461014932
-2.87141568538109 0.944373190919172
-2.87063028721769 0.943788787156812
-2.86984488905429 0.943201400631317
-2.8690594908909 0.942611033125527
-2.8682740927275 0.942017686436042
-2.8674886945641 0.941421362373215
-2.8667032964007 0.940822062761141
-2.86591789823731 0.940219789437647
-2.86513250007391 0.939614544254293
-2.86434710191051 0.939006329076353
-2.86356170374711 0.938395145782816
-2.86277630558372 0.937780996266373
-2.86199090742032 0.937163882433408
-2.86120550925692 0.936543806203993
-2.86042011109352 0.935920769511878
-2.85963471293013 0.935294774304483
-2.85884931476673 0.934665822542887
-2.85806391660333 0.934033916201823
-2.85727851843993 0.933399057269669
-2.85649312027654 0.932761247748436
-2.85570772211314 0.932120489653761
-2.85492232394974 0.9314767850149
-2.85413692578634 0.930830135874717
-2.85335152762295 0.930180544289674
-2.85256612945955 0.929528012329826
-2.85178073129615 0.928872542078805
-2.85099533313276 0.928214135633819
-2.85020993496936 0.927552795105636
-2.84942453680596 0.926888522618579
-2.84863913864256 0.926221320310514
-2.84785374047917 0.92555119033284
-2.84706834231577 0.924878134850482
-2.84628294415237 0.92420215604188
-2.84549754598897 0.92352325609898
-2.84471214782558 0.922841437227222
-2.84392674966218 0.922156701645533
-2.84314135149878 0.921469051586313
-2.84235595333538 0.920778489295432
-2.84157055517199 0.920085017032213
-2.84078515700859 0.919388637069424
-2.83999975884519 0.91868935169327
-2.83921436068179 0.917987163203381
-2.8384289625184 0.917282073912799
-2.837643564355 0.916574086147974
-2.8368581661916 0.915863202248748
-2.8360727680282 0.915149424568344
-2.83528736986481 0.914432755473363
-2.83450197170141 0.913713197343763
-2.83371657353801 0.912990752572856
-2.83293117537462 0.912265423567292
-2.83214577721122 0.911537212747053
-2.83136037904782 0.910806122545438
-2.83057498088442 0.910072155409053
-2.82978958272103 0.909335313797801
-2.82900418455763 0.908595600184869
-2.82821878639423 0.907853017056722
-2.82743338823083 0.907107566913082
-2.82664799006744 0.906359252266925
-2.82586259190404 0.905608075644468
-2.82507719374064 0.904854039585154
-2.82429179557724 0.904097146641642
-2.82350639741385 0.9033373993798
-2.82272099925045 0.902574800378686
-2.82193560108705 0.901809352230539
-2.82115020292365 0.901041057540769
-2.82036480476026 0.900269918927946
-2.81957940659686 0.899495939023781
-2.81879400843346 0.898719120473122
-2.81800861027006 0.897939465933937
-2.81722321210667 0.897156978077305
-2.81643781394327 0.8963716595874
-2.81565241577987 0.895583513161482
-2.81486701761647 0.894792541509883
-2.81408161945308 0.893998747355996
-2.81329622128968 0.893202133436259
-2.81251082312628 0.892402702500146
-2.81172542496289 0.891600457310155
-2.81094002679949 0.890795400641789
-2.81015462863609 0.889987535283552
-2.80936923047269 0.88917686403693
-2.8085838323093 0.888363389716378
-2.8077984341459 0.887547115149311
-2.8070130359825 0.886728043176087
-2.8062276378191 0.885906176649997
-2.80544223965571 0.885081518437251
-2.80465684149231 0.884254071416961
-2.80387144332891 0.883423838481132
-2.80308604516551 0.88259082253465
-2.80230064700212 0.881755026495262
-2.80151524883872 0.880916453293569
-2.80072985067532 0.880075105873008
-2.79994445251192 0.87923098718984
-2.79915905434853 0.878384100213138
-2.79837365618513 0.87753444792477
-2.79758825802173 0.876682033319387
-2.79680285985833 0.875826859404408
-2.79601746169494 0.874968929200009
-2.79523206353154 0.874108245739104
-2.79444666536814 0.873244812067335
-2.79366126720475 0.872378631243055
-2.79287586904135 0.871509706337317
-2.79209047087795 0.870638040433855
-2.79130507271455 0.869763636629075
-2.79051967455116 0.868886498032036
-2.78973427638776 0.86800662776444
-2.78894887822436 0.86712402896061
-2.78816348006096 0.866238704767484
-2.78737808189757 0.865350658344595
-2.78659268373417 0.864459892864059
-2.78580728557077 0.863566411510555
-2.78502188740737 0.862670217481318
-2.78423648924398 0.861771313986118
-2.78345109108058 0.860869704247246
-2.78266569291718 0.859965391499501
-2.78188029475378 0.859058378990174
-2.78109489659039 0.85814866997903
-2.78030949842699 0.857236267738296
-2.77952410026359 0.856321175552645
-2.77873870210019 0.855403396719181
-2.7779533039368 0.854482934547421
-2.7771679057734 0.853559792359282
-2.77638250761 0.852633973489063
-2.7755971094466 0.851705481283433
-2.77481171128321 0.850774319101412
-2.77402631311981 0.849840490314357
-2.77324091495641 0.848903998305943
-2.77245551679302 0.847964846472151
-2.77167011862962 0.847023038221252
-2.77088472046622 0.846078576973786
-2.77009932230282 0.845131466162552
-2.76931392413943 0.844181709232587
-2.76852852597603 0.843229309641154
-2.76774312781263 0.84227427085772
-2.76695772964923 0.841316596363947
-2.76617233148584 0.840356289653668
-2.76538693332244 0.839393354232877
-2.76460153515904 0.838427793619706
-2.76381613699564 0.837459611344417
-2.76303073883225 0.836488810949375
-2.76224534066885 0.83551539598904
-2.76145994250545 0.834539370029944
-2.76067454434205 0.833560736650678
-2.75988914617866 0.832579499441873
-2.75910374801526 0.831595662006186
-2.75831834985186 0.830609227958277
-2.75753295168846 0.829620200924799
-2.75674755352507 0.828628584544375
-2.75596215536167 0.827634382467583
-2.75517675719827 0.82663759835694
-2.75439135903488 0.825638235886884
-2.75360596087148 0.824636298743753
-2.75282056270808 0.823631790625773
-2.75203516454468 0.822624715243037
-2.75124976638129 0.821615076317489
-2.75046436821789 0.820602877582903
-2.74967897005449 0.819588122784871
-2.74889357189109 0.818570815680779
-2.7481081737277 0.817550960039795
-2.7473227755643 0.816528559642845
-2.7465373774009 0.815503618282601
-2.7457519792375 0.81447613976346
-2.74496658107411 0.813446127901522
-2.74418118291071 0.812413586524582
-2.74339578474731 0.8113785194721
-2.74261038658391 0.810340930595191
-2.74182498842052 0.809300823756604
-2.74103959025712 0.808258202830702
-2.74025419209372 0.807213071703448
-2.73946879393032 0.80616543427238
-2.73868339576693 0.805115294446598
-2.73789799760353 0.804062656146742
-2.73711259944013 0.803007523304976
-2.73632720127674 0.801949899864968
-2.73554180311334 0.800889789781868
-2.73475640494994 0.799827197022294
-2.73397100678654 0.798762125564312
-2.73318560862315 0.797694579397415
-2.73240021045975 0.796624562522504
-2.73161481229635 0.795552078951873
-2.73082941413295 0.794477132709183
-2.73004401596956 0.793399727829448
-2.72925861780616 0.792319868359016
-2.72847321964276 0.791237558355543
-2.72768782147936 0.790152801887984
-2.72690242331597 0.789065603036564
-2.72611702515257 0.787975965892764
-2.72533162698917 0.786883894559298
-2.72454622882577 0.785789393150098
-2.72376083066238 0.784692465790288
-2.72297543249898 0.78359311661617
-2.72219003433558 0.782491349775201
-2.72140463617218 0.781387169425975
-2.72061923800879 0.780280579738199
-2.71983383984539 0.779171584892678
-2.71904844168199 0.778060189081294
-2.71826304351859 0.776946396506982
-2.7174776453552 0.775830211383715
-2.7166922471918 0.774711637936479
-2.7159068490284 0.773590680401258
-2.71512145086501 0.772467343025008
-2.71433605270161 0.771341630065642
-2.71355065453821 0.770213545792003
-2.71276525637481 0.769083094483852
-2.71197985821142 0.767950280431839
-2.71119446004802 0.766815107937489
-2.71040906188462 0.765677581313176
-2.70962366372122 0.764537704882107
-2.70883826555783 0.763395482978297
-2.70805286739443 0.762250919946552
-2.70726746923103 0.761104020142446
-2.70648207106763 0.759954787932297
-2.70569667290424 0.758803227693154
-2.70491127474084 0.757649343812768
-2.70412587657744 0.756493140689575
-2.70334047841404 0.755334622732675
-2.70255508025065 0.754173794361808
-2.70176968208725 0.753010660007334
-2.70098428392385 0.751845224110214
-2.70019888576045 0.750677491121985
-2.69941348759706 0.74950746550474
-2.69862808943366 0.748335151731109
-2.69784269127026 0.747160554284232
-2.69705729310687 0.745983677657742
-2.69627189494347 0.744804526355742
-2.69548649678007 0.743623104892782
-2.69470109861667 0.74243941779384
-2.69391570045328 0.741253469594297
-2.69313030228988 0.740065264839916
-2.69234490412648 0.738874808086823
-2.69155950596308 0.737682103901481
-2.69077410779969 0.736487156860669
-2.68998870963629 0.735289971551462
-2.68920331147289 0.734090552571207
-2.68841791330949 0.7328889045275
-2.6876325151461 0.731685032038166
-2.6868471169827 0.730478939731236
-2.6860617188193 0.729270632244922
-2.6852763206559 0.728060114227599
-2.68449092249251 0.726847390337779
-2.68370552432911 0.725632465244091
-2.68292012616571 0.724415343625257
-2.68213472800231 0.723196030170068
-2.68134932983892 0.721974529577365
-2.68056393167552 0.720750846556012
-2.67977853351212 0.719524985824878
-2.67899313534872 0.71829695211281
-2.67820773718533 0.717066750158611
-2.67742233902193 0.715834384711019
-2.67663694085853 0.714599860528684
-2.67585154269514 0.71336318238014
-2.67506614453174 0.712124355043789
-2.67428074636834 0.710883383307874
-2.67349534820494 0.709640271970454
-2.67270995004155 0.708395025839387
-2.67192455187815 0.707147649732298
-2.67113915371475 0.705898148476566
-2.67035375555135 0.704646526909289
-2.66956835738796 0.703392789877272
-2.66878295922456 0.702136942236995
-2.66799756106116 0.700878988854593
-2.66721216289776 0.699618934605834
-2.66642676473437 0.69835678437609
-2.66564136657097 0.69709254306032
-2.66485596840757 0.69582621556304
-2.66407057024417 0.694557806798304
-2.66328517208078 0.693287321689679
-2.66249977391738 0.692014765170218
-2.66171437575398 0.69074014218244
-2.66092897759058 0.689463457678305
-2.66014357942719 0.688184716619188
-2.65935818126379 0.686903923975857
-2.65857278310039 0.68562108472845
-2.657787384937 0.684336203866445
-2.6570019867736 0.683049286388645
-2.6562165886102 0.681760337303144
-2.6554311904468 0.68046936162731
-2.65464579228341 0.679176364387757
-2.65386039412001 0.677881350620322
-2.65307499595661 0.676584325370038
-2.65228959779321 0.675285293691115
-2.65150419962982 0.67398426064691
-2.65071880146642 0.672681231309904
-2.64993340330302 0.671376210761678
-2.64914800513962 0.670069204092888
-2.64836260697623 0.66876021640324
-2.64757720881283 0.667449252801467
-2.64679181064943 0.666136318405301
-2.64600641248603 0.664821418341449
-2.64522101432264 0.663504557745572
-2.64443561615924 0.662185741762253
-2.64365021799584 0.660864975544979
-2.64286481983244 0.65954226425611
-2.64207942166905 0.658217613066859
-2.64129402350565 0.656891027157263
-2.64050862534225 0.65556251171616
-2.63972322717885 0.654232071941163
-2.63893782901546 0.652899713038633
-2.63815243085206 0.651565440223657
-2.63736703268866 0.650229258720022
-2.63658163452527 0.648891173760187
-2.63579623636187 0.647551190585258
-2.63501083819847 0.646209314444967
-2.63422544003507 0.644865550597639
-2.63344004187168 0.643519904310173
-2.63265464370828 0.642172380858014
-2.63186924554488 0.640822985525124
-2.63108384738148 0.639471723603964
-2.63029844921809 0.638118600395458
-2.62951305105469 0.636763621208979
-2.62872765289129 0.63540679136231
-2.62794225472789 0.634048116181631
-2.6271568565645 0.632687601001483
-2.6263714584011 0.631325251164747
-2.6255860602377 0.629961072022618
-2.6248006620743 0.628595068934577
-2.62401526391091 0.627227247268365
-2.62322986574751 0.625857612399958
-2.62244446758411 0.624486169713542
-2.62165906942071 0.623112924601482
-2.62087367125732 0.621737882464302
-2.62008827309392 0.620361048710653
-2.61930287493052 0.61898242875729
-2.61851747676713 0.617602028029044
-2.61773207860373 0.616219851958798
-2.61694668044033 0.614835905987456
-2.61616128227693 0.613450195563921
-2.61537588411354 0.612062726145066
-2.61459048595014 0.610673503195709
-2.61380508778674 0.609282532188582
-2.61301968962334 0.607889818604312
-2.61223429145995 0.606495367931386
-2.61144889329655 0.605099185666131
-2.61066349513315 0.603701277312681
-2.60987809696975 0.602301648382957
-2.60909269880636 0.600900304396632
-2.60830730064296 0.599497250881112
-2.60752190247956 0.598092493371506
-2.60673650431616 0.596686037410594
-2.60595110615277 0.595277888548809
-2.60516570798937 0.593868052344202
-2.60438030982597 0.592456534362421
-2.60359491166257 0.591043340176678
-2.60280951349918 0.589628475367727
-2.60202411533578 0.588211945523834
-2.60123871717238 0.586793756240748
-2.60045331900898 0.585373913121679
-2.59966792084559 0.583952421777266
-2.59888252268219 0.58252928782555
-2.59809712451879 0.581104516891949
-2.5973117263554 0.579678114609229
-2.596526328192 0.578250086617476
-2.5957409300286 0.576820438564068
-2.5949555318652 0.575389176103652
-2.59417013370181 0.573956304898108
-2.59338473553841 0.572521830616529
-2.59259933737501 0.571085758935191
-2.59181393921161 0.56964809553752
-2.59102854104822 0.568208846114076
-2.59024314288482 0.566768016362512
-2.58945774472142 0.565325611987554
-2.58867234655802 0.563881638700972
-2.58788694839463 0.562436102221551
-2.58710155023123 0.560989008275063
-2.58631615206783 0.55954036259424
-2.58553075390443 0.558090170918743
-2.58474535574104 0.556638438995139
-2.58395995757764 0.55518517257687
-2.58317455941424 0.553730377424222
-2.58238916125084 0.552274059304303
-2.58160376308745 0.55081622399101
-2.58081836492405 0.549356877265004
-2.58003296676065 0.547896024913677
-2.57924756859726 0.546433672731129
-2.57846217043386 0.544969826518138
-2.57767677227046 0.543504492082128
-2.57689137410706 0.542037675237147
-2.57610597594367 0.540569381803832
-2.57532057778027 0.539099617609387
-2.57453517961687 0.537628388487547
-2.57374978145347 0.536155700278557
-2.57296438329008 0.534681558829139
-2.57217898512668 0.533205969992464
-2.57139358696328 0.531728939628124
-2.57060818879988 0.530250473602102
-2.56982279063649 0.528770577786745
-2.56903739247309 0.527289258060735
-2.56825199430969 0.525806520309059
-2.56746659614629 0.524322370422982
-2.5666811979829 0.522836814300016
-2.5658957998195 0.521349857843892
-2.5651104016561 0.519861506964533
-2.5643250034927 0.518371767578021
-2.56353960532931 0.516880645606573
-2.56275420716591 0.515388146978506
-2.56196880900251 0.513894277628214
-2.56118341083911 0.512399043496137
-2.56039801267572 0.510902450528728
-2.55961261451232 0.50940450467843
-2.55882721634892 0.507905211903642
-2.55804181818553 0.506404578168692
-2.55725642002213 0.504902609443808
-2.55647102185873 0.503399311705089
-2.55568562369533 0.501894690934473
-2.55490022553194 0.500388753119712
-2.55411482736854 0.498881504254337
-2.55332942920514 0.497372950337635
-2.55254403104174 0.495863097374616
-2.55175863287835 0.494351951375982
-2.55097323471495 0.492839518358103
-2.55018783655155 0.491325804342981
-2.54940243838815 0.489810815358226
-2.54861704022476 0.488294557437022
-2.54783164206136 0.486777036618102
-2.54704624389796 0.485258258945714
-2.54626084573456 0.483738230469594
-2.54547544757117 0.482216957244936
-2.54469004940777 0.480694445332361
-2.54390465124437 0.47917070079789
-2.54311925308097 0.477645729712911
-2.54233385491758 0.476119538154151
-2.54154845675418 0.474592132203648
-2.54076305859078 0.473063517948715
-2.53997766042739 0.471533701481918
-2.53919226226399 0.470002688901042
-2.53840686410059 0.468470486309061
-2.53762146593719 0.466937099814107
-2.5368360677738 0.465402535529444
-2.5360506696104 0.463866799573436
-2.535265271447 0.462329898069515
-2.5344798732836 0.460791837146154
-2.53369447512021 0.459252622936834
-2.53290907695681 0.457712261580017
-2.53212367879341 0.456170759219116
-2.53133828063001 0.454628122002459
-2.53055288246662 0.453084356083267
-2.52976748430322 0.451539467619619
-2.52898208613982 0.449993462774422
-2.52819668797642 0.448446347715383
-2.52741128981303 0.446898128614976
-2.52662589164963 0.445348811650414
-2.52584049348623 0.443798403003617
-2.52505509532283 0.442246908861183
-2.52426969715944 0.440694335414357
-2.52348429899604 0.439140688859002
-2.52269890083264 0.437585975395564
-2.52191350266924 0.436030201229048
-2.52112810450585 0.434473372568984
-2.52034270634245 0.432915495629397
-2.51955730817905 0.431356576628775
-2.51877191001566 0.429796621790042
-2.51798651185226 0.428235637340525
-2.51720111368886 0.426673629511923
-2.51641571552546 0.425110604540279
-2.51563031736207 0.423546568665947
-2.51484491919867 0.421981528133562
-2.51405952103527 0.42041548919201
-2.51327412287187 0.418848458094396
-2.51248872470848 0.417280441098017
-2.51170332654508 0.415711444464325
-2.51091792838168 0.414141474458901
-2.51013253021828 0.412570537351424
-2.50934713205489 0.41099863941564
-2.50856173389149 0.409425786929327
-2.50777633572809 0.407851986174272
-2.50699093756469 0.406277243436233
-2.5062055394013 0.404701565004913
-2.5054201412379 0.403124957173925
-2.5046347430745 0.401547426240766
-2.5038493449111 0.39996897850678
-2.50306394674771 0.398389620277135
-2.50227854858431 0.396809357860784
-2.50149315042091 0.395228197570438
-2.50070775225752 0.393646145722537
-2.49992235409412 0.392063208637213
-2.49913695593072 0.390479392638267
-2.49835155776732 0.38889470405313
-2.49756615960393 0.387309149212837
-2.49678076144053 0.385722734451995
-2.49599536327713 0.38413546610875
-2.49520996511373 0.382547350524758
-2.49442456695034 0.380958394045154
-2.49363916878694 0.379368603018519
-2.49285377062354 0.37777798379685
-2.49206837246014 0.376186542735529
-2.49128297429675 0.374594286193291
-2.49049757613335 0.373001220532195
-2.48971217796995 0.371407352117589
-2.48892677980655 0.369812687318083
-2.48814138164316 0.368217232505512
-2.48735598347976 0.366620994054914
-2.48657058531636 0.365023978344487
-2.48578518715296 0.363426191755568
-2.48499978898957 0.361827640672597
-2.48421439082617 0.360228331483083
-2.48342899266277 0.35862827057758
-2.48264359449937 0.357027464349648
-2.48185819633598 0.355425919195827
-2.48107279817258 0.353823641515604
-2.48028740000918 0.352220637711379
-2.47950200184579 0.350616914188438
-2.47871660368239 0.349012477354918
-2.47793120551899 0.347407333621778
-2.47714580735559 0.345801489402767
-2.4763604091922 0.34419495111439
-2.4755750110288 0.342587725175879
-2.4747896128654 0.340979818009163
-2.474004214702 0.339371236038832
-2.47321881653861 0.33776198569211
-2.47243341837521 0.33615207339882
-2.47164802021181 0.334541505591356
-2.47086262204841 0.332930288704646
-2.47007722388502 0.331318429176126
-2.46929182572162 0.329705933445707
-2.46850642755822 0.328092807955739
-2.46772102939482 0.326479059150988
-2.46693563123143 0.324864693478595
-2.46615023306803 0.32324971738805
-2.46536483490463 0.321634137331161
-2.46457943674123 0.320017959762017
-2.46379403857784 0.318401191136962
-2.46300864041444 0.316783837914561
-2.46222324225104 0.315165906555568
-2.46143784408765 0.313547403522894
-2.46065244592425 0.311928335281576
-2.45986704776085 0.310308708298747
-2.45908164959745 0.308688529043601
-2.45829625143406 0.307067803987361
-2.45751085327066 0.305446539603253
-2.45672545510726 0.303824742366467
-2.45594005694386 0.30220241875413
-2.45515465878047 0.300579575245273
-2.45436926061707 0.298956218320796
-2.45358386245367 0.297332354463444
-2.45279846429027 0.295707990157766
-2.45201306612688 0.294083131890089
-2.45122766796348 0.292457786148485
-2.45044226980008 0.29083195942274
-2.44965687163668 0.289205658204317
-2.44887147347329 0.287578888986333
-2.44808607530989 0.285951658263518
-2.44730067714649 0.284323972532191
-2.44651527898309 0.282695838290223
-2.4457298808197 0.281067262037006
-2.4449444826563 0.279438250273423
-2.4441590844929 0.277808809501814
-2.44337368632951 0.276178946225945
-2.44258828816611 0.274548666950979
-2.44180289000271 0.272917978183436
-2.44101749183931 0.271286886431171
-2.44023209367592 0.269655398203335
-2.43944669551252 0.268023520010347
-2.43866129734912 0.266391258363857
-2.43787589918572 0.264758619776723
-2.43709050102233 0.263125610762969
-2.43630510285893 0.26149223783776
-2.43551970469553 0.259858507517368
-2.43473430653213 0.258224426319138
-2.43394890836874 0.256590000761459
-2.43316351020534 0.254955237363733
-2.43237811204194 0.253320142646335
-2.43159271387854 0.251684723130593
-2.43080731571515 0.250048985338748
-2.43002191755175 0.248412935793923
-2.42923651938835 0.246776581020091
-2.42845112122495 0.245139927542048
-2.42766572306156 0.243502981885373
-2.42688032489816 0.241865750576402
-2.42609492673476 0.240228240142194
-2.42530952857136 0.238590457110498
-2.42452413040797 0.236952408009723
-2.42373873224457 0.235314099368905
-2.42295333408117 0.233675537717674
-2.42216793591778 0.232036729586224
-2.42138253775438 0.230397681505279
-2.42059713959098 0.228758400006064
-2.41981174142758 0.227118891620269
-2.41902634326419 0.225479162880019
-2.41824094510079 0.223839220317842
-2.41745554693739 0.222199070466639
-2.41667014877399 0.220558719859647
-2.4158847506106 0.218918175030411
-2.4150993524472 0.217277442512751
-2.4143139542838 0.215636528840731
-2.4135285561204 0.213995440548624
-2.41274315795701 0.212354184170881
-2.41195775979361 0.210712766242103
-2.41117236163021 0.209071193297003
-2.41038696346681 0.207429471870377
-2.40960156530342 0.205787608497074
-2.40881616714002 0.204145609711958
-2.40803076897662 0.202503482049883
-2.40724537081322 0.200861232045657
-2.40645997264983 0.199218866234008
-2.40567457448643 0.197576391149558
-2.40488917632303 0.195933813326785
-2.40410377815964 0.194291139299997
-2.40331837999624 0.192648375603292
-2.40253298183284 0.191005528770534
-2.40174758366944 0.189362605335317
-2.40096218550605 0.187719611830933
-2.40017678734265 0.186076554790341
-2.39939138917925 0.184433440746134
-2.39860599101585 0.182790276230508
-2.39782059285246 0.18114706777523
-2.39703519468906 0.179503821911604
-2.39624979652566 0.177860545170444
-2.39546439836226 0.176217244082034
-2.39467900019887 0.174573925176106
-2.39389360203547 0.172930594981798
-2.39310820387207 0.171287260027629
-2.39232280570867 0.169643926841465
-2.39153740754528 0.168000601950486
-2.39075200938188 0.166357291881156
-2.38996661121848 0.164714003159188
-2.38918121305508 0.163070742309517
-2.38839581489169 0.161427515856261
-2.38761041672829 0.159784330322697
-2.38682501856489 0.158141192231223
-2.38603962040149 0.156498108103329
-2.3852542222381 0.154855084459563
-2.3844688240747 0.153212127819504
-2.3836834259113 0.151569244701722
-2.38289802774791 0.149926441623755
-2.38211262958451 0.148283725102068
-2.38132723142111 0.146641101652031
-2.38054183325771 0.144998577787877
-2.37975643509432 0.14335616002268
-2.37897103693092 0.141713854868315
-2.37818563876752 0.14007166883543
-2.37740024060412 0.138429608433414
-2.37661484244073 0.136787680170365
-2.37582944427733 0.135145890553057
-2.37504404611393 0.133504246086909
-2.37425864795053 0.131862753275956
-2.37347324978714 0.13022141862281
-2.37268785162374 0.128580248628637
-2.37190245346034 0.126939249793117
-2.37111705529694 0.125298428614418
-2.37033165713355 0.123657791589164
-2.36954625897015 0.122017345212398
-2.36876086080675 0.120377095977556
-2.36797546264335 0.118737050376433
-2.36719006447996 0.11709721489915
-2.36640466631656 0.115457596034126
-2.36561926815316 0.113818200268041
-2.36483386998977 0.112179034085808
-2.36404847182637 0.110540103970543
-2.36326307366297 0.108901416403528
-2.36247767549957 0.107262977864183
-2.36169227733618 0.105624794830033
-2.36090687917278 0.103986873776677
-2.36012148100938 0.102349221177757
-2.35933608284598 0.100711843504925
-2.35855068468259 0.0990747472278116
-2.35776528651919 0.0974379388139956
-2.35697988835579 0.0958014247289698
-2.35619449019239 0.0941652114361134
-2.355409092029 0.0925293053966565
-2.3546236938656 0.0908937130696511
-2.3538382957022 0.0892584409119381
-2.3530528975388 0.087623495378117
-2.35226749937541 0.085988882920513
-2.35148210121201 0.0843546099891471
-2.35069670304861 0.0827206830317028
-2.34991130488521 0.0810871084934966
-2.34912590672182 0.0794538928174443
-2.34834050855842 0.0778210424440318
-2.34755511039502 0.0761885638112823
-2.34676971223162 0.0745564633547246
-2.34598431406823 0.0729247475073631
-2.34519891590483 0.0712934226996454
-2.34441351774143 0.0696624953594307
-2.34362811957804 0.068031971911959
-2.34284272141464 0.06640185877982
-2.34205732325124 0.0647721623829208
-2.34127192508784 0.0631428891384556
-2.34048652692445 0.0615140454608738
-2.33970112876105 0.0598856377618482
-2.33891573059765 0.0582576724502456
-2.33813033243425 0.0566301559320935
-2.33734493427086 0.0550030946105492
-2.33655953610746 0.0533764948858706
-2.33577413794406 0.0517503631553817
-2.33498873978066 0.0501247058134445
-2.33420334161727 0.0484995292514256
-2.33341794345387 0.0468748398576662
-2.33263254529047 0.0452506440174506
-2.33184714712707 0.0436269481129754
-2.33106174896368 0.0420037585233182
-2.33027635080028 0.0403810816244057
-2.32949095263688 0.038758923788984
-2.32870555447348 0.037137291386587
-2.32792015631009 0.0355161907835049
-2.32713475814669 0.0338956283427538
-2.32634935998329 0.032275610424044
-2.3255639618199 0.0306561433837507
-2.3247785636565 0.0290372335748802
-2.3239931654931 0.0274188873470416
-2.3232077673297 0.0258011110464148
-2.32242236916631 0.0241839110157191
-2.32163697100291 0.0225672935941835
-2.32085157283951 0.0209512651175147
-2.32006617467611 0.0193358319178669
-2.31928077651272 0.017721000323811
-2.31849537834932 0.0161067766603034
-2.31770998018592 0.0144931672486554
-2.31692458202252 0.0128801784065024
-2.31613918385913 0.0112678164477737
-2.31535378569573 0.00965608768266039
-2.31456838753233 0.00804499841758612
-2.31378298936893 0.00643455495517586
-2.31299759120554 0.00482476359422486
-2.31221219304214 0.00321563062966881
-2.31142679487874 0.00160716235255193
-2.31064139671534 6.34950001593016e-07
-2.30985599855195 0.0016077549948204
-2.30907060038855 0.00321419150271534
-2.30828520222515 0.00481993819850981
-2.30749980406175 0.00642498881107082
-2.30671440589836 0.0080293370733396
-2.30592900773496 0.00963297672236129
-2.30514360957156 0.011235901499316
-2.30435821140817 0.0128381051495494
-2.30357281324477 0.0144395814226023
-2.30278741508137 0.0160403240722421
-2.30200201691797 0.0176403268564919
-2.30121661875458 0.0192395835376625
-2.30043122059118 0.0208380878823806
-2.29964582242778 0.0224358336616209
-2.29886042426438 0.0240328146507354
-2.29807502610099 0.025629024629484
-2.29728962793759 0.0272244573820648
-2.29650422977419 0.0288191066971434
-2.29571883161079 0.0304129663678845
-2.2949334334474 0.032006030191981
-2.294148035284 0.033598291971684
-2.2933626371206 0.035189745513834
-2.2925772389572 0.0367803846298896
-2.29179184079381 0.0383702031359585
-2.29100644263041 0.0399591948528273
-2.29022104446701 0.041547353605991
-2.28943564630361 0.0431346732256833
-2.28865024814022 0.0447211475469072
-2.28786484997682 0.0463067704094636
-2.28707945181342 0.0478915356579819
-2.28629405365003 0.0494754371419501
-2.28550865548663 0.0510584687157444
-2.28472325732323 0.0526406242386584
-2.28393785915983 0.054221897574934
-2.28315246099644 0.0558022825937897
-2.28236706283304 0.057381773169452
-2.28158166466964 0.058960363181184
-2.28079626650624 0.0605380465133151
-2.28001086834285 0.0621148170552713
-2.27922547017945 0.0636906687016036
-2.27844007201605 0.0652655953520191
-2.27765467385265 0.0668395909114094
-2.27686927568926 0.0684126492898808
-2.27608387752586 0.0699847644027828
-2.27529847936246 0.0715559301707393
-2.27451308119906 0.0731261405196762
-2.27372768303567 0.0746953893808523
-2.27294228487227 0.0762636706908871
-2.27215688670887 0.0778309783917918
-2.27137148854547 0.0793973064309978
-2.27058609038208 0.0809626487613856
-2.26980069221868 0.0825269993413152
-2.26901529405528 0.084090352134654
-2.26822989589188 0.0856527011108069
-2.26744449772849 0.0872140402447456
-2.26665909956509 0.088774363517037
-2.26587370140169 0.0903336649138724
-2.2650883032383 0.0918919384270976
-2.2643029050749 0.0934491780542407
-2.2635175069115 0.0950053777985417
-2.2627321087481 0.0965605316689815
-2.26194671058471 0.0981146336803108
-2.26116131242131 0.0996676778530789
-2.26037591425791 0.101219658213663
-2.25959051609451 0.102770568794296
-2.25880511793112 0.104320403633097
-2.25801971976772 0.105869156774098
-2.25723432160432 0.107416822267276
-2.25644892344092 0.108963394168578
-2.25566352527753 0.11050886653995
-2.25487812711413 0.11205323344937
-2.25409272895073 0.113596488970871
-2.25330733078733 0.115138627184574
-2.25252193262394 0.116679642176714
-2.25173653446054 0.118219528039668
-2.25095113629714 0.119758278871988
-2.25016573813374 0.121295888778423
-2.24938033997035 0.122832351869953
-2.24859494180695 0.124367662263814
-2.24780954364355 0.125901814083526
-2.24702414548016 0.127434801458927
-2.24623874731676 0.128966618526193
-2.24545334915336 0.130497259427872
-2.24466795098996 0.132026718312911
-2.24388255282657 0.133554989336684
-2.24309715466317 0.135082066661018
-2.24231175649977 0.136607944454225
-2.24152635833637 0.138132616891128
-2.24074096017298 0.139656078153088
-2.23995556200958 0.141178322428035
-2.23917016384618 0.142699343910493
-2.23838476568278 0.144219136801609
-2.23759936751939 0.145737695309183
-2.23681396935599 0.147255013647691
-2.23602857119259 0.148771086038319
-2.23524317302919 0.150285906708985
-2.2344577748658 0.151799469894371
-2.2336723767024 0.153311769835949
-2.232886978539 0.154822800782008
-2.2321015803756 0.156332556987683
-2.23131618221221 0.157841032714982
-2.23053078404881 0.159348222232814
-2.22974538588541 0.160854119817016
-2.22895998772201 0.162358719750382
-2.22817458955862 0.163862016322685
-2.22738919139522 0.165364003830715
-2.22660379323182 0.166864676578295
-2.22581839506843 0.168364028876315
-2.22503299690503 0.169862055042759
-2.22424759874163 0.171358749402728
-2.22346220057823 0.172854106288475
-2.22267680241484 0.174348120039422
-2.22189140425144 0.175840785002196
-2.22110600608804 0.177332095530653
-2.22032060792464 0.178822045985903
-2.21953520976125 0.18031063073634
-2.21874981159785 0.181797844157668
-2.21796441343445 0.183283680632928
-2.21717901527105 0.184768134552523
-2.21639361710766 0.186251200314248
-2.21560821894426 0.187732872323317
-2.21482282078086 0.189213144992387
-2.21403742261746 0.190692012741586
-2.21325202445407 0.192169469998538
-2.21246662629067 0.193645511198397
-2.21168122812727 0.195120130783862
-2.21089582996387 0.196593323205214
-2.21011043180048 0.198065082920336
-2.20932503363708 0.199535404394744
-2.20853963547368 0.20100428210161
-2.20775423731029 0.20247171052179
-2.20696883914689 0.203937684143851
-2.20618344098349 0.205402197464095
-2.20539804282009 0.206865244986589
-2.2046126446567 0.208326821223187
-2.2038272464933 0.209786920693561
-2.2030418483299 0.211245537925222
-2.2022564501665 0.212702667453551
-2.20147105200311 0.214158303821822
-2.20068565383971 0.215612441581228
-2.19990025567631 0.21706507529091
-2.19911485751291 0.21851619951798
-2.19832945934952 0.219965808837547
-2.19754406118612 0.221413897832745
-2.19675866302272 0.222860461094758
-2.19597326485932 0.224305493222845
-2.19518786669593 0.225748988824365
-2.19440246853253 0.227190942514806
-2.19361707036913 0.228631348917807
-2.19283167220573 0.230070202665187
-2.19204627404234 0.231507498396967
-2.19126087587894 0.232943230761399
-2.19047547771554 0.23437739441499
-2.18969007955215 0.235809984022525
-2.18890468138875 0.237240994257097
-2.18811928322535 0.238670419800131
-2.18733388506195 0.240098255341406
-2.18654848689856 0.241524495579084
-2.18576308873516 0.242949135219734
-2.18497769057176 0.244372168978358
-2.18419229240836 0.245793591578414
-2.18340689424497 0.247213397751843
-2.18262149608157 0.248631582239094
-2.18183609791817 0.250048139789147
-2.18105069975477 0.251463065159541
-2.18026530159138 0.252876353116398
-2.17947990342798 0.254287998434445
-2.17869450526458 0.255697995897043
-2.17790910710118 0.257106340296208
-2.17712370893779 0.25851302643264
-2.17633831077439 0.259918049115744
-2.17555291261099 0.261321403163656
-2.17476751444759 0.262723083403266
-2.1739821162842 0.264123084670247
-2.1731967181208 0.265521401809076
-2.1724113199574 0.266918029673056
-2.171625921794 0.268312963124347
-2.17084052363061 0.269706197033985
-2.17005512546721 0.271097726281908
-2.16926972730381 0.272487545756981
-2.16848432914042 0.27387565035702
-2.16769893097702 0.275262034988814
-2.16691353281362 0.276646694568152
-2.16612813465022 0.278029624019846
-2.16534273648683 0.279410818277755
-2.16455733832343 0.280790272284809
-2.16377194016003 0.28216798099303
-2.16298654199663 0.283543939363564
-2.16220114383324 0.284918142366695
-2.16141574566984 0.286290584981875
-2.16063034750644 0.287661262197746
-2.15984494934304 0.289030169012164
-2.15905955117965 0.290397300432221
-2.15827415301625 0.291762651474272
-2.15748875485285 0.293126217163954
-2.15670335668945 0.294487992536214
-2.15591795852606 0.295847972635329
-2.15513256036266 0.297206152514932
-2.15434716219926 0.298562527238032
-2.15356176403586 0.299917091877042
-2.15277636587247 0.301269841513797
-2.15199096770907 0.302620771239582
-2.15120556954567 0.303969876155151
-2.15042017138228 0.305317151370753
-2.14963477321888 0.306662592006153
-2.14884937505548 0.308006193190658
-2.14806397689208 0.309347950063137
-2.14727857872869 0.310687857772042
-2.14649318056529 0.312025911475437
-2.14570778240189 0.313362106341017
-2.14492238423849 0.314696437546129
-2.1441369860751 0.316028900277799
-2.1433515879117 0.317359489732751
-2.1425661897483 0.318688201117432
-2.1417807915849 0.320015029648031
-2.14099539342151 0.321339970550507
-2.14020999525811 0.322663019060607
-2.13942459709471 0.323984170423889
-2.13863919893131 0.325303419895746
-2.13785380076792 0.326620762741426
-2.13706840260452 0.327936194236057
-2.13628300444112 0.329249709664666
-2.13549760627772 0.330561304322204
-2.13471220811433 0.331870973513566
-2.13392680995093 0.333178712553613
-2.13314141178753 0.334484516767196
-2.13235601362413 0.335788381489176
-2.13157061546074 0.337090302064446
-2.13078521729734 0.338390273847953
-2.12999981913394 0.339688292204721
-2.12921442097055 0.340984352509869
-2.12842902280715 0.342278450148638
-2.12764362464375 0.343570580516407
-2.12685822648035 0.34486073901872
-2.12607282831696 0.346148921071301
-2.12528743015356 0.347435122100083
-2.12450203199016 0.348719337541223
-2.12371663382676 0.350001562841125
-2.12293123566337 0.351281793456464
-2.12214583749997 0.352560024854203
-2.12136043933657 0.353836252511618
-2.12057504117317 0.355110471916316
-2.11978964300978 0.356382678566256
-2.11900424484638 0.357652867969775
-2.11821884668298 0.358921035645602
-2.11743344851958 0.360187177122881
-2.11664805035619 0.361451287941197
-2.11586265219279 0.362713363650589
-2.11507725402939 0.363973399811575
-2.11429185586599 0.365231391995172
-2.1135064577026 0.366487335782916
-2.1127210595392 0.367741226766883
-2.1119356613758 0.36899306054971
-2.11115026321241 0.370242832744613
-2.11036486504901 0.37149053897541
-2.10957946688561 0.372736174876542
-2.10879406872221 0.373979736093088
-2.10800867055882 0.375221218280792
-2.10722327239542 0.376460617106079
-2.10643787423202 0.377697928246073
-2.10565247606862 0.378933147388625
-2.10486707790523 0.380166270232325
-2.10408167974183 0.381397292486523
-2.10329628157843 0.382626209871354
-2.10251088341503 0.383853018117752
-2.10172548525164 0.385077712967475
-2.10094008708824 0.386300290173117
-2.10015468892484 0.387520745498136
-2.09936929076144 0.38873907471687
-2.09858389259805 0.389955273614553
-2.09779849443465 0.391169337987341
-2.09701309627125 0.392381263642328
-2.09622769810785 0.393591046397563
-2.09544229994446 0.394798682082074
-2.09465690178106 0.396004166535884
-2.09387150361766 0.397207495610031
-2.09308610545426 0.398408665166587
-2.09230070729087 0.399607671078678
-2.09151530912747 0.400804509230501
-2.09072991096407 0.401999175517345
-2.08994451280068 0.403191665845607
-2.08915911463728 0.404381976132816
-2.08837371647388 0.405570102307643
-2.08758831831048 0.406756040309932
-2.08680292014709 0.407939786090704
-2.08601752198369 0.40912133561219
-2.08523212382029 0.410300684847838
-2.08444672565689 0.411477829782337
-2.0836613274935 0.412652766411636
-2.0828759293301 0.41382549074296
-2.0820905311667 0.414995998794827
-2.0813051330033 0.416164286597072
-2.08051973483991 0.417330350190857
-2.07973433667651 0.418494185628697
-2.07894893851311 0.419655788974471
-2.07816354034971 0.420815156303447
-2.07737814218632 0.421972283702293
-2.07659274402292 0.423127167269099
-2.07580734585952 0.424279803113395
-2.07502194769612 0.425430187356166
-2.07423654953273 0.426578316129872
-2.07345115136933 0.427724185578462
-2.07266575320593 0.428867791857399
-2.07188035504254 0.430009131133669
-2.07109495687914 0.431148199585804
-2.07030955871574 0.432284993403895
-2.06952416055234 0.433419508789614
-2.06873876238895 0.434551741956227
-2.06795336422555 0.435681689128617
-2.06716796606215 0.436809346543291
-2.06638256789875 0.437934710448407
-2.06559716973536 0.439057777103788
-2.06481177157196 0.440178542780935
-2.06402637340856 0.441297003763049
-2.06324097524516 0.442413156345044
-2.06245557708177 0.443526996833568
-2.06167017891837 0.444638521547014
-2.06088478075497 0.445747726815541
-2.06009938259157 0.44685460898109
-2.05931398442818 0.447959164397397
-2.05852858626478 0.449061389430015
-2.05774318810138 0.450161280456326
-2.05695778993798 0.451258833865557
-2.05617239177459 0.452354046058802
-2.05538699361119 0.45344691344903
-2.05460159544779 0.454537432461106
-2.05381619728439 0.455625599531808
-2.053030799121 0.456711411109839
-2.0522454009576 0.457794863655846
-2.0514600027942 0.458875953642434
-2.05067460463081 0.459954677554184
-2.04988920646741 0.461031031887666
-2.04910380830401 0.462105013151457
-2.04831841014061 0.463176617866154
-2.04753301197722 0.464245842564393
-2.04674761381382 0.465312683790862
-2.04596221565042 0.466377138102314
-2.04517681748702 0.467439202067591
-2.04439141932363 0.468498872267628
-2.04360602116023 0.469556145295476
-2.04282062299683 0.470611017756315
-2.04203522483343 0.47166348626747
-2.04124982667004 0.472713547458423
-2.04046442850664 0.473761197970829
-2.03967903034324 0.474806434458535
-2.03889363217984 0.475849253587589
-2.03810823401645 0.476889652036259
-2.03732283585305 0.477927626495043
-2.03653743768965 0.478963173666691
-2.03575203952625 0.479996290266212
-2.03496664136286 0.481026973020893
-2.03418124319946 0.48205521867031
-2.03339584503606 0.483081023966348
-2.03261044687267 0.48410438567321
-2.03182504870927 0.485125300567431
-2.03103965054587 0.486143765437897
-2.03025425238247 0.487159777085855
-2.02946885421908 0.488173332324929
-2.02868345605568 0.489184427981132
-2.02789805789228 0.490193060892883
-2.02711265972888 0.491199227911016
-2.02632726156549 0.4922029258988
-2.02554186340209 0.493204151731948
-2.02475646523869 0.494202902298632
-2.02397106707529 0.495199174499496
-2.0231856689119 0.496192965247672
-2.0224002707485 0.497184271468791
-2.0216148725851 0.498173090100995
-2.0208294744217 0.499159418094955
-2.02004407625831 0.500143252413881
-2.01925867809491 0.501124590033534
-2.01847327993151 0.502103427942243
-2.01768788176811 0.503079763140915
-2.01690248360472 0.504053592643047
-2.01611708544132 0.505024913474746
-2.01533168727792 0.50599372267473
-2.01454628911452 0.506960017294352
-2.01376089095113 0.507923794397607
-2.01297549278773 0.508885051061145
-2.01219009462433 0.509843784374284
-2.01140469646094 0.510799991439026
-2.01061929829754 0.511753669370061
-2.00983390013414 0.51270481529479
-2.00904850197074 0.513653426353328
-2.00826310380735 0.514599499698522
-2.00747770564395 0.515543032495962
-2.00669230748055 0.51648402192399
-2.00590690931715 0.517422465173719
-2.00512151115376 0.518358359449035
-2.00433611299036 0.519291701966618
-2.00355071482696 0.520222489955949
-2.00276531666356 0.521150720659324
-2.00197991850017 0.522076391331864
-2.00119452033677 0.522999499241527
-2.00040912217337 0.52392004166912
-1.99962372400997 0.524838015908312
-1.99883832584658 0.525753419265642
-1.99805292768318 0.526666249060532
-1.99726752951978 0.527576502625301
-1.99648213135638 0.528484177305171
-1.99569673319299 0.529389270458282
-1.99491133502959 0.530291779455702
-1.99412593686619 0.531191701681438
-1.9933405387028 0.532089034532447
-1.9925551405394 0.532983775418647
-1.991769742376 0.533875921762927
-1.9909843442126 0.534765471001159
-1.99019894604921 0.535652420582209
-1.98941354788581 0.536536767967943
-1.98862814972241 0.537418510633247
-1.98784275155901 0.538297646066027
-1.98705735339562 0.539174171767225
-1.98627195523222 0.540048085250831
-1.98548655706882 0.540919384043888
-1.98470115890542 0.541788065686506
-1.98391576074203 0.542654127731871
-1.98313036257863 0.543517567746255
-1.98234496441523 0.544378383309026
-1.98155956625183 0.545236572012659
-1.98077416808844 0.546092131462743
-1.97998876992504 0.546945059277996
-1.97920337176164 0.547795353090266
-1.97841797359824 0.548643010544551
-1.97763257543485 0.549488029299003
-1.97684717727145 0.550330407024935
-1.97606177910805 0.551170141406836
-1.97527638094465 0.552007230142379
-1.97449098278126 0.552841670942426
-1.97370558461786 0.553673461531043
-1.97292018645446 0.554502599645507
-1.97213478829107 0.555329083036311
-1.97134939012767 0.556152909467181
-1.97056399196427 0.556974076715079
-1.96977859380087 0.557792582570213
-1.96899319563748 0.558608424836048
-1.96820779747408 0.559421601329311
-1.96742239931068 0.560232109880003
-1.96663700114728 0.561039948331407
-1.96585160298389 0.561845114540095
-1.96506620482049 0.562647606375938
-1.96428080665709 0.563447421722113
-1.96349540849369 0.564244558475113
-1.9627100103303 0.565039014544753
-1.9619246121669 0.565830787854182
-1.9611392140035 0.566619876339886
-1.9603538158401 0.567406277951701
-1.95956841767671 0.568189990652816
-1.95878301951331 0.568971012419787
-1.95799762134991 0.569749341242538
-1.95721222318651 0.570524975124375
-1.95642682502312 0.571297912081988
-1.95564142685972 0.572068150145465
-1.95485602869632 0.572835687358294
-1.95407063053293 0.573600521777371
-1.95328523236953 0.574362651473012
-1.95249983420613 0.575122074528955
-1.95171443604273 0.575878789042371
-1.95092903787934 0.57663279312387
-1.95014363971594 0.577384084897505
-1.94935824155254 0.578132662500784
-1.94857284338914 0.578878524084677
-1.94778744522575 0.579621667813616
-1.94700204706235 0.580362091865511
-1.94621664889895 0.58109979443175
-1.94543125073555 0.581834773717209
-1.94464585257216 0.582567027940257
-1.94386045440876 0.583296555332764
-1.94307505624536 0.584023354140107
-1.94228965808196 0.584747422621176
-1.94150425991857 0.58546875904838
-1.94071886175517 0.586187361707654
-1.93993346359177 0.586903228898466
-1.93914806542837 0.587616358933821
-1.93836266726498 0.58832675014027
-1.93757726910158 0.589034400857911
-1.93679187093818 0.589739309440402
-1.93600647277478 0.59044147425496
-1.93522107461139 0.591140893682372
-1.93443567644799 0.591837566116996
-1.93365027828459 0.592531489966772
-1.9328648801212 0.593222663653222
-1.9320794819578 0.59391108561146
-1.9312940837944 0.594596754290196
-1.930508685631 0.595279668151738
-1.92972328746761 0.595959825672004
-1.92893788930421 0.596637225340521
-1.92815249114081 0.597311865660432
-1.92736709297741 0.597983745148505
-1.92658169481402 0.598652862335131
-1.92579629665062 0.599319215764335
-1.92501089848722 0.599982803993777
-1.92422550032382 0.600643625594759
-1.92344010216043 0.601301679152228
-1.92265470399703 0.601956963264782
-1.92186930583363 0.602609476544674
-1.92108390767023 0.603259217617818
-1.92029850950684 0.603906185123789
-1.91951311134344 0.604550377715833
-1.91872771318004 0.605191794060867
-1.91794231501664 0.605830432839487
-1.91715691685325 0.606466292745966
-1.91637151868985 0.607099372488267
-1.91558612052645 0.607729670788037
-1.91480072236306 0.60835718638062
-1.91401532419966 0.608981918015055
-1.91322992603626 0.609603864454082
-1.91244452787286 0.610223024474144
-1.91165912970947 0.610839396865393
-1.91087373154607 0.611452980431693
-1.91008833338267 0.612063773990622
-1.90930293521927 0.612671776373476
-1.90851753705588 0.613276986425274
-1.90773213889248 0.613879403004759
-1.90694674072908 0.614479024984402
-1.90616134256568 0.615075851250406
-1.90537594440229 0.615669880702707
-1.90459054623889 0.616261112254981
-1.90380514807549 0.616849544834642
-1.90301974991209 0.617435177382847
-1.9022343517487 0.618018008854499
-1.9014489535853 0.618598038218252
-1.9006635554219 0.619175264456507
-1.8998781572585 0.619749686565422
-1.89909275909511 0.620321303554911
-1.89830736093171 0.620890114448643
-1.89752196276831 0.621456118284054
-1.89673656460492 0.622019314112337
-1.89595116644152 0.622579700998455
-1.89516576827812 0.623137278021136
-1.89438037011472 0.623692044272878
-1.89359497195133 0.624243998859952
-1.89280957378793 0.6247931409024
-1.89202417562453 0.625339469534042
-1.89123877746113 0.625882983902472
-1.89045337929774 0.626423683169065
-1.88966798113434 0.626961566508976
-1.88888258297094 0.627496633111142
-1.88809718480754 0.628028882178282
-1.88731178664415 0.628558312926901
-1.88652638848075 0.62908492458729
-1.88574099031735 0.629608716403526
-1.88495559215395 0.630129687633477
-1.88417019399056 0.630647837548799
-1.88338479582716 0.631163165434938
-1.88259939766376 0.631675670591133
-1.88181399950036 0.632185352330416
-1.88102860133697 0.63269220997961
-1.88024320317357 0.633196242879335
-1.87945780501017 0.633697450384002
-1.87867240684677 0.634195831861822
-1.87788700868338 0.634691386694799
-1.87710161051998 0.635184114278734
-1.87631621235658 0.635674014023225
-1.87553081419319 0.636161085351666
-1.87474541602979 0.63664532770125
-1.87396001786639 0.637126740522967
-1.87317461970299 0.637605323281603
-1.8723892215396 0.638081075455745
-1.8716038233762 0.638553996537774
-1.8708184252128 0.639024086033872
-1.8700330270494 0.639491343464014
-1.86924762888601 0.639955768361976
-1.86846223072261 0.64041736027533
-1.86767683255921 0.640876118765441
-1.86689143439581 0.641332043407475
-1.86610603623242 0.641785133790389
-1.86532063806902 0.642235389516937
-1.86453523990562 0.642682810203667
-1.86374984174222 0.643127395480918
-1.86296444357883 0.643569144992824
-1.86217904541543 0.64400805839731
-1.86139364725203 0.644444135366089
-1.86060824908863 0.644877375584668
-1.85982285092524 0.645307778752338
-1.85903745276184 0.64573534458218
-1.85825205459844 0.646160072801059
-1.85746665643505 0.646581963149626
-1.85668125827165 0.647001015382315
-1.85589586010825 0.647417229267339
-1.85511046194485 0.647830604586696
-1.85432506378146 0.648241141136157
-1.85353966561806 0.648648838725275
-1.85275426745466 0.649053697177375
-1.85196886929126 0.649455716329554
-1.85118347112787 0.649854896032685
-1.85039807296447 0.650251236151405
-1.84961267480107 0.650644736564121
-1.84882727663767 0.651035397163005
-1.84804187847428 0.651423217853991
-1.84725648031088 0.651808198556775
-1.84647108214748 0.65219033920481
-1.84568568398408 0.652569639745305
-1.84490028582069 0.652946100139224
-1.84411488765729 0.653319720361279
-1.84332948949389 0.653690500399933
-1.84254409133049 0.654058440257392
-1.8417586931671 0.654423539949607
-1.8409732950037 0.654785799506268
-1.8401878968403 0.655145218970802
-1.8394024986769 0.65550179840037
-1.83861710051351 0.655855537865863
-1.83783170235011 0.656206437451901
-1.83704630418671 0.656554497256829
-1.83626090602332 0.656899717392712
-1.83547550785992 0.657242097985335
-1.83469010969652 0.657581639174194
-1.83390471153312 0.6579183411125
-1.83311931336973 0.658252203967169
-1.83233391520633 0.658583227918822
-1.83154851704293 0.658911413161781
-1.83076311887953 0.659236759904062
-1.82997772071614 0.659559268367377
-1.82919232255274 0.659878938787123
-1.82840692438934 0.660195771412384
-1.82762152622594 0.660509766505925
-1.82683612806255 0.660820924344186
-1.82605072989915 0.661129245217279
-1.82526533173575 0.661434729428988
-1.82447993357235 0.661737377296755
-1.82369453540896 0.662037189151686
-1.82290913724556 0.662334165338539
-1.82212373908216 0.662628306215724
-1.82133834091876 0.662919612155295
-1.82055294275537 0.663208083542949
-1.81976754459197 0.663493720778018
-1.81898214642857 0.663776524273465
-1.81819674826518 0.664056494455881
-1.81741135010178 0.664333631765476
-1.81662595193838 0.664607936656079
-1.81584055377498 0.664879409595129
-1.81505515561159 0.665148051063672
-1.81426975744819 0.665413861556355
-1.81348435928479 0.665676841581417
-1.81269896112139 0.665936991660693
-1.811913562958 0.666194312329598
-1.8111281647946 0.666448804137129
-1.8103427666312 0.666700467645855
-1.8095573684678 0.666949303431912
-1.80877197030441 0.667195312085002
-1.80798657214101 0.667438494208379
-1.80720117397761 0.667678850418849
-1.80641577581421 0.667916381346762
-1.80563037765082 0.668151087636009
-1.80484497948742 0.668382969944009
-1.80405958132402 0.66861202894171
-1.80327418316062 0.66883826531358
-1.80248878499723 0.669061679757598
-1.80170338683383 0.669282272985253
-1.80091798867043 0.669500045721534
-1.80013259050703 0.669714998704923
-1.79934719234364 0.669927132687391
-1.79856179418024 0.670136448434388
-1.79777639601684 0.670342946724842
-1.79699099785345 0.670546628351145
-1.79620559969005 0.67074749411915
-1.79542020152665 0.670945544848165
-1.79463480336325 0.671140781370943
-1.79384940519986 0.671333204533678
-1.79306400703646 0.671522815195995
-1.79227860887306 0.671709614230945
-1.79149321070966 0.671893602524997
-1.79070781254627 0.67207478097803
-1.78992241438287 0.672253150503327
-1.78913701621947 0.672428712027564
-1.78835161805607 0.672601466490808
-1.78756621989268 0.672771414846505
-1.78678082172928 0.672938558061474
-1.78599542356588 0.673102897115899
-1.78521002540248 0.67326443300332
-1.78442462723909 0.673423166730628
-1.78363922907569 0.673579099318053
-1.78285383091229 0.673732231799159
-1.78206843274889 0.673882565220837
-1.7812830345855 0.674030100643291
-1.7804976364221 0.674174839140037
-1.7797122382587 0.674316781797889
-1.77892684009531 0.674455929716954
-1.77814144193191 0.674592284010622
-1.77735604376851 0.674725845805557
-1.77657064560511 0.674856616241691
-1.77578524744172 0.674984596472213
-1.77499984927832 0.675109787663559
-1.77421445111492 0.675232190995408
-1.77342905295152 0.675351807660667
-1.77264365478813 0.675468638865469
-1.77185825662473 0.675582685829157
-1.77107285846133 0.675693949784279
-1.77028746029793 0.675802431976578
-1.76950206213454 0.675908133664984
-1.76871666397114 0.676011056121602
-1.76793126580774 0.676111200631705
-1.76714586764434 0.676208568493723
-1.76636046948095 0.676303161019234
-1.76557507131755 0.676394979532956
-1.76478967315415 0.676484025372736
-1.76400427499075 0.67657029988954
-1.76321887682736 0.676653804447441
-1.76243347866396 0.676734540423617
-1.76164808050056 0.676812509208331
-1.76086268233716 0.67688771220493
-1.76007728417377 0.676960150829828
-1.75929188601037 0.677029826512499
-1.75850648784697 0.67709674069547
-1.75772108968358 0.677160894834302
-1.75693569152018 0.677222290397591
-1.75615029335678 0.677280928866947
-1.75536489519338 0.677336811736991
-1.75457949702999 0.677389940515341
-1.75379409886659 0.677440316722603
-1.75300870070319 0.67748794189236
-1.75222330253979 0.677532817571158
-1.7514379043764 0.677574945318502
-1.750652506213 0.67761432670684
-1.7498671080496 0.677650963321553
-1.7490817098862 0.677684856760945
-1.74829631172281 0.677716008636231
-1.74751091355941 0.677744420571527
-1.74672551539601 0.677770094203839
-1.74594011723261 0.67779303118305
-1.74515471906922 0.677813233171908
-1.74436932090582 0.677830701846021
-1.74358392274242 0.677845438893837
-1.74279852457902 0.677857446016638
-1.74201312641563 0.677866724928526
-1.74122772825223 0.677873277356414
-1.74044233008883 0.677877105040011
-1.73965693192544 0.677878209731812
-1.73887153376204 0.677876593197087
-1.73808613559864 0.677872257213868
-1.73730073743524 0.677865203572937
-1.73651533927185 0.677855434077812
-1.73572994110845 0.677842950544742
-1.73494454294505 0.677827754802685
-1.73415914478165 0.677809848693303
-1.73337374661826 0.677789234070948
-1.73258834845486 0.677765912802647
-1.73180295029146 0.677739886768095
-1.73101755212806 0.677711157859637
-1.73023215396467 0.677679727982257
-1.72944675580127 0.677645599053567
-1.72866135763787 0.677608773003795
-1.72787595947447 0.677569251775769
-1.72709056131108 0.677527037324905
-1.72630516314768 0.677482131619198
-1.72551976498428 0.677434536639203
-1.72473436682088 0.677384254378028
-1.72394896865749 0.677331286841315
-1.72316357049409 0.677275636047234
-1.72237817233069 0.677217304026461
-1.72159277416729 0.677156292822174
-1.7208073760039 0.677092604490032
-1.7200219778405 0.677026241098167
-1.7192365796771 0.676957204727166
-1.71845118151371 0.676885497470064
-1.71766578335031 0.676811121432322
-1.71688038518691 0.676734078731821
-1.71609498702351 0.676654371498843
-1.71530958886012 0.676572001876059
-1.71452419069672 0.676486972018519
-1.71373879253332 0.67639928409363
-1.71295339436992 0.676308940281149
-1.71216799620653 0.676215942773168
-1.71138259804313 0.676120293774095
-1.71059719987973 0.676021995500647
-1.70981180171633 0.67592105018183
-1.70902640355294 0.675817460058929
-1.70824100538954 0.675711227385489
-1.70745560722614 0.675602354427305
-1.70667020906274 0.675490843462406
-1.70588481089935 0.67537669678104
-1.70509941273595 0.675259916685659
-1.70431401457255 0.675140505490908
-1.70352861640915 0.675018465523603
-1.70274321824576 0.674893799122724
-1.70195782008236 0.674766508639396
-1.70117242191896 0.674636596436875
-1.70038702375557 0.674504064890533
-1.69960162559217 0.674368916387843
-1.69881622742877 0.674231153328363
-1.69803082926537 0.674090778123725
-1.69724543110198 0.673947793197613
-1.69646003293858 0.673802200985754
-1.69567463477518 0.673654003935898
-1.69488923661178 0.673503204507806
-1.69410383844839 0.673349805173234
-1.69331844028499 0.673193808415916
-1.69253304212159 0.673035216731549
-1.69174764395819 0.672874032627777
-1.6909622457948 0.672710258624178
-1.6901768476314 0.672543897252244
-1.689391449468 0.672374951055369
-1.6886060513046 0.672203422588832
-1.68782065314121 0.672029314419779
-1.68703525497781 0.671852629127209
-1.68624985681441 0.671673369301959
-1.68546445865101 0.671491537546684
-1.68467906048762 0.671307136475847
-1.68389366232422 0.671120168715695
-1.68310826416082 0.670930636904251
-1.68232286599742 0.67073854369129
-1.68153746783403 0.670543891738329
-1.68075206967063 0.670346683718605
-1.67996667150723 0.670146922317063
-1.67918127334384 0.669944610230338
-1.67839587518044 0.669739750166736
-1.67761047701704 0.66953234484622
-1.67682507885364 0.669322397000394
-1.67603968069025 0.669109909372484
-1.67525428252685 0.668894884717319
-1.67446888436345 0.668677325801321
-1.67368348620005 0.668457235402482
-1.67289808803666 0.668234616310348
-1.67211268987326 0.668009471326005
-1.67132729170986 0.667781803262057
-1.67054189354646 0.667551614942614
-1.66975649538307 0.667318909203269
-1.66897109721967 0.667083688891087
-1.66818569905627 0.666845956864583
-1.66740030089287 0.666605715993704
-1.66661490272948 0.666362969159816
-1.66582950456608 0.666117719255683
-1.66504410640268 0.665869969185449
-1.66425870823928 0.665619721864623
-1.66347331007589 0.66536698022006
-1.66268791191249 0.665111747189941
-1.66190251374909 0.664854025723759
-1.6611171155857 0.664593818782298
-1.6603317174223 0.664331129337616
-1.6595463192589 0.664065960373028
-1.6587609210955 0.663798314883088
-1.65797552293211 0.663528195873567
-1.65719012476871 0.66325560636144
-1.65640472660531 0.662980549374866
-1.65561932844191 0.662703027953167
-1.65483393027852 0.662423045146812
-1.65404853211512 0.662140604017401
-1.65326313395172 0.661855707637642
-1.65247773578832 0.661568359091333
-1.65169233762493 0.661278561473347
-1.65090693946153 0.660986317889611
-1.65012154129813 0.660691631457086
-1.64933614313473 0.660394505303751
-1.64855074497134 0.660094942568582
-1.64776534680794 0.659792946401534
-1.64697994864454 0.659488519963522
-1.64619455048114 0.659181666426403
-1.64540915231775 0.658872388972955
-1.64462375415435 0.65856069079686
-1.64383835599095 0.658246575102681
-1.64305295782756 0.65793004510585
-1.64226755966416 0.657611104032641
-1.64148216150076 0.657289755120154
-1.64069676333736 0.656966001616298
-1.63991136517397 0.656639846779768
-1.63912596701057 0.656311293880026
-1.63834056884717 0.655980346197283
-1.63755517068377 0.655647007022479
-1.63676977252038 0.655311279657262
-1.63598437435698 0.65497316741397
-1.63519897619358 0.654632673615611
-1.63441357803018 0.654289801595842
-1.63362817986679 0.653944554698951
-1.63284278170339 0.653596936279835
-1.63205738353999 0.653246949703981
-1.63127198537659 0.652894598347447
-1.6304865872132 0.652539885596841
-1.6297011890498 0.6521828148493
-1.6289157908864 0.651823389512472
-1.628130392723 0.651461613004493
-1.62734499455961 0.65109748875397
-1.62655959639621 0.650731020199958
-1.62577419823281 0.65036221079194
-1.62498880006941 0.649991063989809
-1.62420340190602 0.649617583263844
-1.62341800374262 0.649241772094691
-1.62263260557922 0.648863633973344
-1.62184720741583 0.648483172401122
-1.62106180925243 0.64810039088965
-1.62027641108903 0.647715292960835
-1.61949101292563 0.647327882146852
-1.61870561476224 0.646938161990114
-1.61792021659884 0.646546136043261
-1.61713481843544 0.64615180786913
-1.61634942027204 0.645755181040739
-1.61556402210865 0.645356259141268
-1.61477862394525 0.64495504576403
-1.61399322578185 0.644551544512458
-1.61320782761845 0.64414575900008
-1.61242242945506 0.643737692850498
-1.61163703129166 0.643327349697368
-1.61085163312826 0.642914733184375
-1.61006623496486 0.642499846965218
-1.60928083680147 0.642082694703583
-1.60849543863807 0.641663280073121
-1.60771004047467 0.641241606757434
-1.60692464231127 0.640817678450044
-1.60613924414788 0.640391498854377
-1.60535384598448 0.63996307168374
-1.60456844782108 0.639532400661299
-1.60378304965769 0.639099489520058
-1.60299765149429 0.638664342002834
-1.60221225333089 0.638226961862242
-1.60142685516749 0.637787352860664
-1.6006414570041 0.637345518770235
-1.5998560588407 0.636901463372817
-1.5990706606773 0.636455190459976
-1.5982852625139 0.636006703832964
-1.59749986435051 0.635556007302691
-1.59671446618711 0.635103104689709
-1.59592906802371 0.634647999824187
-1.59514366986031 0.634190696545885
-1.59435827169692 0.633731198704139
-1.59357287353352 0.633269510157833
-1.59278747537012 0.632805634775378
-1.59200207720672 0.632339576434689
-1.59121667904333 0.631871339023166
-1.59043128087993 0.631400926437666
-1.58964588271653 0.630928342584483
-1.58886048455313 0.630453591379327
-1.58807508638974 0.629976676747298
-1.58728968822634 0.629497602622865
-1.58650429006294 0.629016372949843
-1.58571889189954 0.628532991681371
-1.58493349373615 0.628047462779885
-1.58414809557275 0.627559790217101
-1.58336269740935 0.627069977973989
-1.58257729924596 0.626578030040748
-1.58179190108256 0.626083950416787
-1.58100650291916 0.625587743110698
-1.58022110475576 0.625089412140236
-1.57943570659237 0.624588961532293
-1.57865030842897 0.624086395322878
-1.57786491026557 0.623581717557088
-1.57707951210217 0.623074932289093
-1.57629411393878 0.622566043582105
-1.57550871577538 0.622055055508356
-1.57472331761198 0.621541972149081
-1.57393791944858 0.621026797594483
-1.57315252128519 0.620509535943722
-1.57236712312179 0.61999019130488
-1.57158172495839 0.619468767794944
-1.57079632679499 0.618945269539783
-1.5700109286316 0.61841970067412
-1.5692255304682 0.617892065341509
-1.5684401323048 0.617362367694313
-1.5676547341414 0.616830611893681
-1.56686933597801 0.616296802109521
-1.56608393781461 0.615760942520478
-1.56529853965121 0.615223037313907
-1.56451314148782 0.614683090685855
-1.56372774332442 0.614141106841031
-1.56294234516102 0.613597089992784
-1.56215694699762 0.61305104436308
-1.56137154883423 0.612502974182475
-1.56058615067083 0.611952883690093
-1.55980075250743 0.611400777133602
-1.55901535434403 0.610846658769188
-1.55822995618064 0.610290532861529
-1.55744455801724 0.609732403683777
-1.55665915985384 0.609172275517525
-1.55587376169044 0.608610152652789
-1.55508836352705 0.608046039387983
-1.55430296536365 0.607479940029887
-1.55351756720025 0.606911858893633
-1.55273216903685 0.606341800302673
-1.55194677087346 0.605769768588758
-1.55116137271006 0.605195768091909
-1.55037597454666 0.604619803160397
-1.54959057638326 0.604041878150715
-1.54880517821987 0.603461997427556
-1.54801978005647 0.602880165363782
-1.54723438189307 0.602296386340409
-1.54644898372967 0.601710664746571
-1.54566358556628 0.601123004979503
-1.54487818740288 0.600533411444513
-1.54409278923948 0.599941888554954
-1.54330739107609 0.599348440732206
-1.54252199291269 0.598753072405645
-1.54173659474929 0.598155788012616
-1.54095119658589 0.597556591998417
-1.5401657984225 0.596955488816263
-1.5393804002591 0.596352482927266
-1.5385950020957 0.595747578800412
-1.5378096039323 0.595140780912528
-1.53702420576891 0.594532093748265
-1.53623880760551 0.593921521800065
-1.53545340944211 0.593309069568143
-1.53466801127871 0.592694741560453
-1.53388261311532 0.592078542292671
-1.53309721495192 0.591460476288161
-1.53231181678852 0.590840548077956
-1.53152641862512 0.59021876220073
-1.53074102046173 0.58959512320277
-1.52995562229833 0.588969635637952
-1.52917022413493 0.588342304067718
-1.52838482597153 0.587713133061045
-1.52759942780814 0.587082127194422
-1.52681402964474 0.586449291051822
-1.52602863148134 0.585814629224682
-1.52524323331795 0.585178146311867
-1.52445783515455 0.584539846919652
-1.52367243699115 0.583899735661695
-1.52288703882775 0.583257817159006
-1.52210164066436 0.582614096039926
-1.52131624250096 0.581968576940099
-1.52053084433756 0.581321264502443
-1.51974544617416 0.58067216337713
-1.51896004801077 0.580021278221554
-1.51817464984737 0.579368613700306
-1.51738925168397 0.578714174485151
-1.51660385352057 0.578057965254997
-1.51581845535718 0.577399990695869
-1.51503305719378 0.576740255500889
-1.51424765903038 0.576078764370238
-1.51346226086698 0.575415522011142
-1.51267686270359 0.574750533137836
-1.51189146454019 0.574083802471541
-1.51110606637679 0.573415334740438
-1.51032066821339 0.572745134679641
-1.50953527005 0.572073207031168
-1.5087498718866 0.571399556543918
-1.5079644737232 0.570724187973641
-1.5071790755598 0.570047106082914
-1.50639367739641 0.569368315641111
-1.50560827923301 0.568687821424378
-1.50482288106961 0.568005628215607
-1.50403748290622 0.567321740804407
-1.50325208474282 0.566636163987078
-1.50246668657942 0.565948902566586
-1.50168128841602 0.565259961352532
-1.50089589025263 0.564569345161127
-1.50011049208923 0.563877058815165
-1.49932509392583 0.563183107143998
-1.49853969576243 0.562487494983503
-1.49775429759904 0.561790227176061
-1.49696889943564 0.561091308570527
-1.49618350127224 0.560390744022201
-1.49539810310884 0.559688538392807
-1.49461270494545 0.558984696550457
-1.49382730678205 0.55827922336963
-1.49304190861865 0.557572123731144
-1.49225651045525 0.556863402522125
-1.49147111229186 0.556153064635985
-1.49068571412846 0.555441114972388
-1.48990031596506 0.554727558437229
-1.48911491780166 0.554012399942602
-1.48832951963827 0.553295644406775
-1.48754412147487 0.552577296754162
-1.48675872331147 0.551857361915293
-1.48597332514808 0.55113584482679
-1.48518792698468 0.550412750431337
-1.48440252882128 0.549688083677654
-1.48361713065788 0.548961849520466
-1.48283173249449 0.548234052920481
-1.48204633433109 0.547504698844356
-1.48126093616769 0.546773792264674
-1.48047553800429 0.546041338159913
-1.4796901398409 0.54530734151442
-1.4789047416775 0.544571807318383
-1.4781193435141 0.543834740567802
-1.4773339453507 0.543096146264461
-1.47654854718731 0.542356029415905
-1.47576314902391 0.541614395035402
-1.47497775086051 0.540871248141926
-1.47419235269711 0.54012659376012
-1.47340695453372 0.539380436920276
-1.47262155637032 0.538632782658298
-1.47183615820692 0.537883636015684
-1.47105076004352 0.537133002039488
-1.47026536188013 0.536380885782299
-1.46947996371673 0.53562729230221
-1.46869456555333 0.534872226662789
-1.46790916738993 0.534115693933054
-1.46712376922654 0.533357699187441
-1.46633837106314 0.532598247505777
-1.46555297289974 0.531837343973255
-1.46476757473635 0.531074993680399
-1.46398217657295 0.530311201723043
-1.46319677840955 0.529545973202296
-1.46241138024615 0.528779313224518
-1.46162598208276 0.528011226901293
-1.46084058391936 0.527241719349393
-1.46005518575596 0.526470795690758
-1.45926978759256 0.525698461052463
-1.45848438942917 0.52492472056669
-1.45769899126577 0.524149579370701
-1.45691359310237 0.523373042606808
-1.45612819493897 0.522595115422345
-1.45534279677558 0.521815802969638
-1.45455739861218 0.521035110405979
-1.45377200044878 0.520253042893597
-1.45298660228538 0.519469605599626
-1.45220120412199 0.518684803696081
-1.45141580595859 0.517898642359825
-1.45063040779519 0.517111126772544
-1.44984500963179 0.516322262120717
-1.4490596114684 0.515532053595584
-1.448274213305 0.514740506393122
-1.4474888151416 0.513947625714016
-1.44670341697821 0.513153416763624
-1.44591801881481 0.512357884751958
-1.44513262065141 0.511561034893645
-1.44434722248801 0.510762872407906
-1.44356182432462 0.509963402518522
-1.44277642616122 0.509162630453809
-1.44199102799782 0.508360561446585
-1.44120562983442 0.507557200734145
-1.44042023167103 0.50675255355823
-1.43963483350763 0.505946625164996
-1.43884943534423 0.505139420804991
-1.43806403718083 0.504330945733118
-1.43727863901744 0.503521205208615
-1.43649324085404 0.502710204495015
-1.43570784269064 0.501897948860129
-1.43492244452724 0.501084443576007
-1.43413704636385 0.500269693918914
-1.43335164820045 0.499453705169299
-1.43256625003705 0.498636482611768
-1.43178085187365 0.497818031535052
-1.43099545371026 0.49699835723198
-1.43021005554686 0.496177464999447
-1.42942465738346 0.495355360138389
-1.42863925922006 0.49453204795375
-1.42785386105667 0.493707533754455
-1.42706846289327 0.492881822853379
-1.42628306472987 0.49205492056732
-1.42549766656648 0.491226832216967
-1.42471226840308 0.490397563126872
-1.42392687023968 0.489567118625422
-1.42314147207628 0.488735504044808
-1.42235607391289 0.487902724720993
-1.42157067574949 0.48706878599369
-1.42078527758609 0.486233693206326
-1.41999987942269 0.485397451706013
-1.4192144812593 0.484560066843525
-1.4184290830959 0.48372154397326
-1.4176436849325 0.482881888453214
-1.4168582867691 0.482041105644956
-1.41607288860571 0.48119920091359
-1.41528749044231 0.480356179627733
-1.41450209227891 0.47951204715948
-1.41371669411551 0.478666808884381
-1.41293129595212 0.477820470181402
-1.41214589778872 0.476973036432906
-1.41136049962532 0.476124513024614
-1.41057510146192 0.475274905345582
-1.40978970329853 0.47442421878817
-1.40900430513513 0.473572458748009
-1.40821890697173 0.472719630623975
-1.40743350880834 0.471865739818159
-1.40664811064494 0.471010791735837
-1.40586271248154 0.470154791785437
-1.40507731431814 0.469297745378516
-1.40429191615475 0.468439657929725
-1.40350651799135 0.467580534856781
-1.40272111982795 0.466720381580436
-1.40193572166455 0.465859203524451
-1.40115032350116 0.464997006115562
-1.40036492533776 0.464133794783454
-1.39957952717436 0.463269574960726
-1.39879412901096 0.462404352082869
-1.39800873084757 0.461538131588229
-1.39722333268417 0.46067091891798
-1.39643793452077 0.459802719516095
-1.39565253635737 0.458933538829316
-1.39486713819398 0.458063382307123
-1.39408174003058 0.457192255401705
-1.39329634186718 0.45632016356793
-1.39251094370378 0.455447112263316
-1.39172554554039 0.454573106947999
-1.39094014737699 0.453698153084707
-1.39015474921359 0.452822256138724
-1.38936935105019 0.451945421577866
-1.3885839528868 0.451067654872451
-1.3877985547234 0.450188961495263
-1.38701315656 0.449309346921529
-1.38622775839661 0.448428816628885
-1.38544236023321 0.447547376097348
-1.38465696206981 0.446665030809285
-1.38387156390641 0.445781786249385
-1.38308616574302 0.444897647904625
-1.38230076757962 0.444012621264245
-1.38151536941622 0.443126711819715
-1.38072997125282 0.442239925064706
-1.37994457308943 0.441352266495059
-1.37915917492603 0.440463741608757
-1.37837377676263 0.439574355905893
-1.37758837859923 0.438684114888641
-1.37680298043584 0.437793024061228
-1.37601758227244 0.436901088929899
-1.37523218410904 0.436008315002893
-1.37444678594564 0.435114707790406
-1.37366138778225 0.434220272804569
-1.37287598961885 0.433325015559412
-1.37209059145545 0.432428941570837
-1.37130519329205 0.431532056356586
-1.37051979512866 0.430634365436212
-1.36973439696526 0.429735874331049
-1.36894899880186 0.428836588564183
-1.36816360063847 0.42793651366042
-1.36737820247507 0.427035655146257
-1.36659280431167 0.426134018549851
-1.36580740614827 0.425231609400991
-1.36502200798488 0.424328433231065
-1.36423660982148 0.423424495573035
-1.36345121165808 0.422519801961399
-1.36266581349468 0.42161435793217
-1.36188041533129 0.420708169022838
-1.36109501716789 0.419801240772346
-1.36030961900449 0.418893578721055
-1.35952422084109 0.417985188410718
-1.3587388226777 0.417076075384448
-1.3579534245143 0.416166245186687
-1.3571680263509 0.415255703363179
-1.3563826281875 0.414344455460937
-1.35559723002411 0.413432507028213
-1.35481183186071 0.412519863614469
-1.35402643369731 0.41160653077035
-1.35324103553391 0.410692514047646
-1.35245563737052 0.409777818999269
-1.35167023920712 0.408862451179222
-1.35088484104372 0.407946416142563
-1.35009944288033 0.407029719445385
-1.34931404471693 0.406112366644776
-1.34852864655353 0.405194363298794
-1.34774324839013 0.404275714966438
-1.34695785022674 0.403356427207614
-1.34617245206334 0.402436505583108
-1.34538705389994 0.401515955654555
-1.34460165573654 0.400594782984408
-1.34381625757315 0.399672993135909
-1.34303085940975 0.398750591673059
-1.34224546124635 0.397827584160588
-1.34146006308295 0.396903976163922
-1.34067466491956 0.39597977324916
-1.33988926675616 0.395054980983034
-1.33910386859276 0.394129604932889
-1.33831847042936 0.393203650666644
-1.33753307226597 0.392277123752771
-1.33674767410257 0.391350029760255
-1.33596227593917 0.390422374258572
-1.33517687777577 0.389494162817656
-1.33439147961238 0.388565401007868
-1.33360608144898 0.387636094399967
-1.33282068328558 0.38670624856508
-1.33203528512218 0.385775869074672
-1.33124988695879 0.384844961500515
-1.33046448879539 0.38391353141466
-1.32967909063199 0.382981584389404
-1.3288936924686 0.382049125997263
-1.3281082943052 0.381116161810941
-1.3273228961418 0.380182697403297
-1.3265374979784 0.37924873834732
-1.32575209981501 0.378314290216096
-1.32496670165161 0.377379358582779
-1.32418130348821 0.376443949020558
-1.32339590532481 0.375508067102634
-1.32261050716142 0.374571718402182
-1.32182510899802 0.373634908492326
-1.32103971083462 0.372697642946107
-1.32025431267122 0.371759927336455
-1.31946891450783 0.370821767236155
-1.31868351634443 0.369883168217823
-1.31789811818103 0.36894413585387
-1.31711272001763 0.368004675716476
-1.31632732185424 0.36706479337756
-1.31554192369084 0.366124494408747
-1.31475652552744 0.365183784381341
-1.31397112736404 0.364242668866294
-1.31318572920065 0.363301153434175
-1.31240033103725 0.362359243655144
-1.31161493287385 0.361416945098917
-1.31082953471046 0.36047426333474
-1.31004413654706 0.359531203931355
-1.30925873838366 0.358587772456976
-1.30847334022026 0.357643974479254
-1.30768794205687 0.356699815565249
-1.30690254389347 0.355755301281402
-1.30611714573007 0.354810437193501
-1.30533174756667 0.353865228866655
-1.30454634940328 0.352919681865262
-1.30376095123988 0.351973801752979
-1.30297555307648 0.351027594092695
-1.30219015491308 0.350081064446498
-1.30140475674969 0.349134218375647
-1.30061935858629 0.348187061440542
-1.29983396042289 0.347239599200693
-1.29904856225949 0.346291837214692
-1.2982631640961 0.345343781040181
-1.2974777659327 0.344395436233827
-1.2966923677693 0.343446808351285
-1.2959069696059 0.342497902947175
-1.29512157144251 0.341548725575049
-1.29433617327911 0.340599281787362
-1.29355077511571 0.33964957713544
-1.29276537695231 0.338699617169457
-1.29197997878892 0.337749407438397
-1.29119458062552 0.336798953490031
-1.29040918246212 0.335848260870882
-1.28962378429873 0.3348973351262
-1.28883838613533 0.333946181799929
-1.28805298797193 0.332994806434681
-1.28726758980853 0.332043214571703
-1.28648219164514 0.331091411750847
-1.28569679348174 0.330139403510546
-1.28491139531834 0.329187195387777
-1.28412599715494 0.328234792918036
-1.28334059899155 0.327282201635309
-1.28255520082815 0.32632942707204
-1.28176980266475 0.325376474759103
-1.28098440450135 0.32442335022577
-1.28019900633796 0.323470058999688
-1.27941360817456 0.32251660660684
-1.27862821001116 0.321562998571525
-1.27784281184776 0.320609240416323
-1.27705741368437 0.319655337662066
-1.27627201552097 0.31870129582781
-1.27548661735757 0.317747120430806
-1.27470121919417 0.316792816986469
-1.27391582103078 0.315838391008351
-1.27313042286738 0.314883848008107
-1.27234502470398 0.313929193495473
-1.27155962654059 0.312974432978229
-1.27077422837719 0.312019571962176
-1.26998883021379 0.311064615951102
-1.26920343205039 0.310109570446756
-1.268418033887 0.309154440948817
-1.2676326357236 0.308199232954867
-1.2668472375602 0.307243951960357
-1.2660618393968 0.306288603458584
-1.26527644123341 0.305333192940657
-1.26449104307001 0.304377725895471
-1.26370564490661 0.303422207809676
-1.26292024674321 0.302466644167648
-1.26213484857982 0.301511040451462
-1.26134945041642 0.300555402140858
-1.26056405225302 0.299599734713219
-1.25977865408962 0.298644043643536
-1.25899325592623 0.297688334404383
-1.25820785776283 0.296732612465883
-1.25742245959943 0.295776883295686
-1.25663706143603 0.294821152358934
-1.25585166327264 0.293865425118235
-1.25506626510924 0.292909707033633
-1.25428086694584 0.29195400356258
-1.25349546878244 0.290998320159906
-1.25271007061905 0.290042662277791
-1.25192467245565 0.289087035365738
-1.25113927429225 0.288131444870537
-1.25035387612886 0.287175896236248
-1.24956847796546 0.286220394904159
-1.24878307980206 0.285264946312768
-1.24799768163866 0.284309555897748
-1.24721228347527 0.283354229091922
-1.24642688531187 0.282398971325231
-1.24564148714847 0.281443788024708
-1.24485608898507 0.280488684614446
-1.24407069082168 0.279533666515575
-1.24328529265828 0.278578739146227
-1.24249989449488 0.277623907921512
-1.24171449633148 0.276669178253487
-1.24092909816809 0.27571455555113
-1.24014370000469 0.274760045220307
-1.23935830184129 0.273805652663749
-1.23857290367789 0.272851383281018
-1.2377875055145 0.271897242468483
-1.2370021073511 0.27094323561929
-1.2362167091877 0.269989368123332
-1.2354313110243 0.269035645367224
-1.23464591286091 0.268082072734271
-1.23386051469751 0.267128655604443
-1.23307511653411 0.266175399354342
-1.23228971837072 0.26522230935718
-1.23150432020732 0.264269390982745
-1.23071892204392 0.263316649597378
-1.22993352388052 0.262364090563938
-1.22914812571713 0.261411719241782
-1.22836272755373 0.260459540986728
-1.22757732939033 0.259507561151036
-1.22679193122693 0.258555785083372
-1.22600653306354 0.257604218128785
-1.22522113490014 0.256652865628676
-1.22443573673674 0.255701732920771
-1.22365033857334 0.254750825339094
-1.22286494040995 0.253800148213938
-1.22207954224655 0.252849706871835
-1.22129414408315 0.251899506635533
-1.22050874591975 0.250949552823963
-1.21972334775636 0.249999850752214
-1.21893794959296 0.249050405731504
-1.21815255142956 0.248101223069153
-1.21736715326616 0.247152308068555
-1.21658175510277 0.246203666029149
-1.21579635693937 0.245255302246393
-1.21501095877597 0.244307222011735
-1.21422556061257 0.243359430612585
-1.21344016244918 0.24241193333229
-1.21265476428578 0.241464735450101
-1.21186936612238 0.240517842241153
-1.21108396795899 0.23957125897643
-1.21029856979559 0.238624990922741
-1.20951317163219 0.237679043342692
-1.20872777346879 0.23673342149466
-1.2079423753054 0.235788130632763
-1.207156977142 0.234843176006832
-1.2063715789786 0.233898562862387
-1.2055861808152 0.232954296440607
-1.20480078265181 0.232010381978304
-1.20401538448841 0.231066824707893
-1.20322998632501 0.23012362985737
-1.20244458816161 0.229180802650277
-1.20165918999822 0.228238348305683
-1.20087379183482 0.22729627203815
-1.20008839367142 0.226354579057711
-1.19930299550802 0.225413274569839
-1.19851759734463 0.224472363775421
-1.19773219918123 0.223531851870732
-1.19694680101783 0.222591744047408
-1.19616140285443 0.221652045492416
-1.19537600469104 0.220712761388031
-1.19459060652764 0.219773896911805
-1.19380520836424 0.218835457236545
-1.19301981020085 0.217897447530281
-1.19223441203745 0.216959872956242
-1.19144901387405 0.216022738672828
-1.19066361571065 0.215086049833585
-1.18987821754726 0.214149811587174
-1.18909281938386 0.21321402907735
-1.18830742122046 0.212278707442931
-1.18752202305706 0.211343851817773
-1.18673662489367 0.210409467330743
-1.18595122673027 0.209475559105691
-1.18516582856687 0.208542132261426
-1.18438043040347 0.207609191911687
-1.18359503224008 0.20667674316512
-1.18280963407668 0.205744791125246
-1.18202423591328 0.20481334089044
-1.18123883774988 0.2038823975539
-1.18045343958649 0.202951966203625
-1.17966804142309 0.202022051922384
-1.17888264325969 0.201092659787694
-1.17809724509629 0.20016379487179
-1.1773118469329 0.199235462241601
-1.1765264487695 0.198307666958725
-1.1757410506061 0.197380414079399
-1.1749556524427 0.196453708654474
-1.17417025427931 0.195527555729392
-1.17338485611591 0.194601960344157
-1.17259945795251 0.193676927533307
-1.17181405978912 0.192752462325894
-1.17102866162572 0.191828569745452
-1.17024326346232 0.190905254809975
-1.16945786529892 0.189982522531889
-1.16867246713553 0.189060377918026
-1.16788706897213 0.188138825969599
-1.16710167080873 0.187217871682177
-1.16631627264533 0.186297520045658
-1.16553087448194 0.185377776044242
-1.16474547631854 0.184458644656409
-1.16396007815514 0.183540130854889
-1.16317467999174 0.18262223960664
-1.16238928182835 0.181704975872819
-1.16160388366495 0.18078834460876
-1.16081848550155 0.179872350763947
-1.16003308733815 0.178956999281985
-1.15924768917476 0.178042295100583
-1.15846229101136 0.177128243151518
-1.15767689284796 0.176214848360618
-1.15689149468456 0.175302115647733
-1.15610609652117 0.174390049926711
-1.15532069835777 0.173478656105371
-1.15453530019437 0.17256793908548
-1.15374990203098 0.171657903762724
-1.15296450386758 0.170748555026688
-1.15217910570418 0.169839897760829
-1.15139370754078 0.168931936842447
-1.15060830937739 0.168024677142666
-1.14982291121399 0.167118123526405
-1.14903751305059 0.166212280852354
-1.14825211488719 0.165307153972952
-1.1474667167238 0.164402747734355
-1.1466813185604 0.16349906697642
-1.145895920397 0.162596116532672
-1.1451105222336 0.161693901230286
-1.14432512407021 0.160792425890058
-1.14353972590681 0.159891695326382
-1.14275432774341 0.158991714347224
-1.14196892958001 0.158092487754099
-1.14118353141662 0.157194020342047
-1.14039813325322 0.156296316899605
-1.13961273508982 0.155399382208787
-1.13882733692642 0.154503221045055
-1.13804193876303 0.153607838177299
-1.13725654059963 0.15271323836781
-1.13647114243623 0.151819426372256
-1.13568574427283 0.150926406939657
-1.13490034610944 0.150034184812364
-1.13411494794604 0.14914276472603
-1.13332954978264 0.148252151409591
-1.13254415161925 0.147362349585236
-1.13175875345585 0.14647336396839
-1.13097335529245 0.145585199267683
-1.13018795712905 0.14469786018493
-1.12940255896566 0.143811351415107
-1.12861716080226 0.142925677646325
-1.12783176263886 0.142040843559809
-1.12704636447546 0.141156853829872
-1.12626096631207 0.140273713123891
-1.12547556814867 0.139391426102284
-1.12469016998527 0.138509997418487
-1.12390477182187 0.137629431718931
-1.12311937365848 0.136749733643015
-1.12233397549508 0.135870907823086
-1.12154857733168 0.134992958884413
-1.12076317916828 0.134115891445164
-1.11997778100489 0.133239710116386
-1.11919238284149 0.132364419501975
-1.11840698467809 0.13149002419866
-1.11762158651469 0.130616528795973
-1.1168361883513 0.12974393787623
-1.1160507901879 0.128872256014508
-1.1152653920245 0.128001487778617
-1.11447999386111 0.127131637729084
-1.11369459569771 0.126262710419125
-1.11290919753431 0.125394710394621
-1.11212379937091 0.124527642194101
-1.11133840120752 0.123661510348711
-1.11055300304412 0.122796319382199
-1.10976760488072 0.121932073810888
-1.10898220671732 0.12106877814365
-1.10819680855393 0.120206436881892
-1.10741141039053 0.119345054519524
-1.10662601222713 0.118484635542944
-1.10584061406373 0.117625184431008
-1.10505521590034 0.116766705655015
-1.10426981773694 0.115909203678679
-1.10348441957354 0.115052682958108
-1.10269902141014 0.114197147941783
-1.10191362324675 0.113342603070532
-1.10112822508335 0.112489052777513
-1.10034282691995 0.111636501488187
-1.09955742875655 0.110784953620298
-1.09877203059316 0.10993441358385
-1.09798663242976 0.109084885781086
-1.09720123426636 0.108236374606463
-1.09641583610297 0.107388884446634
-1.09563043793957 0.106542419680423
-1.09484503977617 0.105696984678804
-1.09405964161277 0.104852583804878
-1.09327424344938 0.104009221413855
-1.09248884528598 0.103166901853026
-1.09170344712258 0.102325629461746
-1.09091804895918 0.10148540857141
-1.09013265079579 0.100646243505434
-1.08934725263239 0.0998081385792291
-1.08856185446899 0.0989710981001832
-1.08777645630559 0.0981351263676385
-1.0869910581422 0.0973002276728699
-1.0862056599788 0.0964664062990634
-1.0854202618154 0.0956336665212953
-1.084634863652 0.0948020126065101
-1.08384946548861 0.0939714488134998
-1.08306406732521 0.0931419793928825
-1.08227866916181 0.092313608587081
-1.08149327099841 0.0914863406303014
-1.08070787283502 0.0906601797485131
-1.07992247467162 0.0898351301594262
-1.07913707650822 0.089011196072472
-1.07835167834482 0.0881883816887809
-1.07756628018143 0.087366691201162
-1.07678088201803 0.0865461287940822
-1.07599548385463 0.0857266986436456
-1.07521008569124 0.0849084049175722
-1.07442468752784 0.0840912517751774
-1.07363928936444 0.0832752433673518
-1.07285389120104 0.0824603838365403
-1.07206849303765 0.0816466773167212
-1.07128309487425 0.0808341279333859
-1.07049769671085 0.080022739803519
-1.06971229854745 0.0792125170355769
-1.06892690038406 0.0784034637294685
-1.06814150222066 0.0775955839765341
-1.06735610405726 0.0767888818595253
-1.06657070589386 0.0759833614525854
-1.06578530773047 0.0751790268212284
-1.06499990956707 0.0743758820223194
-1.06421451140367 0.0735739311040545
-1.06342911324027 0.0727731781059408
-1.06264371507688 0.0719736270587764
-1.06185831691348 0.0711752819846305
-1.06107291875008 0.0703781468968237
-1.06028752058668 0.069582225799908
-1.05950212242329 0.0687875226896476
-1.05871672425989 0.0679940415529982
-1.05793132609649 0.0672017863680884
-1.0571459279331 0.0664107611041997
-1.0563605297697 0.065620969721747
-1.0555751316063 0.0648324161722589
-1.0547897334429 0.064045104398359
-1.05400433527951 0.0632590383337457
-1.05321893711611 0.0624742219031734
-1.05243353895271 0.061690659022433
-1.05164814078931 0.0609083535983329
-1.05086274262592 0.0601273095286797
-1.05007734446252 0.0593475307022594
-1.04929194629912 0.0585690209988177
-1.04850654813572 0.0577917842890418
-1.04772114997233 0.0570158244345409
-1.04693575180893 0.0562411452878277
-1.04615035364553 0.0554677506922992
-1.04536495548213 0.0546956444822183
-1.04457955731874 0.0539248304826949
-1.04379415915534 0.0531553125096669
-1.04300876099194 0.0523870943698828
-1.04222336282854 0.0516201798608812
-1.04143796466515 0.0508545727709743
-1.04065256650175 0.0500902768792279
-1.03986716833835 0.0493272959554441
-1.03908177017495 0.0485656337601423
-1.03829637201156 0.0478052940445412
-1.03751097384816 0.0470462805505406
-1.03672557568476 0.046288597010703
-1.03594017752137 0.0455322471482357
-1.03515477935797 0.0447772346769728
-1.03436938119457 0.0440235633013569
-1.03358398303117 0.0432712367164213
-1.03279858486778 0.0425202586077724
-1.03201318670438 0.0417706326515712
-1.03122778854098 0.0410223625145164
-1.03044239037758 0.0402754518538258
-1.02965699221419 0.0395299043172191
-1.02887159405079 0.0387857235429002
-1.02808619588739 0.0380429131595402
-1.02730079772399 0.0373014767862584
-1.0265153995606 0.0365614180326064
-1.0257300013972 0.0358227404985501
-1.0249446032338 0.0350854477744523
-1.0241592050704 0.0343495434410555
-1.02337380690701 0.0336150310694647
-1.02258840874361 0.0328819142211301
-1.02180301058021 0.0321501964478308
-1.02101761241681 0.0314198812916561
-1.02023221425342 0.0306909722849903
-1.01944681609002 0.0299634729504944
-1.01866141792662 0.0292373868010902
-1.01787601976323 0.0285127173399429
-1.01709062159983 0.0277894680604447
-1.01630522343643 0.0270676424461974
-1.01551982527303 0.0263472439709968
-1.01473442710964 0.0256282760988153
-1.01394902894624 0.0249107422837859
-1.01316363078284 0.024194645970185
-1.01237823261944 0.023479990592417
-1.01159283445605 0.022766779574997
-1.01080743629265 0.0220550163325352
-1.01002203812925 0.0213447042697199
-1.00923663996585 0.0206358467813023
-1.00845124180246 0.0199284472520796
-1.00766584363906 0.0192225090568795
-1.00688044547566 0.0185180355605431
-1.00609504731226 0.0178150301179105
-1.00530964914887 0.017113496073804
-1.00452425098547 0.0164134367630121
-1.00373885282207 0.0157148555102743
-1.00295345465867 0.0150177556302651
-1.00216805649528 0.0143221404275783
-1.00138265833188 0.0136280131967114
-1.00059726016848 0.0129353772220505
-0.999811862005085 0.0122442357778541
-0.999026463841687 0.0115545921282381
-0.99824106567829 0.0108664495271605
-0.997455667514893 0.0101798112184059
-0.996670269351495 0.00949468043557043
-0.995884871188098 0.00881106040204657
-0.9950994730247 0.00812895433100757
-0.994314074861303 0.00744836542539323
-0.993528676697906 0.00676929687789401
-0.992743278534508 0.00609175187093694
-0.991957880371111 0.00541573357667002
-0.991172482207713 0.00474124515694787
-0.990387084044316 0.00406828976331662
-0.989601685880919 0.00339687053699952
-0.988816287717521 0.00272699060888206
-0.988030889554124 0.00205865309949768
-0.987245491390726 0.00139186111901279
-0.986460093227329 0.000726617767212895
-0.985674695063932 6.29261334876093e-05
-0.984889296900534 0.00059921070318326
-0.984103898737137 0.00125978967424408
-0.983318500573739 0.0019188077215777
-0.982533102410342 0.00257626179751991
-0.981747704246945 0.00323214886487257
-0.980962306083547 0.00388646589691865
-0.98017690792015 0.00453920987743576
-0.979391509756752 0.00519037780071012
-0.978606111593355 0.00583996667155051
-0.977820713429958 0.00648797350530166
-0.97703531526656 0.00713439532785854
-0.976249917103163 0.00777922917567978
-0.975464518939765 0.00842247209580096
-0.974679120776368 0.00906412114584883
-0.973893722612971 0.00970417339405419
-0.973108324449573 0.0103426259192656
-0.972322926286176 0.0109794758109627
-0.971537528122778 0.011614720169269
-0.970752129959381 0.0122483561049666
-0.969966731795984 0.0128803807395074
-0.969181333632586 0.0135107912050277
-0.968395935469189 0.0141395846443604
-0.967610537305791 0.0147667582110485
-0.966825139142394 0.0153923090693578
-0.966039740978997 0.0160162343942896
-0.965254342815599 0.0166385313715939
-0.964468944652202 0.0172591971977818
-0.963683546488804 0.0178782290801385
-0.962898148325407 0.0184956242367353
-0.96211275016201 0.0191113798964428
-0.961327351998612 0.0197254932989433
-0.960541953835215 0.0203379616947427
-0.959756555671818 0.0209487823451836
-0.95897115750842 0.0215579525224571
-0.958185759345023 0.0221654695096148
-0.957400361181625 0.022771330600582
-0.956614963018228 0.0233755331001685
-0.955829564854831 0.0239780743240817
-0.955044166691433 0.0245789515989382
-0.954258768528036 0.0251781622622754
-0.953473370364638 0.0257757036625638
-0.952687972201241 0.0263715731592185
-0.951902574037844 0.0269657681226115
-0.951117175874446 0.0275582859340825
-0.950331777711049 0.0281491239859512
-0.949546379547651 0.0287382796815285
-0.948760981384254 0.0293257504351279
-0.947975583220857 0.0299115336720773
-0.947190185057459 0.0304956268287303
-0.946404786894062 0.0310780273524768
-0.945619388730664 0.0316587327017551
-0.944833990567267 0.0322377403460626
-0.94404859240387 0.032815047765967
-0.943263194240472 0.0333906524531172
-0.942477796077075 0.0339645519102545
-0.941692397913677 0.0345367436512235
-0.94090699975028 0.0351072252009826
-0.940121601586883 0.0356759940956149
-0.939336203423485 0.0362430478823394
-0.938550805260088 0.0368083841195208
-0.93776540709669 0.0373720003766809
-0.936980008933293 0.0379338942345086
-0.936194610769896 0.0384940632848703
-0.935409212606498 0.039052505130821
-0.934623814443101 0.0396092173866134
-0.933838416279703 0.0401641976777095
-0.933053018116306 0.0407174436407899
-0.932267619952909 0.0412689529237641
-0.931482221789511 0.0418187231857806
-0.930696823626114 0.0423667520972374
-0.929911425462716 0.042913037339791
-0.929126027299319 0.0434575766063668
-0.928340629135922 0.0440003676011694
-0.927555230972524 0.044541408039691
-0.926769832809127 0.0450806956487224
-0.925984434645729 0.0456182281663621
-0.925199036482332 0.0461540033420255
-0.924413638318935 0.0466880189364551
-0.923628240155537 0.047220272721729
-0.92284284199214 0.0477507624812715
-0.922057443828742 0.048279486009861
-0.921272045665345 0.0488064411136403
-0.920486647501948 0.0493316256101251
-0.91970124933855 0.0498550373282133
-0.918915851175153 0.0503766741081942
-0.918130453011755 0.0508965338017573
-0.917345054848358 0.0514146142720012
-0.916559656684961 0.0519309133934422
-0.915774258521563 0.0524454290520232
-0.914988860358166 0.0529581591451233
-0.914203462194768 0.0534691015815645
-0.913418064031371 0.0539782542816219
-0.912632665867974 0.0544856151770316
-0.911847267704576 0.0549911822109995
-0.911061869541179 0.055494953338209
-0.910276471377781 0.0559969265248294
-0.909491073214384 0.056497099748525
-0.908705675050987 0.0569954709984624
-0.907920276887589 0.0574920382753188
-0.907134878724192 0.05798679959129
-0.906349480560794 0.0584797529700988
-0.905564082397397 0.0589708964470025
-0.904778684234 0.0594602280688004
-0.903993286070602 0.0599477458938425
-0.903207887907205 0.0604334479920366
-0.902422489743807 0.0609173324448556
-0.90163709158041 0.0613993973453461
-0.900851693417013 0.0618796407981349
-0.900066295253615 0.0623580609194368
-0.899280897090218 0.0628346558370626
-0.89849549892682 0.0633094236904251
-0.897710100763423 0.0637823626305475
-0.896924702600026 0.06425347082007
-0.896139304436628 0.0647227464332571
-0.895353906273231 0.0651901876560049
-0.894568508109833 0.065655792685847
-0.893783109946436 0.0661195597319629
-0.892997711783039 0.0665814870151838
-0.892212313619641 0.0670415727679997
-0.891426915456244 0.0674998152345663
-0.890641517292846 0.0679562126707113
-0.889856119129449 0.0684107633439411
-0.889070720966052 0.0688634655334472
-0.888285322802654 0.0693143175301133
-0.887499924639257 0.0697633176365205
-0.886714526475859 0.0702104641669545
-0.885929128312462 0.0706557554474119
-0.885143730149065 0.0710991898156056
-0.884358331985667 0.0715407656209716
-0.88357293382227 0.0719804812246747
-0.882787535658872 0.072418334999615
-0.882002137495475 0.0728543253304328
-0.881216739332078 0.0732884506135154
-0.88043134116868 0.0737207092570022
-0.879645943005283 0.0741510996807913
-0.878860544841885 0.0745796203165439
-0.878075146678488 0.0750062696076908
-0.877289748515091 0.0754310460094377
-0.876504350351693 0.0758539479887706
-0.875718952188296 0.0762749740244606
-0.874933554024898 0.0766941226070706
-0.874148155861501 0.0771113922389589
-0.873362757698104 0.0775267814342857
-0.872577359534706 0.0779402887190169
-0.871791961371309 0.0783519126309309
-0.871006563207911 0.0787616517196215
-0.870221165044514 0.0791695045465046
-0.869435766881117 0.0795754696848216
-0.868650368717719 0.0799795457196456
-0.867864970554322 0.0803817312478847
-0.867079572390924 0.0807820248782873
-0.866294174227527 0.0811804252314471
-0.86550877606413 0.0815769309398064
-0.864723377900732 0.0819715406476618
-0.863937979737335 0.0823642530111678
-0.863152581573937 0.0827550666983411
-0.86236718341054 0.0831439803890653
-0.861581785247143 0.0835309927750946
-0.860796387083745 0.0839161025600581
-0.860010988920348 0.0842993084594636
-0.85922559075695 0.0846806092007023
-0.858440192593553 0.0850600035230513
-0.857654794430156 0.0854374901776786
-0.856869396266758 0.0858130679276467
-0.856083998103361 0.0861867355479159
-0.855298599939963 0.0865584918253479
-0.854513201776566 0.0869283355587097
-0.853727803613169 0.0872962655586769
-0.852942405449771 0.0876622806478372
-0.852157007286374 0.0880263796606935
-0.851371609122976 0.0883885614436676
-0.850586210959579 0.0887488248551027
-0.849800812796182 0.0891071687652675
-0.849015414632784 0.0894635920563583
-0.848230016469387 0.0898180936225031
-0.847444618305989 0.0901706723697632
-0.846659220142592 0.0905213272161374
-0.845873821979195 0.0908700570915638
-0.845088423815797 0.0912168609379232
-0.8443030256524 0.091561737709041
-0.843517627489002 0.0919046863706911
-0.842732229325605 0.0922457059005969
-0.841946831162208 0.0925847952884349
-0.84116143299881 0.0929219535358364
-0.840376034835413 0.0932571796563905
-0.839590636672015 0.0935904726756458
-0.838805238508618 0.0939218316311125
-0.838019840345221 0.0942512555722651
-0.837234442181823 0.0945787435605443
-0.836449044018426 0.0949042946693585
-0.835663645855028 0.0952279079840862
-0.834878247691631 0.0955495826020778
-0.834092849528234 0.0958693176326574
-0.833307451364836 0.0961871121971242
-0.832522053201439 0.0965029654287544
-0.831736655038041 0.0968168764728029
-0.830951256874644 0.0971288444865046
-0.830165858711247 0.097438868639076
-0.829380460547849 0.0977469481117165
-0.828595062384452 0.0980530820976097
-0.827809664221054 0.0983572698019246
-0.827024266057657 0.098659510441817
-0.82623886789426 0.0989598032464303
-0.825453469730862 0.0992581474568966
-0.824668071567465 0.0995545423263382
-0.823882673404067 0.0998489871198677
-0.82309727524067 0.100141481114589
-0.822311877077273 0.100432023599599
-0.821526478913875 0.100720613875987
-0.820741080750478 0.101007251256837
-0.81995568258708 0.101291935067224
-0.819170284423683 0.101574664644222
-0.818384886260286 0.101855439336897
-0.817599488096888 0.102134258506312
-0.816814089933491 0.102411121525525
-0.816028691770093 0.10268602777959
-0.815243293606696 0.102958976665559
-0.814457895443299 0.103229967592477
-0.813672497279901 0.103498999981388
-0.812887099116504 0.10376607326533
-0.812101700953106 0.10403118688934
-0.811316302789709 0.104294340310448
-0.810530904626312 0.104555532997681
-0.809745506462914 0.104814764432063
-0.808960108299517 0.105072034106609
-0.808174710136119 0.105327341526333
-0.807389311972722 0.105580686208239
-0.806603913809325 0.105832067681328
-0.805818515645927 0.106081485486591
-0.80503311748253 0.106328939177013
-0.804247719319132 0.10657442831757
-0.803462321155735 0.106817952485227
-0.802676922992338 0.10705951126894
-0.80189152482894 0.107299104269653
-0.801106126665543 0.107536731100298
-0.800320728502145 0.107772391385792
-0.799535330338748 0.108006084763038
-0.798749932175351 0.108237810880924
-0.797964534011953 0.108467569400318
-0.797179135848556 0.108695359994072
-0.796393737685158 0.108921182347015
-0.795608339521761 0.109145036155957
-0.794822941358364 0.109366921129682
-0.794037543194966 0.10958683698895
-0.793252145031569 0.109804783466495
-0.792466746868171 0.11002076030702
-0.791681348704774 0.110234767267201
-0.790895950541377 0.110446804115679
-0.790110552377979 0.11065687063306
-0.789325154214582 0.110864966611917
-0.788539756051184 0.11107109185678
-0.787754357887787 0.111275246184142
-0.78696895972439 0.11147742942245
-0.786183561560992 0.111677641412107
-0.785398163397595 0.111875882005469
-0.784612765234197 0.112072151066839
-0.7838273670708 0.11226644847247
-0.783041968907403 0.112458774110558
-0.782256570744005 0.112649127881241
-0.781471172580608 0.112837509696596
-0.78068577441721 0.113023919480638
-0.779900376253813 0.113208357169312
-0.779114978090416 0.113390822710498
-0.778329579927018 0.113571316063999
-0.777544181763621 0.113749837201546
-0.776758783600223 0.113926386106789
-0.775973385436826 0.114100962775297
-0.775187987273429 0.114273567214555
-0.774402589110031 0.114444199443956
-0.773617190946634 0.114612859494804
-0.772831792783236 0.114779547410308
-0.772046394619839 0.114944263245575
-0.771260996456442 0.115107007067613
-0.770475598293044 0.115267778955321
-0.769690200129647 0.115426578999488
-0.768904801966249 0.115583407302792
-0.768119403802852 0.11573826397979
-0.767334005639455 0.11589114915692
-0.766548607476057 0.116042062972493
-0.76576320931266 0.11619100557669
-0.764977811149262 0.116337977131558
-0.764192412985865 0.116482977811009
-0.763407014822468 0.116626007800807
-0.76262161665907 0.116767067298575
-0.761836218495673 0.116906156513782
-0.761050820332275 0.117043275667742
-0.760265422168878 0.117178424993607
-0.759480024005481 0.117311604736369
-0.758694625842083 0.117442815152845
-0.757909227678686 0.117572056511683
-0.757123829515288 0.117699329093348
-0.756338431351891 0.117824633190123
-0.755553033188494 0.117947969106103
-0.754767635025096 0.118069337157188
-0.753982236861699 0.118188737671079
-0.753196838698301 0.118306170987275
-0.752411440534904 0.118421637457063
-0.751626042371507 0.118535137443517
-0.750840644208109 0.118646671321493
-0.750055246044712 0.118756239477619
-0.749269847881314 0.118863842310294
-0.748484449717917 0.118969480229681
-0.74769905155452 0.119073153657699
-0.746913653391122 0.119174863028022
-0.746128255227725 0.119274608786072
-0.745342857064327 0.119372391389007
-0.74455745890093 0.119468211305727
-0.743772060737533 0.119562069016855
-0.742986662574135 0.119653965014741
-0.742201264410738 0.119743899803453
-0.74141586624734 0.119831873898766
-0.740630468083943 0.119917887828163
-0.739845069920546 0.120001942130827
-0.739059671757148 0.12008403735763
-0.738274273593751 0.120164174071131
-0.737488875430353 0.12024235284557
-0.736703477266956 0.12031857426686
-0.735918079103559 0.120392838932577
-0.735132680940161 0.120465147451962
-0.734347282776764 0.120535500445906
-0.733561884613366 0.120603898546946
-0.732776486449969 0.12067034239926
-0.731991088286572 0.120734832658658
-0.731205690123174 0.120797369992576
-0.730420291959777 0.120857955080067
-0.729634893796379 0.120916588611798
-0.728849495632982 0.120973271290039
-0.728064097469585 0.121028003828657
-0.727278699306187 0.12108078695311
-0.72649330114279 0.121131621400436
-0.725707902979392 0.121180507919251
-0.724922504815995 0.121227447269737
-0.724137106652598 0.121272440223637
-0.7233517084892 0.121315487564244
-0.722566310325803 0.121356590086399
-0.721780912162405 0.121395748596478
-0.720995513999008 0.121432963912387
-0.720210115835611 0.121468236863553
-0.719424717672213 0.121501568290917
-0.718639319508816 0.121532959046924
-0.717853921345418 0.121562409995518
-0.717068523182021 0.121589922012131
-0.716283125018624 0.121615495983678
-0.715497726855226 0.121639132808543
-0.714712328691829 0.121660833396579
-0.713926930528431 0.121680598669092
-0.713141532365034 0.121698429558837
-0.712356134201637 0.121714327010007
-0.711570736038239 0.121728291978227
-0.710785337874842 0.121740325430543
-0.709999939711444 0.121750428345416
-0.709214541548047 0.121758601712708
-0.70842914338465 0.12176484653368
-0.707643745221252 0.121769163820978
-0.706858347057855 0.121771554598627
-0.706072948894457 0.12177201990202
-0.70528755073106 0.121770560777909
-0.704502152567663 0.121767178284399
-0.703716754404265 0.121761873490934
-0.702931356240868 0.121754647478292
-0.70214595807747 0.121745501338572
-0.701360559914073 0.121734436175188
-0.700575161750676 0.121721453102858
-0.699789763587278 0.121706553247592
-0.699004365423881 0.121689737746689
-0.698218967260483 0.121671007748719
-0.697433569097086 0.121650364413521
-0.696648170933689 0.121627808912187
-0.695862772770291 0.121603342427058
-0.695077374606894 0.121576966151708
-0.694291976443496 0.121548681290939
-0.693506578280099 0.121518489060768
-0.692721180116702 0.121486390688419
-0.691935781953304 0.121452387412312
-0.691150383789907 0.121416480482052
-0.690364985626509 0.121378671158419
-0.689579587463112 0.121338960713359
-0.688794189299715 0.121297350429972
-0.688008791136317 0.121253841602504
-0.68722339297292 0.121208435536332
-0.686437994809523 0.121161133547959
-0.685652596646125 0.121111936964998
-0.684867198482728 0.121060847126166
-0.68408180031933 0.12100786538127
-0.683296402155933 0.120952993091197
-0.682511003992536 0.120896231627905
-0.681725605829138 0.120837582374409
-0.680940207665741 0.120777046724772
-0.680154809502343 0.120714626084093
-0.679369411338946 0.120650321868498
-0.678584013175549 0.120584135505124
-0.677798615012151 0.120516068432114
-0.677013216848754 0.120446122098601
-0.676227818685356 0.120374297964699
-0.675442420521959 0.12030059750149
-0.674657022358562 0.120225022191014
-0.673871624195164 0.120147573526256
-0.673086226031767 0.120068253011136
-0.672300827868369 0.119987062160496
-0.671515429704972 0.119904002500088
-0.670730031541575 0.119819075566566
-0.669944633378177 0.119732282907468
-0.66915923521478 0.119643626081208
-0.668373837051382 0.119553106657065
-0.667588438887985 0.119460726215166
-0.666803040724588 0.11936648634648
-0.66601764256119 0.119270388652802
-0.665232244397793 0.119172434746742
-0.664446846234395 0.119072626251712
-0.663661448070998 0.118970964801915
-0.662876049907601 0.118867452042332
-0.662090651744203 0.118762089628709
-0.661305253580806 0.118654879227544
-0.660519855417408 0.118545822516076
-0.659734457254011 0.118434921182273
-0.658949059090614 0.118322176924817
-0.658163660927216 0.118207591453091
-0.657378262763819 0.118091166487171
-0.656592864600421 0.117972903757806
-0.655807466437024 0.11785280500641
-0.655022068273627 0.117730871985049
-0.654236670110229 0.117607106456426
-0.653451271946832 0.117481510193868
-0.652665873783434 0.117354084981313
-0.651880475620037 0.1172248326133
-0.65109507745664 0.117093754894951
-0.650309679293242 0.116960853641959
-0.649524281129845 0.116826130680578
-0.648738882966447 0.116689587847604
-0.64795348480305 0.116551226990367
-0.647168086639653 0.116411049966713
-0.646382688476255 0.116269058644992
-0.645597290312858 0.116125254904047
-0.64481189214946 0.115979640633196
-0.644026493986063 0.115832217732221
-0.643241095822666 0.115682988111351
-0.642455697659268 0.115531953691253
-0.641670299495871 0.115379116403014
-0.640884901332473 0.11522447818813
-0.640099503169076 0.115068040998488
-0.639314105005679 0.114909806796355
-0.638528706842281 0.114749777554365
-0.637743308678884 0.114587955255498
-0.636957910515486 0.114424341893077
-0.636172512352089 0.114258939470741
-0.635387114188692 0.11409175000244
-0.634601716025294 0.113922775512417
-0.633816317861897 0.113752018035193
-0.633030919698499 0.113579479615554
-0.632245521535102 0.113405162308534
-0.631460123371705 0.113229068179403
-0.630674725208307 0.113051199303651
-0.62988932704491 0.112871557766973
-0.629103928881512 0.112690145665254
-0.628318530718115 0.112506965104556
-0.627533132554718 0.112322018201099
-0.62674773439132 0.112135307081252
-0.625962336227923 0.111946833881511
-0.625176938064525 0.111756600748489
-0.624391539901128 0.111564609838899
-0.623606141737731 0.111370863319538
-0.622820743574333 0.111175363367275
-0.622035345410936 0.110978112169029
-0.621249947247538 0.110779111921763
-0.620464549084141 0.110578364832459
-0.619679150920744 0.110375873118108
-0.618893752757346 0.110171639005695
-0.618108354593949 0.109965664732179
-0.617322956430551 0.109757952544482
-0.616537558267154 0.109548504699469
-0.615752160103757 0.109337323463938
-0.614966761940359 0.109124411114597
-0.614181363776962 0.108909769938053
-0.613395965613564 0.108693402230795
-0.612610567450167 0.108475310299177
-0.61182516928677 0.108255496459403
-0.611039771123372 0.108033963037511
-0.610254372959975 0.107810712369356
-0.609468974796577 0.107585746800594
-0.60868357663318 0.107359068686665
-0.607898178469783 0.107130680392779
-0.607112780306385 0.106900584293898
-0.606327382142988 0.106668782774719
-0.60554198397959 0.106435278229659
-0.604756585816193 0.106200073062836
-0.603971187652796 0.105963169688057
-0.603185789489398 0.105724570528796
-0.602400391326001 0.105484278018181
-0.601614993162603 0.105242294598975
-0.600829594999206 0.104998622723561
-0.600044196835809 0.104753264853925
-0.599258798672411 0.104506223461637
-0.598473400509014 0.104257501027836
-0.597688002345616 0.104007100043214
-0.596902604182219 0.103755023007994
-0.596117206018822 0.10350127243192
-0.595331807855424 0.103245850834233
-0.594546409692027 0.102988760743661
-0.593761011528629 0.102730004698393
-0.592975613365232 0.10246958524607
-0.592190215201835 0.102207504943762
-0.591404817038437 0.101943766357952
-0.59061941887504 0.101678372064522
-0.589834020711642 0.10141132464873
-0.589048622548245 0.101142626705196
-0.588263224384848 0.100872280837883
-0.58747782622145 0.10060028966008
-0.586692428058053 0.100326655794383
-0.585907029894655 0.10005138187268
-0.585121631731258 0.0997744705361302
-0.584336233567861 0.0994959244351474
-0.583550835404463 0.0992157462293821
-0.582765437241066 0.0989339385877035
-0.581980039077668 0.0986505041881812
-0.581194640914271 0.0983654457180673
-0.580409242750874 0.0980787658737787
-0.579623844587476 0.0977904673608779
-0.578838446424079 0.0975005528940556
-0.578053048260681 0.0972090251971124
-0.577267650097284 0.0969158870029403
-0.576482251933887 0.096621141053504
-0.575696853770489 0.0963247900998231
-0.574911455607092 0.096026836901953
-0.574126057443694 0.0957272842289673
-0.573340659280297 0.0954261348589379
-0.5725552611169 0.095123391578918
-0.571769862953502 0.0948190571849216
-0.570984464790105 0.0945131344819068
-0.570199066626707 0.0942056262837553
-0.56941366846331 0.0938965354132544
-0.568628270299913 0.0935858647020782
-0.567842872136515 0.0932736169907687
-0.567057473973118 0.0929597951287163
-0.56627207580972 0.0926444019741416
-0.565486677646323 0.0923274403940756
-0.564701279482926 0.0920089132643412
-0.563915881319528 0.091688823469534
-0.563130483156131 0.0913671739030024
-0.562345084992733 0.0910439674668294
-0.561559686829336 0.0907192070718126
-0.560774288665939 0.0903928956374453
-0.559988890502541 0.0900650360918967
-0.559203492339144 0.0897356313719927
-0.558418094175746 0.0894046844231968
-0.557632696012349 0.0890721981995899
-0.556847297848952 0.0887381756638512
-0.556061899685554 0.0884026197872382
-0.555276501522157 0.088065533549568
-0.554491103358759 0.087726919939196
-0.553705705195362 0.087386781952998
-0.552920307031965 0.0870451225963487
-0.552134908868567 0.0867019448831033
-0.55134951070517 0.0863572518355765
-0.550564112541772 0.0860110464845234
-0.549778714378375 0.085663331869119
-0.548993316214978 0.0853141110369385
-0.54820791805158 0.0849633870439369
-0.547422519888183 0.0846111629544293
-0.546637121724785 0.0842574418410708
-0.545851723561388 0.0839022267848354
-0.545066325397991 0.083545520874997
-0.544280927234593 0.0831873272091086
-0.543495529071196 0.0828276488929815
-0.542710130907798 0.0824664890406657
-0.541924732744401 0.0821038507744289
-0.541139334581004 0.0817397372247366
-0.540353936417606 0.081374151530231
-0.539568538254209 0.0810070968377109
-0.538783140090811 0.0806385763021109
-0.537997741927414 0.080268593086481
-0.537212343764017 0.0798971503619654
-0.536426945600619 0.0795242513077825
-0.535641547437222 0.0791498991112034
-0.534856149273824 0.078774096967532
-0.534070751110427 0.0783968480800832
-0.53328535294703 0.0780181556601624
-0.532499954783632 0.0776380229270449
-0.531714556620235 0.0772564531079546
-0.530929158456837 0.0768734494380427
-0.53014376029344 0.0764890151603673
-0.529358362130043 0.076103153525872
-0.528572963966645 0.0757158677933642
-0.527787565803248 0.0753271612294952
-0.52700216763985 0.0749370371087375
-0.526216769476453 0.0745454987133648
-0.525431371313056 0.0741525493334298
-0.524645973149658 0.0737581922667433
-0.523860574986261 0.0733624308188528
-0.523075176822863 0.0729652683030209
-0.522289778659466 0.0725667080402039
-0.521504380496069 0.0721667533590301
-0.520718982332671 0.0717654075957787
-0.519933584169274 0.0713626740943581
-0.519148186005876 0.0709585562062838
-0.518362787842479 0.0705530572906569
-0.517577389679082 0.070146180714143
-0.516791991515684 0.0697379298509496
-0.516006593352287 0.0693283080828049
-0.515221195188889 0.0689173187989356
-0.514435797025492 0.0685049653960454
-0.513650398862095 0.0680912512782924
-0.512865000698697 0.0676761798572683
-0.5120796025353 0.067259754551975
-0.511294204371902 0.0668419787888038
-0.510508806208505 0.0664228560015127
-0.509723408045108 0.0660023896312043
-0.50893800988171 0.0655805831263039
-0.508152611718313 0.0651574399425373
-0.507367213554915 0.064732963542908
-0.506581815391518 0.0643071573976761
-0.505796417228121 0.0638800249843347
-0.505011019064723 0.0634515697875886
-0.504225620901326 0.0630217952993311
-0.503440222737928 0.0625907050186225
-0.502654824574531 0.0621583024516666
-0.501869426411134 0.0617245911117893
-0.501084028247736 0.0612895745194149
-0.500298630084339 0.0608532562020447
-0.499513231920941 0.0604156396942337
-0.498727833757544 0.059976728537568
-0.497942435594147 0.0595365262806424
-0.497157037430749 0.0590950364790377
-0.496371639267352 0.0586522626952973
-0.495586241103954 0.0582082084989054
-0.494800842940557 0.0577628774662636
-0.49401544477716 0.0573162731806682
-0.493230046613762 0.056868399232287
-0.492444648450365 0.0564192592181369
-0.491659250286967 0.0559688567420606
-0.49087385212357 0.0555171954147036
-0.490088453960173 0.0550642788534915
-0.489303055796775 0.0546101106826063
-0.488517657633378 0.054154694532964
-0.48773225946998 0.053698034042191
-0.486946861306583 0.053240132854601
-0.486161463143186 0.0527809946211721
-0.485376064979788 0.0523206229995229
-0.484590666816391 0.0518590216538902
-0.483805268652993 0.0513961942551045
-0.483019870489596 0.0509321444805679
-0.482234472326199 0.0504668760142296
-0.481449074162801 0.0500003925465634
-0.480663675999404 0.0495326977745434
-0.479878277836006 0.0490637954016213
-0.479092879672609 0.0485936891377025
-0.478307481509212 0.0481223826991226
-0.477522083345814 0.0476498798086236
-0.476736685182417 0.0471761841953308
-0.475951287019019 0.0467012995947287
-0.475165888855622 0.0462252297486375
-0.474380490692225 0.0457479784051894
-0.473595092528827 0.0452695493188048
-0.47280969436543 0.0447899462501686
-0.472024296202032 0.0443091729662062
-0.471238898038635 0.0438272332400599
-0.470453499875238 0.043344130851065
-0.46966810171184 0.0428598695847255
-0.468882703548443 0.0423744532326908
-0.468097305385045 0.0418878855927314
-0.467311907221648 0.0414001704687146
-0.466526509058251 0.040911311670581
-0.465741110894853 0.0404213130143203
-0.464955712731456 0.0399301783219471
-0.464170314568058 0.0394379114214763
-0.463384916404661 0.0389445161469002
-0.462599518241264 0.0384499963381631
-0.461814120077866 0.0379543558411374
-0.461028721914469 0.0374575985076001
-0.460243323751071 0.0369597281952073
-0.459457925587674 0.0364607487674708
-0.458672527424277 0.0359606640937333
-0.457887129260879 0.0354594780491444
-0.457101731097482 0.0349571945146359
-0.456316332934084 0.0344538173768975
-0.455530934770687 0.0339493505283522
-0.45474553660729 0.0334437978671322
-0.453960138443892 0.0329371632970539
-0.453174740280495 0.0324294507275938
-0.452389342117097 0.0319206640738633
-0.4516039439537 0.0314108072565852
-0.450818545790303 0.0308998842020677
-0.450033147626905 0.0303878988421808
-0.449247749463508 0.0298748551143313
-0.44846235130011 0.0293607569614378
-0.447676953136713 0.0288456083319063
-0.446891554973316 0.0283294131796054
-0.446106156809918 0.0278121754638413
-0.445320758646521 0.0272938991493333
-0.444535360483123 0.0267745882061885
-0.443749962319726 0.0262542466098775
-0.442964564156329 0.0257328783412089
-0.442179165992931 0.0252104873863048
-0.441393767829534 0.0246870777365756
-0.440608369666136 0.0241626533886952
-0.439822971502739 0.0236372183445758
-0.439037573339342 0.0231107766113431
-0.438252175175944 0.022583332201311
-0.437466777012547 0.0220548891319564
-0.436681378849149 0.0215254514258949
};
\addplot [semithick, color2]
table {%
-3.14159265358979 0.770224650615356
-3.1408072554264 0.770763269738106
-3.140021857263 0.771301411392582
-3.1392364590996 0.771839075192781
-3.1384510609362 0.772376260751811
-3.13766566277281 0.772912967681888
-3.13688026460941 0.77344919559433
-3.13609486644601 0.77398494409956
-3.13530946828261 0.774520212807097
-3.13452407011922 0.775055001325561
-3.13373867195582 0.775589309262665
-3.13295327379242 0.776123136225214
-3.13216787562902 0.776656481819103
-3.13138247746563 0.777189345649315
-3.13059707930223 0.777721727319919
-3.12981168113883 0.778253626434066
-3.12902628297543 0.778785042593987
-3.12824088481204 0.779315975400992
-3.12745548664864 0.779846424455467
-3.12667008848524 0.780376389356871
-3.12588469032185 0.780905869703735
-3.12509929215845 0.781434865093658
-3.12431389399505 0.781963375123306
-3.12352849583165 0.782491399388411
-3.12274309766826 0.783018937483765
-3.12195769950486 0.783545989003221
-3.12117230134146 0.78407255353969
-3.12038690317806 0.784598630685138
-3.11960150501467 0.785124220030585
-3.11881610685127 0.785649321166103
-3.11803070868787 0.78617393368081
-3.11724531052447 0.786698057162875
-3.11645991236108 0.787221691199509
-3.11567451419768 0.787744835376966
-3.11488911603428 0.788267489280541
-3.11410371787088 0.788789652494568
-3.11331831970749 0.789311324602417
-3.11253292154409 0.789832505186492
-3.11174752338069 0.790353193828228
-3.11096212521729 0.790873390108092
-3.1101767270539 0.79139309360558
-3.1093913288905 0.791912303899212
-3.1086059307271 0.792431020566533
-3.1078205325637 0.792949243184111
-3.10703513440031 0.793466971327532
-3.10624973623691 0.793984204571402
-3.10546433807351 0.794500942489343
-3.10467893991012 0.795017184653991
-3.10389354174672 0.795532930636994
-3.10310814358332 0.796048180009013
-3.10232274541992 0.796562932339714
-3.10153734725653 0.797077187197772
-3.10075194909313 0.797590944150866
-3.09996655092973 0.798104202765678
-3.09918115276633 0.798616962607892
-3.09839575460294 0.799129223242191
-3.09761035643954 0.799640984232254
-3.09682495827614 0.800152245140758
-3.09603956011274 0.800663005529373
-3.09525416194935 0.801173264958761
-3.09446876378595 0.801683022988574
-3.09368336562255 0.802192279177453
-3.09289796745915 0.802701033083027
-3.09211256929576 0.803209284261908
-3.09132717113236 0.803717032269694
-3.09054177296896 0.804224276660963
-3.08975637480556 0.804731016989273
-3.08897097664217 0.805237252807163
-3.08818557847877 0.805742983666144
-3.08740018031537 0.806248209116708
-3.08661478215198 0.806752928708317
-3.08582938398858 0.807257141989405
-3.08504398582518 0.807760848507377
-3.08425858766178 0.808264047808608
-3.08347318949839 0.808766739438438
-3.08268779133499 0.809268922941174
-3.08190239317159 0.809770597860087
-3.08111699500819 0.81027176373741
-3.0803315968448 0.810772420114338
-3.0795461986814 0.811272566531025
-3.078760800518 0.811772202526584
-3.0779754023546 0.812271327639083
-3.07719000419121 0.812769941405547
-3.07640460602781 0.813268043361953
-3.07561920786441 0.813765633043232
-3.07483380970101 0.814262709983265
-3.07404841153762 0.814759273714883
-3.07326301337422 0.815255323769864
-3.07247761521082 0.815750859678935
-3.07169221704742 0.816245880971766
-3.07090681888403 0.816740387176973
-3.07012142072063 0.817234377822114
-3.06933602255723 0.817727852433687
-3.06855062439383 0.818220810537134
-3.06776522623044 0.818713251656832
-3.06697982806704 0.819205175316098
-3.06619442990364 0.819696581037183
-3.06540903174025 0.820187468341276
-3.06462363357685 0.820677836748498
-3.06383823541345 0.821167685777903
-3.06305283725005 0.821657014947478
-3.06226743908666 0.822145823774137
-3.06148204092326 0.822634111773726
-3.06069664275986 0.823121878461019
-3.05991124459646 0.823609123349715
-3.05912584643307 0.82409584595244
-3.05834044826967 0.824582045780745
-3.05755505010627 0.825067722345103
-3.05676965194287 0.825552875154911
-3.05598425377948 0.826037503718486
-3.05519885561608 0.826521607543067
-3.05441345745268 0.82700518613481
-3.05362805928928 0.827488238998793
-3.05284266112589 0.827970765639007
-3.05205726296249 0.828452765558361
-3.05127186479909 0.828934238258681
-3.05048646663569 0.829415183240705
-3.0497010684723 0.829895600004085
-3.0489156703089 0.830375488047387
-3.0481302721455 0.830854846868086
-3.04734487398211 0.831333675962569
-3.04655947581871 0.831811974826132
-3.04577407765531 0.832289742952982
-3.04498867949191 0.832766979836232
-3.04420328132852 0.833243684967902
-3.04341788316512 0.83371985783892
-3.04263248500172 0.834195497939118
-3.04184708683832 0.834670604757234
-3.04106168867493 0.835145177780907
-3.04027629051153 0.835619216496684
-3.03949089234813 0.83609272039001
-3.03870549418473 0.836565688945234
-3.03792009602134 0.837038121645605
-3.03713469785794 0.837510017973273
-3.03634929969454 0.837981377409287
-3.03556390153114 0.838452199433596
-3.03477850336775 0.838922483525044
-3.03399310520435 0.839392229161376
-3.03320770704095 0.839861435819232
-3.03242230887755 0.840330102974149
-3.03163691071416 0.84079823010056
-3.03085151255076 0.841265816671792
-3.03006611438736 0.841732862160066
-3.02928071622396 0.8421993660365
-3.02849531806057 0.842665327771102
-3.02770991989717 0.843130746832775
-3.02692452173377 0.843595622689313
-3.02613912357038 0.844059954807402
-3.02535372540698 0.84452374265262
-3.02456832724358 0.844986985689436
-3.02378292908018 0.845449683381208
-3.02299753091679 0.845911835190185
-3.02221213275339 0.846373440577507
-3.02142673458999 0.846834499003199
-3.02064133642659 0.847295009926179
-3.0198559382632 0.847754972804252
-3.0190705400998 0.848214387094109
-3.0182851419364 0.848673252251332
-3.017499743773 0.849131567730387
-3.01671434560961 0.84958933298463
-3.01592894744621 0.8500465474663
-3.01514354928281 0.850503210626527
-3.01435815111941 0.850959321915323
-3.01357275295602 0.851414880781589
-3.01278735479262 0.851869886673108
-3.01200195662922 0.852324339036552
-3.01121655846582 0.852778237317475
-3.01043116030243 0.85323158096032
-3.00964576213903 0.85368436940841
-3.00886036397563 0.854136602103956
-3.00807496581224 0.854588278488051
-3.00728956764884 0.855039398000675
-3.00650416948544 0.85548996008069
-3.00571877132204 0.855939964165843
-3.00493337315865 0.856389409692765
-3.00414797499525 0.85683829609697
-3.00336257683185 0.857286622812857
-3.00257717866845 0.857734389273708
-3.00179178050506 0.858181594911689
-3.00100638234166 0.85862823915785
-3.00022098417826 0.859074321442125
-2.99943558601486 0.859519841193329
-2.99865018785147 0.859964797839165
-2.99786478968807 0.860409190806217
-2.99707939152467 0.860853019519954
-2.99629399336127 0.861296283404728
-2.99550859519788 0.861738981883776
-2.99472319703448 0.862181114379219
-2.99393779887108 0.862622680312061
-2.99315240070768 0.863063679102193
-2.99236700254429 0.863504110168387
-2.99158160438089 0.863943972928304
-2.99079620621749 0.864383266798485
-2.9900108080541 0.864821991194361
-2.9892254098907 0.865260145530245
-2.9884400117273 0.865697729219336
-2.9876546135639 0.866134741673721
-2.98686921540051 0.866571182304369
-2.98608381723711 0.867007050521139
-2.98529841907371 0.867442345732775
-2.98451302091031 0.867877067346909
-2.98372762274692 0.868311214770058
-2.98294222458352 0.868744787407629
-2.98215682642012 0.869177784663915
-2.98137142825672 0.8696102059421
-2.98058603009333 0.870042050644252
-2.97980063192993 0.870473318171334
-2.97901523376653 0.870904007923193
-2.97822983560313 0.871334119298569
-2.97744443743974 0.871763651695093
-2.97665903927634 0.872192604509283
-2.97587364111294 0.872620977136553
-2.97508824294954 0.873048768971205
-2.97430284478615 0.873475979406436
-2.97351744662275 0.873902607834333
-2.97273204845935 0.87432865364588
-2.97194665029595 0.874754116230952
-2.97116125213256 0.87517899497832
-2.97037585396916 0.875603289275648
-2.96959045580576 0.876026998509498
-2.96880505764237 0.876450122065326
-2.96801965947897 0.876872659327489
-2.96723426131557 0.877294609679236
-2.96644886315217 0.877715972502718
-2.96566346498878 0.878136747178984
-2.96487806682538 0.878556933087983
-2.96409266866198 0.878976529608562
-2.96330727049858 0.879395536118472
-2.96252187233519 0.879813951994364
-2.96173647417179 0.880231776611791
-2.96095107600839 0.880649009345212
-2.96016567784499 0.881065649567987
-2.9593802796816 0.881481696652383
-2.9585948815182 0.88189714996957
-2.9578094833548 0.882312008889628
-2.9570240851914 0.882726272781542
-2.95623868702801 0.883139941013205
-2.95545328886461 0.883553012951421
-2.95466789070121 0.883965487961902
-2.95388249253781 0.884377365409273
-2.95309709437442 0.884788644657068
-2.95231169621102 0.885199325067736
-2.95152629804762 0.885609406002639
-2.95074089988423 0.886018886822055
-2.94995550172083 0.886427766885173
-2.94917010355743 0.886836045550106
-2.94838470539403 0.887243722173878
-2.94759930723064 0.887650796112435
-2.94681390906724 0.888057266720643
-2.94602851090384 0.888463133352287
-2.94524311274044 0.888868395360076
-2.94445771457705 0.88927305209564
-2.94367231641365 0.889677102909535
-2.94288691825025 0.890080547151242
-2.94210152008685 0.890483384169166
-2.94131612192346 0.890885613310642
-2.94053072376006 0.891287233921933
-2.93974532559666 0.891688245348232
-2.93895992743326 0.892088646933663
-2.93817452926987 0.892488438021283
-2.93738913110647 0.892887617953082
-2.93660373294307 0.893286186069983
-2.93581833477967 0.893684141711849
-2.93503293661628 0.894081484217477
-2.93424753845288 0.894478212924605
-2.93346214028948 0.894874327169909
-2.93267674212608 0.895269826289007
-2.93189134396269 0.89566470961646
-2.93110594579929 0.896058976485774
-2.93032054763589 0.896452626229398
-2.9295351494725 0.89684565817873
-2.9287497513091 0.897238071664114
-2.9279643531457 0.897629866014846
-2.9271789549823 0.898021040559171
-2.92639355681891 0.898411594624288
-2.92560815865551 0.898801527536349
-2.92482276049211 0.899190838620462
-2.92403736232871 0.899579527200691
-2.92325196416532 0.899967592600061
-2.92246656600192 0.900355034140553
-2.92168116783852 0.900741851143112
-2.92089576967512 0.901128042927647
-2.92011037151173 0.90151360881303
-2.91932497334833 0.901898548117099
-2.91853957518493 0.902282860156661
-2.91775417702153 0.902666544247492
-2.91696877885814 0.90304959970434
-2.91618338069474 0.903432025840924
-2.91539798253134 0.903813821969939
-2.91461258436794 0.904194987403054
-2.91382718620455 0.904575521450919
-2.91304178804115 0.904955423423162
-2.91225638987775 0.905334692628392
-2.91147099171436 0.9057133283742
-2.91068559355096 0.906091329967164
-2.90990019538756 0.906468696712848
-2.90911479722416 0.906845427915803
-2.90832939906077 0.907221522879571
-2.90754400089737 0.907596980906686
-2.90675860273397 0.907971801298677
-2.90597320457057 0.908345983356067
-2.90518780640718 0.908719526378376
-2.90440240824378 0.909092429664126
-2.90361701008038 0.909464692510838
-2.90283161191698 0.909836314215036
-2.90204621375359 0.910207294072253
-2.90126081559019 0.910577631377023
-2.90047541742679 0.910947325422895
-2.89969001926339 0.911316375502425
-2.8989046211 0.911684780907184
-2.8981192229366 0.912052540927758
-2.8973338247732 0.912419654853748
-2.8965484266098 0.912786121973777
-2.89576302844641 0.913151941575487
-2.89497763028301 0.913517112945545
-2.89419223211961 0.913881635369641
-2.89340683395621 0.914245508132495
-2.89262143579282 0.914608730517855
-2.89183603762942 0.9149713018085
-2.89105063946602 0.915333221286245
-2.89026524130263 0.915694488231938
-2.88947984313923 0.916055101925468
-2.88869444497583 0.916415061645764
-2.88790904681243 0.916774366670794
-2.88712364864904 0.917133016277575
-2.88633825048564 0.917491009742169
-2.88555285232224 0.917848346339687
-2.88476745415884 0.918205025344293
-2.88398205599545 0.918561046029202
-2.88319665783205 0.918916407666688
-2.88241125966865 0.919271109528082
-2.88162586150525 0.919625150883776
-2.88084046334186 0.919978531003224
-2.88005506517846 0.920331249154948
-2.87926966701506 0.920683304606533
-2.87848426885166 0.92103469662464
-2.87769887068827 0.921385424474999
-2.87691347252487 0.921735487422415
-2.87612807436147 0.922084884730771
-2.87534267619807 0.92243361566303
-2.87455727803468 0.922781679481238
-2.87377187987128 0.923129075446524
-2.87298648170788 0.923475802819105
-2.87220108354449 0.92382186085829
-2.87141568538109 0.924167248822475
-2.87063028721769 0.924511965969157
-2.86984488905429 0.924856011554926
-2.8690594908909 0.925199384835474
-2.8682740927275 0.925542085065594
-2.8674886945641 0.925884111499186
-2.8667032964007 0.926225463389257
-2.86591789823731 0.926566139987923
-2.86513250007391 0.926906140546416
-2.86434710191051 0.92724546431508
-2.86356170374711 0.92758411054338
-2.86277630558372 0.927922078479901
-2.86199090742032 0.928259367372351
-2.86120550925692 0.928595976467567
-2.86042011109352 0.928931905011512
-2.85963471293013 0.929267152249283
-2.85884931476673 0.929601717425111
-2.85806391660333 0.929935599782364
-2.85727851843993 0.93026879856355
-2.85649312027654 0.930601313010323
-2.85570772211314 0.930933142363477
-2.85492232394974 0.931264285862962
-2.85413692578634 0.931594742747872
-2.85335152762295 0.931924512256461
-2.85256612945955 0.932253593626138
-2.85178073129615 0.932581986093473
-2.85099533313276 0.932909688894198
-2.85020993496936 0.933236701263212
-2.84942453680596 0.933563022434581
-2.84863913864256 0.933888651641545
-2.84785374047917 0.934213588116519
-2.84706834231577 0.934537831091094
-2.84628294415237 0.934861379796042
-2.84549754598897 0.935184233461321
-2.84471214782558 0.935506391316074
-2.84392674966218 0.935827852588633
-2.84314135149878 0.936148616506526
-2.84235595333538 0.936468682296473
-2.84157055517199 0.936788049184398
-2.84078515700859 0.937106716395422
-2.83999975884519 0.937424683153874
-2.83921436068179 0.937741948683291
-2.8384289625184 0.938058512206423
-2.837643564355 0.938374372945232
-2.8368581661916 0.938689530120899
-2.8360727680282 0.939003982953827
-2.83528736986481 0.939317730663642
-2.83450197170141 0.939630772469197
-2.83371657353801 0.939943107588578
-2.83293117537462 0.940254735239103
-2.83214577721122 0.940565654637328
-2.83136037904782 0.940875864999047
-2.83057498088442 0.941185365539303
-2.82978958272103 0.94149415547238
-2.82900418455763 0.941802234011817
-2.82821878639423 0.942109600370403
-2.82743338823083 0.942416253760188
-2.82664799006744 0.942722193392478
-2.82586259190404 0.943027418477846
-2.82507719374064 0.943331928226131
-2.82429179557724 0.943635721846441
-2.82350639741385 0.943938798547161
-2.82272099925045 0.944241157535951
-2.82193560108705 0.944542798019753
-2.82115020292365 0.944843719204791
-2.82036480476026 0.94514392029658
-2.81957940659686 0.945443400499924
-2.81879400843346 0.945742159018922
-2.81800861027006 0.946040195056971
-2.81722321210667 0.94633750781677
-2.81643781394327 0.946634096500323
-2.81565241577987 0.946929960308944
-2.81486701761647 0.947225098443258
-2.81408161945308 0.947519510103205
-2.81329622128968 0.947813194488047
-2.81251082312628 0.948106150796368
-2.81172542496289 0.948398378226077
-2.81094002679949 0.948689875974417
-2.81015462863609 0.948980643237962
-2.80936923047269 0.949270679212624
-2.8085838323093 0.949559983093659
-2.8077984341459 0.949848554075663
-2.8070130359825 0.950136391352587
-2.8062276378191 0.950423494117729
-2.80544223965571 0.950709861563747
-2.80465684149231 0.950995492882656
-2.80387144332891 0.951280387265837
-2.80308604516551 0.951564543904037
-2.80230064700212 0.951847961987375
-2.80151524883872 0.952130640705345
-2.80072985067532 0.952412579246819
-2.79994445251192 0.952693776800054
-2.79915905434853 0.95297423255269
-2.79837365618513 0.95325394569176
-2.79758825802173 0.953532915403691
-2.79680285985833 0.953811140874307
-2.79601746169494 0.954088621288834
-2.79523206353154 0.954365355831907
-2.79444666536814 0.954641343687565
-2.79366126720475 0.954916584039267
-2.79287586904135 0.955191076069886
-2.79209047087795 0.955464818961716
-2.79130507271455 0.955737811896481
-2.79051967455116 0.956010054055329
-2.78973427638776 0.956281544618847
-2.78894887822436 0.956552282767055
-2.78816348006096 0.956822267679418
-2.78737808189757 0.957091498534845
-2.78659268373417 0.957359974511696
-2.78580728557077 0.957627694787784
-2.78502188740737 0.957894658540379
-2.78423648924398 0.958160864946215
-2.78345109108058 0.958426313181491
-2.78266569291718 0.958691002421876
-2.78188029475378 0.958954931842513
-2.78109489659039 0.959218100618026
-2.78030949842699 0.959480507922519
-2.77952410026359 0.959742152929584
-2.77873870210019 0.960003034812303
-2.7779533039368 0.960263152743255
-2.7771679057734 0.960522505894516
-2.77638250761 0.960781093437669
-2.7755971094466 0.961038914543801
-2.77481171128321 0.961295968383514
-2.77402631311981 0.961552254126924
-2.77324091495641 0.961807770943671
-2.77245551679302 0.962062518002918
-2.77167011862962 0.962316494473355
-2.77088472046622 0.96256969952321
-2.77009932230282 0.962822132320246
-2.76931392413943 0.963073792031769
-2.76852852597603 0.963324677824631
-2.76774312781263 0.963574788865236
-2.76695772964923 0.963824124319543
-2.76617233148584 0.964072683353069
-2.76538693332244 0.964320465130898
-2.76460153515904 0.964567468817681
-2.76381613699564 0.964813693577641
-2.76303073883225 0.965059138574579
-2.76224534066885 0.96530380297188
-2.76145994250545 0.965547685932512
-2.76067454434205 0.965790786619035
-2.75988914617866 0.966033104193606
-2.75910374801526 0.966274637817979
-2.75831834985186 0.966515386653514
-2.75753295168846 0.966755349861179
-2.75674755352507 0.966994526601555
-2.75596215536167 0.967232916034843
-2.75517675719827 0.967470517320864
-2.75439135903488 0.967707329619066
-2.75360596087148 0.967943352088531
-2.75282056270808 0.968178583887975
-2.75203516454468 0.968413024175755
-2.75124976638129 0.968646672109875
-2.75046436821789 0.968879526847987
-2.74967897005449 0.9691115875474
-2.74889357189109 0.96934285336508
-2.7481081737277 0.969573323457658
-2.7473227755643 0.969802996981435
-2.7465373774009 0.970031873092382
-2.7457519792375 0.970259950946153
-2.74496658107411 0.970487229698081
-2.74418118291071 0.970713708503187
-2.74339578474731 0.970939386516186
-2.74261038658391 0.971164262891489
-2.74182498842052 0.971388336783209
-2.74103959025712 0.971611607345165
-2.74025419209372 0.971834073730889
-2.73946879393032 0.972055735093628
-2.73868339576693 0.97227659058635
-2.73789799760353 0.972496639361749
-2.73711259944013 0.972715880572249
-2.73632720127674 0.972934313370012
-2.73554180311334 0.973151936906937
-2.73475640494994 0.97336875033467
-2.73397100678654 0.973584752804608
-2.73318560862315 0.973799943467902
-2.73240021045975 0.974014321475461
-2.73161481229635 0.974227885977964
-2.73082941413295 0.974440636125854
-2.73004401596956 0.974652571069352
-2.72925861780616 0.974863689958459
-2.72847321964276 0.975073991942958
-2.72768782147936 0.975283476172425
-2.72690242331597 0.975492141796227
-2.72611702515257 0.975699987963534
-2.72533162698917 0.975907013823318
-2.72454622882577 0.976113218524362
-2.72376083066238 0.976318601215263
-2.72297543249898 0.976523161044438
-2.72219003433558 0.976726897160129
-2.72140463617218 0.976929808710406
-2.72061923800879 0.977131894843178
-2.71983383984539 0.977333154706189
-2.71904844168199 0.977533587447032
-2.71826304351859 0.977733192213147
-2.7174776453552 0.977931968151831
-2.7166922471918 0.978129914410242
-2.7159068490284 0.978327030135402
-2.71512145086501 0.978523314474205
-2.71433605270161 0.97871876657342
-2.71355065453821 0.978913385579697
-2.71276525637481 0.979107170639573
-2.71197985821142 0.979300120899475
-2.71119446004802 0.979492235505728
-2.71040906188462 0.979683513604559
-2.70962366372122 0.9798739543421
-2.70883826555783 0.980063556864398
-2.70805286739443 0.980252320317415
-2.70726746923103 0.980440243847039
-2.70648207106763 0.980627326599081
-2.70569667290424 0.98081356771929
-2.70491127474084 0.980998966353352
-2.70412587657744 0.981183521646896
-2.70334047841404 0.981367232745503
-2.70255508025065 0.981550098794704
-2.70176968208725 0.981732118939995
-2.70098428392385 0.981913292326833
-2.70019888576045 0.982093618100648
-2.69941348759706 0.982273095406845
-2.69862808943366 0.98245172339081
-2.69784269127026 0.982629501197917
-2.69705729310687 0.982806427973531
-2.69627189494347 0.982982502863015
-2.69548649678007 0.983157725011733
-2.69470109861667 0.983332093565061
-2.69391570045328 0.983505607668385
-2.69313030228988 0.983678266467113
-2.69234490412648 0.983850069106675
-2.69155950596308 0.984021014732533
-2.69077410779969 0.984191102490184
-2.68998870963629 0.984360331525167
-2.68920331147289 0.984528700983065
-2.68841791330949 0.984696210009515
-2.6876325151461 0.984862857750212
-2.6868471169827 0.985028643350912
-2.6860617188193 0.985193565957441
-2.6852763206559 0.985357624715699
-2.68449092249251 0.985520818771666
-2.68370552432911 0.985683147271405
-2.68292012616571 0.985844609361074
-2.68213472800231 0.986005204186922
-2.68134932983892 0.986164930895305
-2.68056393167552 0.986323788632683
-2.67977853351212 0.986481776545631
-2.67899313534872 0.986638893780843
-2.67820773718533 0.986795139485135
-2.67742233902193 0.986950512805456
-2.67663694085853 0.987105012888888
-2.67585154269514 0.987258638882656
-2.67506614453174 0.987411389934133
-2.67428074636834 0.987563265190841
-2.67349534820494 0.987714263800464
-2.67270995004155 0.987864384910848
-2.67192455187815 0.98801362767001
-2.67113915371475 0.98816199122614
-2.67035375555135 0.988309474727612
-2.66956835738796 0.988456077322986
-2.66878295922456 0.988601798161013
-2.66799756106116 0.988746636390643
-2.66721216289776 0.988890591161033
-2.66642676473437 0.989033661621544
-2.66564136657097 0.989175846921759
-2.66485596840757 0.989317146211478
-2.66407057024417 0.98945755864073
-2.66328517208078 0.989597083359776
-2.66249977391738 0.989735719519116
-2.66171437575398 0.989873466269495
-2.66092897759058 0.990010322761909
-2.66014357942719 0.990146288147608
-2.65935818126379 0.990281361578105
-2.65857278310039 0.990415542205184
-2.657787384937 0.990548829180897
-2.6570019867736 0.99068122165758
-2.6562165886102 0.990812718787853
-2.6554311904468 0.990943319724627
-2.65464579228341 0.991073023621112
-2.65386039412001 0.991201829630819
-2.65307499595661 0.991329736907568
-2.65228959779321 0.991456744605496
-2.65150419962982 0.991582851879059
-2.65071880146642 0.991708057883042
-2.64993340330302 0.991832361772559
-2.64914800513962 0.991955762703066
-2.64836260697623 0.992078259830362
-2.64757720881283 0.992199852310598
-2.64679181064943 0.99232053930028
-2.64600641248603 0.992440319956277
-2.64522101432264 0.992559193435827
-2.64443561615924 0.992677158896542
-2.64365021799584 0.992794215496415
-2.64286481983244 0.992910362393825
-2.64207942166905 0.993025598747543
-2.64129402350565 0.99313992371674
-2.64050862534225 0.993253336460991
-2.63972322717885 0.993365836140281
-2.63893782901546 0.993477421915011
-2.63815243085206 0.993588092946008
-2.63736703268866 0.993697848394524
-2.63658163452527 0.993806687422247
-2.63579623636187 0.993914609191307
-2.63501083819847 0.99402161286428
-2.63422544003507 0.994127697604196
-2.63344004187168 0.994232862574541
-2.63265464370828 0.994337106939272
-2.63186924554488 0.994440429862811
-2.63108384738148 0.994542830510063
-2.63029844921809 0.994644308046412
-2.62951305105469 0.994744861637736
-2.62872765289129 0.994844490450405
-2.62794225472789 0.994943193651294
-2.6271568565645 0.995040970407785
-2.6263714584011 0.995137819887773
-2.6255860602377 0.995233741259677
-2.6248006620743 0.995328733692439
-2.62401526391091 0.995422796355535
-2.62322986574751 0.995515928418982
-2.62244446758411 0.99560812905334
-2.62165906942071 0.995699397429721
-2.62087367125732 0.995789732719795
-2.62008827309392 0.995879134095796
-2.61930287493052 0.995967600730527
-2.61851747676713 0.996055131797368
-2.61773207860373 0.996141726470282
-2.61694668044033 0.996227383923821
-2.61616128227693 0.99631210333313
-2.61537588411354 0.996395883873957
-2.61459048595014 0.996478724722658
-2.61380508778674 0.996560625056201
-2.61301968962334 0.996641584052176
-2.61223429145995 0.996721600888798
-2.61144889329655 0.996800674744915
-2.61066349513315 0.996878804800014
-2.60987809696975 0.996955990234227
-2.60909269880636 0.997032230228337
-2.60830730064296 0.997107523963787
-2.60752190247956 0.997181870622682
-2.60673650431616 0.997255269387799
-2.60595110615277 0.997327719442589
-2.60516570798937 0.997399219971189
-2.60438030982597 0.997469770158425
-2.60359491166257 0.997539369189817
-2.60280951349918 0.99760801625159
-2.60202411533578 0.997675710530674
-2.60123871717238 0.997742451214718
-2.60045331900898 0.997808237492088
-2.59966792084559 0.99787306855188
-2.59888252268219 0.997936943583924
-2.59809712451879 0.99799986177879
-2.5973117263554 0.998061822327795
-2.596526328192 0.998122824423007
-2.5957409300286 0.998182867257257
-2.5949555318652 0.99824195002414
-2.59417013370181 0.998300071918022
-2.59338473553841 0.998357232134052
-2.59259933737501 0.998413429868159
-2.59181393921161 0.998468664317067
-2.59102854104822 0.998522934678298
-2.59024314288482 0.998576240150177
-2.58945774472142 0.99862857993184
-2.58867234655802 0.998679953223241
-2.58788694839463 0.998730359225158
-2.58710155023123 0.9987797971392
-2.58631615206783 0.998828266167809
-2.58553075390443 0.998875765514275
-2.58474535574104 0.998922294382734
-2.58395995757764 0.998967851978181
-2.58317455941424 0.999012437506472
-2.58238916125084 0.999056050174331
-2.58160376308745 0.99909868918936
-2.58081836492405 0.999140353760042
-2.58003296676065 0.999181043095747
-2.57924756859726 0.999220756406743
-2.57846217043386 0.999259492904198
-2.57767677227046 0.999297251800188
-2.57689137410706 0.999334032307703
-2.57610597594367 0.999369833640656
-2.57532057778027 0.999404655013886
-2.57453517961687 0.999438495643167
-2.57374978145347 0.999471354745213
-2.57296438329008 0.999503231537686
-2.57217898512668 0.999534125239201
-2.57139358696328 0.999564035069334
-2.57060818879988 0.999592960248628
-2.56982279063649 0.999620899998599
-2.56903739247309 0.999647853541742
-2.56825199430969 0.99967382010154
-2.56746659614629 0.99969879890247
-2.5666811979829 0.999722789170005
-2.5658957998195 0.999745790130629
-2.5651104016561 0.999767801011834
-2.5643250034927 0.999788821042136
-2.56353960532931 0.999808849451073
-2.56275420716591 0.999827885469217
-2.56196880900251 0.999845928328182
-2.56118341083911 0.999862977260623
-2.56039801267572 0.99987903150025
-2.55961261451232 0.999894090281833
-2.55882721634892 0.999908152841204
-2.55804181818553 0.99992121841527
-2.55725642002213 0.999933286242016
-2.55647102185873 0.999944355560513
-2.55568562369533 0.999954425610923
-2.55490022553194 0.999963495634506
-2.55411482736854 0.99997156487363
-2.55332942920514 0.999978632571772
-2.55254403104174 0.999984697973529
-2.55175863287835 0.999989760324623
-2.55097323471495 0.999993818871907
-2.55018783655155 0.999996872863373
-2.54940243838815 0.999998921548158
-2.54861704022476 0.999999964176552
-2.54783164206136 1
-2.54704624389796 0.999999028271115
-2.54626084573456 0.999997048243681
-2.54547544757117 0.99999405917266
-2.54469004940777 0.999990060314198
-2.54390465124437 0.999985050925634
-2.54311925308097 0.999979030265505
-2.54233385491758 0.999971997593553
-2.54154845675418 0.999963952170731
-2.54076305859078 0.999954893259211
-2.53997766042739 0.99994482012239
-2.53919226226399 0.999933732024895
-2.53840686410059 0.999921628232594
-2.53762146593719 0.999908508012597
-2.5368360677738 0.999894370633269
-2.5360506696104 0.999879215364231
-2.535265271447 0.999863041476369
-2.5344798732836 0.999845848241842
-2.53369447512021 0.999827634934086
-2.53290907695681 0.999808400827825
-2.53212367879341 0.99978814519907
-2.53133828063001 0.999766867325136
-2.53055288246662 0.999744566484638
-2.52976748430322 0.999721241957507
-2.52898208613982 0.99969689302499
-2.52819668797642 0.999671518969661
-2.52741128981303 0.999645119075424
-2.52662589164963 0.999617692627524
-2.52584049348623 0.999589238912551
-2.52505509532283 0.999559757218445
-2.52426969715944 0.999529246834508
-2.52348429899604 0.999497707051404
-2.52269890083264 0.999465137161173
-2.52191350266924 0.999431536457231
-2.52112810450585 0.999396904234382
-2.52034270634245 0.99936123978882
-2.51955730817905 0.999324542418141
-2.51877191001566 0.999286811421344
-2.51798651185226 0.999248046098843
-2.51720111368886 0.999208245752469
-2.51641571552546 0.999167409685481
-2.51563031736207 0.999125537202569
-2.51484491919867 0.999082627609865
-2.51405952103527 0.999038680214945
-2.51327412287187 0.998993694326838
-2.51248872470848 0.998947669256035
-2.51170332654508 0.998900604314489
-2.51091792838168 0.99885249881563
-2.51013253021828 0.998803352074368
-2.50934713205489 0.998753163407095
-2.50856173389149 0.998701932131703
-2.50777633572809 0.998649657567578
-2.50699093756469 0.998596339035616
-2.5062055394013 0.998541975858225
-2.5054201412379 0.998486567359336
-2.5046347430745 0.998430112864404
-2.5038493449111 0.998372611700418
-2.50306394674771 0.998314063195908
-2.50227854858431 0.998254466680953
-2.50149315042091 0.998193821487183
-2.50070775225752 0.998132126947789
-2.49992235409412 0.998069382397532
-2.49913695593072 0.998005587172744
-2.49835155776732 0.99794074061134
-2.49756615960393 0.997874842052821
-2.49678076144053 0.997807890838283
-2.49599536327713 0.997739886310425
-2.49520996511373 0.997670827813549
-2.49442456695034 0.997600714693577
-2.49363916878694 0.997529546298048
-2.49285377062354 0.997457321976131
-2.49206837246014 0.997384041078629
-2.49128297429675 0.997309702957988
-2.49049757613335 0.9972343069683
-2.48971217796995 0.997157852465314
-2.48892677980655 0.997080338806438
-2.48814138164316 0.997001765350751
-2.48735598347976 0.996922131459005
-2.48657058531636 0.996841436493636
-2.48578518715296 0.996759679818768
-2.48499978898957 0.996676860800218
-2.48421439082617 0.996592978805507
-2.48342899266277 0.996508033203866
-2.48264359449937 0.996422023366238
-2.48185819633598 0.996334948665292
-2.48107279817258 0.996246808475423
-2.48028740000918 0.996157602172763
-2.47950200184579 0.996067329135186
-2.47871660368239 0.995975988742315
-2.47793120551899 0.995883580375529
-2.47714580735559 0.995790103417969
-2.4763604091922 0.995695557254548
-2.4755750110288 0.99559994127195
-2.4747896128654 0.995503254858645
-2.474004214702 0.995405497404893
-2.47321881653861 0.995306668302747
-2.47243341837521 0.995206766946066
-2.47164802021181 0.995105792730517
-2.47086262204841 0.995003745053582
-2.47007722388502 0.994900623314568
-2.46929182572162 0.994796426914611
-2.46850642755822 0.994691155256684
-2.46772102939482 0.9945848077456
-2.46693563123143 0.994477383788026
-2.46615023306803 0.994368882792482
-2.46536483490463 0.994259304169353
-2.46457943674123 0.994148647330893
-2.46379403857784 0.994036911691233
-2.46300864041444 0.993924096666387
-2.46222324225104 0.993810201674257
-2.46143784408765 0.993695226134646
-2.46065244592425 0.993579169469256
-2.45986704776085 0.9934620311017
-2.45908164959745 0.993343810457509
-2.45829625143406 0.993224506964136
-2.45751085327066 0.993104120050963
-2.45672545510726 0.992982649149312
-2.45594005694386 0.992860093692444
-2.45515465878047 0.992736453115573
-2.45436926061707 0.992611726855868
-2.45358386245367 0.992485914352462
-2.45279846429027 0.992359015046459
-2.45201306612688 0.992231028380936
-2.45122766796348 0.992101953800957
-2.45044226980008 0.991971790753575
-2.44965687163668 0.991840538687837
-2.44887147347329 0.991708197054796
-2.44808607530989 0.991574765307513
-2.44730067714649 0.991440242901068
-2.44651527898309 0.991304629292561
-2.4457298808197 0.991167923941124
-2.4449444826563 0.991030126307923
-2.4441590844929 0.990891235856169
-2.44337368632951 0.990751252051122
-2.44258828816611 0.990610174360097
-2.44180289000271 0.990468002252475
-2.44101749183931 0.990324735199702
-2.44023209367592 0.990180372675304
-2.43944669551252 0.990034914154887
-2.43866129734912 0.989888359116147
-2.43787589918572 0.989740707038876
-2.43709050102233 0.989591957404969
-2.43630510285893 0.989442109698429
-2.43551970469553 0.989291163405375
-2.43473430653213 0.989139118014048
-2.43394890836874 0.988985973014819
-2.43316351020534 0.988831727900191
-2.43237811204194 0.988676382164814
-2.43159271387854 0.988519935305482
-2.43080731571515 0.988362386821146
-2.43002191755175 0.988203736212918
-2.42923651938835 0.988043982984079
-2.42845112122495 0.987883126640085
-2.42766572306156 0.987721166688571
-2.42688032489816 0.987558102639361
-2.42609492673476 0.987393934004475
-2.42530952857136 0.987228660298132
-2.42452413040797 0.987062281036759
-2.42373873224457 0.986894795738996
-2.42295333408117 0.986726203925705
-2.42216793591778 0.986556505119974
-2.42138253775438 0.986385698847125
-2.42059713959098 0.986213784634719
-2.41981174142758 0.986040762012566
-2.41902634326419 0.985866630512725
-2.41824094510079 0.985691389669518
-2.41745554693739 0.985515039019533
-2.41667014877399 0.985337578101626
-2.4158847506106 0.985159006456938
-2.4150993524472 0.984979323628891
-2.4143139542838 0.984798529163201
-2.4135285561204 0.984616622607883
-2.41274315795701 0.984433603513253
-2.41195775979361 0.984249471431944
-2.41117236163021 0.984064225918901
-2.41038696346681 0.983877866531398
-2.40960156530342 0.983690392829036
-2.40881616714002 0.983501804373756
-2.40803076897662 0.98331210072984
-2.40724537081322 0.983121281463921
-2.40645997264983 0.982929346144989
-2.40567457448643 0.982736294344395
-2.40488917632303 0.982542125635861
-2.40410377815964 0.982346839595483
-2.40331837999624 0.982150435801741
-2.40253298183284 0.981952913835501
-2.40174758366944 0.981754273280024
-2.40096218550605 0.981554513720975
-2.40017678734265 0.981353634746423
-2.39939138917925 0.981151635946852
-2.39860599101585 0.980948516915168
-2.39782059285246 0.9807442772467
-2.39703519468906 0.980538916539213
-2.39624979652566 0.98033243439291
-2.39546439836226 0.98012483041044
-2.39467900019887 0.979916104196904
-2.39389360203547 0.979706255359861
-2.39310820387207 0.979495283509335
-2.39232280570867 0.979283188257819
-2.39153740754528 0.979069969220286
-2.39075200938188 0.978855626014192
-2.38996661121848 0.97864015825948
-2.38918121305508 0.978423565578594
-2.38839581489169 0.978205847596475
-2.38761041672829 0.977987003940577
-2.38682501856489 0.977767034240867
-2.38603962040149 0.977545938129833
-2.3852542222381 0.977323715242491
-2.3844688240747 0.97710036521639
-2.3836834259113 0.976875887691622
-2.38289802774791 0.97665028231082
-2.38211262958451 0.976423548719173
-2.38132723142111 0.976195686564429
-2.38054183325771 0.975966695496899
-2.37975643509432 0.975736575169465
-2.37897103693092 0.975505325237588
-2.37818563876752 0.975272945359312
-2.37740024060412 0.975039435195269
-2.37661484244073 0.974804794408688
-2.37582944427733 0.974569022665401
-2.37504404611393 0.974332119633848
-2.37425864795053 0.97409408498508
-2.37347324978714 0.973854918392774
-2.37268785162374 0.973614619533229
-2.37190245346034 0.973373188085379
-2.37111705529694 0.973130623730797
-2.37033165713355 0.9728869261537
-2.36954625897015 0.972642095040957
-2.36876086080675 0.972396130082094
-2.36797546264335 0.972149030969299
-2.36719006447996 0.971900797397433
-2.36640466631656 0.971651429064029
-2.36561926815316 0.971400925669303
-2.36483386998977 0.971149286916158
-2.36404847182637 0.970896512510193
-2.36326307366297 0.970642602159705
-2.36247767549957 0.970387555575696
-2.36169227733618 0.970131372471882
-2.36090687917278 0.969874052564696
-2.36012148100938 0.969615595573294
-2.35933608284598 0.969356001219563
-2.35855068468259 0.969095269228126
-2.35776528651919 0.968833399326348
-2.35697988835579 0.968570391244342
-2.35619449019239 0.968306244714974
-2.355409092029 0.968040959473871
-2.3546236938656 0.967774535259426
-2.3538382957022 0.967506971812802
-2.3530528975388 0.967238268877943
-2.35226749937541 0.966968426201573
-2.35148210121201 0.966697443533209
-2.35069670304861 0.966425320625162
-2.34991130488521 0.966152057232543
-2.34912590672182 0.965877653113274
-2.34834050855842 0.965602108028087
-2.34755511039502 0.965325421740536
-2.34676971223162 0.965047594016997
-2.34598431406823 0.964768624626679
-2.34519891590483 0.964488513341628
-2.34441351774143 0.964207259936732
-2.34362811957804 0.963924864189726
-2.34284272141464 0.963641325881202
-2.34205732325124 0.963356644794612
-2.34127192508784 0.963070820716271
-2.34048652692445 0.962783853435368
-2.33970112876105 0.962495742743971
-2.33891573059765 0.962206488437029
-2.33813033243425 0.96191609031238
-2.33734493427086 0.961624548170758
-2.33655953610746 0.961331861815798
-2.33577413794406 0.961038031054041
-2.33498873978066 0.96074305569494
-2.33420334161727 0.960446935550866
-2.33341794345387 0.960149670437114
-2.33263254529047 0.959851260171907
-2.33184714712707 0.959551704576405
-2.33106174896368 0.959251003474707
-2.33027635080028 0.95894915669386
-2.32949095263688 0.958646164063862
-2.32870555447348 0.95834202541767
-2.32792015631009 0.958036740591202
-2.32713475814669 0.957730309423348
-2.32634935998329 0.957422731755971
-2.3255639618199 0.957114007433915
-2.3247785636565 0.956804136305008
-2.3239931654931 0.956493118220074
-2.3232077673297 0.956180953032929
-2.32242236916631 0.955867640600396
-2.32163697100291 0.955553180782303
-2.32085157283951 0.955237573441494
-2.32006617467611 0.954920818443831
-2.31928077651272 0.954602915658203
-2.31849537834932 0.954283864956528
-2.31770998018592 0.95396366621376
-2.31692458202252 0.953642319307895
-2.31613918385913 0.953319824119976
-2.31535378569573 0.952996180534098
-2.31456838753233 0.952671388437415
-2.31378298936893 0.952345447720144
-2.31299759120554 0.952018358275572
-2.31221219304214 0.951690120000058
-2.31142679487874 0.951360732793042
-2.31064139671534 0.951030196557051
-2.30985599855195 0.950698511197701
-2.30907060038855 0.950365676623704
-2.30828520222515 0.950031692746874
-2.30749980406175 0.949696559482131
-2.30671440589836 0.94936027674751
-2.30592900773496 0.949022844464159
-2.30514360957156 0.948684262556354
-2.30435821140817 0.948344530951496
-2.30357281324477 0.948003649580121
-2.30278741508137 0.947661618375904
-2.30200201691797 0.947318437275662
-2.30121661875458 0.946974106219366
-2.30043122059118 0.946628625150137
-2.29964582242778 0.94628199401426
-2.29886042426438 0.945934212761184
-2.29807502610099 0.945585281343527
-2.29728962793759 0.945235199717086
-2.29650422977419 0.944883967840836
-2.29571883161079 0.944531585676941
-2.2949334334474 0.944178053190755
-2.294148035284 0.943823370350829
-2.2933626371206 0.943467537128917
-2.2925772389572 0.943110553499977
-2.29179184079381 0.942752419442183
-2.29100644263041 0.942393134936923
-2.29022104446701 0.942032699968812
-2.28943564630361 0.941671114525687
-2.28865024814022 0.941308378598622
-2.28786484997682 0.940944492181927
-2.28707945181342 0.940579455273156
-2.28629405365003 0.940213267873109
-2.28550865548663 0.939845929985842
-2.28472325732323 0.939477441618666
-2.28393785915983 0.939107802782158
-2.28315246099644 0.938737013490162
-2.28236706283304 0.938365073759794
-2.28158166466964 0.937991983611449
-2.28079626650624 0.937617743068807
-2.28001086834285 0.937242352158834
-2.27922547017945 0.936865810911789
-2.27844007201605 0.93648811936123
-2.27765467385265 0.936109277544018
-2.27686927568926 0.935729285500323
-2.27608387752586 0.935348143273625
-2.27529847936246 0.934965850910723
-2.27451308119906 0.93458240846174
-2.27372768303567 0.934197815980126
-2.27294228487227 0.933812073522662
-2.27215688670887 0.933425181149468
-2.27137148854547 0.933037138924004
-2.27058609038208 0.932647946913078
-2.26980069221868 0.932257605186851
-2.26901529405528 0.931866113818839
-2.26822989589188 0.931473472885919
-2.26744449772849 0.931079682468335
-2.26665909956509 0.930684742649702
-2.26587370140169 0.93028865351701
-2.2650883032383 0.929891415160627
-2.2643029050749 0.929493027674312
-2.2635175069115 0.929093491155208
-2.2627321087481 0.928692805703855
-2.26194671058471 0.928290971424191
-2.26116131242131 0.927887988423559
-2.26037591425791 0.92748385681271
-2.25959051609451 0.927078576705807
-2.25880511793112 0.926672148220433
-2.25801971976772 0.926264571477591
-2.25723432160432 0.925855846601711
-2.25644892344092 0.925445973720657
-2.25566352527753 0.925034952965726
-2.25487812711413 0.924622784471658
-2.25409272895073 0.924209468376636
-2.25330733078733 0.923795004822295
-2.25252193262394 0.923379393953722
-2.25173653446054 0.922962635919465
-2.25095113629714 0.922544730871532
-2.25016573813374 0.922125678965403
-2.24938033997035 0.921705480360027
-2.24859494180695 0.921284135217829
-2.24780954364355 0.920861643704719
-2.24702414548016 0.920438005990087
-2.24623874731676 0.920013222246819
-2.24545334915336 0.91958729265129
-2.24466795098996 0.919160217383375
-2.24388255282657 0.918731996626455
-2.24309715466317 0.918302630567415
-2.24231175649977 0.917872119396652
-2.24152635833637 0.91744046330808
-2.24074096017298 0.917007662499134
-2.23995556200958 0.916573717170771
-2.23917016384618 0.91613862752748
-2.23838476568278 0.915702393777281
-2.23759936751939 0.915265016131732
-2.23681396935599 0.914826494805934
-2.23602857119259 0.91438683001853
-2.23524317302919 0.913946021991718
-2.2344577748658 0.913504070951246
-2.2336723767024 0.913060977126424
-2.232886978539 0.912616740750121
-2.2321015803756 0.912171362058777
-2.23131618221221 0.911724841292398
-2.23053078404881 0.911277178694569
-2.22974538588541 0.910828374512452
-2.22895998772201 0.910378428996793
-2.22817458955862 0.909927342401924
-2.22738919139522 0.909475114985771
-2.22660379323182 0.909021747009852
-2.22581839506843 0.908567238739287
-2.22503299690503 0.908111590442799
-2.22424759874163 0.907654802392716
-2.22346220057823 0.90719687486498
-2.22267680241484 0.906737808139148
-2.22189140425144 0.906277602498396
-2.22110600608804 0.905816258229521
-2.22032060792464 0.905353775622952
-2.21953520976125 0.904890154972744
-2.21874981159785 0.90442539657659
-2.21796441343445 0.903959500735821
-2.21717901527105 0.903492467755411
-2.21639361710766 0.90302429794398
-2.21560821894426 0.902554991613798
-2.21482282078086 0.902084549080791
-2.21403742261746 0.901612970664541
-2.21325202445407 0.901140256688292
-2.21246662629067 0.900666407478955
-2.21168122812727 0.900191423367108
-2.21089582996387 0.899715304687006
-2.21011043180048 0.899238051776575
-2.20932503363708 0.898759664977426
-2.20853963547368 0.898280144634852
-2.20775423731029 0.897799491097835
-2.20696883914689 0.897317704719048
-2.20618344098349 0.896834785854858
-2.20539804282009 0.896350734865333
-2.2046126446567 0.89586555211424
-2.2038272464933 0.895379237969057
-2.2030418483299 0.894891792800965
-2.2022564501665 0.894403216984864
-2.20147105200311 0.893913510899368
-2.20068565383971 0.89342267492681
-2.19990025567631 0.892930709453248
-2.19911485751291 0.892437614868468
-2.19832945934952 0.891943391565986
-2.19754406118612 0.89144803994305
-2.19675866302272 0.890951560400649
-2.19597326485932 0.89045395334351
-2.19518786669593 0.889955219180107
-2.19440246853253 0.88945535832266
-2.19361707036913 0.88895437118714
-2.19283167220573 0.888452258193275
-2.19204627404234 0.887949019764547
-2.19126087587894 0.887444656328202
-2.19047547771554 0.88693916831525
-2.18969007955215 0.886432556160469
-2.18890468138875 0.885924820302407
-2.18811928322535 0.885415961183388
-2.18733388506195 0.884905979249512
-2.18654848689856 0.884394874950661
-2.18576308873516 0.883882648740501
-2.18497769057176 0.883369301076485
-2.18419229240836 0.882854832419857
-2.18340689424497 0.882339243235653
-2.18262149608157 0.881822533992707
-2.18183609791817 0.881304705163654
-2.18105069975477 0.88078575722493
-2.18026530159138 0.880265690656779
-2.17947990342798 0.879744505943252
-2.17869450526458 0.879222203572213
-2.17790910710118 0.878698784035344
-2.17712370893779 0.878174247828142
-2.17633831077439 0.877648595449926
-2.17555291261099 0.877121827403841
-2.17476751444759 0.876593944196857
-2.1739821162842 0.876064946339777
-2.1731967181208 0.875534834347234
-2.1724113199574 0.875003608737701
-2.171625921794 0.874471270033487
-2.17084052363061 0.873937818760743
-2.17005512546721 0.873403255449468
-2.16926972730381 0.872867580633506
-2.16848432914042 0.872330794850551
-2.16769893097702 0.871792898642152
-2.16691353281362 0.871253892553714
-2.16612813465022 0.870713777134501
-2.16534273648683 0.870172552937638
-2.16455733832343 0.869630220520114
-2.16377194016003 0.869086780442788
-2.16298654199663 0.868542233270386
-2.16220114383324 0.867996579571507
-2.16141574566984 0.867449819918627
-2.16063034750644 0.866901954888099
-2.15984494934304 0.866352985060156
-2.15905955117965 0.865802911018915
-2.15827415301625 0.865251733352379
-2.15748875485285 0.86469945265244
-2.15670335668945 0.864146069514879
-2.15591795852606 0.863591584539372
-2.15513256036266 0.863035998329492
-2.15434716219926 0.862479311492709
-2.15356176403586 0.861921524640394
-2.15277636587247 0.861362638387824
-2.15199096770907 0.86080265335418
-2.15120556954567 0.860241570162553
-2.15042017138228 0.859679389439942
-2.14963477321888 0.859116111817263
-2.14884937505548 0.858551737929347
-2.14806397689208 0.857986268414941
-2.14727857872869 0.857419703916715
-2.14649318056529 0.856852045081262
-2.14570778240189 0.856283292559097
-2.14492238423849 0.855713447004666
-2.1441369860751 0.855142509076344
-2.1433515879117 0.854570479436436
-2.1425661897483 0.853997358751184
-2.1417807915849 0.853423147690766
-2.14099539342151 0.852847846929296
-2.14020999525811 0.852271457144833
-2.13942459709471 0.851693979019377
-2.13863919893131 0.851115413238873
-2.13785380076792 0.850535760493214
-2.13706840260452 0.849955021476243
-2.13628300444112 0.849373196885753
-2.13549760627772 0.848790287423493
-2.13471220811433 0.848206293795166
-2.13392680995093 0.847621216710433
-2.13314141178753 0.847035056882916
-2.13235601362413 0.846447815030199
-2.13157061546074 0.845859491873826
-2.13078521729734 0.845270088139314
-2.12999981913394 0.84467960455614
-2.12921442097055 0.844088041857756
-2.12842902280715 0.843495400781584
-2.12764362464375 0.842901682069018
-2.12685822648035 0.842306886465431
-2.12607282831696 0.841711014720169
-2.12528743015356 0.841114067586561
-2.12450203199016 0.840516045821914
-2.12371663382676 0.839916950187519
-2.12293123566337 0.839316781448651
-2.12214583749997 0.838715540374572
-2.12136043933657 0.838113227738531
-2.12057504117317 0.837509844317768
-2.11978964300978 0.836905390893512
-2.11900424484638 0.836299868250989
-2.11821884668298 0.835693277179416
-2.11743344851958 0.835085618472008
-2.11664805035619 0.834476892925979
-2.11586265219279 0.833867101342541
-2.11507725402939 0.833256244526907
-2.11429185586599 0.832644323288296
-2.1135064577026 0.832031338439926
-2.1127210595392 0.831417290799027
-2.1119356613758 0.830802181186832
-2.11115026321241 0.830186010428584
-2.11036486504901 0.829568779353538
-2.10957946688561 0.828950488794958
-2.10879406872221 0.828331139590123
-2.10800867055882 0.827710732580328
-2.10722327239542 0.827089268610881
-2.10643787423202 0.82646674853111
-2.10565247606862 0.82584317319436
-2.10486707790523 0.825218543457997
-2.10408167974183 0.82459286018341
-2.10329628157843 0.823966124236008
-2.10251088341503 0.823338336485225
-2.10172548525164 0.822709497804521
-2.10094008708824 0.822079609071383
-2.10015468892484 0.821448671167324
-2.09936929076144 0.820816684977886
-2.09858389259805 0.820183651392644
-2.09779849443465 0.819549571305201
-2.09701309627125 0.818914445613195
-2.09622769810785 0.818278275218294
-2.09544229994446 0.817641061026206
-2.09465690178106 0.81700280394667
-2.09387150361766 0.816363504893463
-2.09308610545426 0.815723164784402
-2.09230070729087 0.815081784541341
-2.09151530912747 0.814439365090173
-2.09072991096407 0.813795907360835
-2.08994451280068 0.813151412287302
-2.08915911463728 0.812505880807595
-2.08837371647388 0.811859313863776
-2.08758831831048 0.811211712401954
-2.08680292014709 0.810563077372282
-2.08601752198369 0.80991340972896
-2.08523212382029 0.809262710430234
-2.08444672565689 0.8086109804384
-2.0836613274935 0.8079582207198
-2.0828759293301 0.807304432244829
-2.0820905311667 0.806649615987931
-2.0813051330033 0.805993772927598
-2.08051973483991 0.805336904046379
-2.07973433667651 0.804679010330872
-2.07894893851311 0.804020092771729
-2.07816354034971 0.803360152363656
-2.07737814218632 0.802699190105413
-2.07659274402292 0.802037206999817
-2.07580734585952 0.801374204053739
-2.07502194769612 0.800710182278105
-2.07423654953273 0.8000451426879
-2.07345115136933 0.799379086302167
-2.07266575320593 0.798712014144005
-2.07188035504254 0.798043927240571
-2.07109495687914 0.797374826623083
-2.07030955871574 0.796704713326817
-2.06952416055234 0.796033588391108
-2.06873876238895 0.795361452859354
-2.06795336422555 0.794688307779011
-2.06716796606215 0.794014154201596
-2.06638256789875 0.793338993182689
-2.06559716973536 0.792662825781929
-2.06481177157196 0.791985653063021
-2.06402637340856 0.791307476093728
-2.06324097524516 0.790628295945878
-2.06245557708177 0.789948113695361
-2.06167017891837 0.78926693042213
-2.06088478075497 0.788584747210202
-2.06009938259157 0.787901565147655
-2.05931398442818 0.787217385326634
-2.05852858626478 0.786532208843345
-2.05774318810138 0.785846036798059
-2.05695778993798 0.785158870295111
-2.05617239177459 0.7844707104429
-2.05538699361119 0.783781558353889
-2.05460159544779 0.783091415144603
-2.05381619728439 0.782400281935636
-2.053030799121 0.781708159851642
-2.0522454009576 0.781015050021341
-2.0514600027942 0.780320953577515
-2.05067460463081 0.779625871657014
-2.04988920646741 0.778929805400749
-2.04910380830401 0.778232755953695
-2.04831841014061 0.777534724464891
-2.04753301197722 0.776835712087441
-2.04674761381382 0.776135719978511
-2.04596221565042 0.77543474929933
-2.04517681748702 0.774732801215191
-2.04439141932363 0.77402987689545
-2.04360602116023 0.773325977513524
-2.04282062299683 0.772621104246895
-2.04203522483343 0.771915258277103
-2.04124982667004 0.771208440789755
-2.04046442850664 0.770500652974514
-2.03967903034324 0.769791896025108
-2.03889363217984 0.769082171139324
-2.03810823401645 0.768371479519009
-2.03732283585305 0.76765982237007
-2.03653743768965 0.766947200902475
-2.03575203952625 0.766233616330248
-2.03496664136286 0.765519069871474
-2.03418124319946 0.764803562748295
-2.03339584503606 0.764087096186911
-2.03261044687267 0.763369671417578
-2.03182504870927 0.762651289674608
-2.03103965054587 0.761931952196371
-2.03025425238247 0.76121166022529
-2.02946885421908 0.760490415007843
-2.02868345605568 0.759768217794562
-2.02789805789228 0.759045069840032
-2.02711265972888 0.758320972402893
-2.02632726156549 0.757595926745832
-2.02554186340209 0.756869934135591
-2.02475646523869 0.75614299584296
-2.02397106707529 0.755415113142781
-2.0231856689119 0.754686287313942
-2.0224002707485 0.753956519639381
-2.0216148725851 0.753225811406083
-2.0208294744217 0.752494163905077
-2.02004407625831 0.751761578431439
-2.01925867809491 0.75102805628429
-2.01847327993151 0.750293598766795
-2.01768788176811 0.749558207186158
-2.01690248360472 0.748821882853628
-2.01611708544132 0.748084627084494
-2.01533168727792 0.747346441198083
-2.01454628911452 0.746607326517764
-2.01376089095113 0.74586728437094
-2.01297549278773 0.745126316089051
-2.01219009462433 0.744384423007574
-2.01140469646094 0.743641606466019
-2.01061929829754 0.74289786780793
-2.00983390013414 0.742153208380882
-2.00904850197074 0.741407629536481
-2.00826310380735 0.740661132630363
-2.00747770564395 0.739913719022191
-2.00669230748055 0.739165390075657
-2.00590690931715 0.738416147158477
-2.00512151115376 0.737665991642393
-2.00433611299036 0.736914924903169
-2.00355071482696 0.736162948320593
-2.00276531666356 0.73541006327847
-2.00197991850017 0.734656271164627
-2.00119452033677 0.733901573370908
-2.00040912217337 0.733145971293172
-1.99962372400997 0.732389466331296
-1.99883832584658 0.731632059889166
-1.99805292768318 0.730873753374685
-1.99726752951978 0.730114548199763
-1.99648213135638 0.729354445780318
-1.99569673319299 0.72859344753628
-1.99491133502959 0.72783155489158
-1.99412593686619 0.727068769274156
-1.9933405387028 0.726305092115948
-1.9925551405394 0.725540524852895
-1.991769742376 0.724775068924939
-1.9909843442126 0.724008725776017
-1.99019894604921 0.723241496854062
-1.98941354788581 0.722473383611003
-1.98862814972241 0.721704387502759
-1.98784275155901 0.720934509989241
-1.98705735339562 0.72016375253435
-1.98627195523222 0.719392116605972
-1.98548655706882 0.718619603675979
-1.98470115890542 0.717846215220228
-1.98391576074203 0.717071952718555
-1.98313036257863 0.716296817654776
-1.98234496441523 0.715520811516688
-1.98155956625183 0.71474393579606
-1.98077416808844 0.713966191988637
-1.97998876992504 0.713187581594135
-1.97920337176164 0.712408106116239
-1.97841797359824 0.711627767062603
-1.97763257543485 0.710846565944848
-1.97684717727145 0.710064504278557
-1.97606177910805 0.709281583583274
-1.97527638094465 0.708497805382504
-1.97449098278126 0.70771317120371
-1.97370558461786 0.706927682578308
-1.97292018645446 0.706141341041668
-1.97213478829107 0.705354148133112
-1.97134939012767 0.704566105395909
-1.97056399196427 0.703777214377276
-1.96977859380087 0.702987476628373
-1.96899319563748 0.702196893704302
-1.96820779747408 0.701405467164105
-1.96742239931068 0.700613198570761
-1.96663700114728 0.699820089491183
-1.96585160298389 0.699026141496218
-1.96506620482049 0.698231356160642
-1.96428080665709 0.697435735063159
-1.96349540849369 0.6966392797864
-1.9627100103303 0.695841991916915
-1.9619246121669 0.695043873045178
-1.9611392140035 0.694244924765578
-1.9603538158401 0.693445148676421
-1.95956841767671 0.692644546379926
-1.95878301951331 0.691843119482221
-1.95799762134991 0.691040869593342
-1.95721222318651 0.690237798327231
-1.95642682502312 0.689433907301729
-1.95564142685972 0.688629198138582
-1.95485602869632 0.687823672463428
-1.95407063053293 0.687017331905802
-1.95328523236953 0.68621017809913
-1.95249983420613 0.685402212680727
-1.95171443604273 0.684593437291794
-1.95092903787934 0.683783853577414
-1.95014363971594 0.682973463186554
-1.94935824155254 0.682162267772054
-1.94857284338914 0.681350268990632
-1.94778744522575 0.680537468502878
-1.94700204706235 0.67972386797325
-1.94621664889895 0.678909469070071
-1.94543125073555 0.678094273465529
-1.94464585257216 0.677278282835672
-1.94386045440876 0.676461498860405
-1.94307505624536 0.675643923223487
-1.94228965808196 0.674825557612529
-1.94150425991857 0.674006403718989
-1.94071886175517 0.67318646323817
-1.93993346359177 0.672365737869219
-1.93914806542837 0.671544229315121
-1.93836266726498 0.670721939282694
-1.93757726910158 0.669898869482594
-1.93679187093818 0.669075021629301
-1.93600647277478 0.668250397441125
-1.93522107461139 0.667424998640197
-1.93443567644799 0.66659882695247
-1.93365027828459 0.66577188410771
-1.9328648801212 0.664944171839499
-1.9320794819578 0.664115691885229
-1.9312940837944 0.663286445986096
-1.930508685631 0.662456435887102
-1.92972328746761 0.661625663337048
-1.92893788930421 0.660794130088532
-1.92815249114081 0.659961837897942
-1.92736709297741 0.65912878852546
-1.92658169481402 0.658294983735051
-1.92579629665062 0.657460425294465
-1.92501089848722 0.656625114975228
-1.92422550032382 0.655789054552646
-1.92344010216043 0.654952245805793
-1.92265470399703 0.654114690517514
-1.92186930583363 0.653276390474418
-1.92108390767023 0.652437347466875
-1.92029850950684 0.651597563289015
-1.91951311134344 0.650757039738718
-1.91872771318004 0.649915778617618
-1.91794231501664 0.649073781731093
-1.91715691685325 0.648231050888267
-1.91637151868985 0.647387587902001
-1.91558612052645 0.646543394588891
-1.91480072236306 0.645698472769265
-1.91401532419966 0.644852824267182
-1.91322992603626 0.644006450910421
-1.91244452787286 0.643159354530481
-1.91165912970947 0.642311536962582
-1.91087373154607 0.641463000045651
-1.91008833338267 0.640613745622326
-1.90930293521927 0.639763775538951
-1.90851753705588 0.638913091645568
-1.90773213889248 0.638061695795916
-1.90694674072908 0.637209589847427
-1.90616134256568 0.636356775661224
-1.90537594440229 0.635503255102111
-1.90459054623889 0.634649030038573
-1.90380514807549 0.633794102342773
-1.90301974991209 0.632938473890547
-1.9022343517487 0.632082146561396
-1.9014489535853 0.631225122238487
-1.9006635554219 0.630367402808647
-1.8998781572585 0.629508990162358
-1.89909275909511 0.628649886193754
-1.89830736093171 0.627790092800616
-1.89752196276831 0.626929611884368
-1.89673656460492 0.626068445350072
-1.89595116644152 0.625206595106424
-1.89516576827812 0.624344063065752
-1.89438037011472 0.623480851144009
-1.89359497195133 0.622616961260768
-1.89280957378793 0.621752395339219
-1.89202417562453 0.620887155306168
-1.89123877746113 0.620021243092024
-1.89045337929774 0.619154660630802
-1.88966798113434 0.618287409860118
-1.88888258297094 0.61741949272118
-1.88809718480754 0.616550911158786
-1.88731178664415 0.615681667121323
-1.88652638848075 0.614811762560755
-1.88574099031735 0.613941199432624
-1.88495559215395 0.613069979696045
-1.88417019399056 0.6121981053137
-1.88338479582716 0.611325578251831
-1.88259939766376 0.610452400480242
-1.88181399950036 0.609578573972287
-1.88102860133697 0.60870410070487
-1.88024320317357 0.607828982658438
-1.87945780501017 0.606953221816979
-1.87867240684677 0.606076820168013
-1.87788700868338 0.60519977970259
-1.87710161051998 0.604322102415286
-1.87631621235658 0.603443790304196
-1.87553081419319 0.60256484537093
-1.87474541602979 0.601685269620608
-1.87396001786639 0.600805065061855
-1.87317461970299 0.599924233706798
-1.8723892215396 0.599042777571057
-1.8716038233762 0.598160698673744
-1.8708184252128 0.597277999037455
-1.8700330270494 0.596394680688268
-1.86924762888601 0.595510745655736
-1.86846223072261 0.594626195972882
-1.86767683255921 0.593741033676194
-1.86689143439581 0.592855260805621
-1.86610603623242 0.591968879404566
-1.86532063806902 0.591081891519884
-1.86453523990562 0.590194299201872
-1.86374984174222 0.589306104504268
-1.86296444357883 0.588417309484246
-1.86217904541543 0.587527916202406
-1.86139364725203 0.586637926722774
-1.86060824908863 0.585747343112796
-1.85982285092524 0.584856167443328
-1.85903745276184 0.583964401788637
-1.85825205459844 0.583072048226391
-1.85746665643505 0.582179108837658
-1.85668125827165 0.581285585706895
-1.85589586010825 0.580391480921948
-1.85511046194485 0.579496796574043
-1.85432506378146 0.578601534757783
-1.85353966561806 0.577705697571142
-1.85275426745466 0.576809287115456
-1.85196886929126 0.575912305495425
-1.85118347112787 0.575014754819098
-1.85039807296447 0.574116637197877
-1.84961267480107 0.573217954746505
-1.84882727663767 0.572318709583062
-1.84804187847428 0.57141890382896
-1.84725648031088 0.570518539608937
-1.84647108214748 0.569617619051054
-1.84568568398408 0.568716144286683
-1.84490028582069 0.567814117450509
-1.84411488765729 0.566911540680517
-1.84332948949389 0.566008416117992
-1.84254409133049 0.56510474590751
-1.8417586931671 0.564200532196936
-1.8409732950037 0.563295777137412
-1.8401878968403 0.562390482883357
-1.8394024986769 0.561484651592457
-1.83861710051351 0.560578285425664
-1.83783170235011 0.559671386547184
-1.83704630418671 0.558763957124478
-1.83626090602332 0.557855999328249
-1.83547550785992 0.556947515332442
-1.83469010969652 0.556038507314234
-1.83390471153312 0.555128977454031
-1.83311931336973 0.55421892793546
-1.83233391520633 0.553308360945364
-1.83154851704293 0.552397278673795
-1.83076311887953 0.551485683314009
-1.82997772071614 0.55057357706246
-1.82919232255274 0.549660962118794
-1.82840692438934 0.54874784068584
-1.82762152622594 0.547834214969609
-1.82683612806255 0.546920087179284
-1.82605072989915 0.546005459527214
-1.82526533173575 0.545090334228912
-1.82447993357235 0.544174713503041
-1.82369453540896 0.543258599571415
-1.82290913724556 0.542341994658991
-1.82212373908216 0.541424900993861
-1.82133834091876 0.540507320807245
-1.82055294275537 0.539589256333487
-1.81976754459197 0.538670709810051
-1.81898214642857 0.537751683477507
-1.81819674826518 0.536832179579533
-1.81741135010178 0.535912200362902
-1.81662595193838 0.534991748077481
-1.81584055377498 0.534070824976219
-1.81505515561159 0.533149433315148
-1.81426975744819 0.532227575353367
-1.81348435928479 0.531305253353045
-1.81269896112139 0.530382469579407
-1.811913562958 0.529459226300734
-1.8111281647946 0.528535525788349
-1.8103427666312 0.527611370316618
-1.8095573684678 0.526686762162938
-1.80877197030441 0.525761703607733
-1.80798657214101 0.524836196934448
-1.80720117397761 0.523910244429538
-1.80641577581421 0.522983848382467
-1.80563037765082 0.522057011085699
-1.80484497948742 0.521129734834689
-1.80405958132402 0.52020202192788
-1.80327418316062 0.519273874666693
-1.80248878499723 0.518345295355524
-1.80170338683383 0.517416286301735
-1.80091798867043 0.516486849815644
-1.80013259050703 0.515556988210524
-1.79934719234364 0.514626703802595
-1.79856179418024 0.513695998911014
-1.79777639601684 0.512764875857868
-1.79699099785345 0.511833336968173
-1.79620559969005 0.510901384569861
-1.79542020152665 0.509969020993774
-1.79463480336325 0.50903624857366
-1.79384940519986 0.508103069646165
-1.79306400703646 0.507169486550823
-1.79227860887306 0.506235501630052
-1.79149321070966 0.505301117229147
-1.79070781254627 0.504366335696271
-1.78992241438287 0.503431159382451
-1.78913701621947 0.502495590641566
-1.78835161805607 0.501559631830346
-1.78756621989268 0.50062328530836
-1.78678082172928 0.499686553438012
-1.78599542356588 0.49874943858453
-1.78521002540248 0.497811943115963
-1.78442462723909 0.496874069403174
-1.78363922907569 0.495935819819826
-1.78285383091229 0.494997196742385
-1.78206843274889 0.494058202550103
-1.7812830345855 0.493118839625018
-1.7804976364221 0.492179110351943
-1.7797122382587 0.491239017118458
-1.77892684009531 0.490298562314907
-1.77814144193191 0.489357748334386
-1.77735604376851 0.488416577572738
-1.77657064560511 0.487475052428543
-1.77578524744172 0.486533175303117
-1.77499984927832 0.485590948600496
-1.77421445111492 0.484648374727436
-1.77342905295152 0.483705456093399
-1.77264365478813 0.482762195110552
-1.77185825662473 0.481818594193755
-1.77107285846133 0.480874655760554
-1.77028746029793 0.479930382231176
-1.76950206213454 0.478985776028518
-1.76871666397114 0.478040839578143
-1.76793126580774 0.47709557530827
-1.76714586764434 0.476149985649765
-1.76636046948095 0.475204073036138
-1.76557507131755 0.474257839903531
-1.76478967315415 0.473311288690713
-1.76400427499075 0.47236442183907
-1.76321887682736 0.471417241792601
-1.76243347866396 0.470469750997906
-1.76164808050056 0.469521951904181
-1.76086268233716 0.468573846963207
-1.76007728417377 0.467625438629349
-1.75929188601037 0.466676729359541
-1.75850648784697 0.465727721613281
-1.75772108968358 0.464778417852625
-1.75693569152018 0.463828820542174
-1.75615029335678 0.462878932149074
-1.75536489519338 0.461928755142999
-1.75457949702999 0.460978291996152
-1.75379409886659 0.46002754518325
-1.75300870070319 0.459076517181519
-1.75222330253979 0.458125210470687
-1.7514379043764 0.457173627532975
-1.750652506213 0.456221770853088
-1.7498671080496 0.455269642918208
-1.7490817098862 0.454317246217987
-1.74829631172281 0.453364583244536
-1.74751091355941 0.452411656492421
-1.74672551539601 0.451458468458651
-1.74594011723261 0.450505021642673
-1.74515471906922 0.449551318546361
-1.74436932090582 0.448597361674011
-1.74358392274242 0.44764315353233
-1.74279852457902 0.446688696630429
-1.74201312641563 0.445733993479816
-1.74122772825223 0.444779046594386
-1.74044233008883 0.443823858490414
-1.73965693192544 0.442868431686545
-1.73887153376204 0.441912768703788
-1.73808613559864 0.440956872065507
-1.73730073743524 0.440000744297412
-1.73651533927185 0.439044387927551
-1.73572994110845 0.438087805486301
-1.73494454294505 0.437130999506362
-1.73415914478165 0.436173972522747
-1.73337374661826 0.435216727072772
-1.73258834845486 0.434259265696051
-1.73180295029146 0.433301590934487
-1.73101755212806 0.432343705332258
-1.73023215396467 0.431385611435819
-1.72944675580127 0.430427311793883
-1.72866135763787 0.42946880895742
-1.72787595947447 0.428510105479643
-1.72709056131108 0.427551203916006
-1.72630516314768 0.426592106824186
-1.72551976498428 0.425632816764087
-1.72473436682088 0.424673336297818
-1.72394896865749 0.423713667989696
-1.72316357049409 0.422753814406228
-1.72237817233069 0.421793778116111
-1.72159277416729 0.420833561690217
-1.7208073760039 0.419873167701585
-1.7200219778405 0.418912598725416
-1.7192365796771 0.417951857339063
-1.71845118151371 0.416990946122019
-1.71766578335031 0.416029867655911
-1.71688038518691 0.415068624524493
-1.71609498702351 0.414107219313634
-1.71530958886012 0.41314565461131
-1.71452419069672 0.412183933007598
-1.71373879253332 0.411222057094662
-1.71295339436992 0.410260029466749
-1.71216799620653 0.409297852720177
-1.71138259804313 0.408335529453331
-1.71059719987973 0.407373062266646
-1.70981180171633 0.406410453762606
-1.70902640355294 0.405447706545731
-1.70824100538954 0.404484823222568
-1.70745560722614 0.403521806401685
-1.70667020906274 0.402558658693659
-1.70588481089935 0.401595382711068
-1.70509941273595 0.400631981068483
-1.70431401457255 0.399668456382458
-1.70352861640915 0.398704811271521
-1.70274321824576 0.397741048356166
-1.70195782008236 0.396777170258842
-1.70117242191896 0.395813179603947
-1.70038702375557 0.394849079017815
-1.69960162559217 0.393884871128712
-1.69881622742877 0.39292055856682
-1.69803082926537 0.391956143964235
-1.69724543110198 0.390991629954955
-1.69646003293858 0.390027019174868
-1.69567463477518 0.389062314261747
-1.69488923661178 0.38809751785524
-1.69410383844839 0.387132632596859
-1.69331844028499 0.386167661129972
-1.69253304212159 0.385202606099795
-1.69174764395819 0.38423747015338
-1.6909622457948 0.383272255939608
-1.6901768476314 0.382306966109178
-1.689391449468 0.381341603314601
-1.6886060513046 0.380376170210186
-1.68782065314121 0.379410669452034
-1.68703525497781 0.378445103698029
-1.68624985681441 0.377479475607825
-1.68546445865101 0.376513787842841
-1.68467906048762 0.375548043066251
-1.68389366232422 0.374582243942969
-1.68310826416082 0.37361639313965
-1.68232286599742 0.372650493324668
-1.68153746783403 0.37168454716812
-1.68075206967063 0.370718557341804
-1.67996667150723 0.369752526519218
-1.67918127334384 0.368786457375548
-1.67839587518044 0.367820352587658
-1.67761047701704 0.366854214834081
-1.67682507885364 0.365888046795008
-1.67603968069025 0.364921851152282
-1.67525428252685 0.363955630589385
-1.67446888436345 0.36298938779143
-1.67368348620005 0.362023125445151
-1.67289808803666 0.361056846238895
-1.67211268987326 0.360090552862609
-1.67132729170986 0.359124248007833
-1.67054189354646 0.358157934367691
-1.66975649538307 0.357191614636878
-1.66897109721967 0.356225291511656
-1.66818569905627 0.355258967689836
-1.66740030089287 0.354292645870778
-1.66661490272948 0.353326328755373
-1.66582950456608 0.352360019046038
-1.66504410640268 0.351393719446707
-1.66425870823928 0.350427432662815
-1.66347331007589 0.349461161401297
-1.66268791191249 0.348494908370571
-1.66190251374909 0.347528676280531
-1.6611171155857 0.346562467842541
-1.6603317174223 0.345596285769416
-1.6595463192589 0.344630132775421
-1.6587609210955 0.343664011576258
-1.65797552293211 0.342697924889054
-1.65719012476871 0.341731875432355
-1.65640472660531 0.340765865926114
-1.65561932844191 0.33979989909168
-1.65483393027852 0.33883397765179
-1.65404853211512 0.33786810433056
-1.65326313395172 0.336902281853473
-1.65247773578832 0.335936512947368
-1.65169233762493 0.334970800340434
-1.65090693946153 0.334005146762196
-1.65012154129813 0.33303955494351
-1.64933614313473 0.332074027616545
-1.64855074497134 0.331108567514783
-1.64776534680794 0.330143177373
-1.64697994864454 0.329177859927261
-1.64619455048114 0.32821261791491
-1.64540915231775 0.327247454074557
-1.64462375415435 0.326282371146071
-1.64383835599095 0.325317371870567
-1.64305295782756 0.324352458990401
-1.64226755966416 0.323387635249151
-1.64148216150076 0.322422903391618
-1.64069676333736 0.321458266163806
-1.63991136517397 0.320493726312918
-1.63912596701057 0.319529286587343
-1.63834056884717 0.318564949736648
-1.63755517068377 0.317600718511565
-1.63676977252038 0.316636595663983
-1.63598437435698 0.315672583946938
-1.63519897619358 0.314708686114602
-1.63441357803018 0.31374490492227
-1.63362817986679 0.312781243126356
-1.63284278170339 0.311817703484377
-1.63205738353999 0.310854288754946
-1.63127198537659 0.309891001697761
-1.6304865872132 0.308927845073594
-1.6297011890498 0.307964821644281
-1.6289157908864 0.307001934172711
-1.628130392723 0.306039185422818
-1.62734499455961 0.30507657815957
-1.62655959639621 0.304114115148955
-1.62577419823281 0.303151799157975
-1.62498880006941 0.302189632954636
-1.62420340190602 0.301227619307932
-1.62341800374262 0.300265760987841
-1.62263260557922 0.299304060765311
-1.62184720741583 0.298342521412252
-1.62106180925243 0.297381145701523
-1.62027641108903 0.296419936406921
-1.61949101292563 0.295458896303176
-1.61870561476224 0.294498028165934
-1.61792021659884 0.29353733477175
-1.61713481843544 0.292576818898077
-1.61634942027204 0.291616483323256
-1.61556402210865 0.290656330826504
-1.61477862394525 0.289696364187904
-1.61399322578185 0.288736586188397
-1.61320782761845 0.287776999609767
-1.61242242945506 0.286817607234634
-1.61163703129166 0.285858411846442
-1.61085163312826 0.284899416229447
-1.61006623496486 0.283940623168711
-1.60928083680147 0.282982035450087
-1.60849543863807 0.28202365586021
-1.60771004047467 0.281065487186485
-1.60692464231127 0.280107532217081
-1.60613924414788 0.279149793740914
-1.60535384598448 0.27819227454764
-1.60456844782108 0.277234977427644
-1.60378304965769 0.27627790517203
-1.60299765149429 0.275321060572609
-1.60221225333089 0.274364446421887
-1.60142685516749 0.273408065513059
-1.6006414570041 0.272451920639992
-1.5998560588407 0.271496014597222
-1.5990706606773 0.270540350179934
-1.5982852625139 0.269584930183961
-1.59749986435051 0.268629757405764
-1.59671446618711 0.267674834642429
-1.59592906802371 0.266720164691651
-1.59514366986031 0.265765750351727
-1.59435827169692 0.264811594421541
-1.59357287353352 0.263857699700558
-1.59278747537012 0.262904068988809
-1.59200207720672 0.261950705086884
-1.59121667904333 0.260997610795917
-1.59043128087993 0.260044788917578
-1.58964588271653 0.259092242254063
-1.58886048455313 0.25813997360808
-1.58807508638974 0.257187985782841
-1.58728968822634 0.256236281582049
-1.58650429006294 0.255284863809888
-1.58571889189954 0.254333735271013
-1.58493349373615 0.253382898770539
-1.58414809557275 0.252432357114027
-1.58336269740935 0.251482113107478
-1.58257729924596 0.250532169557317
-1.58179190108256 0.249582529270389
-1.58100650291916 0.248633195053938
-1.58022110475576 0.247684169715607
-1.57943570659237 0.246735456063418
-1.57865030842897 0.245787056905767
-1.57786491026557 0.244838975051411
-1.57707951210217 0.243891213309456
-1.57629411393878 0.242943774489346
-1.57550871577538 0.241996661400856
-1.57472331761198 0.241049876854075
-1.57393791944858 0.240103423659399
-1.57315252128519 0.239157304627519
-1.57236712312179 0.238211522569409
-1.57158172495839 0.237266080296318
-1.57079632679499 0.236320980619755
-1.5700109286316 0.23537622635148
-1.5692255304682 0.234431820303492
-1.5684401323048 0.23348776528802
-1.5676547341414 0.23254406411751
-1.56686933597801 0.231600719604613
-1.56608393781461 0.230657734562179
-1.56529853965121 0.229715111803237
-1.56451314148782 0.228772854140994
-1.56372774332442 0.227830964388817
-1.56294234516102 0.226889445360222
-1.56215694699762 0.225948299868868
-1.56137154883423 0.225007530728541
-1.56058615067083 0.224067140753144
-1.55980075250743 0.223127132756688
-1.55901535434403 0.222187509553276
-1.55822995618064 0.221248273957099
-1.55744455801724 0.220309428782418
-1.55665915985384 0.219370976843557
-1.55587376169044 0.218432920954888
-1.55508836352705 0.217495263930826
-1.55430296536365 0.216558008585811
-1.55351756720025 0.2156211577343
-1.55273216903685 0.214684714190758
-1.55194677087346 0.213748680769641
-1.55116137271006 0.21281306028539
-1.55037597454666 0.211877855552418
-1.54959057638326 0.210943069385099
-1.54880517821987 0.210008704597754
-1.54801978005647 0.209074764004644
-1.54723438189307 0.208141250419957
-1.54644898372967 0.207208166657795
-1.54566358556628 0.206275515532167
-1.54487818740288 0.205343299856971
-1.54409278923948 0.20441152244599
-1.54330739107609 0.203480186112876
-1.54252199291269 0.202549293671141
-1.54173659474929 0.201618847934143
-1.54095119658589 0.200688851715078
-1.5401657984225 0.199759307826966
-1.5393804002591 0.198830219082643
-1.5385950020957 0.197901588294744
-1.5378096039323 0.196973418275698
-1.53702420576891 0.196045711837713
-1.53623880760551 0.195118471792763
-1.53545340944211 0.194191700952583
-1.53466801127871 0.193265402128652
-1.53388261311532 0.192339578132181
-1.53309721495192 0.191414231774107
-1.53231181678852 0.190489365865078
-1.53152641862512 0.18956498321544
-1.53074102046173 0.188641086635231
-1.52995562229833 0.187717678934163
-1.52917022413493 0.186794762921617
-1.52838482597153 0.185872341406626
-1.52759942780814 0.184950417197867
-1.52681402964474 0.184028993103649
-1.52602863148134 0.183108071931902
-1.52524323331795 0.182187656490162
-1.52445783515455 0.181267749585565
-1.52367243699115 0.180348354024832
-1.52288703882775 0.179429472614259
-1.52210164066436 0.178511108159705
-1.52131624250096 0.177593263466578
-1.52053084433756 0.17667594133983
-1.51974544617416 0.17575914458394
-1.51896004801077 0.174842876002903
-1.51817464984737 0.173927138400222
-1.51738925168397 0.173011934578891
-1.51660385352057 0.17209726734139
-1.51581845535718 0.171183139489669
-1.51503305719378 0.170269553825137
-1.51424765903038 0.169356513148651
-1.51346226086698 0.168444020260507
-1.51267686270359 0.167532077960424
-1.51189146454019 0.166620689047535
-1.51110606637679 0.165709856320376
-1.51032066821339 0.164799582576874
-1.50953527005 0.163889870614333
-1.5087498718866 0.162980723229426
-1.5079644737232 0.162072143218184
-1.5071790755598 0.161164133375978
-1.50639367739641 0.160256696497516
-1.50560827923301 0.159349835376826
-1.50482288106961 0.158443552807246
-1.50403748290622 0.157537851581411
-1.50325208474282 0.156632734491246
-1.50246668657942 0.155728204327948
-1.50168128841602 0.154824263881979
-1.50089589025263 0.153920915943054
-1.50011049208923 0.153018163300127
-1.49932509392583 0.152116008741382
-1.49853969576243 0.151214455054219
-1.49775429759904 0.150313505025245
-1.49696889943564 0.149413161440262
-1.49618350127224 0.148513427084253
-1.49539810310884 0.147614304741373
-1.49461270494545 0.146715797194935
-1.49382730678205 0.145817907227402
-1.49304190861865 0.144920637620373
-1.49225651045525 0.144023991154569
-1.49147111229186 0.143127970609828
-1.49068571412846 0.142232578765086
-1.48990031596506 0.14133781839837
-1.48911491780166 0.140443692286788
-1.48832951963827 0.139550203206509
-1.48754412147487 0.138657353932763
-1.48675872331147 0.137765147239818
-1.48597332514808 0.136873585900978
-1.48518792698468 0.135982672688566
-1.48440252882128 0.135092410373911
-1.48361713065788 0.134202801727342
-1.48283173249449 0.133313849518172
-1.48204633433109 0.132425556514687
-1.48126093616769 0.131537925484138
-1.48047553800429 0.130650959192721
-1.4796901398409 0.129764660405576
-1.4789047416775 0.128879031886767
-1.4781193435141 0.127994076399275
-1.4773339453507 0.127109796704984
-1.47654854718731 0.126226195564669
-1.47576314902391 0.125343275737988
-1.47497775086051 0.124461039983466
-1.47419235269711 0.123579491058486
-1.47340695453372 0.122698631719277
-1.47262155637032 0.1218184647209
-1.47183615820692 0.12093899281724
-1.47105076004352 0.120060218760993
-1.47026536188013 0.119182145303651
-1.46947996371673 0.118304775195497
-1.46869456555333 0.117428111185587
-1.46790916738993 0.116552156021742
-1.46712376922654 0.115676912450535
-1.46633837106314 0.114802383217279
-1.46555297289974 0.113928571066018
-1.46476757473635 0.113055478739512
-1.46398217657295 0.112183108979225
-1.46319677840955 0.111311464525318
-1.46241138024615 0.110440548116632
-1.46162598208276 0.10957036249068
-1.46084058391936 0.108700910383633
-1.46005518575596 0.10783219453031
-1.45926978759256 0.106964217664165
-1.45848438942917 0.106096982517276
-1.45769899126577 0.105230491820335
-1.45691359310237 0.104364748302632
-1.45612819493897 0.103499754692047
-1.45534279677558 0.102635513715038
-1.45455739861218 0.101772028096628
-1.45377200044878 0.100909300560393
-1.45298660228538 0.100047333828454
-1.45220120412199 0.0991861306214586
-1.45141580595859 0.0983256936585769
-1.45063040779519 0.0974660256574845
-1.44984500963179 0.0966071293343529
-1.4490596114684 0.0957490074038376
-1.448274213305 0.0948916625790663
-1.4474888151416 0.094035097571627
-1.44670341697821 0.0931793150915571
-1.44591801881481 0.0923243178473308
-1.44513262065141 0.0914701085458482
-1.44434722248801 0.090616689892423
-1.44356182432462 0.0897640645907714
-1.44277642616122 0.0889122353429999
-1.44199102799782 0.0880612048495941
-1.44120562983442 0.0872109758094068
-1.44042023167103 0.0863615509196465
-1.43963483350763 0.0855129328758651
-1.43884943534423 0.0846651243719475
-1.43806403718083 0.0838181281000986
-1.43727863901744 0.0829719467508325
-1.43649324085404 0.0821265830129604
-1.43570784269064 0.0812820395735795
-1.43492244452724 0.0804383191180606
-1.43413704636385 0.0795954243300368
-1.43335164820045 0.0787533578913921
-1.43256625003705 0.0779121224822492
-1.43178085187365 0.0770717207809586
-1.43099545371026 0.0762321554640861
-1.43021005554686 0.0753934292064018
-1.42942465738346 0.074555544680868
-1.42863925922006 0.0737185045586281
-1.42785386105667 0.0728823115089943
-1.42706846289327 0.0720469681994366
-1.42628306472987 0.0712124772955706
-1.42549766656648 0.0703788414611462
-1.42471226840308 0.0695460633580362
-1.42392687023968 0.0687141456462238
-1.42314147207628 0.067883090983792
-1.42235607391289 0.0670529020269113
-1.42157067574949 0.0662235814298283
-1.42078527758609 0.0653951318448543
-1.41999987942269 0.0645675559223531
-1.4192144812593 0.0637408563107298
-1.4184290830959 0.0629150356564194
-1.4176436849325 0.0620900966038744
-1.4168582867691 0.0612660417955544
-1.41607288860571 0.060442873871913
-1.41528749044231 0.0596205954713876
-1.41450209227891 0.0587992092303868
-1.41371669411551 0.0579787177832795
-1.41293129595212 0.0571591237623826
-1.41214589778872 0.0563404297979503
-1.41136049962532 0.0555226385181615
-1.41057510146192 0.0547057525491091
-1.40978970329853 0.0538897745147878
-1.40900430513513 0.0530747070370831
-1.40821890697173 0.0522605527357588
-1.40743350880834 0.0514473142284469
-1.40664811064494 0.050634994130634
-1.40586271248154 0.049823595055652
-1.40507731431814 0.0490131196146647
-1.40429191615475 0.0482035704166572
-1.40350651799135 0.047394950068424
-1.40272111982795 0.046587261174558
-1.40193572166455 0.0457805063374378
-1.40115032350116 0.0449746881572174
-1.40036492533776 0.0441698092318137
-1.39957952717436 0.0433658721568959
-1.39879412901096 0.0425628795258729
-1.39800873084757 0.0417608339298828
-1.39722333268417 0.0409597379577806
-1.39643793452077 0.0401595941961273
-1.39565253635737 0.0393604052291775
-1.39486713819398 0.0385621736388689
-1.39408174003058 0.0377649020048105
-1.39329634186718 0.0369685929042704
-1.39251094370378 0.0361732489121654
-1.39172554554039 0.0353788726010485
-1.39094014737699 0.0345854665410982
-1.39015474921359 0.0337930333001065
-1.38936935105019 0.0330015754434676
-1.3885839528868 0.0322110955341665
-1.3877985547234 0.0314215961327674
-1.38701315656 0.0306330797974024
-1.38622775839661 0.0298455490837599
-1.38544236023321 0.0290590065450728
-1.38465696206981 0.0282734547321082
-1.38387156390641 0.0274888961931543
-1.38308616574302 0.0267053334740107
-1.38230076757962 0.0259227691179753
-1.38151536941622 0.0251412056658341
-1.38072997125282 0.0243606456558493
-1.37994457308943 0.023581091623748
-1.37915917492603 0.0228025461027106
-1.37837377676263 0.0220250116233595
-1.37758837859923 0.0212484907137477
-1.37680298043584 0.0204729858993475
-1.37601758227244 0.0196984997030391
-1.37523218410904 0.0189250346450986
-1.37444678594564 0.0181525932431878
-1.37366138778225 0.0173811780123419
-1.37287598961885 0.0166107914649584
-1.37209059145545 0.0158414361107858
-1.37130519329205 0.0150731144569121
-1.37051979512866 0.0143058290077536
-1.36973439696526 0.0135395822650435
-1.36894899880186 0.0127743767278205
-1.36816360063847 0.0120102148924176
-1.36737820247507 0.0112470992524506
-1.36659280431167 0.010485032298807
-1.36580740614827 0.00972401651963451
-1.36502200798488 0.00896405440032985
-1.36423660982148 0.00820514842352707
-1.36345121165808 0.00744730106908731
-1.36266581349468 0.00669051481408599
-1.36188041533129 0.00593479213280276
-1.36109501716789 0.00518013549670985
-1.36030961900449 0.00442654737446058
-1.35952422084109 0.00367403023187817
-1.3587388226777 0.00292258653194496
-1.3579534245143 0.00217221873479042
-1.3571680263509 0.00142292929768055
-1.3563826281875 0.000674720675006177
-1.35559723002411 7.24046817278544e-05
-1.35481183186071 0.000818444323914327
-1.35402643369731 0.00156339580585438
-1.35324103553391 0.00230725668476922
-1.35245563737052 0.00305002452081103
-1.35167023920712 0.003791696877074
-1.35088484104372 0.00453227131960576
-1.35009944288033 0.00527174541741874
-1.34931404471693 0.00601011674250079
-1.34852864655353 0.00674738286982684
-1.34774324839013 0.00748354137736969
-1.34695785022674 0.00821858984611132
-1.34617245206334 0.00895252586005404
-1.34538705389994 0.00968534700623184
-1.34460165573654 0.0104170508747207
-1.34381625757315 0.0111476350586508
-1.34303085940975 0.0118770971542167
-1.34224546124635 0.0126054347606892
-1.34146006308295 0.0133326454804255
-1.34067466491956 0.0140587269188813
-1.33988926675616 0.0147836766846209
-1.33910386859276 0.0155074923893293
-1.33831847042936 0.0162301716478225
-1.33753307226597 0.0169517120780583
-1.33674767410257 0.0176721113011484
-1.33596227593917 0.0183913669413684
-1.33517687777577 0.0191094766261694
-1.33439147961238 0.0198264379861887
-1.33360608144898 0.020542248655261
-1.33282068328558 0.0212569062704294
-1.33203528512218 0.021970408471956
-1.33124988695879 0.0226827529033336
-1.33046448879539 0.0233939372112961
-1.32967909063199 0.0241039590458292
-1.3288936924686 0.0248128160601823
-1.3281082943052 0.0255205059108784
-1.3273228961418 0.026227026257726
-1.3265374979784 0.0269323747638293
-1.32575209981501 0.027636549095599
-1.32496670165161 0.0283395469227641
-1.32418130348821 0.029041365918382
-1.32339590532481 0.0297420037588494
-1.32261050716142 0.0304414581239136
-1.32182510899802 0.0311397266966833
-1.32103971083462 0.0318368071636388
-1.32025431267122 0.0325326972146439
-1.31946891450783 0.0332273945429558
-1.31868351634443 0.0339208968452364
-1.31789811818103 0.0346132018215631
-1.31711272001763 0.0353043071754393
-1.31632732185424 0.0359942106138056
-1.31554192369084 0.0366829098470503
-1.31475652552744 0.0373704025890205
-1.31397112736404 0.038056686557032
-1.31318572920065 0.0387417594718813
-1.31240033103725 0.0394256190578556
-1.31161493287385 0.0401082630427435
-1.31082953471046 0.0407896891578458
-1.31004413654706 0.0414698951379864
-1.30925873838366 0.0421488787215232
-1.30847334022026 0.0428266376503579
-1.30768794205687 0.0435031696699476
-1.30690254389347 0.0441784725293152
-1.30611714573007 0.0448525439810596
-1.30533174756667 0.0455253817813672
-1.30454634940328 0.0461969836900217
-1.30376095123988 0.0468673474704152
-1.30297555307648 0.047536470889559
-1.30219015491308 0.0482043517180933
-1.30140475674969 0.0488709877302991
-1.30061935858629 0.0495363767041074
-1.29983396042289 0.0502005164211111
-1.29904856225949 0.0508634046665744
-1.2982631640961 0.0515250392294443
-1.2974777659327 0.0521854179023602
-1.2966923677693 0.0528445384816655
-1.2959069696059 0.0535023987674169
-1.29512157144251 0.0541589965633962
-1.29433617327911 0.0548143296771197
-1.29355077511571 0.0554683959198491
-1.29276537695231 0.0561211931066023
-1.29197997878892 0.0567727190561631
-1.29119458062552 0.0574229715910925
-1.29040918246212 0.0580719485377384
-1.28962378429873 0.0587196477262467
-1.28883838613533 0.0593660669905706
-1.28805298797193 0.0600112041684826
-1.28726758980853 0.0606550571015835
-1.28648219164514 0.0612976236353133
-1.28569679348174 0.0619389016189619
-1.28491139531834 0.0625788889056788
-1.28412599715494 0.0632175833524836
-1.28334059899155 0.0638549828202768
-1.28255520082815 0.0644910851738496
-1.28176980266475 0.0651258882818943
-1.28098440450135 0.0657593900170148
-1.28019900633796 0.0663915882557367
-1.27941360817456 0.0670224808785173
-1.27862821001116 0.0676520657697565
-1.27784281184776 0.0682803408178063
-1.27705741368437 0.0689073039149818
-1.27627201552097 0.0695329529575709
-1.27548661735757 0.0701572858458441
-1.27470121919417 0.0707803004840658
-1.27391582103078 0.0714019947805037
-1.27313042286738 0.0720223666474387
-1.27234502470398 0.0726414140011759
-1.27155962654059 0.0732591347620543
-1.27077422837719 0.0738755268544565
-1.26998883021379 0.0744905882068194
-1.26920343205039 0.0751043167516443
-1.268418033887 0.0757167104255064
-1.2676326357236 0.0763277671690655
-1.2668472375602 0.0769374849270758
-1.2660618393968 0.0775458616483958
-1.26527644123341 0.0781528952859984
-1.26449104307001 0.0787585837969811
-1.26370564490661 0.0793629251425758
-1.26292024674321 0.0799659172881588
-1.26213484857982 0.080567558203261
-1.26134945041642 0.0811678458615774
-1.26056405225302 0.0817667782409774
-1.25977865408962 0.0823643533235146
-1.25899325592623 0.0829605690954371
-1.25820785776283 0.0835554235471963
-1.25742245959943 0.0841489146734583
-1.25663706143603 0.0847410404731127
-1.25585166327264 0.0853317989492826
-1.25506626510924 0.0859211881093347
-1.25428086694584 0.0865092059648893
-1.25349546878244 0.0870958505318294
-1.25271007061905 0.0876811198303114
-1.25192467245565 0.088265011884774
-1.25113927429225 0.0888475247239488
-1.25035387612886 0.0894286563808691
-1.24956847796546 0.0900084048928809
-1.24878307980206 0.0905867683016517
-1.24799768163866 0.0911637446531799
-1.24721228347527 0.0917393319978057
-1.24642688531187 0.0923135283902199
-1.24564148714847 0.0928863318894735
-1.24485608898507 0.0934577405589883
-1.24407069082168 0.0940277524665652
-1.24328529265828 0.0945963656843948
-1.24249989449488 0.0951635782890668
-1.24171449633148 0.0957293883615792
-1.24092909816809 0.0962937939873484
-1.24014370000469 0.0968567932562185
-1.23935830184129 0.0974183842624708
-1.23857290367789 0.0979785651048336
-1.2377875055145 0.0985373338864913
-1.2370021073511 0.0990946887150941
-1.2362167091877 0.0996506277027679
-1.2354313110243 0.100205148966123
-1.23464591286091 0.100758250626264
-1.23386051469751 0.101309930808799
-1.23307511653411 0.10186018764385
-1.23228971837072 0.102409019266061
-1.23150432020732 0.102956423814607
-1.23071892204392 0.103502399433206
-1.22993352388052 0.104046944270124
-1.22914812571713 0.104590056478191
-1.22836272755373 0.105131734214803
-1.22757732939033 0.105671975641935
-1.22679193122693 0.106210778926151
-1.22600653306354 0.106748142238611
-1.22522113490014 0.107284063755083
-1.22443573673674 0.10781854165595
-1.22365033857334 0.108351574126219
-1.22286494040995 0.108883159355531
-1.22207954224655 0.109413295538173
-1.22129414408315 0.109941980873081
-1.22050874591975 0.110469213563856
-1.21972334775636 0.110994991818766
-1.21893794959296 0.111519313850763
-1.21815255142956 0.112042177877485
-1.21736715326616 0.112563582121269
-1.21658175510277 0.113083524809161
-1.21579635693937 0.11360200417292
-1.21501095877597 0.114119018449034
-1.21422556061257 0.114634565878722
-1.21344016244918 0.115148644707948
-1.21265476428578 0.11566125318743
-1.21186936612238 0.116172389572644
-1.21108396795899 0.116682052123838
-1.21029856979559 0.11719023910604
-1.20951317163219 0.117696948789065
-1.20872777346879 0.118202179447525
-1.2079423753054 0.11870592936084
-1.207156977142 0.119208196813242
-1.2063715789786 0.119708980093789
-1.2055861808152 0.12020827749637
-1.20480078265181 0.120706087319716
-1.20401538448841 0.12120240786741
-1.20322998632501 0.12169723744789
-1.20244458816161 0.122190574374465
-1.20165918999822 0.122682416965319
-1.20087379183482 0.123172763543523
-1.20008839367142 0.123661612437039
-1.19930299550802 0.124148961978734
-1.19851759734463 0.124634810506387
-1.19773219918123 0.125119156362693
-1.19694680101783 0.125601997895281
-1.19616140285443 0.126083333456712
-1.19537600469104 0.126563161404498
-1.19459060652764 0.127041480101101
-1.19380520836424 0.127518287913949
-1.19301981020085 0.127993583215439
-1.19223441203745 0.128467364382952
-1.19144901387405 0.128939629798853
-1.19066361571065 0.129410377850508
-1.18987821754726 0.129879606930286
-1.18909281938386 0.130347315435572
-1.18830742122046 0.130813501768771
-1.18752202305706 0.131278164337323
-1.18673662489367 0.131741301553703
-1.18595122673027 0.132202911835437
-1.18516582856687 0.132662993605105
-1.18438043040347 0.133121545290352
-1.18359503224008 0.133578565323897
-1.18280963407668 0.134034052143538
-1.18202423591328 0.134488004192165
-1.18123883774988 0.134940419917763
-1.18045343958649 0.135391297773424
-1.17966804142309 0.135840636217356
-1.17888264325969 0.136288433712886
-1.17809724509629 0.136734688728474
-1.1773118469329 0.137179399737718
-1.1765264487695 0.137622565219363
-1.1757410506061 0.138064183657309
-1.1749556524427 0.138504253540619
-1.17417025427931 0.138942773363528
-1.17338485611591 0.139379741625449
-1.17259945795251 0.139815156830984
-1.17181405978912 0.140249017489929
-1.17102866162572 0.140681322117286
-1.17024326346232 0.141112069233264
-1.16945786529892 0.141541257363296
-1.16867246713553 0.141968885038041
-1.16788706897213 0.142394950793392
-1.16710167080873 0.142819453170487
-1.16631627264533 0.143242390715715
-1.16553087448194 0.143663761980722
-1.16474547631854 0.144083565522425
-1.16396007815514 0.144501799903012
-1.16317467999174 0.144918463689955
-1.16238928182835 0.145333555456018
-1.16160388366495 0.145747073779261
-1.16081848550155 0.146159017243051
-1.16003308733815 0.146569384436069
-1.15924768917476 0.146978173952316
-1.15846229101136 0.147385384391124
-1.15767689284796 0.147791014357162
-1.15689149468456 0.148195062460442
-1.15610609652117 0.148597527316328
-1.15532069835777 0.148998407545546
-1.15453530019437 0.149397701774188
-1.15374990203098 0.14979540863372
-1.15296450386758 0.150191526760992
-1.15217910570418 0.150586054798245
-1.15139370754078 0.150978991393114
-1.15060830937739 0.151370335198644
-1.14982291121399 0.151760084873288
-1.14903751305059 0.152148239080923
-1.14825211488719 0.152534796490849
-1.1474667167238 0.152919755777806
-1.1466813185604 0.153303115621972
-1.145895920397 0.153684874708977
-1.1451105222336 0.154065031729908
-1.14432512407021 0.154443585381316
-1.14353972590681 0.154820534365222
-1.14275432774341 0.155195877389129
-1.14196892958001 0.155569613166024
-1.14118353141662 0.155941740414388
-1.14039813325322 0.156312257858204
-1.13961273508982 0.156681164226961
-1.13882733692642 0.157048458255663
-1.13804193876303 0.15741413868484
-1.13725654059963 0.157778204260546
-1.13647114243623 0.158140653734375
-1.13568574427283 0.158501485863464
-1.13490034610944 0.1588606994105
-1.13411494794604 0.159218293143729
-1.13332954978264 0.15957426583696
-1.13254415161925 0.159928616269576
-1.13175875345585 0.160281343226537
-1.13097335529245 0.160632445498389
-1.13018795712905 0.160981921881272
-1.12940255896566 0.161329771176924
-1.12861716080226 0.161675992192692
-1.12783176263886 0.162020583741532
-1.12704636447546 0.162363544642025
-1.12626096631207 0.162704873718377
-1.12547556814867 0.163044569800428
-1.12469016998527 0.163382631723658
-1.12390477182187 0.163719058329197
-1.12311937365848 0.164053848463826
-1.12233397549508 0.164387000979989
-1.12154857733168 0.164718514735798
-1.12076317916828 0.165048388595038
-1.11997778100489 0.165376621427176
-1.11919238284149 0.165703212107366
-1.11840698467809 0.166028159516457
-1.11762158651469 0.166351462540999
-1.1168361883513 0.166673120073248
-1.1160507901879 0.166993131011175
-1.1152653920245 0.167311494258473
-1.11447999386111 0.167628208724559
-1.11369459569771 0.167943273324586
-1.11290919753431 0.168256686979446
-1.11212379937091 0.168568448615776
-1.11133840120752 0.16887855716597
-1.11055300304412 0.169187011568176
-1.10976760488072 0.169493810766311
-1.10898220671732 0.169798953710064
-1.10819680855393 0.170102439354899
-1.10741141039053 0.170404266662069
-1.10662601222713 0.170704434598615
-1.10584061406373 0.171002942137374
-1.10505521590034 0.171299788256991
-1.10426981773694 0.171594971941915
-1.10348441957354 0.171888492182414
-1.10269902141014 0.172180347974577
-1.10191362324675 0.172470538320322
-1.10112822508335 0.172759062227399
-1.10034282691995 0.173045918709399
-1.09955742875655 0.173331106785761
-1.09877203059316 0.173614625481774
-1.09798663242976 0.173896473828586
-1.09720123426636 0.174176650863211
-1.09641583610297 0.17445515562853
-1.09563043793957 0.174731987173304
-1.09484503977617 0.175007144552172
-1.09405964161277 0.175280626825666
-1.09327424344938 0.175552433060208
-1.09248884528598 0.175822562328121
-1.09170344712258 0.176091013707634
-1.09091804895918 0.176357786282888
-1.09013265079579 0.17662287914394
-1.08934725263239 0.17688629138677
-1.08856185446899 0.177148022113289
-1.08777645630559 0.177408070431339
-1.0869910581422 0.177666435454705
-1.0862056599788 0.177923116303116
-1.0854202618154 0.178178112102255
-1.084634863652 0.178431421983758
-1.08384946548861 0.178683045085227
-1.08306406732521 0.178932980550232
-1.08227866916181 0.179181227528315
-1.08149327099841 0.179427785174998
-1.08070787283502 0.17967265265179
-1.07992247467162 0.179915829126186
-1.07913707650822 0.180157313771681
-1.07835167834482 0.18039710576777
-1.07756628018143 0.180635204299952
-1.07678088201803 0.18087160855974
-1.07599548385463 0.181106317744666
-1.07521008569124 0.181339331058281
-1.07442468752784 0.181570647710167
-1.07363928936444 0.181800266915937
-1.07285389120104 0.182028187897244
-1.07206849303765 0.182254409881784
-1.07128309487425 0.182478932103302
-1.07049769671085 0.182701753801597
-1.06971229854745 0.182922874222527
-1.06892690038406 0.183142292618015
-1.06814150222066 0.183360008246055
-1.06735610405726 0.183576020370711
-1.06657070589386 0.183790328262131
-1.06578530773047 0.184002931196545
-1.06499990956707 0.184213828456275
-1.06421451140367 0.184423019329735
-1.06342911324027 0.184630503111442
-1.06264371507688 0.184836279102014
-1.06185831691348 0.18504034660818
-1.06107291875008 0.185242704942784
-1.06028752058668 0.185443353424788
-1.05950212242329 0.185642291379279
-1.05871672425989 0.185839518137472
-1.05793132609649 0.186035033036717
-1.0571459279331 0.1862288354205
-1.0563605297697 0.186420924638453
-1.0555751316063 0.186611300046354
-1.0547897334429 0.186799961006133
-1.05400433527951 0.18698690688588
-1.05321893711611 0.187172137059843
-1.05243353895271 0.187355650908439
-1.05164814078931 0.187537447818256
-1.05086274262592 0.187717527182056
-1.05007734446252 0.187895888398783
-1.04929194629912 0.188072530873563
-1.04850654813572 0.188247454017714
-1.04772114997233 0.188420657248747
-1.04693575180893 0.188592139990368
-1.04615035364553 0.188761901672489
-1.04536495548213 0.188929941731227
-1.04457955731874 0.18909625960891
-1.04379415915534 0.189260854754083
-1.04300876099194 0.189423726621508
-1.04222336282854 0.189584874672174
-1.04143796466515 0.189744298373297
-1.04065256650175 0.189901997198324
-1.03986716833835 0.190057970626941
-1.03908177017495 0.190212218145073
-1.03829637201156 0.190364739244893
-1.03751097384816 0.190515533424819
-1.03672557568476 0.190664600189526
-1.03594017752137 0.190811939049943
-1.03515477935797 0.190957549523264
-1.03436938119457 0.191101431132944
-1.03358398303117 0.191243583408712
-1.03279858486778 0.191384005886566
-1.03201318670438 0.191522698108785
-1.03122778854098 0.191659659623927
-1.03044239037758 0.191794889986836
-1.02965699221419 0.191928388758643
-1.02887159405079 0.192060155506776
-1.02808619588739 0.192190189804954
-1.02730079772399 0.192318491233202
-1.0265153995606 0.192445059377845
-1.0257300013972 0.192569893831517
-1.0249446032338 0.192692994193165
-1.0241592050704 0.192814360068049
-1.02337380690701 0.19293399106775
-1.02258840874361 0.19305188681017
-1.02180301058021 0.193168046919539
-1.02101761241681 0.193282471026413
-1.02023221425342 0.193395158767686
-1.01944681609002 0.193506109786586
-1.01866141792662 0.19361532373268
-1.01787601976323 0.193722800261883
-1.01709062159983 0.193828539036453
-1.01630522343643 0.193932539725001
-1.01551982527303 0.194034802002492
-1.01473442710964 0.194135325550246
-1.01394902894624 0.194234110055946
-1.01316363078284 0.194331155213639
-1.01237823261944 0.194426460723737
-1.01159283445605 0.194520026293026
-1.01080743629265 0.194611851634663
-1.01002203812925 0.194701936468183
-1.00923663996585 0.194790280519501
-1.00845124180246 0.194876883520916
-1.00766584363906 0.194961745211112
-1.00688044547566 0.195044865335164
-1.00609504731226 0.195126243644538
-1.00530964914887 0.195205879897097
-1.00452425098547 0.195283773857102
-1.00373885282207 0.195359925295216
-1.00295345465867 0.195434333988506
-1.00216805649528 0.195506999720448
-1.00138265833188 0.195577922280926
-1.00059726016848 0.19564710146624
-0.999811862005085 0.195714537079104
-0.999026463841687 0.195780228928651
-0.99824106567829 0.195844176830439
-0.997455667514893 0.195906380606446
-0.996670269351495 0.195966840085081
-0.995884871188098 0.196025555101181
-0.9950994730247 0.196082525496016
-0.994314074861303 0.196137751117292
-0.993528676697906 0.196191231819153
-0.992743278534508 0.196242967462184
-0.991957880371111 0.196292957913411
-0.991172482207713 0.196341203046308
-0.990387084044316 0.196387702740797
-0.989601685880919 0.196432456883251
-0.988816287717521 0.196475465366494
-0.988030889554124 0.19651672808981
-0.987245491390726 0.196556244958936
-0.986460093227329 0.196594015886074
-0.985674695063932 0.196630040789887
-0.984889296900534 0.196664319595503
-0.984103898737137 0.196696852234518
-0.983318500573739 0.196727638644997
-0.982533102410342 0.196756678771478
-0.981747704246945 0.196783972564974
-0.980962306083547 0.196809519982974
-0.98017690792015 0.196833320989444
-0.979391509756752 0.196855375554832
-0.978606111593355 0.19687568365607
-0.977820713429958 0.196894245276575
-0.97703531526656 0.196911060406248
-0.976249917103163 0.196926129041484
-0.975464518939765 0.196939451185164
-0.974679120776368 0.196951026846666
-0.973893722612971 0.196960856041862
-0.973108324449573 0.196968938793121
-0.972322926286176 0.196975275129309
-0.971537528122778 0.196979865085796
-0.970752129959381 0.196982708704453
-0.969966731795984 0.196983806033654
-0.969181333632586 0.196983157128282
-0.968395935469189 0.196980762049727
-0.967610537305791 0.196976620865887
-0.966825139142394 0.196970733651173
-0.966039740978997 0.196963100486509
-0.965254342815599 0.196953721459334
-0.964468944652202 0.196942596663602
-0.963683546488804 0.196929726199787
-0.962898148325407 0.19691511017488
-0.96211275016201 0.196898748702395
-0.961327351998612 0.196880641902367
-0.960541953835215 0.196860789901358
-0.959756555671818 0.19683919283245
-0.95897115750842 0.196815850835259
-0.958185759345023 0.196790764055922
-0.957400361181625 0.196763932647112
-0.956614963018228 0.196735356768028
-0.955829564854831 0.196705036584405
-0.955044166691433 0.196672972268509
-0.954258768528036 0.196639163999143
-0.953473370364638 0.196603611961644
-0.952687972201241 0.196566316347888
-0.951902574037844 0.196527277356289
-0.951117175874446 0.196486495191799
-0.950331777711049 0.196443970065913
-0.949546379547651 0.196399702196666
-0.948760981384254 0.196353691808638
-0.947975583220857 0.19630593913295
-0.947190185057459 0.196256444407271
-0.946404786894062 0.196205207875814
-0.945619388730664 0.196152229789338
-0.944833990567267 0.196097510405152
-0.94404859240387 0.196041049987112
-0.943263194240472 0.195982848805624
-0.942477796077075 0.195922907137644
-0.941692397913677 0.195861225266681
-0.94090699975028 0.195797803482792
-0.940121601586883 0.19573264208259
-0.939336203423485 0.195665741369241
-0.938550805260088 0.195597101652464
-0.93776540709669 0.195526723248532
-0.936980008933293 0.195454606480277
-0.936194610769896 0.195380751677082
-0.935409212606498 0.19530515917489
-0.934623814443101 0.1952278293162
-0.933838416279703 0.195148762450069
-0.933053018116306 0.195067958932112
-0.932267619952909 0.194985419124502
-0.931482221789511 0.194901143395972
-0.930696823626114 0.194815132121813
-0.929911425462716 0.194727385683879
-0.929126027299319 0.194637904470579
-0.928340629135922 0.194546688876888
-0.927555230972524 0.194453739304338
-0.926769832809127 0.194359056161023
-0.925984434645729 0.194262639861599
-0.925199036482332 0.194164490827284
-0.924413638318935 0.194064609485855
-0.923628240155537 0.193962996271654
-0.92284284199214 0.193859651625583
-0.922057443828742 0.193754575995108
-0.921272045665345 0.193647769834253
-0.920486647501948 0.19353923360361
-0.91970124933855 0.193428967770329
-0.918915851175153 0.193316972808123
-0.918130453011755 0.193203249197268
-0.917345054848358 0.193087797424601
-0.916559656684961 0.192970617983522
-0.915774258521563 0.192851711373992
-0.914988860358166 0.192731078102535
-0.914203462194768 0.192608718682234
-0.913418064031371 0.192484633632735
-0.912632665867974 0.192358823480246
-0.911847267704576 0.192231288757533
-0.911061869541179 0.192102030003924
-0.910276471377781 0.191971047765308
-0.909491073214384 0.191838342594132
-0.908705675050987 0.191703915049404
-0.907920276887589 0.191567765696688
-0.907134878724192 0.191429895108111
-0.906349480560794 0.191290303862354
-0.905564082397397 0.191148992544657
-0.904778684234 0.191005961746817
-0.903993286070602 0.190861212067189
-0.903207887907205 0.19071474411068
-0.902422489743807 0.190566558488757
-0.90163709158041 0.190416655819437
-0.900851693417013 0.190265036727294
-0.900066295253615 0.190111701843454
-0.899280897090218 0.189956651805596
-0.89849549892682 0.18979988725795
-0.897710100763423 0.189641408851297
-0.896924702600026 0.189481217242968
-0.896139304436628 0.189319313096845
-0.895353906273231 0.189155697083357
-0.894568508109833 0.188990369879479
-0.893783109946436 0.188823332168735
-0.892997711783039 0.188654584641193
-0.892212313619641 0.188484127993467
-0.891426915456244 0.188311962928714
-0.890641517292846 0.188138090156632
-0.889856119129449 0.187962510393462
-0.889070720966052 0.187785224361986
-0.888285322802654 0.187606232791523
-0.887499924639257 0.187425536417933
-0.886714526475859 0.187243135983609
-0.885929128312462 0.187059032237484
-0.885143730149065 0.186873225935022
-0.884358331985667 0.186685717838222
-0.88357293382227 0.186496508715613
-0.882787535658872 0.186305599342257
-0.882002137495475 0.186112990499742
-0.881216739332078 0.185918682976188
-0.88043134116868 0.185722677566236
-0.879645943005283 0.185524975071057
-0.878860544841885 0.185325576298341
-0.878075146678488 0.185124482062302
-0.877289748515091 0.184921693183676
-0.876504350351693 0.184717210489714
-0.875718952188296 0.184511034814187
-0.874933554024898 0.184303166997381
-0.874148155861501 0.184093607886094
-0.873362757698104 0.18388235833364
-0.872577359534706 0.183669419199839
-0.871791961371309 0.183454791351024
-0.871006563207911 0.183238475660032
-0.870221165044514 0.183020473006207
-0.869435766881117 0.182800784275395
-0.868650368717719 0.182579410359945
-0.867864970554322 0.182356352158704
-0.867079572390924 0.182131610577018
-0.866294174227527 0.181905186526729
-0.86550877606413 0.181677080926173
-0.864723377900732 0.181447294700175
-0.863937979737335 0.181215828780055
-0.863152581573937 0.180982684103615
-0.86236718341054 0.180747861615148
-0.861581785247143 0.180511362265426
-0.860796387083745 0.180273187011706
-0.860010988920348 0.180033336817723
-0.85922559075695 0.179791812653688
-0.858440192593553 0.179548615496289
-0.857654794430156 0.179303746328685
-0.856869396266758 0.179057206140506
-0.856083998103361 0.17880899592785
-0.855298599939963 0.17855911669328
-0.854513201776566 0.178307569445824
-0.853727803613169 0.178054355200968
-0.852942405449771 0.17779947498066
-0.852157007286374 0.177542929813302
-0.851371609122976 0.17728472073375
-0.850586210959579 0.17702484878331
-0.849800812796182 0.176763315009738
-0.849015414632784 0.176500120467237
-0.848230016469387 0.176235266216449
-0.847444618305989 0.175968753324462
-0.846659220142592 0.175700582864798
-0.845873821979195 0.175430755917417
-0.845088423815797 0.175159273568711
-0.8443030256524 0.1748861369115
-0.843517627489002 0.174611347045034
-0.842732229325605 0.174334905074986
-0.841946831162208 0.17405681211345
-0.84116143299881 0.173777069278941
-0.840376034835413 0.173495677696386
-0.839590636672015 0.173212638497129
-0.838805238508618 0.172927952818922
-0.838019840345221 0.172641621805922
-0.837234442181823 0.172353646608694
-0.836449044018426 0.172064028384202
-0.835663645855028 0.171772768295807
-0.834878247691631 0.171479867513266
-0.834092849528234 0.171185327212728
-0.833307451364836 0.17088914857673
-0.832522053201439 0.170591332794194
-0.831736655038041 0.170291881060425
-0.830951256874644 0.169990794577106
-0.830165858711247 0.169688074552298
-0.829380460547849 0.169383722200431
-0.828595062384452 0.169077738742308
-0.827809664221054 0.168770125405094
-0.827024266057657 0.16846088342232
-0.82623886789426 0.168150014033873
-0.825453469730862 0.167837518485997
-0.824668071567465 0.167523398031289
-0.823882673404067 0.167207653928693
-0.82309727524067 0.1668902874435
-0.822311877077273 0.16657129984734
-0.821526478913875 0.166250692418184
-0.820741080750478 0.165928466440336
-0.81995568258708 0.165604623204431
-0.819170284423683 0.16527916400743
-0.818384886260286 0.16495209015262
-0.817599488096888 0.164623402949607
-0.816814089933491 0.164293103714312
-0.816028691770093 0.163961193768968
-0.815243293606696 0.163627674442119
-0.814457895443299 0.163292547068611
-0.813672497279901 0.162955812989593
-0.812887099116504 0.16261747355251
-0.812101700953106 0.162277530111099
-0.811316302789709 0.161935984025388
-0.810530904626312 0.161592836661689
-0.809745506462914 0.161248089392596
-0.808960108299517 0.160901743596979
-0.808174710136119 0.160553800659983
-0.807389311972722 0.16020426197302
-0.806603913809325 0.159853128933767
-0.805818515645927 0.159500402946165
-0.80503311748253 0.159146085420407
-0.804247719319132 0.158790177772941
-0.803462321155735 0.158432681426464
-0.802676922992338 0.158073597809915
-0.80189152482894 0.157712928358474
-0.801106126665543 0.157350674513556
-0.800320728502145 0.156986837722807
-0.799535330338748 0.156621419440101
-0.798749932175351 0.156254421125531
-0.797964534011953 0.155885844245413
-0.797179135848556 0.155515690272271
-0.796393737685158 0.155143960684842
-0.795608339521761 0.154770656968067
-0.794822941358364 0.154395780613085
-0.794037543194966 0.154019333117231
-0.793252145031569 0.153641315984034
-0.792466746868171 0.153261730723206
-0.791681348704774 0.15288057885064
-0.790895950541377 0.152497861888409
-0.790110552377979 0.152113581364756
-0.789325154214582 0.151727738814093
-0.788539756051184 0.151340335776993
-0.787754357887787 0.150951373800189
-0.78696895972439 0.150560854436567
-0.786183561560992 0.150168779245159
-0.785398163397595 0.149775149791144
-0.784612765234197 0.149379967645836
-0.7838273670708 0.148983234386686
-0.783041968907403 0.148584951597273
-0.782256570744005 0.148185120867298
-0.781471172580608 0.147783743792582
-0.78068577441721 0.147380821975062
-0.779900376253813 0.146976357022779
-0.779114978090416 0.146570350549882
-0.778329579927018 0.146162804176617
-0.777544181763621 0.145753719529322
-0.776758783600223 0.145343098240426
-0.775973385436826 0.144930941948438
-0.775187987273429 0.144517252297948
-0.774402589110031 0.144102030939617
-0.773617190946634 0.143685279530172
-0.772831792783236 0.143266999732405
-0.772046394619839 0.142847193215163
-0.771260996456442 0.142425861653344
-0.770475598293044 0.142003006727892
-0.769690200129647 0.141578630125792
-0.768904801966249 0.141152733540065
-0.768119403802852 0.140725318669761
-0.767334005639455 0.140296387219952
-0.766548607476057 0.139865940901733
-0.76576320931266 0.139433981432207
-0.764977811149262 0.139000510534489
-0.764192412985865 0.138565529937693
-0.763407014822468 0.138129041376931
-0.76262161665907 0.137691046593305
-0.761836218495673 0.1372515473339
-0.761050820332275 0.136810545351784
-0.760265422168878 0.136368042405996
-0.759480024005481 0.135924040261543
-0.758694625842083 0.135478540689394
-0.757909227678686 0.135031545466475
-0.757123829515288 0.13458305637566
-0.756338431351891 0.134133075205771
-0.755553033188494 0.133681603751564
-0.754767635025096 0.133228643813731
-0.753982236861699 0.13277419719889
-0.753196838698301 0.132318265719578
-0.752411440534904 0.131860851194248
-0.751626042371507 0.131401955447262
-0.750840644208109 0.130941580308882
-0.750055246044712 0.13047972761527
-0.749269847881314 0.130016399208476
-0.748484449717917 0.129551596936434
-0.74769905155452 0.129085322652956
-0.746913653391122 0.128617578217728
-0.746128255227725 0.128148365496298
-0.745342857064327 0.127677686360076
-0.74455745890093 0.127205542686325
-0.743772060737533 0.126731936358152
-0.742986662574135 0.126256869264508
-0.742201264410738 0.125780343300175
-0.74141586624734 0.125302360365765
-0.740630468083943 0.124822922367709
-0.739845069920546 0.124342031218255
-0.739059671757148 0.123859688835458
-0.738274273593751 0.123375897143174
-0.737488875430353 0.122890658071057
-0.736703477266956 0.122403973554547
-0.735918079103559 0.121915845534867
-0.735132680940161 0.121426275959018
-0.734347282776764 0.120935266779765
-0.733561884613366 0.120442819955641
-0.732776486449969 0.11994893745093
-0.731991088286572 0.119453621235668
-0.731205690123174 0.118956873285631
-0.730420291959777 0.118458695582332
-0.729634893796379 0.117959090113012
-0.728849495632982 0.117458058870634
-0.728064097469585 0.116955603853876
-0.727278699306187 0.116451727067124
-0.72649330114279 0.115946430520466
-0.725707902979392 0.115439716229684
-0.724922504815995 0.114931586216247
-0.724137106652598 0.114422042507304
-0.7233517084892 0.113911087135679
-0.722566310325803 0.113398722139862
-0.721780912162405 0.112884949564001
-0.720995513999008 0.112369771457898
-0.720210115835611 0.111853189876999
-0.719424717672213 0.11133520688239
-0.718639319508816 0.110815824540785
-0.717853921345418 0.110295044924525
-0.717068523182021 0.109772870111566
-0.716283125018624 0.109249302185473
-0.715497726855226 0.108724343235413
-0.714712328691829 0.108197995356149
-0.713926930528431 0.107670260648032
-0.713141532365034 0.10714114121699
-0.712356134201637 0.106610639174528
-0.711570736038239 0.106078756637714
-0.710785337874842 0.105545495729174
-0.709999939711444 0.105010858577085
-0.709214541548047 0.104474847315169
-0.70842914338465 0.10393746408268
-0.707643745221252 0.103398711024404
-0.706858347057855 0.102858590290645
-0.706072948894457 0.102317104037221
-0.70528755073106 0.101774254425457
-0.704502152567663 0.101230043622173
-0.703716754404265 0.10068447379968
-0.702931356240868 0.100137547135775
-0.70214595807747 0.0995892658137248
-0.701360559914073 0.0990396320222671
-0.700575161750676 0.0984886479555976
-0.699789763587278 0.097936315813364
-0.699004365423881 0.0973826378006578
-0.698218967260483 0.0968276161280067
-0.697433569097086 0.0962712530113669
-0.696648170933689 0.0957135506721147
-0.695862772770291 0.0951545113370389
-0.695077374606894 0.0945941372383332
-0.694291976443496 0.0940324306135879
-0.693506578280099 0.0934693937057818
-0.692721180116702 0.0929050287632748
-0.691935781953304 0.0923393380397991
-0.691150383789907 0.091772323794452
-0.690364985626509 0.0912039882916869
-0.689579587463112 0.0906343338013061
-0.688794189299715 0.0900633625984527
-0.688008791136317 0.089491076963601
-0.68722339297292 0.0889174791825506
-0.686437994809523 0.0883425715464162
-0.685652596646125 0.0877663563516206
-0.684867198482728 0.0871888358998861
-0.68408180031933 0.0866100124982261
-0.683296402155933 0.0860298884589371
-0.682511003992536 0.0854484660995899
-0.681725605829138 0.0848657477430222
-0.680940207665741 0.0842817357173292
-0.680154809502343 0.0836964323558555
-0.679369411338946 0.0831098399971875
-0.678584013175549 0.0825219609851439
-0.677798615012151 0.0819327976687677
-0.677013216848754 0.0813423524023177
-0.676227818685356 0.0807506275452601
-0.675442420521959 0.0801576254622598
-0.674657022358562 0.079563348523172
-0.673871624195164 0.0789677991030334
-0.673086226031767 0.0783709795820539
-0.672300827868369 0.0777728923456074
-0.671515429704972 0.0771735397842242
-0.670730031541575 0.0765729242935814
-0.669944633378177 0.0759710482744941
-0.66915923521478 0.0753679141329079
-0.668373837051382 0.0747635242798886
-0.667588438887985 0.0741578811316146
-0.666803040724588 0.0735509871093674
-0.66601764256119 0.0729428446395233
-0.665232244397793 0.0723334561535442
-0.664446846234395 0.0717228240879688
-0.663661448070998 0.0711109508844037
-0.662876049907601 0.070497838989515
-0.662090651744203 0.0698834908550183
-0.661305253580806 0.0692679089376709
-0.660519855417408 0.0686510956992619
-0.659734457254011 0.0680330536066039
-0.658949059090614 0.0674137851315232
-0.658163660927216 0.0667932927508519
-0.657378262763819 0.0661715789464174
-0.656592864600421 0.0655486462050346
-0.655807466437024 0.0649244970184959
-0.655022068273627 0.0642991338835622
-0.654236670110229 0.0636725593019545
-0.653451271946832 0.0630447757803434
-0.652665873783434 0.062415785830341
-0.651880475620037 0.0617855919684915
-0.65109507745664 0.0611541967162608
-0.650309679293242 0.0605216026000292
-0.649524281129845 0.0598878121510801
-0.648738882966447 0.0592528279055921
-0.64795348480305 0.0586166524046289
-0.647168086639653 0.0579792881941303
-0.646382688476255 0.0573407378249024
-0.645597290312858 0.0567010038526085
-0.64481189214946 0.0560600888377601
-0.644026493986063 0.055417995345706
-0.643241095822666 0.0547747259466245
-0.642455697659268 0.0541302832155126
-0.641670299495871 0.0534846697321774
-0.640884901332473 0.0528378880812256
-0.640099503169076 0.0521899408520549
-0.639314105005679 0.0515408306388439
-0.638528706842281 0.0508905600405423
-0.637743308678884 0.0502391316608617
-0.636957910515486 0.0495865481082653
-0.636172512352089 0.048932811995959
-0.635387114188692 0.0482779259418814
-0.634601716025294 0.0476218925686933
-0.633816317861897 0.0469647145037694
-0.633030919698499 0.0463063943791871
-0.632245521535102 0.0456469348317176
-0.631460123371705 0.0449863385028159
-0.630674725208307 0.0443246080386105
-0.62988932704491 0.0436617460898942
-0.629103928881512 0.0429977553121137
-0.628318530718115 0.0423326383653597
-0.627533132554718 0.0416663979143577
-0.62674773439132 0.040999036628457
-0.625962336227923 0.0403305571816211
-0.625176938064525 0.0396609622524185
-0.624391539901128 0.038990254524011
-0.623606141737731 0.0383184366841455
-0.622820743574333 0.0376455114251426
-0.622035345410936 0.0369714814438871
-0.621249947247538 0.0362963494418177
-0.620464549084141 0.0356201181249171
-0.619679150920744 0.0349427902037016
-0.618893752757346 0.0342643683932109
-0.618108354593949 0.0335848554129985
-0.617322956430551 0.0329042539871202
-0.616537558267154 0.0322225668441255
-0.615752160103757 0.0315397967170461
-0.614966761940359 0.030855946343386
-0.614181363776962 0.0301710184651113
-0.613395965613564 0.0294850158286402
-0.612610567450167 0.0287979411848315
-0.61182516928677 0.0281097972889756
-0.611039771123372 0.0274205869007836
-0.610254372959975 0.0267303127843763
-0.609468974796577 0.0260389777082745
-0.60868357663318 0.0253465844453888
-0.607898178469783 0.024653135773008
-0.607112780306385 0.0239586344727898
-0.606327382142988 0.0232630833307495
-0.60554198397959 0.0225664851372497
-0.604756585816193 0.0218688426869903
-0.603971187652796 0.0211701587789969
-0.603185789489398 0.0204704362166108
-0.602400391326001 0.0197696778074784
-0.601614993162603 0.0190678863635407
-0.600829594999206 0.0183650647010223
-0.600044196835809 0.0176612156404206
-0.599258798672411 0.0169563420064959
-0.598473400509014 0.0162504466282595
-0.597688002345616 0.0155435323389644
-0.596902604182219 0.0148356019760931
-0.596117206018822 0.0141266583813479
-0.595331807855424 0.0134167044006393
-0.594546409692027 0.0127057428840762
-0.593761011528629 0.0119937766859539
-0.592975613365232 0.011280808664744
-0.592190215201835 0.0105668416830833
-0.591404817038437 0.00985187860776299
-0.59061941887504 0.00913592230971755
-0.589834020711642 0.00841897566401413
-0.589048622548245 0.00770104154984137
-0.588263224384848 0.00698212285049828
-0.58747782622145 0.00626222245338338
-0.586692428058053 0.00554134324998416
-0.585907029894655 0.00481948813586526
-0.585121631731258 0.00409666001065777
-0.584336233567861 0.00337286177804853
-0.583550835404463 0.00264809634576823
-0.582765437241066 0.00192236662558124
-0.581980039077668 0.0011956755332734
-0.581194640914271 0.000468025988641931
-0.580409242750874 0.000260579084516219
-0.579623844587476 0.000990136758415727
-0.578838446424079 0.00172064410129401
-0.578053048260681 0.00245209817742195
-0.577267650097284 0.00318449604711581
-0.576482251933887 0.00391783476674826
-0.575696853770489 0.00465211138875954
-0.574911455607092 0.00538732296166869
-0.574126057443694 0.00612346653008541
-0.573340659280297 0.00686053913472069
-0.5725552611169 0.00759853781239841
-0.571769862953502 0.00833745959606724
-0.570984464790105 0.00907730151481129
-0.570199066626707 0.00981806059386152
-0.56941366846331 0.0105597338546082
-0.568628270299913 0.0113023183146109
-0.567842872136515 0.012045810987611
-0.567057473973118 0.0127902088835432
-0.56627207580972 0.0135355090085458
-0.565486677646323 0.0142817083649741
-0.564701279482926 0.0150288039514104
-0.563915881319528 0.015776792762676
-0.563130483156131 0.0165256717898433
-0.562345084992733 0.0172754380202465
-0.561559686829336 0.0180260884374945
-0.560774288665939 0.0187776200214806
-0.559988890502541 0.0195300297483961
-0.559203492339144 0.0202833145907411
-0.558418094175746 0.0210374715173355
-0.557632696012349 0.0217924974933323
-0.556847297848952 0.0225483894802281
-0.556061899685554 0.023305144435875
-0.555276501522157 0.0240627593144929
-0.554491103358759 0.0248212310666806
-0.553705705195362 0.0255805566394279
-0.552920307031965 0.0263407329761276
-0.552134908868567 0.0271017570165873
-0.55134951070517 0.0278636256970405
-0.550564112541772 0.0286263359501595
-0.549778714378375 0.0293898847050667
-0.548993316214978 0.0301542688873464
-0.54820791805158 0.0309194854190575
-0.547422519888183 0.0316855312187441
-0.546637121724785 0.0324524032014486
-0.545851723561388 0.0332200982787233
-0.545066325397991 0.0339886133586422
-0.544280927234593 0.034757945345813
-0.543495529071196 0.0355280911413895
-0.542710130907798 0.0362990476430832
-0.541924732744401 0.0370708117451759
-0.541139334581004 0.0378433803385307
-0.540353936417606 0.0386167503106053
-0.539568538254209 0.0393909185454632
-0.538783140090811 0.0401658819237866
-0.537997741927414 0.0409416373228876
-0.537212343764017 0.0417181816167213
-0.536426945600619 0.042495511675897
-0.535641547437222 0.0432736243676916
-0.534856149273824 0.0440525165560604
-0.534070751110427 0.0448321851016502
-0.53328535294703 0.0456126268618114
-0.532499954783632 0.0463938386906102
-0.531714556620235 0.0471758174388405
-0.530929158456837 0.0479585599540372
-0.53014376029344 0.0487420630804869
-0.529358362130043 0.0495263236592415
-0.528572963966645 0.0503113385281303
-0.527787565803248 0.051097104521772
-0.52700216763985 0.0518836184715869
-0.526216769476453 0.0526708772058099
-0.525431371313056 0.0534588775495028
-0.524645973149658 0.0542476163245658
-0.523860574986261 0.055037090349751
-0.523075176822863 0.0558272964406743
-0.522289778659466 0.0566182314098281
-0.521504380496069 0.0574098920665935
-0.520718982332671 0.0582022752172527
-0.519933584169274 0.058995377665002
-0.519148186005876 0.0597891962099639
-0.518362787842479 0.0605837276491996
-0.517577389679082 0.0613789687767219
-0.516791991515684 0.062174916383507
-0.516006593352287 0.0629715672575082
-0.515221195188889 0.0637689181836675
-0.514435797025492 0.0645669659439286
-0.513650398862095 0.0653657073172494
-0.512865000698697 0.0661651390796149
-0.5120796025353 0.0669652580040495
-0.511294204371902 0.0677660608606298
-0.510508806208505 0.0685675444164972
-0.509723408045108 0.0693697054358709
-0.50893800988171 0.0701725406800599
-0.508152611718313 0.0709760469074766
-0.507367213554915 0.0717802208736489
-0.506581815391518 0.072585059331233
-0.505796417228121 0.0733905590300266
-0.505011019064723 0.0741967167169812
-0.504225620901326 0.0750035291362148
-0.503440222737928 0.0758109930290254
-0.502654824574531 0.0766191051339032
-0.501869426411134 0.0774278621865434
-0.501084028247736 0.0782372609198593
-0.500298630084339 0.0790472980639952
-0.499513231920941 0.079857970346339
-0.498727833757544 0.0806692744915353
-0.497942435594147 0.0814812072214983
-0.497157037430749 0.0822937652554245
-0.496371639267352 0.0831069453098059
-0.495586241103954 0.0839207440984425
-0.494800842940557 0.0847351583324561
-0.49401544477716 0.0855501847203021
-0.493230046613762 0.0863658199677833
-0.492444648450365 0.087182060778063
-0.491659250286967 0.0879989038516772
-0.49087385212357 0.0888163458865483
-0.490088453960173 0.0896343835779979
-0.489303055796775 0.0904530136187598
-0.488517657633378 0.0912722326989933
-0.48773225946998 0.092092037506296
-0.486946861306583 0.0929124247257168
-0.486161463143186 0.0937333910397693
-0.485376064979788 0.094554933128445
-0.484590666816391 0.0953770476692255
-0.483805268652993 0.0961997313370971
-0.483019870489596 0.0970229808045628
-0.482234472326199 0.0978467927416555
-0.481449074162801 0.0986711638159523
-0.480663675999404 0.0994960906925859
-0.479878277836006 0.10032157003426
-0.479092879672609 0.101147598501259
-0.478307481509212 0.101974172751466
-0.477522083345814 0.102801289440373
-0.476736685182417 0.103628945221094
-0.475951287019019 0.104457136744378
-0.475165888855622 0.105285860658625
-0.474380490692225 0.106115113609896
-0.473595092528827 0.106944892241929
-0.47280969436543 0.107775193196151
-0.472024296202032 0.10860601311169
-0.471238898038635 0.109437348625391
-0.470453499875238 0.110269196371826
-0.46966810171184 0.111101552983313
-0.468882703548443 0.111934415089923
-0.468097305385045 0.112767779319496
-0.467311907221648 0.113601642297656
-0.466526509058251 0.114436000647821
-0.465741110894853 0.115270850991221
-0.464955712731456 0.116106189946905
-0.464170314568058 0.116942014131762
-0.463384916404661 0.117778320160527
-0.462599518241264 0.118615104645801
-0.461814120077866 0.11945236419806
-0.461028721914469 0.120290095425669
-0.460243323751071 0.121128294934899
-0.459457925587674 0.121966959329936
-0.458672527424277 0.122806085212896
-0.457887129260879 0.123645669183841
-0.457101731097482 0.124485707840788
-0.456316332934084 0.125326197779728
-0.455530934770687 0.126167135594633
-0.45474553660729 0.127008517877476
-0.453960138443892 0.127850341218239
-0.453174740280495 0.128692602204933
-0.452389342117097 0.129535297423603
-0.4516039439537 0.130378423458351
-0.450818545790303 0.131221976891343
-0.450033147626905 0.132065954302823
-0.449247749463508 0.132910352271131
-0.44846235130011 0.133755167372713
-0.447676953136713 0.134600396182135
-0.446891554973316 0.135446035272097
-0.446106156809918 0.136292081213448
-0.445320758646521 0.137138530575199
-0.444535360483123 0.137985379924533
-0.443749962319726 0.138832625826826
-0.442964564156329 0.139680264845654
-0.442179165992931 0.14052829354281
-0.441393767829534 0.141376708478317
-0.440608369666136 0.142225506210443
-0.439822971502739 0.143074683295712
-0.439037573339342 0.143924236288919
-0.438252175175944 0.144774161743146
-0.437466777012547 0.145624456209773
-0.436681378849149 0.146475116238491
};
\addplot [semithick, color3]
table {%
-3.14159265358979 0.0702031775441115
-3.1408072554264 0.0701072976214701
-3.140021857263 0.0700097818424721
-3.1392364590996 0.069910629279702
-3.1384510609362 0.0698098390157756
-3.13766566277281 0.0697074101433493
-3.13688026460941 0.0696033417651295
-3.13609486644601 0.0694976329938816
-3.13530946828261 0.0693902829524396
-3.13452407011922 0.0692812907737144
-3.13373867195582 0.069170655600704
-3.13295327379242 0.0690583765865012
-3.13216787562902 0.0689444528943036
-3.13138247746563 0.0688288836974218
-3.13059707930223 0.0687116681792888
-3.12981168113883 0.0685928055334678
-3.12902628297543 0.0684722949636622
-3.12824088481204 0.0683501356837233
-3.12745548664864 0.068226326917659
-3.12667008848524 0.0681008678996427
-3.12588469032185 0.0679737578740218
-3.12509929215845 0.0678449960953252
-3.12431389399505 0.0677145818282731
-3.12352849583165 0.0675825143477839
-3.12274309766826 0.0674487929389837
-3.12195769950486 0.0673134168972134
-3.12117230134146 0.0671763855280375
-3.12038690317806 0.067037698147252
-3.11960150501467 0.0668973540808923
-3.11881610685127 0.0667553526652413
-3.11803070868787 0.0666116932468372
-3.11724531052447 0.0664663751824817
-3.11645991236108 0.0663193978392466
-3.11567451419768 0.0661707605944833
-3.11488911603428 0.0660204628358293
-3.11410371787088 0.0658685039612157
-3.11331831970749 0.0657148833788753
-3.11253292154409 0.0655596005073502
-3.11174752338069 0.0654026547754982
-3.11096212521729 0.0652440456225018
-3.1101767270539 0.0650837724978737
-3.1093913288905 0.0649218348614658
-3.1086059307271 0.0647582321834747
-3.1078205325637 0.0645929639444503
-3.10703513440031 0.0644260296353022
-3.10624973623691 0.0642574287573064
-3.10546433807351 0.0640871608221131
-3.10467893991012 0.063915225351753
-3.10389354174672 0.0637416218786441
-3.10310814358332 0.0635663499455988
-3.10232274541992 0.0633894091058307
-3.10153734725653 0.0632107989229608
-3.10075194909313 0.0630305189710245
-3.09996655092973 0.0628485688344779
-3.09918115276633 0.0626649481082047
-3.09839575460294 0.0624796563975219
-3.09761035643954 0.0622926933181869
-3.09682495827614 0.0621040584964035
-3.09603956011274 0.0619137515688281
-3.09525416194935 0.061721772182576
-3.09446876378595 0.0615281199952275
-3.09368336562255 0.0613327946748339
-3.09289796745915 0.0611357958999234
-3.09211256929576 0.0609371233595078
-3.09132717113236 0.0607367767530873
-3.09054177296896 0.060534755790657
-3.08975637480556 0.0603310601927124
-3.08897097664217 0.0601256896902558
-3.08818557847877 0.0599186440248004
-3.08740018031537 0.059709922948378
-3.08661478215198 0.0594995262235425
-3.08582938398858 0.0592874536233769
-3.08504398582518 0.0590737049314978
-3.08425858766178 0.0588582799420612
-3.08347318949839 0.0586411784597676
-3.08268779133499 0.0584224002998675
-3.08190239317159 0.0582019452881659
-3.08111699500819 0.0579798132610283
-3.0803315968448 0.0577560040653851
-3.0795461986814 0.0575305175587371
-3.078760800518 0.0573033536091599
-3.0779754023546 0.057074512095309
-3.07719000419121 0.0568439929064248
-3.07640460602781 0.0566117959423372
-3.07561920786441 0.0563779211134704
-3.07483380970101 0.0561423683408467
-3.07404841153762 0.0559051375560928
-3.07326301337422 0.0556662287014425
-3.07247761521082 0.0554256417297425
-3.07169221704742 0.0551833766044558
-3.07090681888403 0.0549394332996666
-3.07012142072063 0.0546938118000845
-3.06933602255723 0.0544465121010485
-3.06855062439383 0.0541975342085316
-3.06776522623044 0.0539468781391439
-3.06697982806704 0.0536945439201378
-3.06619442990364 0.0534405315894113
-3.06540903174025 0.053184841195512
-3.06462363357685 0.052927472797641
-3.06383823541345 0.0526684264656566
-3.06305283725005 0.0524077022800783
-3.06226743908666 0.0521453003320898
-3.06148204092326 0.0518812207235433
-3.06069664275986 0.051615463566963
-3.05991124459646 0.0513480289855478
-3.05912584643307 0.0510789171131756
-3.05834044826967 0.0508081280944062
-3.05755505010627 0.0505356620844847
-3.05676965194287 0.0502615192493445
-3.05598425377948 0.049985699765611
-3.05519885561608 0.0497082038206044
-3.05441345745268 0.0494290316123423
-3.05362805928928 0.0491481833495436
-3.05284266112589 0.0488656592516306
-3.05205726296249 0.0485814595487323
-3.05127186479909 0.0482955844816871
-3.05048646663569 0.0480080343020456
-3.0497010684723 0.047718809272073
-3.0489156703089 0.0474279096647521
-3.0481302721455 0.0471353357637858
-3.04734487398211 0.0468410878635988
-3.04655947581871 0.0465451662693415
-3.04577407765531 0.0462475712968911
-3.04498867949191 0.0459483032728545
-3.04420328132852 0.0456473625345702
-3.04341788316512 0.045344749430111
-3.04263248500172 0.0450404643182856
-3.04184708683832 0.0447345075686408
-3.04106168867493 0.0444268795614637
-3.04027629051153 0.0441175806877837
-3.03949089234813 0.0438066113493737
-3.03870549418473 0.0434939719587527
-3.03792009602134 0.0431796629391869
-3.03713469785794 0.0428636847246922
-3.03634929969454 0.0425460377600351
-3.03556390153114 0.0422267225007342
-3.03477850336775 0.0419057394130628
-3.03399310520435 0.0415830889740486
-3.03320770704095 0.0412587716714767
-3.03242230887755 0.0409327880038899
-3.03163691071416 0.0406051384805905
-3.03085151255076 0.0402758236216411
-3.03006611438736 0.039944843957866
-3.02928071622396 0.0396122000308522
-3.02849531806057 0.0392778923929503
-3.02770991989717 0.0389419216072759
-3.02692452173377 0.0386042882477093
-3.02613912357038 0.0382649928988981
-3.02535372540698 0.0379240361562562
-3.02456832724358 0.0375814186259658
-3.02378292908018 0.0372371409249772
-3.02299753091679 0.0368912036810098
-3.02221213275339 0.0365436075325526
-3.02142673458999 0.0361943531288643
-3.02064133642659 0.035843441129974
-3.0198559382632 0.0354908722066817
-3.0190705400998 0.0351366470405579
-3.0182851419364 0.0347807663239444
-3.017499743773 0.0344232307599543
-3.01671434560961 0.0340640410624719
-3.01592894744621 0.0337031979561527
-3.01514354928281 0.0333407021764238
-3.01435815111941 0.0329765544694831
-3.01357275295602 0.0326107555922995
-3.01278735479262 0.0322433063126131
-3.01200195662922 0.0318742074089336
-3.01121655846582 0.0315034596705415
-3.01043116030243 0.0311310638974867
-3.00964576213903 0.0307570209005879
-3.00886036397563 0.0303813315014331
-3.00807496581224 0.0300039965323776
-3.00728956764884 0.0296250168365444
-3.00650416948544 0.0292443932678229
-3.00571877132204 0.0288621266908683
-3.00493337315865 0.0284782179811008
-3.00414797499525 0.0280926680247044
-3.00336257683185 0.0277054777186264
-3.00257717866845 0.0273166479705754
-3.00179178050506 0.0269261796990216
-3.00100638234166 0.0265340738331945
-3.00022098417826 0.0261403313130817
-2.99943558601486 0.0257449530894285
-2.99865018785147 0.0253479401237356
-2.99786478968807 0.0249492933882579
-2.99707939152467 0.0245490138660034
-2.99629399336127 0.0241471025507313
-2.99550859519788 0.0237435604469504
-2.99472319703448 0.0233383885699176
-2.99393779887108 0.0229315879456359
-2.99315240070768 0.0225231596108531
-2.99236700254429 0.022113104613059
-2.99158160438089 0.0217014240104847
-2.99079620621749 0.0212881188720994
-2.9900108080541 0.0208731902776096
-2.9892254098907 0.0204566393174555
-2.9884400117273 0.0200384670928104
-2.9876546135639 0.0196186747155773
-2.98686921540051 0.0191972633083868
-2.98608381723711 0.0187742340045957
-2.98529841907371 0.0183495879482829
-2.98451302091031 0.0179233262942485
-2.98372762274692 0.0174954502080101
-2.98294222458352 0.0170659608658012
-2.98215682642012 0.0166348594545674
-2.98137142825672 0.0162021471719649
-2.98058603009333 0.0157678252263561
-2.97980063192993 0.0153318948368089
-2.97901523376653 0.0148943572330915
-2.97822983560313 0.0144552136556712
-2.97744443743974 0.0140144653557101
-2.97665903927634 0.0135721135950631
-2.97587364111294 0.0131281596462735
-2.97508824294954 0.0126826047925709
-2.97430284478615 0.0122354503278672
-2.97351744662275 0.0117866975567535
-2.97273204845935 0.0113363477944964
-2.97194665029595 0.0108844023670352
-2.97116125213256 0.0104308626109775
-2.97037585396916 0.00997572987359598
-2.96959045580576 0.00951900551282507
-2.96880505764237 0.00906069089725652
-2.96801965947897 0.00860078740613611
-2.96723426131557 0.00813929642935965
-2.96644886315217 0.00767621936746883
-2.96566346498878 0.00721155763164778
-2.96487806682538 0.00674531264371833
-2.96409266866198 0.00627748583613655
-2.96330727049858 0.00580807865198822
-2.96252187233519 0.00533709254498454
-2.96173647417179 0.00486452897945811
-2.96095107600839 0.00439038943035837
-2.96016567784499 0.00391467538324695
-2.9593802796816 0.00343738833429413
-2.9585948815182 0.00295852979027293
-2.9578094833548 0.00247810126855563
-2.9570240851914 0.00199610429710861
-2.95623868702801 0.0015125404144876
-2.95545328886461 0.00102741116983314
-2.95466789070121 0.00054071812286515
-2.95388249253781 5.2462843879059e-05
-2.95309709437442 0.00043735308626039
-2.95231169621102 0.00092872807612319
-2.95152629804762 0.00142166052371984
-2.95074089988423 0.00191614881650625
-2.94995550172083 0.0024121913313887
-2.94917010355743 0.00290978643472951
-2.94838470539403 0.0034089324823527
-2.94759930723064 0.00390962781954828
-2.94681390906724 0.0044118707810789
-2.94602851090384 0.00491565969118476
-2.94524311274044 0.0054209928635895
-2.94445771457705 0.0059278686015054
-2.94367231641365 0.00643628519763985
-2.94288691825025 0.00694624093420017
-2.94210152008685 0.00745773408290059
-2.94131612192346 0.00797076290496704
-2.94053072376006 0.00848532565114412
-2.93974532559666 0.0090014205617002
-2.93895992743326 0.00951904586643405
-2.93817452926987 0.0100381997846812
-2.93738913110647 0.0105588805253197
-2.93660373294307 0.0110810862867762
-2.93581833477967 0.0116048152570332
-2.93503293661628 0.0121300656136345
-2.93424753845288 0.0126568355236923
-2.93346214028948 0.0131851231438934
-2.93267674212608 0.0137149266205056
-2.93189134396269 0.0142462440893851
-2.93110594579929 0.0147790736759824
-2.93032054763589 0.0153134134953492
-2.9295351494725 0.0158492616521459
-2.9287497513091 0.0163866162406477
-2.9279643531457 0.0169254753447518
-2.9271789549823 0.0174658370379846
-2.92639355681891 0.0180076993835087
-2.92560815865551 0.0185510604341297
-2.92482276049211 0.019095918232304
-2.92403736232871 0.0196422708101457
-2.92325196416532 0.0201901161894337
-2.92246656600192 0.0207394523816195
-2.92168116783852 0.0212902773878346
-2.92089576967512 0.0218425891988975
-2.92011037151173 0.0223963857953223
-2.91932497334833 0.0229516651473248
-2.91853957518493 0.0235084252148319
-2.91775417702153 0.024066663947488
-2.91696877885814 0.0246263792846633
-2.91618338069474 0.0251875691554618
-2.91539798253134 0.0257502314787294
-2.91461258436794 0.0263143641630609
-2.91382718620455 0.0268799651068094
-2.91304178804115 0.0274470321980935
-2.91225638987775 0.0280155633148056
-2.91147099171436 0.0285855563246205
-2.91068559355096 0.0291570090850031
-2.90990019538756 0.0297299194432176
-2.90911479722416 0.0303042852363352
-2.90832939906077 0.0308801042912424
-2.90754400089737 0.0314573744246507
-2.90675860273397 0.0320360934431037
-2.90597320457057 0.0326162591429867
-2.90518780640718 0.0331978693105356
-2.90440240824378 0.0337809217218448
-2.90361701008038 0.0343654141428766
-2.90283161191698 0.03495134432947
-2.90204621375359 0.0355387100273498
-2.90126081559019 0.0361275089721355
-2.90047541742679 0.0367177388893498
-2.89969001926339 0.0373093974944292
-2.8989046211 0.0379024824927315
-2.8981192229366 0.0384969915795463
-2.8973338247732 0.0390929224401036
-2.8965484266098 0.0396902727495836
-2.89576302844641 0.040289040173126
-2.89497763028301 0.0408892223658392
-2.89419223211961 0.0414908169728102
-2.89340683395621 0.0420938216291146
-2.89262143579282 0.0426982339598251
-2.89183603762942 0.0433040515800224
-2.89105063946602 0.0439112720948045
-2.89026524130263 0.0445198930992964
-2.88947984313923 0.0451299121786605
-2.88869444497583 0.0457413269081059
-2.88790904681243 0.0463541348528992
-2.88712364864904 0.0469683335683739
-2.88633825048564 0.047583920599941
-2.88555285232224 0.0482008934830992
-2.88476745415884 0.0488192497434445
-2.88398205599545 0.0494389868966819
-2.88319665783205 0.0500601024486341
-2.88241125966865 0.0506825938952534
-2.88162586150525 0.0513064587226311
-2.88084046334186 0.0519316944070091
-2.88005506517846 0.0525582984147896
-2.87926966701506 0.0531862682025463
-2.87848426885166 0.053815601217035
-2.87769887068827 0.0544462948952041
-2.87691347252487 0.0550783466642065
-2.87612807436147 0.055711753941409
-2.87534267619807 0.0563465141344046
-2.87455727803468 0.0569826246410225
-2.87377187987128 0.0576200828493401
-2.87298648170788 0.0582588861376938
-2.87220108354449 0.0588990318746895
-2.87141568538109 0.0595405174192153
-2.87063028721769 0.0601833401204514
-2.86984488905429 0.0608274973178824
-2.8690594908909 0.0614729863413085
-2.8682740927275 0.0621198045108569
-2.8674886945641 0.0627679491369935
-2.8667032964007 0.0634174175205341
-2.86591789823731 0.0640682069526566
-2.86513250007391 0.0647203147149129
-2.86434710191051 0.0653737380792399
-2.86356170374711 0.0660284743079716
-2.86277630558372 0.0666845206538518
-2.86199090742032 0.0673418743600448
-2.86120550925692 0.0680005326601484
-2.86042011109352 0.0686604927782059
-2.85963471293013 0.0693217519287173
-2.85884931476673 0.0699843073166526
-2.85806391660333 0.0706481561374638
-2.85727851843993 0.0713132955770964
-2.85649312027654 0.071979722812003
-2.85570772211314 0.0726474350091548
-2.85492232394974 0.0733164293260546
-2.85413692578634 0.0739867029107487
-2.85335152762295 0.0746582529018405
-2.85256612945955 0.075331076428502
-2.85178073129615 0.0760051706104875
-2.85099533313276 0.0766805325581458
-2.85020993496936 0.077357159372433
-2.84942453680596 0.0780350481449259
-2.84863913864256 0.0787141959578342
-2.84785374047917 0.0793945998840138
-2.84706834231577 0.0800762569869805
-2.84628294415237 0.0807591643209219
-2.84549754598897 0.0814433189307115
-2.84471214782558 0.0821287178519212
-2.84392674966218 0.0828153581108354
-2.84314135149878 0.0835032367244639
-2.84235595333538 0.0841923507005547
-2.84157055517199 0.0848826970376086
-2.84078515700859 0.085574272724892
-2.83999975884519 0.0862670747424501
-2.83921436068179 0.0869611000611217
-2.8384289625184 0.0876563456425514
-2.837643564355 0.0883528084392046
-2.8368581661916 0.0890504853943803
-2.8360727680282 0.0897493734422259
-2.83528736986481 0.0904494695077498
-2.83450197170141 0.0911507705068368
-2.83371657353801 0.091853273346261
-2.83293117537462 0.0925569749237001
-2.83214577721122 0.0932618721277501
-2.83136037904782 0.0939679618379385
-2.83057498088442 0.0946752409247394
-2.82978958272103 0.0953837062495872
-2.82900418455763 0.0960933546648914
-2.82821878639423 0.0968041830140502
-2.82743338823083 0.0975161881314656
-2.82664799006744 0.0982293668425582
-2.82586259190404 0.0989437159637806
-2.82507719374064 0.0996592323026331
-2.82429179557724 0.100375912657678
-2.82350639741385 0.101093753818554
-2.82272099925045 0.101812752565991
-2.82193560108705 0.102532905671826
-2.82115020292365 0.103254209899017
-2.82036480476026 0.103976662001656
-2.81957940659686 0.104700258724988
-2.81879400843346 0.105424996805425
-2.81800861027006 0.106150872970557
-2.81722321210667 0.106877883939173
-2.81643781394327 0.107606026421273
-2.81565241577987 0.108335297118082
-2.81486701761647 0.109065692722069
-2.81408161945308 0.10979720991696
-2.81329622128968 0.110529845377753
-2.81251082312628 0.111263595770735
-2.81172542496289 0.111998457753497
-2.81094002679949 0.112734427974948
-2.81015462863609 0.113471503075333
-2.80936923047269 0.114209679686248
-2.8085838323093 0.114948954430654
-2.8077984341459 0.115689323922897
-2.8070130359825 0.116430784768717
-2.8062276378191 0.117173333565272
-2.80544223965571 0.117916966901146
-2.80465684149231 0.118661681356372
-2.80387144332891 0.119407473502444
-2.80308604516551 0.120154339902331
-2.80230064700212 0.120902277110502
-2.80151524883872 0.12165128167293
-2.80072985067532 0.12240135012712
-2.79994445251192 0.123152479002117
-2.79915905434853 0.123904664818524
-2.79837365618513 0.124657904088524
-2.79758825802173 0.125412193315888
-2.79680285985833 0.126167528995998
-2.79601746169494 0.12692390761586
-2.79523206353154 0.127681325654122
-2.79444666536814 0.128439779581092
-2.79366126720475 0.129199265858751
-2.79287586904135 0.129959780940774
-2.79209047087795 0.130721321272543
-2.79130507271455 0.131483883291167
-2.79051967455116 0.132247463425497
-2.78973427638776 0.133012058096144
-2.78894887822436 0.133777663715496
-2.78816348006096 0.134544276687734
-2.78737808189757 0.135311893408849
-2.78659268373417 0.136080510266662
-2.78580728557077 0.136850123640839
-2.78502188740737 0.137620729902906
-2.78423648924398 0.138392325416273
-2.78345109108058 0.139164906536243
-2.78266569291718 0.139938469610038
-2.78188029475378 0.140713010976808
-2.78109489659039 0.141488526967655
-2.78030949842699 0.142265013905648
-2.77952410026359 0.143042468105842
-2.77873870210019 0.143820885875292
-2.7779533039368 0.144600263513075
-2.7771679057734 0.145380597310306
-2.77638250761 0.146161883550157
-2.7755971094466 0.146944118507871
-2.77481171128321 0.147727298450786
-2.77402631311981 0.148511419638347
-2.77324091495641 0.149296478322129
-2.77245551679302 0.150082470745851
-2.77167011862962 0.150869393145398
-2.77088472046622 0.151657241748835
-2.77009932230282 0.152446012776429
-2.76931392413943 0.153235702440664
-2.76852852597603 0.154026306946263
-2.76774312781263 0.154817822490203
-2.76695772964923 0.155610245261736
-2.76617233148584 0.156403571442404
-2.76538693332244 0.157197797206062
-2.76460153515904 0.157992918718893
-2.76381613699564 0.158788932139428
-2.76303073883225 0.159585833618566
-2.76224534066885 0.16038361929959
-2.76145994250545 0.161182285318186
-2.76067454434205 0.161981827802465
-2.75988914617866 0.162782242872979
-2.75910374801526 0.16358352664274
-2.75831834985186 0.16438567521724
-2.75753295168846 0.165188684694469
-2.75674755352507 0.165992551164935
-2.75596215536167 0.166797270711684
-2.75517675719827 0.167602839410315
-2.75439135903488 0.168409253329003
-2.75360596087148 0.169216508528519
-2.75282056270808 0.170024601062246
-2.75203516454468 0.170833526976198
-2.75124976638129 0.171643282309044
-2.75046436821789 0.172453863092125
-2.74967897005449 0.173265265349469
-2.74889357189109 0.174077485097818
-2.7481081737277 0.174890518346644
-2.7473227755643 0.175704361098167
-2.7465373774009 0.176519009347377
-2.7457519792375 0.177334459082053
-2.74496658107411 0.178150706282783
-2.74418118291071 0.178967746922984
-2.74339578474731 0.17978557696892
-2.74261038658391 0.180604192379723
-2.74182498842052 0.181423589107416
-2.74103959025712 0.182243763096927
-2.74025419209372 0.183064710286113
-2.73946879393032 0.183886426605779
-2.73868339576693 0.1847089079797
-2.73789799760353 0.185532150324636
-2.73711259944013 0.186356149550359
-2.73632720127674 0.187180901559667
-2.73554180311334 0.18800640224841
-2.73475640494994 0.188832647505504
-2.73397100678654 0.189659633212957
-2.73318560862315 0.190487355245886
-2.73240021045975 0.191315809472541
-2.73161481229635 0.192144991754319
-2.73082941413295 0.192974897945792
-2.73004401596956 0.193805523894723
-2.72925861780616 0.194636865442087
-2.72847321964276 0.195468918422095
-2.72768782147936 0.19630167866221
-2.72690242331597 0.197135141983169
-2.72611702515257 0.197969304199008
-2.72533162698917 0.198804161117078
-2.72454622882577 0.199639708538066
-2.72376083066238 0.20047594225602
-2.72297543249898 0.201312858058366
-2.72219003433558 0.20215045172593
-2.72140463617218 0.20298871903296
-2.72061923800879 0.203827655747147
-2.71983383984539 0.204667257629644
-2.71904844168199 0.205507520435092
-2.71826304351859 0.206348439911635
-2.7174776453552 0.207190011800946
-2.7166922471918 0.208032231838245
-2.7159068490284 0.208875095752324
-2.71512145086501 0.209718599265565
-2.71433605270161 0.210562738093963
-2.71355065453821 0.211407507947149
-2.71276525637481 0.212252904528408
-2.71197985821142 0.213098923534701
-2.71119446004802 0.213945560656692
-2.71040906188462 0.214792811578761
-2.70962366372122 0.215640671979034
-2.70883826555783 0.2164891375294
-2.70805286739443 0.217338203895532
-2.70726746923103 0.218187866736912
-2.70648207106763 0.219038121706851
-2.70569667290424 0.219888964452512
-2.70491127474084 0.22074039061493
-2.70412587657744 0.221592395829037
-2.70334047841404 0.222444975723679
-2.70255508025065 0.223298125921643
-2.70176968208725 0.224151842039679
-2.70098428392385 0.225006119688517
-2.70019888576045 0.225860954472895
-2.69941348759706 0.226716341991577
-2.69862808943366 0.227572277837379
-2.69784269127026 0.228428757597186
-2.69705729310687 0.229285776851982
-2.69627189494347 0.230143331176863
-2.69548649678007 0.231001416141069
-2.69470109861667 0.231860027307997
-2.69391570045328 0.232719160235233
-2.69313030228988 0.233578810474565
-2.69234490412648 0.234438973572014
-2.69155950596308 0.235299645067851
-2.69077410779969 0.236160820496622
-2.68998870963629 0.237022495387168
-2.68920331147289 0.237884665262654
-2.68841791330949 0.238747325640584
-2.6876325151461 0.239610472032829
-2.6868471169827 0.240474099945646
-2.6860617188193 0.241338204879706
-2.6852763206559 0.242202782330111
-2.68449092249251 0.243067827786422
-2.68370552432911 0.243933336732679
-2.68292012616571 0.244799304647423
-2.68213472800231 0.245665727003723
-2.68134932983892 0.246532599269196
-2.68056393167552 0.24739991690603
-2.67977853351212 0.24826767537101
-2.67899313534872 0.249135870115536
-2.67820773718533 0.250004496585654
-2.67742233902193 0.250873550222071
-2.67663694085853 0.251743026460183
-2.67585154269514 0.252612920730097
-2.67506614453174 0.253483228456655
-2.67428074636834 0.254353945059457
-2.67349534820494 0.255225065952885
-2.67270995004155 0.256096586546124
-2.67192455187815 0.25696850224319
-2.67113915371475 0.257840808442949
-2.67035375555135 0.258713500539142
-2.66956835738796 0.259586573920412
-2.66878295922456 0.260460023970322
-2.66799756106116 0.261333846067383
-2.66721216289776 0.262208035585073
-2.66642676473437 0.263082587891869
-2.66564136657097 0.26395749835126
-2.66485596840757 0.264832762321781
-2.66407057024417 0.26570837515703
-2.66328517208078 0.266584332205694
-2.66249977391738 0.267460628811574
-2.66171437575398 0.268337260313607
-2.66092897759058 0.269214222045892
-2.66014357942719 0.270091509337711
-2.65935818126379 0.270969117513557
-2.65857278310039 0.271847041893156
-2.657787384937 0.272725277791489
-2.6570019867736 0.273603820518821
-2.6562165886102 0.27448266538072
-2.6554311904468 0.275361807678086
-2.65464579228341 0.27624124270717
-2.65386039412001 0.277120965759604
-2.65307499595661 0.278000972122421
-2.65228959779321 0.278881257078082
-2.65150419962982 0.279761815904496
-2.65071880146642 0.280642643875052
-2.64993340330302 0.281523736258635
-2.64914800513962 0.282405088319657
-2.64836260697623 0.283286695318077
-2.64757720881283 0.28416855250943
-2.64679181064943 0.285050655144845
-2.64600641248603 0.285932998471078
-2.64522101432264 0.286815577730529
-2.64443561615924 0.287698388161271
-2.64365021799584 0.288581424997074
-2.64286481983244 0.289464683467427
-2.64207942166905 0.290348158797568
-2.64129402350565 0.291231846208502
-2.64050862534225 0.292115740917033
-2.63972322717885 0.292999838135784
-2.63893782901546 0.293884133073222
-2.63815243085206 0.294768620933684
-2.63736703268866 0.295653296917405
-2.63658163452527 0.296538156220536
-2.63579623636187 0.297423194035176
-2.63501083819847 0.29830840554939
-2.63422544003507 0.299193785947242
-2.63344004187168 0.300079330408813
-2.63265464370828 0.30096503411023
-2.63186924554488 0.301850892223692
-2.63108384738148 0.302736899917488
-2.63029844921809 0.303623052356034
-2.62951305105469 0.304509344699886
-2.62872765289129 0.305395772105775
-2.62794225472789 0.306282329726625
-2.6271568565645 0.307169012711582
-2.6263714584011 0.308055816206041
-2.6255860602377 0.308942735351666
-2.6248006620743 0.30982976528642
-2.62401526391091 0.310716901144589
-2.62322986574751 0.311604138056806
-2.62244446758411 0.312491471150077
-2.62165906942071 0.31337889554781
-2.62087367125732 0.314266406369834
-2.62008827309392 0.315153998732432
-2.61930287493052 0.316041667748359
-2.61851747676713 0.316929408526872
-2.61773207860373 0.317817216173758
-2.61694668044033 0.318705085791351
-2.61616128227693 0.319593012478568
-2.61537588411354 0.320480991330928
-2.61459048595014 0.321369017440578
-2.61380508778674 0.322257085896322
-2.61301968962334 0.323145191783644
-2.61223429145995 0.324033330184736
-2.61144889329655 0.324921496178521
-2.61066349513315 0.325809684840681
-2.60987809696975 0.326697891243683
-2.60909269880636 0.327586110456803
-2.60830730064296 0.328474337546153
-2.60752190247956 0.329362567574707
-2.60673650431616 0.330250795602329
-2.60595110615277 0.331139016685792
-2.60516570798937 0.332027225878814
-2.60438030982597 0.332915418232075
-2.60359491166257 0.33380358879325
-2.60280951349918 0.33469173260703
-2.60202411533578 0.33557984471515
-2.60123871717238 0.336467920156416
-2.60045331900898 0.337355953966731
-2.59966792084559 0.338243941179118
-2.59888252268219 0.339131876823751
-2.59809712451879 0.340019755927977
-2.5973117263554 0.340907573516347
-2.596526328192 0.341795324610636
-2.5957409300286 0.342683004229874
-2.5949555318652 0.343570607390371
-2.59417013370181 0.344458129105744
-2.59338473553841 0.34534556438694
-2.59259933737501 0.346232908242268
-2.59181393921161 0.34712015567742
-2.59102854104822 0.348007301695501
-2.59024314288482 0.348894341297053
-2.58945774472142 0.349781269480084
-2.58867234655802 0.350668081240092
-2.58788694839463 0.351554771570092
-2.58710155023123 0.352441335460644
-2.58631615206783 0.353327767899878
-2.58553075390443 0.354214063873522
-2.58474535574104 0.355100218364926
-2.58395995757764 0.355986226355092
-2.58317455941424 0.356872082822697
-2.58238916125084 0.357757782744123
-2.58160376308745 0.358643321093481
-2.58081836492405 0.359528692842639
-2.58003296676065 0.360413892961249
-2.57924756859726 0.361298916416774
-2.57846217043386 0.362183758174511
-2.57767677227046 0.363068413197623
-2.57689137410706 0.363952876447162
-2.57610597594367 0.364837142882099
-2.57532057778027 0.365721207459346
-2.57453517961687 0.366605065133789
-2.57374978145347 0.36748871085831
-2.57296438329008 0.368372139583813
-2.57217898512668 0.369255346259259
-2.57139358696328 0.370138325831681
-2.57060818879988 0.371021073246223
-2.56982279063649 0.371903583446155
-2.56903739247309 0.37278585137291
-2.56825199430969 0.373667871966107
-2.56746659614629 0.374549640163575
-2.5666811979829 0.375431150901385
-2.5658957998195 0.376312399113875
-2.5651104016561 0.377193379733675
-2.5643250034927 0.378074087691737
-2.56353960532931 0.378954517917363
-2.56275420716591 0.379834665338226
-2.56196880900251 0.380714524880404
-2.56118341083911 0.381594091468404
-2.56039801267572 0.382473360025188
-2.55961261451232 0.383352325472202
-2.55882721634892 0.384230982729403
-2.55804181818553 0.385109326715285
-2.55725642002213 0.385987352346909
-2.55647102185873 0.386865054539926
-2.55568562369533 0.387742428208606
-2.55490022553194 0.388619468265867
-2.55411482736854 0.389496169623301
-2.55332942920514 0.3903725271912
-2.55254403104174 0.391248535878584
-2.55175863287835 0.392124190593231
-2.55097323471495 0.392999486241698
-2.55018783655155 0.393874417729355
-2.54940243838815 0.39474897996041
-2.54861704022476 0.395623167837934
-2.54783164206136 0.39649697626389
-2.54704624389796 0.397370400139162
-2.54626084573456 0.39824343436358
-2.54547544757117 0.39911607383595
-2.54469004940777 0.399988313454076
-2.54390465124437 0.400860148114795
-2.54311925308097 0.401731572713998
-2.54233385491758 0.402602582146662
-2.54154845675418 0.403473171306872
-2.54076305859078 0.404343335087856
-2.53997766042739 0.405213068382006
-2.53919226226399 0.406082366080909
-2.53840686410059 0.40695122307537
-2.53762146593719 0.407819634255448
-2.5368360677738 0.408687594510474
-2.5360506696104 0.409555098729085
-2.535265271447 0.410422141799248
-2.5344798732836 0.411288718608291
-2.53369447512021 0.412154824042927
-2.53290907695681 0.413020452989283
-2.53212367879341 0.413885600332927
-2.53133828063001 0.414750260958899
-2.53055288246662 0.415614429751732
-2.52976748430322 0.416478101595487
-2.52898208613982 0.417341271373774
-2.52819668797642 0.418203933969785
-2.52741128981303 0.419066084266318
-2.52662589164963 0.419927717145806
-2.52584049348623 0.420788827490345
-2.52505509532283 0.421649410181721
-2.52426969715944 0.422509460101439
-2.52348429899604 0.423368972130747
-2.52269890083264 0.42422794115067
-2.52191350266924 0.42508636204203
-2.52112810450585 0.425944229685482
-2.52034270634245 0.426801538961533
-2.51955730817905 0.427658284750577
-2.51877191001566 0.428514461932919
-2.51798651185226 0.429370065388804
-2.51720111368886 0.430225089998445
-2.51641571552546 0.431079530642047
-2.51563031736207 0.431933382199842
-2.51484491919867 0.432786639552109
-2.51405952103527 0.433639297579209
-2.51327412287187 0.434491351161606
-2.51248872470848 0.4353427951799
-2.51170332654508 0.43619362451485
-2.51091792838168 0.437043834047409
-2.51013253021828 0.437893418658743
-2.50934713205489 0.438742373230266
-2.50856173389149 0.439590692643664
-2.50777633572809 0.440438371780924
-2.50699093756469 0.44128540552436
-2.5062055394013 0.442131788756645
-2.5054201412379 0.442977516360834
-2.5046347430745 0.443822583220397
-2.5038493449111 0.444666984219242
-2.50306394674771 0.445510714241743
-2.50227854858431 0.446353768172774
-2.50149315042091 0.447196140897729
-2.50070775225752 0.448037827302555
-2.49992235409412 0.448878822273779
-2.49913695593072 0.449719120698532
-2.49835155776732 0.450558717464583
-2.49756615960393 0.451397607460364
-2.49678076144053 0.452235785574996
-2.49599536327713 0.453073246698319
-2.49520996511373 0.45390998572092
-2.49442456695034 0.454745997534161
-2.49363916878694 0.455581277030205
-2.49285377062354 0.456415819102047
-2.49206837246014 0.457249618643538
-2.49128297429675 0.458082670549417
-2.49049757613335 0.458914969715336
-2.48971217796995 0.459746511037888
-2.48892677980655 0.460577289414637
-2.48814138164316 0.461407299744145
-2.48735598347976 0.462236536925998
-2.48657058531636 0.463064995860837
-2.48578518715296 0.463892671450384
-2.48499978898957 0.464719558597469
-2.48421439082617 0.465545652206061
-2.48342899266277 0.466370947181294
-2.48264359449937 0.467195438429493
-2.48185819633598 0.468019120858206
-2.48107279817258 0.468841989376229
-2.48028740000918 0.469664038893637
-2.47950200184579 0.470485264321806
-2.47871660368239 0.471305660573447
-2.47793120551899 0.472125222562631
-2.47714580735559 0.472943945204818
-2.4763604091922 0.473761823416883
-2.4755750110288 0.474578852117148
-2.4747896128654 0.475395026225404
-2.474004214702 0.476210340662944
-2.47321881653861 0.47702479035259
-2.47243341837521 0.477838370218717
-2.47164802021181 0.478651075187287
-2.47086262204841 0.479462900185871
-2.47007722388502 0.480273840143681
-2.46929182572162 0.481083889991598
-2.46850642755822 0.481893044662197
-2.46772102939482 0.482701299089776
-2.46693563123143 0.483508648210385
-2.46615023306803 0.484315086961852
-2.46536483490463 0.485120610283816
-2.46457943674123 0.485925213117745
-2.46379403857784 0.486728890406975
-2.46300864041444 0.487531637096731
-2.46222324225104 0.488333448134155
-2.46143784408765 0.489134318468337
-2.46065244592425 0.489934243050343
-2.45986704776085 0.490733216833238
-2.45908164959745 0.491531234772119
-2.45829625143406 0.492328291824141
-2.45751085327066 0.493124382948545
-2.45672545510726 0.493919503106683
-2.45594005694386 0.494713647262053
-2.45515465878047 0.49550681038032
-2.45436926061707 0.496298987429345
-2.45358386245367 0.497090173379216
-2.45279846429027 0.497880363202273
-2.45201306612688 0.498669551873138
-2.45122766796348 0.49945773436874
-2.45044226980008 0.500244905668344
-2.44965687163668 0.501031060753582
-2.44887147347329 0.501816194608473
-2.44808607530989 0.502600302219461
-2.44730067714649 0.503383378575435
-2.44651527898309 0.504165418667758
-2.4457298808197 0.5049464174903
-2.4449444826563 0.505726370039457
-2.4441590844929 0.506505271314188
-2.44337368632951 0.507283116316035
-2.44258828816611 0.508059900049157
-2.44180289000271 0.508835617520352
-2.44101749183931 0.509610263739089
-2.44023209367592 0.510383833717536
-2.43944669551252 0.511156322470583
-2.43866129734912 0.511927725015874
-2.43787589918572 0.512698036373835
-2.43709050102233 0.513467251567697
-2.43630510285893 0.514235365623529
-2.43551970469553 0.515002373570264
-2.43473430653213 0.515768270439724
-2.43394890836874 0.516533051266651
-2.43316351020534 0.517296711088734
-2.43237811204194 0.518059244946635
-2.43159271387854 0.51882064788402
-2.43080731571515 0.519580914947581
-2.43002191755175 0.520340041187069
-2.42923651938835 0.52109802165532
-2.42845112122495 0.521854851408281
-2.42766572306156 0.522610525505039
-2.42688032489816 0.523365039007848
-2.42609492673476 0.524118386982159
-2.42530952857136 0.524870564496643
-2.42452413040797 0.525621566623222
-2.42373873224457 0.526371388437096
-2.42295333408117 0.527120025016768
-2.42216793591778 0.527867471444076
-2.42138253775438 0.528613722804217
-2.42059713959098 0.529358774185775
-2.41981174142758 0.530102620680751
-2.41902634326419 0.530845257384585
-2.41824094510079 0.53158667939619
-2.41745554693739 0.532326881817975
-2.41667014877399 0.533065859755875
-2.4158847506106 0.533803608319375
-2.4150993524472 0.534540122621541
-2.4143139542838 0.535275397779046
-2.4135285561204 0.536009428912198
-2.41274315795701 0.536742211144965
-2.41195775979361 0.537473739605004
-2.41117236163021 0.538204009423691
-2.41038696346681 0.538933015736144
-2.40960156530342 0.539660753681251
-2.40881616714002 0.540387218401701
-2.40803076897662 0.541112405044005
-2.40724537081322 0.541836308758531
-2.40645997264983 0.542558924699523
-2.40567457448643 0.543280248025137
-2.40488917632303 0.544000273897459
-2.40410377815964 0.544718997482539
-2.40331837999624 0.545436413950417
-2.40253298183284 0.546152518475147
-2.40174758366944 0.546867306234827
-2.40096218550605 0.547580772411628
-2.40017678734265 0.548292912191814
-2.39939138917925 0.549003720765778
-2.39860599101585 0.549713193328063
-2.39782059285246 0.55042132507739
-2.39703519468906 0.551128111216688
-2.39624979652566 0.551833546953118
-2.39546439836226 0.552537627498101
-2.39467900019887 0.553240348067346
-2.39389360203547 0.553941703880875
-2.39310820387207 0.554641690163052
-2.39232280570867 0.555340302142609
-2.39153740754528 0.556037535052672
-2.39075200938188 0.556733384130791
-2.38996661121848 0.557427844618964
-2.38918121305508 0.558120911763663
-2.38839581489169 0.558812580815865
-2.38761041672829 0.559502847031077
-2.38682501856489 0.56019170566936
-2.38603962040149 0.560879151995361
-2.3852542222381 0.561565181278334
-2.3844688240747 0.562249788792173
-2.3836834259113 0.562932969815434
-2.38289802774791 0.563614719631363
-2.38211262958451 0.564295033527924
-2.38132723142111 0.564973906797825
-2.38054183325771 0.565651334738544
-2.37975643509432 0.566327312652357
-2.37897103693092 0.567001835846362
-2.37818563876752 0.567674899632511
-2.37740024060412 0.56834649932763
-2.37661484244073 0.569016630253451
-2.37582944427733 0.569685287736634
-2.37504404611393 0.570352467108798
-2.37425864795053 0.571018163706544
-2.37347324978714 0.571682372871486
-2.37268785162374 0.57234508995027
-2.37190245346034 0.573006310294608
-2.37111705529694 0.573666029261302
-2.37033165713355 0.574324242212267
-2.36954625897015 0.574980944514562
-2.36876086080675 0.575636131540417
-2.36797546264335 0.576289798667252
-2.36719006447996 0.576941941277713
-2.36640466631656 0.577592554759692
-2.36561926815316 0.578241634506353
-2.36483386998977 0.578889175916166
-2.36404847182637 0.579535174392921
-2.36326307366297 0.580179625345767
-2.36247767549957 0.580822524189226
-2.36169227733618 0.581463866343231
-2.36090687917278 0.582103647233142
-2.36012148100938 0.58274186228978
-2.35933608284598 0.583378506949448
-2.35855068468259 0.584013576653959
-2.35776528651919 0.584647066850662
-2.35697988835579 0.585278972992469
-2.35619449019239 0.585909290537879
-2.355409092029 0.586538014951006
-2.3546236938656 0.587165141701601
-2.3538382957022 0.587790666265087
-2.3530528975388 0.588414584122572
-2.35226749937541 0.589036890760888
-2.35148210121201 0.589657581672607
-2.35069670304861 0.590276652356071
-2.34991130488521 0.59089409831542
-2.34912590672182 0.591509915060611
-2.34834050855842 0.592124098107453
-2.34755511039502 0.592736642977625
-2.34676971223162 0.593347545198704
-2.34598431406823 0.593956800304193
-2.34519891590483 0.594564403833545
-2.34441351774143 0.595170351332187
-2.34362811957804 0.595774638351549
-2.34284272141464 0.596377260449087
-2.34205732325124 0.59697821318831
-2.34127192508784 0.597577492138805
-2.34048652692445 0.598175092876262
-2.33970112876105 0.598771010982501
-2.33891573059765 0.599365242045496
-2.33813033243425 0.599957781659402
-2.33734493427086 0.600548625424577
-2.33655953610746 0.601137768947613
-2.33577413794406 0.601725207841356
-2.33498873978066 0.602310937724935
-2.33420334161727 0.602894954223785
-2.33341794345387 0.603477252969674
-2.33263254529047 0.604057829600725
-2.33184714712707 0.604636679761447
-2.33106174896368 0.605213799102756
-2.33027635080028 0.605789183281998
-2.32949095263688 0.606362827962983
-2.32870555447348 0.606934728815998
-2.32792015631009 0.607504881517843
-2.32713475814669 0.608073281751849
-2.32634935998329 0.608639925207908
-2.3255639618199 0.609204807582491
-2.3247785636565 0.609767924578683
-2.3239931654931 0.610329271906198
-2.3232077673297 0.610888845281411
-2.32242236916631 0.611446640427378
-2.32163697100291 0.612002653073866
-2.32085157283951 0.612556878957372
-2.32006617467611 0.613109313821151
-2.31928077651272 0.613659953415244
-2.31849537834932 0.614208793496493
-2.31770998018592 0.614755829828578
-2.31692458202252 0.615301058182032
-2.31613918385913 0.61584447433427
-2.31535378569573 0.616386074069613
-2.31456838753233 0.616925853179311
-2.31378298936893 0.617463807461572
-2.31299759120554 0.61799993272158
-2.31221219304214 0.618534224771525
-2.31142679487874 0.619066679430625
-2.31064139671534 0.619597292525151
-2.30985599855195 0.620126059888449
-2.30907060038855 0.62065297736097
-2.30828520222515 0.621178040790289
-2.30749980406175 0.62170124603113
-2.30671440589836 0.622222588945394
-2.30592900773496 0.622742065402178
-2.30514360957156 0.623259671277804
-2.30435821140817 0.62377540245584
-2.30357281324477 0.624289254827125
-2.30278741508137 0.624801224289794
-2.30200201691797 0.625311306749299
-2.30121661875458 0.625819498118438
-2.30043122059118 0.626325794317375
-2.29964582242778 0.626830191273665
-2.29886042426438 0.627332684922279
-2.29807502610099 0.627833271205626
-2.29728962793759 0.628331946073579
-2.29650422977419 0.628828705483497
-2.29571883161079 0.62932354540025
-2.2949334334474 0.629816461796242
-2.294148035284 0.630307450651434
-2.2933626371206 0.63079650795337
-2.2925772389572 0.631283629697199
-2.29179184079381 0.631768811885699
-2.29100644263041 0.632252050529301
-2.29022104446701 0.63273334164611
-2.28943564630361 0.633212681261932
-2.28865024814022 0.633690065410298
-2.28786484997682 0.634165490132481
-2.28707945181342 0.634638951477527
-2.28629405365003 0.635110445502275
-2.28550865548663 0.63557996827138
-2.28472325732323 0.636047515857337
-2.28393785915983 0.636513084340503
-2.28315246099644 0.636976669809124
-2.28236706283304 0.637438268359352
-2.28158166466964 0.637897876095274
-2.28079626650624 0.638355489128933
-2.28001086834285 0.63881110358035
-2.27922547017945 0.639264715577546
-2.27844007201605 0.639716321256571
-2.27765467385265 0.64016591676152
-2.27686927568926 0.640613498244558
-2.27608387752586 0.641059061865946
-2.27529847936246 0.64150260379406
-2.27451308119906 0.641944120205416
-2.27372768303567 0.642383607284691
-2.27294228487227 0.642821061224747
-2.27215688670887 0.643256478226655
-2.27137148854547 0.643689854499714
-2.27058609038208 0.644121186261476
-2.26980069221868 0.644550469737771
-2.26901529405528 0.644977701162723
-2.26822989589188 0.645402876778778
-2.26744449772849 0.645825992836727
-2.26665909956509 0.646247045595721
-2.26587370140169 0.646666031323304
-2.2650883032383 0.647082946295427
-2.2643029050749 0.647497786796474
-2.2635175069115 0.647910549119283
-2.2627321087481 0.648321229565168
-2.26194671058471 0.648729824443945
-2.26116131242131 0.649136330073948
-2.26037591425791 0.649540742782054
-2.25959051609451 0.649943058903708
-2.25880511793112 0.65034327478294
-2.25801971976772 0.65074138677239
-2.25723432160432 0.651137391233327
-2.25644892344092 0.651531284535677
-2.25566352527753 0.651923063058038
-2.25487812711413 0.652312723187705
-2.25409272895073 0.652700261320693
-2.25330733078733 0.653085673861755
-2.25252193262394 0.653468957224407
-2.25173653446054 0.653850107830948
-2.25095113629714 0.654229122112485
-2.25016573813374 0.654605996508947
-2.24938033997035 0.654980727469115
-2.24859494180695 0.655353311450638
-2.24780954364355 0.655723744920056
-2.24702414548016 0.656092024352823
-2.24623874731676 0.656458146233325
-2.24545334915336 0.656822107054905
-2.24466795098996 0.65718390331988
-2.24388255282657 0.657543531539568
-2.24309715466317 0.657900988234304
-2.24231175649977 0.658256269933463
-2.24152635833637 0.658609373175481
-2.24074096017298 0.658960294507877
-2.23995556200958 0.659309030487273
-2.23917016384618 0.659655577679414
-2.23838476568278 0.659999932659191
-2.23759936751939 0.660342092010662
-2.23681396935599 0.66068205232707
-2.23602857119259 0.661019810210866
-2.23524317302919 0.66135536227373
-2.2344577748658 0.66168870513659
-2.2336723767024 0.662019835429645
-2.232886978539 0.662348749792382
-2.2321015803756 0.662675444873603
-2.23131618221221 0.662999917331435
-2.23053078404881 0.663322163833365
-2.22974538588541 0.663642181056244
-2.22895998772201 0.663959965686321
-2.22817458955862 0.664275514419256
-2.22738919139522 0.664588823960145
-2.22660379323182 0.664899891023532
-2.22581839506843 0.66520871233344
-2.22503299690503 0.665515284623384
-2.22424759874163 0.665819604636392
-2.22346220057823 0.666121669125029
-2.22267680241484 0.66642147485141
-2.22189140425144 0.666719018587228
-2.22110600608804 0.667014297113768
-2.22032060792464 0.667307307221928
-2.21953520976125 0.667598045712243
-2.21874981159785 0.667886509394898
-2.21796441343445 0.668172695089753
-2.21717901527105 0.668456599626362
-2.21639361710766 0.668738219843988
-2.21560821894426 0.669017552591631
-2.21482282078086 0.669294594728038
-2.21403742261746 0.669569343121732
-2.21325202445407 0.669841794651022
-2.21246662629067 0.670111946204031
-2.21168122812727 0.670379794678709
-2.21089582996387 0.670645336982856
-2.21011043180048 0.67090857003414
-2.20932503363708 0.671169490760116
-2.20853963547368 0.671428096098246
-2.20775423731029 0.671684382995917
-2.20696883914689 0.671938348410461
-2.20618344098349 0.672189989309173
-2.20539804282009 0.672439302669331
-2.2046126446567 0.672686285478216
-2.2038272464933 0.672930934733128
-2.2030418483299 0.673173247441406
-2.2022564501665 0.673413220620449
-2.20147105200311 0.67365085129773
-2.20068565383971 0.67388613651082
-2.19990025567631 0.674119073307404
-2.19911485751291 0.674349658745298
-2.19832945934952 0.67457788989247
-2.19754406118612 0.674803763827058
-2.19675866302272 0.67502727763739
-2.19597326485932 0.675248428421997
-2.19518786669593 0.675467213289637
-2.19440246853253 0.675683629359311
-2.19361707036913 0.675897673760282
-2.19283167220573 0.676109343632091
-2.19204627404234 0.676318636124579
-2.19126087587894 0.6765255483979
-2.19047547771554 0.676730077622545
-2.18969007955215 0.676932220979355
-2.18890468138875 0.677131975659541
-2.18811928322535 0.677329338864701
-2.18733388506195 0.67752430780684
-2.18654848689856 0.677716879708386
-2.18576308873516 0.677907051802206
-2.18497769057176 0.67809482133163
-2.18419229240836 0.678280185550459
-2.18340689424497 0.678463141722993
-2.18262149608157 0.678643687124038
-2.18183609791817 0.678821819038935
-2.18105069975477 0.678997534763565
-2.18026530159138 0.679170831604378
-2.17947990342798 0.679341706878402
-2.17869450526458 0.679510157913265
-2.17790910710118 0.679676182047208
-2.17712370893779 0.679839776629106
-2.17633831077439 0.680000939018485
-2.17555291261099 0.680159666585537
-2.17476751444759 0.680315956711135
-2.1739821162842 0.680469806786857
-2.1731967181208 0.680621214214997
-2.1724113199574 0.680770176408581
-2.171625921794 0.680916690791391
-2.17084052363061 0.681060754797973
-2.17005512546721 0.681202365873659
-2.16926972730381 0.681341521474582
-2.16848432914042 0.681478219067694
-2.16769893097702 0.681612456130781
-2.16691353281362 0.681744230152478
-2.16612813465022 0.68187353863229
-2.16534273648683 0.682000379080603
-2.16455733832343 0.682124749018706
-2.16377194016003 0.682246645978801
-2.16298654199663 0.682366067504024
-2.16220114383324 0.682483011148461
-2.16141574566984 0.682597474477159
-2.16063034750644 0.682709455066149
-2.15984494934304 0.682818950502456
-2.15905955117965 0.68292595838412
-2.15827415301625 0.683030476320209
-2.15748875485285 0.683132501930833
-2.15670335668945 0.683232032847163
-2.15591795852606 0.683329066711449
-2.15513256036266 0.683423601177028
-2.15434716219926 0.683515633908345
-2.15356176403586 0.68360516258097
-2.15277636587247 0.683692184881608
-2.15199096770907 0.683776698508119
-2.15120556954567 0.683858701169531
-2.15042017138228 0.683938190586057
-2.14963477321888 0.684015164489109
-2.14884937505548 0.684089620621313
-2.14806397689208 0.684161556736525
-2.14727857872869 0.684230970599848
-2.14649318056529 0.684297859987641
-2.14570778240189 0.684362222687541
-2.14492238423849 0.684424056498474
-2.1441369860751 0.68448335923067
-2.1433515879117 0.684540128705678
-2.1425661897483 0.684594362756383
-2.1417807915849 0.684646059227018
-2.14099539342151 0.68469521597318
-2.14020999525811 0.684741830861843
-2.13942459709471 0.684785901771376
-2.13863919893131 0.684827426591552
-2.13785380076792 0.684866403223568
-2.13706840260452 0.684902829580058
-2.13628300444112 0.684936703585103
-2.13549760627772 0.684968023174249
-2.13471220811433 0.684996786294525
-2.13392680995093 0.685022990904447
-2.13314141178753 0.685046634974043
-2.13235601362413 0.685067716484857
-2.13157061546074 0.685086233429972
-2.13078521729734 0.685102183814018
-2.12999981913394 0.685115565653189
-2.12921442097055 0.685126376975252
-2.12842902280715 0.685134615819568
-2.12764362464375 0.6851402802371
-2.12685822648035 0.685143368290429
-2.12607282831696 0.685143878053766
-2.12528743015356 0.685141807612969
-2.12450203199016 0.685137155065549
-2.12371663382676 0.685129918520694
-2.12293123566337 0.685120096099274
-2.12214583749997 0.685107685933855
-2.12136043933657 0.685092686168718
-2.12057504117317 0.685075094959865
-2.11978964300978 0.685054910475036
-2.11900424484638 0.685032130893723
-2.11821884668298 0.68500675440718
-2.11743344851958 0.684978779218436
-2.11664805035619 0.684948203542313
-2.11586265219279 0.684915025605429
-2.11507725402939 0.684879243646222
-2.11429185586599 0.684840855914954
-2.1135064577026 0.684799860673728
-2.1127210595392 0.684756256196499
-2.1119356613758 0.684710040769087
-2.11115026321241 0.68466121268919
-2.11036486504901 0.684609770266395
-2.10957946688561 0.684555711822192
-2.10879406872221 0.684499035689982
-2.10800867055882 0.684439740215096
-2.10722327239542 0.684377823754803
-2.10643787423202 0.684313284678321
-2.10565247606862 0.684246121366832
-2.10486707790523 0.684176332213492
-2.10408167974183 0.684103915623444
-2.10329628157843 0.684028870013829
-2.10251088341503 0.683951193813799
-2.10172548525164 0.683870885464525
-2.10094008708824 0.683787943419215
-2.10015468892484 0.68370236614312
-2.09936929076144 0.683614152113547
-2.09858389259805 0.683523299819873
-2.09779849443465 0.683429807763553
-2.09701309627125 0.683333674458134
-2.09622769810785 0.683234898429264
-2.09544229994446 0.683133478214703
-2.09465690178106 0.683029412364339
-2.09387150361766 0.682922699440192
-2.09308610545426 0.682813338016431
-2.09230070729087 0.682701326679381
-2.09151530912747 0.682586664027535
-2.09072991096407 0.682469348671568
-2.08994451280068 0.682349379234343
-2.08915911463728 0.682226754350925
-2.08837371647388 0.682101472668587
-2.08758831831048 0.68197353284683
-2.08680292014709 0.681842933557382
-2.08601752198369 0.681709673484219
-2.08523212382029 0.681573751323566
-2.08444672565689 0.681435165783914
-2.0836613274935 0.68129391558603
-2.0828759293301 0.681149999462963
-2.0820905311667 0.681003416160056
-2.0813051330033 0.680854164434959
-2.08051973483991 0.680702243057635
-2.07973433667651 0.680547650810374
-2.07894893851311 0.680390386487797
-2.07816354034971 0.680230448896873
-2.07737814218632 0.680067836856923
-2.07659274402292 0.679902549199633
-2.07580734585952 0.679734584769063
-2.07502194769612 0.679563942421656
-2.07423654953273 0.679390621026247
-2.07345115136933 0.679214619464075
-2.07266575320593 0.679035936628789
-2.07188035504254 0.678854571426461
-2.07109495687914 0.678670522775591
-2.07030955871574 0.678483789607121
-2.06952416055234 0.67829437086444
-2.06873876238895 0.678102265503396
-2.06795336422555 0.677907472492304
-2.06716796606215 0.677709990811954
-2.06638256789875 0.677509819455622
-2.06559716973536 0.677306957429076
-2.06481177157196 0.677101403750588
-2.06402637340856 0.67689315745094
-2.06324097524516 0.676682217573435
-2.06245557708177 0.676468583173903
-2.06167017891837 0.676252253320714
-2.06088478075497 0.676033227094778
-2.06009938259157 0.675811503589564
-2.05931398442818 0.675587081911101
-2.05852858626478 0.675359961177988
-2.05774318810138 0.675130140521404
-2.05695778993798 0.674897619085113
-2.05617239177459 0.674662396025476
-2.05538699361119 0.674424470511454
-2.05460159544779 0.674183841724622
-2.05381619728439 0.673940508859172
-2.053030799121 0.673694471121922
-2.0522454009576 0.673445727732325
-2.0514600027942 0.673194277922477
-2.05067460463081 0.672940120937123
-2.04988920646741 0.672683256033663
-2.04910380830401 0.672423682482166
-2.04831841014061 0.672161399565368
-2.04753301197722 0.671896406578689
-2.04674761381382 0.671628702830234
-2.04596221565042 0.6713582876408
-2.04517681748702 0.67108516034389
-2.04439141932363 0.67080932028571
-2.04360602116023 0.670530766825186
-2.04282062299683 0.670249499333962
-2.04203522483343 0.669965517196416
-2.04124982667004 0.669678819809657
-2.04046442850664 0.669389406583542
-2.03967903034324 0.669097276940673
-2.03889363217984 0.668802430316413
-2.03810823401645 0.668504866158882
-2.03732283585305 0.668204583928975
-2.03653743768965 0.667901583100361
-2.03575203952625 0.667595863159489
-2.03496664136286 0.667287423605599
-2.03418124319946 0.666976263950726
-2.03339584503606 0.666662383719705
-2.03261044687267 0.666345782450178
-2.03182504870927 0.6660264596926
-2.03103965054587 0.665704415010248
-2.03025425238247 0.66537964797922
-2.02946885421908 0.665052158188448
-2.02868345605568 0.6647219452397
-2.02789805789228 0.664389008747587
-2.02711265972888 0.664053348339567
-2.02632726156549 0.663714963655952
-2.02554186340209 0.663373854349916
-2.02475646523869 0.663030020087494
-2.02397106707529 0.662683460547595
-2.0231856689119 0.662334175422
-2.0224002707485 0.661982164415373
-2.0216148725851 0.661627427245265
-2.0208294744217 0.661269963642117
-2.02004407625831 0.660909773349264
-2.01925867809491 0.660546856122948
-2.01847327993151 0.660181211732311
-2.01768788176811 0.659812839959411
-2.01690248360472 0.659441740599219
-2.01611708544132 0.659067913459628
-2.01533168727792 0.658691358361456
-2.01454628911452 0.658312075138452
-2.01376089095113 0.657930063637299
-2.01297549278773 0.657545323717617
-2.01219009462433 0.657157855251971
-2.01140469646094 0.656767658125876
-2.01061929829754 0.656374732237796
-2.00983390013414 0.655979077499151
-2.00904850197074 0.655580693834325
-2.00826310380735 0.655179581180662
-2.00747770564395 0.654775739488477
-2.00669230748055 0.654369168721058
-2.00590690931715 0.653959868854669
-2.00512151115376 0.653547839878551
-2.00433611299036 0.653133081794934
-2.00355071482696 0.652715594619031
-2.00276531666356 0.65229537837905
-2.00197991850017 0.65187243311619
-2.00119452033677 0.651446758884651
-2.00040912217337 0.651018355751635
-1.99962372400997 0.650587223797345
-1.99883832584658 0.650153363114997
-1.99805292768318 0.649716773810815
-1.99726752951978 0.649277456004039
-1.99648213135638 0.648835409826927
-1.99569673319299 0.648390635424756
-1.99491133502959 0.64794313295583
-1.99412593686619 0.647492902591474
-1.9933405387028 0.647039944516048
-1.9925551405394 0.64658425892694
-1.991769742376 0.646125846034576
-1.9909843442126 0.645664706062414
-1.99019894604921 0.645200839246959
-1.98941354788581 0.644734245837752
-1.98862814972241 0.644264926097381
-1.98784275155901 0.643792880301484
-1.98705735339562 0.643318108738742
-1.98627195523222 0.642840611710893
-1.98548655706882 0.642360389532726
-1.98470115890542 0.641877442532087
-1.98391576074203 0.641391771049878
-1.98313036257863 0.640903375440061
-1.98234496441523 0.640412256069662
-1.98155956625183 0.639918413318766
-1.98077416808844 0.639421847580527
-1.97998876992504 0.638922559261163
-1.97920337176164 0.638420548779961
-1.97841797359824 0.637915816569279
-1.97763257543485 0.637408363074544
-1.97684717727145 0.636898188754256
-1.97606177910805 0.636385294079992
-1.97527638094465 0.6358696795364
-1.97449098278126 0.635351345621206
-1.97370558461786 0.634830292845214
-1.97292018645446 0.634306521732307
-1.97213478829107 0.633780032819446
-1.97134939012767 0.633250826656673
-1.97056399196427 0.632718903807111
-1.96977859380087 0.632184264846967
-1.96899319563748 0.631646910365527
-1.96820779747408 0.631106840965163
-1.96742239931068 0.630564057261332
-1.96663700114728 0.630018559882573
-1.96585160298389 0.62947034947051
-1.96506620482049 0.628919426679855
-1.96428080665709 0.628365792178402
-1.96349540849369 0.627809446647035
-1.9627100103303 0.627250390779719
-1.9619246121669 0.626688625283509
-1.9611392140035 0.626124150878545
-1.9603538158401 0.625556968298053
-1.95956841767671 0.624987078288345
-1.95878301951331 0.624414481608817
-1.95799762134991 0.623839179031954
-1.95721222318651 0.623261171343325
-1.95642682502312 0.622680459341582
-1.95564142685972 0.622097043838463
-1.95485602869632 0.621510925658792
-1.95407063053293 0.620922105640471
-1.95328523236953 0.62033058463449
-1.95249983420613 0.619736363504918
-1.95171443604273 0.619139443128907
-1.95092903787934 0.618539824396688
-1.95014363971594 0.617937508211571
-1.94935824155254 0.617332495489947
-1.94857284338914 0.616724787161281
-1.94778744522575 0.616114384168116
-1.94700204706235 0.615501287466072
-1.94621664889895 0.614885498023839
-1.94543125073555 0.614267016823181
-1.94464585257216 0.613645844858935
-1.94386045440876 0.613021983139005
-1.94307505624536 0.612395432684364
-1.94228965808196 0.611766194529053
-1.94150425991857 0.611134269720174
-1.94071886175517 0.610499659317897
-1.93993346359177 0.609862364395448
-1.93914806542837 0.609222386039118
-1.93836266726498 0.608579725348251
-1.93757726910158 0.607934383435249
-1.93679187093818 0.607286361425565
-1.93600647277478 0.606635660457706
-1.93522107461139 0.605982281683227
-1.93443567644799 0.605326226266728
-1.93365027828459 0.604667495385856
-1.9328648801212 0.604006090231299
-1.9320794819578 0.603342012006783
-1.9312940837944 0.602675261929074
-1.930508685631 0.602005841227969
-1.92972328746761 0.601333751146299
-1.92893788930421 0.600658992939923
-1.92815249114081 0.599981567877725
-1.92736709297741 0.599301477241616
-1.92658169481402 0.598618722326521
-1.92579629665062 0.597933304440389
-1.92501089848722 0.597245224904177
-1.92422550032382 0.596554485051857
-1.92344010216043 0.595861086230406
-1.92265470399703 0.595165029799809
-1.92186930583363 0.594466317133047
-1.92108390767023 0.593764949616103
-1.92029850950684 0.593060928647951
-1.91951311134344 0.592354255640557
-1.91872771318004 0.591644932018875
-1.91794231501664 0.590932959220839
-1.91715691685325 0.590218338697364
-1.91637151868985 0.589501071912342
-1.91558612052645 0.588781160342634
-1.91480072236306 0.58805860547807
-1.91401532419966 0.587333408821445
-1.91322992603626 0.586605571888509
-1.91244452787286 0.585875096207973
-1.91165912970947 0.585141983321495
-1.91087373154607 0.58440623478368
-1.91008833338267 0.583667852162078
-1.90930293521927 0.582926837037174
-1.90851753705588 0.582183191002388
-1.90773213889248 0.581436915664068
-1.90694674072908 0.580688012641486
-1.90616134256568 0.579936483566835
-1.90537594440229 0.57918233008522
-1.90459054623889 0.578425553854658
-1.90380514807549 0.577666156546069
-1.90301974991209 0.576904139843275
-1.9022343517487 0.57613950544299
-1.9014489535853 0.575372255054821
-1.9006635554219 0.574602390401255
-1.8998781572585 0.573829913217663
-1.89909275909511 0.573054825252286
-1.89830736093171 0.572277128266236
-1.89752196276831 0.571496824033486
-1.89673656460492 0.570713914340868
-1.89595116644152 0.569928400988064
-1.89516576827812 0.569140285787605
-1.89438037011472 0.568349570564859
-1.89359497195133 0.567556257158032
-1.89280957378793 0.566760347418156
-1.89202417562453 0.565961843209086
-1.89123877746113 0.565160746407497
-1.89045337929774 0.56435705890287
-1.88966798113434 0.563550782597495
-1.88888258297094 0.562741919406457
-1.88809718480754 0.561930471257635
-1.88731178664415 0.561116440091694
-1.88652638848075 0.560299827862076
-1.88574099031735 0.559480636534998
-1.88495559215395 0.558658868089442
-1.88417019399056 0.557834524517153
-1.88338479582716 0.557007607822624
-1.88259939766376 0.556178120023097
-1.88181399950036 0.555346063148555
-1.88102860133697 0.554511439241711
-1.88024320317357 0.553674250358004
-1.87945780501017 0.552834498565593
-1.87867240684677 0.551992185945348
-1.87788700868338 0.551147314590842
-1.87710161051998 0.550299886608348
-1.87631621235658 0.549449904116826
-1.87553081419319 0.548597369247921
-1.87474541602979 0.547742284145952
-1.87396001786639 0.546884650967905
-1.87317461970299 0.546024471883427
-1.8723892215396 0.54516174907482
-1.8716038233762 0.544296484737025
-1.8708184252128 0.543428681077626
-1.8700330270494 0.542558340316832
-1.86924762888601 0.541685464687477
-1.86846223072261 0.540810056435005
-1.86767683255921 0.539932117817468
-1.86689143439581 0.539051651105515
-1.86610603623242 0.538168658582384
-1.86532063806902 0.537283142543892
-1.86453523990562 0.536395105298433
-1.86374984174222 0.535504549166961
-1.86296444357883 0.534611476482989
-1.86217904541543 0.533715889592577
-1.86139364725203 0.532817790854323
-1.86060824908863 0.531917182639355
-1.85982285092524 0.531014067331326
-1.85903745276184 0.530108447326397
-1.85825205459844 0.529200325033238
-1.85746665643505 0.52828970287301
-1.85668125827165 0.527376583279364
-1.85589586010825 0.526460968698427
-1.85511046194485 0.525542861588792
-1.85432506378146 0.524622264421515
-1.85353966561806 0.5236991796801
-1.85275426745466 0.522773609860491
-1.85196886929126 0.521845557471065
-1.85118347112787 0.52091502503262
-1.85039807296447 0.519982015078367
-1.84961267480107 0.519046530153918
-1.84882727663767 0.518108572817282
-1.84804187847428 0.517168145638848
-1.84725648031088 0.516225251201381
-1.84647108214748 0.515279892100011
-1.84568568398408 0.51433207094222
-1.84490028582069 0.513381790347836
-1.84411488765729 0.512429052949021
-1.84332948949389 0.511473861390262
-1.84254409133049 0.510516218328359
-1.8417586931671 0.509556126432417
-1.8409732950037 0.508593588383835
-1.8401878968403 0.507628606876294
-1.8394024986769 0.50666118461575
-1.83861710051351 0.505691324320422
-1.83783170235011 0.504719028720779
-1.83704630418671 0.503744300559533
-1.83626090602332 0.502767142591627
-1.83547550785992 0.501787557584224
-1.83469010969652 0.500805548316698
-1.83390471153312 0.499821117580618
-1.83311931336973 0.498834268179746
-1.83233391520633 0.497845002930016
-1.83154851704293 0.49685332465953
-1.83076311887953 0.495859236208546
-1.82997772071614 0.494862740429463
-1.82919232255274 0.493863840186815
-1.82840692438934 0.492862538357254
-1.82762152622594 0.491858837829545
-1.82683612806255 0.490852741504549
-1.82605072989915 0.489844252295216
-1.82526533173575 0.488833373126568
-1.82447993357235 0.487820106935695
-1.82369453540896 0.486804456671735
-1.82290913724556 0.485786425295869
-1.82212373908216 0.484766015781306
-1.82133834091876 0.483743231113272
-1.82055294275537 0.482718074288996
-1.81976754459197 0.481690548317703
-1.81898214642857 0.480660656220594
-1.81819674826518 0.479628401030844
-1.81741135010178 0.478593785793581
-1.81662595193838 0.477556813565879
-1.81584055377498 0.476517487416742
-1.81505515561159 0.475475810427095
-1.81426975744819 0.47443178568977
-1.81348435928479 0.473385416309494
-1.81269896112139 0.472336705402875
-1.811913562958 0.471285656098391
-1.8111281647946 0.470232271536378
-1.8103427666312 0.469176554869014
-1.8095573684678 0.468118509260309
-1.80877197030441 0.467058137886093
-1.80798657214101 0.465995443933999
-1.80720117397761 0.464930430603454
-1.80641577581421 0.463863101105663
-1.80563037765082 0.4627934586636
-1.80484497948742 0.46172150651199
-1.80405958132402 0.460647247897297
-1.80327418316062 0.459570686077714
-1.80248878499723 0.458491824323146
-1.80170338683383 0.457410665915198
-1.80091798867043 0.456327214147161
-1.80013259050703 0.455241472323998
-1.79934719234364 0.454153443762333
-1.79856179418024 0.453063131790435
-1.79777639601684 0.451970539748202
-1.79699099785345 0.450875670987154
-1.79620559969005 0.449778528870412
-1.79542020152665 0.448679116772689
-1.79463480336325 0.447577438080271
-1.79384940519986 0.446473496191011
-1.79306400703646 0.445367294514306
-1.79227860887306 0.444258836471089
-1.79149321070966 0.44314812549381
-1.79070781254627 0.442035165026426
-1.78992241438287 0.440919958524386
-1.78913701621947 0.439802509454614
-1.78835161805607 0.438682821295495
-1.78756621989268 0.437560897536864
-1.78678082172928 0.436436741679986
-1.78599542356588 0.435310357237548
-1.78521002540248 0.434181747733637
-1.78442462723909 0.433050916703729
-1.78363922907569 0.431917867694677
-1.78285383091229 0.430782604264689
-1.78206843274889 0.429645129983319
-1.7812830345855 0.428505448431451
-1.7804976364221 0.42736356320128
-1.7797122382587 0.426219477896301
-1.77892684009531 0.425073196131295
-1.77814144193191 0.423924721532307
-1.77735604376851 0.422774057736639
-1.77657064560511 0.421621208392827
-1.77578524744172 0.420466177160631
-1.77499984927832 0.419308967711017
-1.77421445111492 0.418149583726143
-1.77342905295152 0.416988028899342
-1.77264365478813 0.415824306935105
-1.77185825662473 0.41465842154907
-1.77107285846133 0.413490376468001
-1.77028746029793 0.412320175429774
-1.76950206213454 0.411147822183364
-1.76871666397114 0.409973320488823
-1.76793126580774 0.40879667411727
-1.76714586764434 0.407617886850871
-1.76636046948095 0.406436962482825
-1.76557507131755 0.405253904817345
-1.76478967315415 0.404068717669646
-1.76400427499075 0.402881404865924
-1.76321887682736 0.401691970243345
-1.76243347866396 0.400500417650021
-1.76164808050056 0.399306750945001
-1.76086268233716 0.398110973998252
-1.76007728417377 0.39691309069064
-1.75929188601037 0.395713104913914
-1.75850648784697 0.394511020570692
-1.75772108968358 0.393306841574444
-1.75693569152018 0.392100571849469
-1.75615029335678 0.390892215330888
-1.75536489519338 0.389681775964617
-1.75457949702999 0.388469257707358
-1.75379409886659 0.387254664526577
-1.75300870070319 0.386038000400489
-1.75222330253979 0.38481926931804
-1.7514379043764 0.38359847527889
-1.750652506213 0.382375622293395
-1.7498671080496 0.381150714382592
-1.7490817098862 0.379923755578177
-1.74829631172281 0.378694749922494
-1.74751091355941 0.37746370146851
-1.74672551539601 0.376230614279804
-1.74594011723261 0.374995492430545
-1.74515471906922 0.373758340005476
-1.74436932090582 0.372519161099897
-1.74358392274242 0.371277959819644
-1.74279852457902 0.370034740281076
-1.74201312641563 0.368789506611052
-1.74122772825223 0.367542262946916
-1.74044233008883 0.366293013436478
-1.73965693192544 0.365041762237998
-1.73887153376204 0.363788513520164
-1.73808613559864 0.362533271462075
-1.73730073743524 0.361276040253226
-1.73651533927185 0.360016824093485
-1.73572994110845 0.358755627193079
-1.73494454294505 0.357492453772569
-1.73415914478165 0.35622730806284
-1.73337374661826 0.354960194305077
-1.73258834845486 0.353691116750747
-1.73180295029146 0.352420079661579
-1.73101755212806 0.351147087309552
-1.73023215396467 0.349872143976867
-1.72944675580127 0.348595253955934
-1.72866135763787 0.347316421549352
-1.72787595947447 0.346035651069889
-1.72709056131108 0.344752946840464
-1.72630516314768 0.343468313194128
-1.72551976498428 0.342181754474045
-1.72473436682088 0.34089327503347
-1.72394896865749 0.339602879235734
-1.72316357049409 0.338310571454222
-1.72237817233069 0.337016356072356
-1.72159277416729 0.335720237483572
-1.7208073760039 0.334422220091304
-1.7200219778405 0.333122308308963
-1.7192365796771 0.331820506559918
-1.71845118151371 0.330516819277475
-1.71766578335031 0.329211250904859
-1.71688038518691 0.327903805895194
-1.71609498702351 0.326594488711483
-1.71530958886012 0.325283303826586
-1.71452419069672 0.323970255723206
-1.71373879253332 0.322655348893861
-1.71295339436992 0.321338587840873
-1.71216799620653 0.32001997707634
-1.71138259804313 0.31869952112212
-1.71059719987973 0.31737722450981
-1.70981180171633 0.316053091780727
-1.70902640355294 0.314727127485885
-1.70824100538954 0.313399336185978
-1.70745560722614 0.312069722451358
-1.70667020906274 0.310738290862014
-1.70588481089935 0.309405046007551
-1.70509941273595 0.308069992487173
-1.70431401457255 0.306733134909659
-1.70352861640915 0.305394477893345
-1.70274321824576 0.304054026066099
-1.70195782008236 0.302711784065307
-1.70117242191896 0.301367756537845
-1.70038702375557 0.300021948140063
-1.69960162559217 0.298674363537764
-1.69881622742877 0.297325007406181
-1.69803082926537 0.295973884429956
-1.69724543110198 0.294620999303122
-1.69646003293858 0.293266356729078
-1.69567463477518 0.29190996142057
-1.69488923661178 0.29055181809967
-1.69410383844839 0.289191931497756
-1.69331844028499 0.287830306355486
-1.69253304212159 0.286466947422782
-1.69174764395819 0.285101859458806
-1.6909622457948 0.283735047231939
-1.6901768476314 0.282366515519759
-1.689391449468 0.28099626910902
-1.6886060513046 0.279624312795632
-1.68782065314121 0.278250651384637
-1.68703525497781 0.276875289690188
-1.68624985681441 0.275498232535528
-1.68546445865101 0.274119484752966
-1.68467906048762 0.272739051183859
-1.68389366232422 0.271356936678589
-1.68310826416082 0.269973146096536
-1.68232286599742 0.268587684306065
-1.68153746783403 0.267200556184495
-1.68075206967063 0.265811766618085
-1.67996667150723 0.264421320502006
-1.67918127334384 0.26302922274032
-1.67839587518044 0.261635478245962
-1.67761047701704 0.260240091940709
-1.67682507885364 0.25884306875517
-1.67603968069025 0.257444413628751
-1.67525428252685 0.256044131509641
-1.67446888436345 0.254642227354788
-1.67368348620005 0.253238706129872
-1.67289808803666 0.251833572809291
-1.67211268987326 0.250426832376128
-1.67132729170986 0.249018489822138
-1.67054189354646 0.247608550147718
-1.66975649538307 0.246197018361889
-1.66897109721967 0.244783899482273
-1.66818569905627 0.243369198535065
-1.66740030089287 0.241952920555017
-1.66661490272948 0.240535070585411
-1.66582950456608 0.239115653678036
-1.66504410640268 0.237694674893169
-1.66425870823928 0.236272139299545
-1.66347331007589 0.234848051974341
-1.66268791191249 0.233422418003148
-1.66190251374909 0.231995242479951
-1.6611171155857 0.230566530507103
-1.6603317174223 0.229136287195303
-1.6595463192589 0.227704517663575
-1.6587609210955 0.226271227039239
-1.65797552293211 0.224836420457894
-1.65719012476871 0.223400103063389
-1.65640472660531 0.221962280007803
-1.65561932844191 0.220522956451421
-1.65483393027852 0.21908213756271
-1.65404853211512 0.217639828518292
-1.65326313395172 0.216196034502929
-1.65247773578832 0.214750760709488
-1.65169233762493 0.213304012338928
-1.65090693946153 0.211855794600267
-1.65012154129813 0.210406112710565
-1.64933614313473 0.208954971894898
-1.64855074497134 0.20750237738633
-1.64776534680794 0.206048334425895
-1.64697994864454 0.204592848262571
-1.64619455048114 0.203135924153254
-1.64540915231775 0.201677567362736
-1.64462375415435 0.200217783163678
-1.64383835599095 0.198756576836591
-1.64305295782756 0.197293953669807
-1.64226755966416 0.195829918959456
-1.64148216150076 0.194364478009442
-1.64069676333736 0.19289763613142
-1.63991136517397 0.191429398644769
-1.63912596701057 0.189959770876567
-1.63834056884717 0.188488758161573
-1.63755517068377 0.187016365842192
-1.63676977252038 0.185542599268461
-1.63598437435698 0.184067463798015
-1.63519897619358 0.18259096479607
-1.63441357803018 0.181113107635393
-1.63362817986679 0.179633897696281
-1.63284278170339 0.178153340366533
-1.63205738353999 0.176671441041428
-1.63127198537659 0.175188205123697
-1.6304865872132 0.1737036380235
-1.6297011890498 0.172217745158404
-1.6289157908864 0.17073053195335
-1.628130392723 0.169242003840636
-1.62734499455961 0.167752166259888
-1.62655959639621 0.166261024658035
-1.62577419823281 0.164768584489285
-1.62498880006941 0.1632748512151
-1.62420340190602 0.161779830304167
-1.62341800374262 0.16028352723238
-1.62263260557922 0.158785947482806
-1.62184720741583 0.157287096545667
-1.62106180925243 0.15578697991831
-1.62027641108903 0.154285603105184
-1.61949101292563 0.152782971617814
-1.61870561476224 0.151279090974772
-1.61792021659884 0.14977396670166
-1.61713481843544 0.148267604331074
-1.61634942027204 0.146760009402585
-1.61556402210865 0.145251187462713
-1.61477862394525 0.143741144064898
-1.61399322578185 0.142229884769476
-1.61320782761845 0.140717415143657
-1.61242242945506 0.13920374076149
-1.61163703129166 0.137688867203846
-1.61085163312826 0.136172800058389
-1.61006623496486 0.134655544919549
-1.60928083680147 0.133137107388496
-1.60849543863807 0.131617493073115
-1.60771004047467 0.130096707587983
-1.60692464231127 0.128574756554334
-1.60613924414788 0.127051645600044
-1.60535384598448 0.125527380359595
-1.60456844782108 0.124001966474056
-1.60378304965769 0.122475409591053
-1.60299765149429 0.120947715364743
-1.60221225333089 0.11941888945579
-1.60142685516749 0.117888937531335
-1.6006414570041 0.116357865264972
-1.5998560588407 0.114825678336723
-1.5990706606773 0.113292382433007
-1.5982852625139 0.111757983246619
-1.59749986435051 0.110222486476697
-1.59671446618711 0.108685897828703
-1.59592906802371 0.107148223014391
-1.59514366986031 0.105609467751781
-1.59435827169692 0.104069637765134
-1.59357287353352 0.102528738784925
-1.59278747537012 0.100986776547814
-1.59200207720672 0.0994437567966235
-1.59121667904333 0.0978996852803074
-1.59043128087993 0.0963545677539266
-1.58964588271653 0.0948084099786212
-1.58886048455313 0.093261217721584
-1.58807508638974 0.0917129967560335
-1.58728968822634 0.0901637528611867
-1.58650429006294 0.0886134918222322
-1.58571889189954 0.0870622194303034
-1.58493349373615 0.085509941482451
-1.58414809557275 0.0839566637816163
-1.58336269740935 0.0824023921366035
-1.58257729924596 0.0808471323620533
-1.58179190108256 0.079290890278415
-1.58100650291916 0.0777336717119196
-1.58022110475576 0.0761754824945524
-1.57943570659237 0.0746163284640259
-1.57865030842897 0.073056215463752
-1.57786491026557 0.0714951493428153
-1.57707951210217 0.0699331359559451
-1.57629411393878 0.0683701811634882
-1.57550871577538 0.0668062908313816
-1.57472331761198 0.0652414708311246
-1.57393791944858 0.0636757270397516
-1.57315252128519 0.0621090653398046
-1.57236712312179 0.0605414916193051
-1.57158172495839 0.0589730117717271
-1.57079632679499 0.0574036316959693
-1.5700109286316 0.0558333572963269
-1.5692255304682 0.0542621944824645
-1.5684401323048 0.0526901491693882
-1.5676547341414 0.0511172272774176
-1.56686933597801 0.0495434347321583
-1.56608393781461 0.0479687774644738
-1.56529853965121 0.0463932614104579
-1.56451314148782 0.0448168925114065
-1.56372774332442 0.0432396767137899
-1.56294234516102 0.0416616199692247
-1.56215694699762 0.0400827282344463
-1.56137154883423 0.03850300747128
-1.56058615067083 0.0369224636466136
-1.55980075250743 0.0353411027323695
-1.55901535434403 0.0337589307054757
-1.55822995618064 0.0321759535478388
-1.55744455801724 0.0305921772463151
-1.55665915985384 0.0290076077926826
-1.55587376169044 0.0274222511836128
-1.55508836352705 0.0258361134206427
-1.55430296536365 0.024249200510146
-1.55351756720025 0.0226615184633053
-1.55273216903685 0.0210730732960836
-1.55194677087346 0.0194838710291959
-1.55116137271006 0.017893917688081
-1.55037597454666 0.0163032193028727
-1.54959057638326 0.014711781908372
-1.54880517821987 0.0131196115440181
-1.54801978005647 0.01152671425386
-1.54723438189307 0.00993309608652835
-1.54644898372967 0.00833876309520653
-1.54566358556628 0.00674372133760228
-1.54487818740288 0.0051479768759189
-1.54409278923948 0.00355153577682704
-1.54330739107609 0.00195440411143565
-1.54252199291269 0.000356587955263483
-1.54173659474929 0.00124190661178948
-1.54095119658589 0.00284107350547093
-1.5401657984225 0.00444090663720493
-1.5393804002591 0.00604139991412057
-1.5385950020957 0.00764254723908099
-1.5378096039323 0.00924434251071181
-1.53702420576891 0.0108467796234304
-1.53623880760551 0.0124498524674743
-1.53545340944211 0.0140535549289308
-1.53466801127871 0.0156578808897648
-1.53388261311532 0.0172628242278487
-1.53309721495192 0.0188683788169912
-1.53231181678852 0.0204745385269655
-1.53152641862512 0.0220812972235394
-1.53074102046173 0.0236886487685036
-1.52995562229833 0.0252965870197011
-1.52917022413493 0.026905105831056
-1.52838482597153 0.0285141990526026
-1.52759942780814 0.0301238605305153
-1.52681402964474 0.0317340841071364
-1.52602863148134 0.0333448636210062
-1.52524323331795 0.0349561929068922
-1.52445783515455 0.0365680657958178
-1.52367243699115 0.038180476115092
-1.52288703882775 0.0397934176883383
-1.52210164066436 0.0414068843355241
-1.52131624250096 0.0430208698729903
-1.52053084433756 0.04463536811348
-1.51974544617416 0.0462503728661685
-1.51896004801077 0.0478658779366922
-1.51817464984737 0.0494818771271782
-1.51738925168397 0.0510983642362734
-1.51660385352057 0.0527153330591746
-1.51581845535718 0.054332777387657
-1.51503305719378 0.0559506910101046
-1.51424765903038 0.0575690677115389
-1.51346226086698 0.059187901273649
-1.51267686270359 0.0608071854748208
-1.51189146454019 0.0624269140901665
-1.51110606637679 0.0640470808915544
-1.51032066821339 0.0656676796476384
-1.50953527005 0.0672887041238875
-1.5087498718866 0.0689101480826154
-1.5079644737232 0.0705320052830104
-1.5071790755598 0.0721542694811648
-1.50639367739641 0.0737769344301045
-1.50560827923301 0.0753999938798191
-1.50482288106961 0.0770234415772914
-1.50403748290622 0.0786472712665267
-1.50325208474282 0.0802714766885833
-1.50246668657942 0.0818960515816019
-1.50168128841602 0.0835209896808352
-1.50089589025263 0.0851462847186781
-1.50011049208923 0.0867719304246971
-1.49932509392583 0.0883979205256607
-1.49853969576243 0.0900242487455686
-1.49775429759904 0.0916509088056819
-1.49696889943564 0.0932778944245531
-1.49618350127224 0.0949051993180558
-1.49539810310884 0.0965328171994148
-1.49461270494545 0.0981607417792359
-1.49382730678205 0.0997889667655356
-1.49304190861865 0.101417485863772
-1.49225651045525 0.103046292776873
-1.49147111229186 0.104675381205269
-1.49068571412846 0.10630474484692
-1.48990031596506 0.107934377397347
-1.48911491780166 0.109564272549664
-1.48832951963827 0.111194423994603
-1.48754412147487 0.11282482542055
-1.48675872331147 0.11445547051357
-1.48597332514808 0.116086352957442
-1.48518792698468 0.117717466433683
-1.48440252882128 0.119348804621585
-1.48361713065788 0.12098036119824
-1.48283173249449 0.122612129838571
-1.48204633433109 0.124244104215366
-1.48126093616769 0.125876277999303
-1.48047553800429 0.127508644858983
-1.4796901398409 0.12914119846096
-1.4789047416775 0.130773932469771
-1.4781193435141 0.132406840547965
-1.4773339453507 0.134039916356137
-1.47654854718731 0.135673153552953
-1.47576314902391 0.137306545795184
-1.47497775086051 0.138940086737737
-1.47419235269711 0.14057377003368
-1.47340695453372 0.14220758933428
-1.47262155637032 0.143841538289025
-1.47183615820692 0.145475610545663
-1.47105076004352 0.147109799750224
-1.47026536188013 0.148744099547056
-1.46947996371673 0.150378503578855
-1.46869456555333 0.152013005486692
-1.46790916738993 0.153647598910047
-1.46712376922654 0.155282277486836
-1.46633837106314 0.156917034853444
-1.46555297289974 0.158551864644757
-1.46476757473635 0.160186760494186
-1.46398217657295 0.161821716033706
-1.46319677840955 0.163456724893878
-1.46241138024615 0.165091780703887
-1.46162598208276 0.166726877091566
-1.46084058391936 0.168362007683432
-1.46005518575596 0.169997166104713
-1.45926978759256 0.17163234597938
-1.45848438942917 0.173267540930175
-1.45769899126577 0.174902744578646
-1.45691359310237 0.176537950545174
-1.45612819493897 0.178173152449005
-1.45534279677558 0.17980834390828
-1.45455739861218 0.181443518540065
-1.45377200044878 0.183078669960384
-1.45298660228538 0.184713791784247
-1.45220120412199 0.186348877625681
-1.45141580595859 0.187983921097761
-1.45063040779519 0.189618915812642
-1.44984500963179 0.191253855381586
-1.4490596114684 0.192888733414999
-1.448274213305 0.194523543522452
-1.4474888151416 0.196158279312721
-1.44670341697821 0.197792934393813
-1.44591801881481 0.199427502372997
-1.44513262065141 0.201061976856834
-1.44434722248801 0.202696351451212
-1.44356182432462 0.204330619761369
-1.44277642616122 0.205964775391932
-1.44199102799782 0.20759881194694
-1.44120562983442 0.209232723029882
-1.44042023167103 0.210866502243722
-1.43963483350763 0.212500143190931
-1.43884943534423 0.214133639473521
-1.43806403718083 0.21576698469307
-1.43727863901744 0.21740017245076
-1.43649324085404 0.219033196347398
-1.43570784269064 0.220666049983457
-1.43492244452724 0.2222987269591
-1.43413704636385 0.223931220874214
-1.43335164820045 0.225563525328436
-1.43256625003705 0.227195633921191
-1.43178085187365 0.228827540251716
-1.43099545371026 0.230459237919097
-1.43021005554686 0.232090720522292
-1.42942465738346 0.23372198166017
-1.42863925922006 0.235353014931536
-1.42785386105667 0.236983813935162
-1.42706846289327 0.238614372269823
-1.42628306472987 0.240244683534321
-1.42549766656648 0.24187474132752
-1.42471226840308 0.243504539248376
-1.42392687023968 0.245134070895966
-1.42314147207628 0.246763329869522
-1.42235607391289 0.248392309768457
-1.42157067574949 0.250021004192402
-1.42078527758609 0.251649406741231
-1.41999987942269 0.253277511015095
-1.4192144812593 0.254905310614451
-1.4184290830959 0.256532799140096
-1.4176436849325 0.258159970193193
-1.4168582867691 0.259786817375306
-1.41607288860571 0.261413334288427
-1.41528749044231 0.263039514535011
-1.41450209227891 0.264665351718002
-1.41371669411551 0.266290839440869
-1.41293129595212 0.267915971307632
-1.41214589778872 0.269540740922896
-1.41136049962532 0.271165141891881
-1.41057510146192 0.272789167820451
-1.40978970329853 0.274412812315146
-1.40900430513513 0.276036068983216
-1.40821890697173 0.277658931432644
-1.40743350880834 0.279281393272184
-1.40664811064494 0.280903448111391
-1.40586271248154 0.282525089560646
-1.40507731431814 0.284146311231194
-1.40429191615475 0.28576710673517
-1.40350651799135 0.287387469685631
-1.40272111982795 0.289007393696587
-1.40193572166455 0.290626872383034
-1.40115032350116 0.292245899360979
-1.40036492533776 0.293864468247476
-1.39957952717436 0.295482572660656
-1.39879412901096 0.297100206219755
-1.39800873084757 0.298717362545148
-1.39722333268417 0.300334035258375
-1.39643793452077 0.301950217982179
-1.39565253635737 0.303565904340531
-1.39486713819398 0.305181087958661
-1.39408174003058 0.306795762463092
-1.39329634186718 0.308409921481668
-1.39251094370378 0.310023558643585
-1.39172554554039 0.311636667579424
-1.39094014737699 0.313249241921178
-1.39015474921359 0.314861275302285
-1.38936935105019 0.316472761357659
-1.3885839528868 0.318083693723719
-1.3877985547234 0.319694066038422
-1.38701315656 0.321303871941291
-1.38622775839661 0.322913105073447
-1.38544236023321 0.324521759077642
-1.38465696206981 0.326129827598283
-1.38387156390641 0.327737304281472
-1.38308616574302 0.329344182775027
-1.38230076757962 0.330950456728521
-1.38151536941622 0.332556119793307
-1.38072997125282 0.334161165622549
-1.37994457308943 0.335765587871258
-1.37915917492603 0.337369380196315
-1.37837377676263 0.338972536256508
-1.37758837859923 0.340575049712558
-1.37680298043584 0.342176914227153
-1.37601758227244 0.343778123464977
-1.37523218410904 0.345378671092739
-1.37444678594564 0.346978550779206
-1.37366138778225 0.348577756195235
-1.37287598961885 0.350176281013798
-1.37209059145545 0.351774118910018
-1.37130519329205 0.353371263561196
-1.37051979512866 0.354967708646845
-1.36973439696526 0.356563447848717
-1.36894899880186 0.358158474850835
-1.36816360063847 0.359752783339523
-1.36737820247507 0.361346367003437
-1.36659280431167 0.362939219533598
-1.36580740614827 0.364531334623417
-1.36502200798488 0.366122705968728
-1.36423660982148 0.367713327267821
-1.36345121165808 0.369303192221468
-1.36266581349468 0.370892294532959
-1.36188041533129 0.372480627908124
-1.36109501716789 0.374068186055374
-1.36030961900449 0.375654962685721
-1.35952422084109 0.377240951512816
-1.3587388226777 0.378826146252976
-1.3579534245143 0.380410540625215
-1.3571680263509 0.381994128351275
-1.3563826281875 0.383576903155653
-1.35559723002411 0.385158858765637
-1.35481183186071 0.386739988911332
-1.35402643369731 0.388320287325691
-1.35324103553391 0.389899747744547
-1.35245563737052 0.391478363906643
-1.35167023920712 0.393056129553657
-1.35088484104372 0.394633038430243
-1.35009944288033 0.396209084284049
-1.34931404471693 0.397784260865757
-1.34852864655353 0.399358561929109
-1.34774324839013 0.400931981230934
-1.34695785022674 0.402504512531187
-1.34617245206334 0.404076149592969
-1.34538705389994 0.405646886182566
-1.34460165573654 0.407216716069472
-1.34381625757315 0.408785633026424
-1.34303085940975 0.41035363082943
-1.34224546124635 0.4119207032578
-1.34146006308295 0.413486844094175
-1.34067466491956 0.415052047124558
-1.33988926675616 0.416616306138343
-1.33910386859276 0.418179614928347
-1.33831847042936 0.419741967290838
-1.33753307226597 0.421303357025566
-1.33674767410257 0.422863777935792
-1.33596227593917 0.42442322382832
-1.33517687777577 0.425981688513525
-1.33439147961238 0.427539165805384
-1.33360608144898 0.429095649521505
-1.33282068328558 0.430651133483158
-1.33203528512218 0.432205611515305
-1.33124988695879 0.433759077446628
-1.33046448879539 0.435311525109561
-1.32967909063199 0.436862948340318
-1.3288936924686 0.438413340978926
-1.3281082943052 0.43996269686925
-1.3273228961418 0.441511009859027
-1.3265374979784 0.443058273799895
-1.32575209981501 0.444604482547418
-1.32496670165161 0.446149629961125
-1.32418130348821 0.447693709904531
-1.32339590532481 0.44923671624517
-1.32261050716142 0.450778642854627
-1.32182510899802 0.452319483608564
-1.32103971083462 0.453859232386751
-1.32025431267122 0.455397883073097
-1.31946891450783 0.456935429555676
-1.31868351634443 0.458471865726761
-1.31789811818103 0.460007185482852
-1.31711272001763 0.461541382724703
-1.31632732185424 0.463074451357354
-1.31554192369084 0.464606385290162
-1.31475652552744 0.466137178436826
-1.31397112736404 0.467666824715421
-1.31318572920065 0.469195318048425
-1.31240033103725 0.470722652362748
-1.31161493287385 0.472248821589765
-1.31082953471046 0.473773819665339
-1.31004413654706 0.475297640529857
-1.30925873838366 0.476820278128256
-1.30847334022026 0.478341726410051
-1.30768794205687 0.479861979329369
-1.30690254389347 0.481381030844972
-1.30611714573007 0.482898874920293
-1.30533174756667 0.48441550552346
-1.30454634940328 0.485930916627328
-1.30376095123988 0.487445102209505
-1.30297555307648 0.488958056252387
-1.30219015491308 0.490469772743181
-1.30140475674969 0.491980245673938
-1.30061935858629 0.493489469041581
-1.29983396042289 0.494997436847933
-1.29904856225949 0.496504143099746
-1.2982631640961 0.498009581808735
-1.2974777659327 0.4995137469916
-1.2966923677693 0.501016632670057
-1.2959069696059 0.502518232870871
-1.29512157144251 0.50401854162588
-1.29433617327911 0.505517552972028
-1.29355077511571 0.507015260951388
-1.29276537695231 0.508511659611198
-1.29197997878892 0.510006743003885
-1.29119458062552 0.511500505187096
-1.29040918246212 0.512992940223726
-1.28962378429873 0.514484042181946
-1.28883838613533 0.515973805135233
-1.28805298797193 0.5174622231624
-1.28726758980853 0.518949290347621
-1.28648219164514 0.520435000780462
-1.28569679348174 0.52191934855591
-1.28491139531834 0.523402327774401
-1.28412599715494 0.524883932541848
-1.28334059899155 0.52636415696967
-1.28255520082815 0.527842995174822
-1.28176980266475 0.52932044127982
-1.28098440450135 0.530796489412775
-1.28019900633796 0.532271133707414
-1.27941360817456 0.533744368303117
-1.27862821001116 0.535216187344936
-1.27784281184776 0.536686584983633
-1.27705741368437 0.538155555375702
-1.27627201552097 0.539623092683397
-1.27548661735757 0.541089191074766
-1.27470121919417 0.542553844723674
-1.27391582103078 0.544017047809831
-1.27313042286738 0.545478794518825
-1.27234502470398 0.546939079042145
-1.27155962654059 0.548397895577214
-1.27077422837719 0.549855238327413
-1.26998883021379 0.551311101502109
-1.26920343205039 0.552765479316688
-1.268418033887 0.554218365992577
-1.2676326357236 0.555669755757277
-1.2668472375602 0.557119642844388
-1.2660618393968 0.558568021493637
-1.26527644123341 0.560014885950907
-1.26449104307001 0.561460230468265
-1.26370564490661 0.562904049303989
-1.26292024674321 0.564346336722596
-1.26213484857982 0.565787086994872
-1.26134945041642 0.567226294397896
-1.26056405225302 0.568663953215069
-1.25977865408962 0.570100057736144
-1.25899325592623 0.571534602257251
-1.25820785776283 0.572967581080926
-1.25742245959943 0.574398988516139
-1.25663706143603 0.57582881887832
-1.25585166327264 0.577257066489387
-1.25506626510924 0.578683725677775
-1.25428086694584 0.580108790778462
-1.25349546878244 0.581532256132997
-1.25271007061905 0.582954116089527
-1.25192467245565 0.584374365002826
-1.25113927429225 0.58579299723432
-1.25035387612886 0.587210007152115
-1.24956847796546 0.588625389131028
-1.24878307980206 0.590039137552606
-1.24799768163866 0.591451246805163
-1.24721228347527 0.5928617112838
-1.24642688531187 0.594270525390434
-1.24564148714847 0.59567768353383
-1.24485608898507 0.597083180129619
-1.24407069082168 0.598487009600333
-1.24328529265828 0.599889166375428
-1.24249989449488 0.601289644891312
-1.24171449633148 0.602688439591374
-1.24092909816809 0.604085544926006
-1.24014370000469 0.605480955352635
-1.23935830184129 0.606874665335747
-1.23857290367789 0.608266669346916
-1.2377875055145 0.609656961864827
-1.2370021073511 0.611045537375307
-1.2362167091877 0.612432390371349
-1.2354313110243 0.613817515353142
-1.23464591286091 0.615200906828092
-1.23386051469751 0.616582559310853
-1.23307511653411 0.617962467323355
-1.23228971837072 0.619340625394825
-1.23150432020732 0.620717028061817
-1.23071892204392 0.622091669868241
-1.22993352388052 0.623464545365383
-1.22914812571713 0.624835649111936
-1.22836272755373 0.626204975674028
-1.22757732939033 0.627572519625242
-1.22679193122693 0.628938275546649
-1.22600653306354 0.630302238026828
-1.22522113490014 0.6316644016619
-1.22443573673674 0.633024761055545
-1.22365033857334 0.634383310819037
-1.22286494040995 0.635740045571264
-1.22207954224655 0.637094959938755
-1.22129414408315 0.638448048555711
-1.22050874591975 0.639799306064022
-1.21972334775636 0.641148727113302
-1.21893794959296 0.642496306360911
-1.21815255142956 0.643842038471979
-1.21736715326616 0.645185918119434
-1.21658175510277 0.646527939984031
-1.21579635693937 0.647868098754369
-1.21501095877597 0.649206389126927
-1.21422556061257 0.650542805806084
-1.21344016244918 0.651877343504142
-1.21265476428578 0.65320999694136
-1.21186936612238 0.654540760845972
-1.21108396795899 0.655869629954216
-1.21029856979559 0.65719659901036
-1.20951317163219 0.658521662766723
-1.20872777346879 0.659844815983709
-1.2079423753054 0.661166053429822
-1.207156977142 0.6624853698817
-1.2063715789786 0.663802760124135
-1.2055861808152 0.665118218950101
-1.20480078265181 0.666431741160778
-1.20401538448841 0.667743321565578
-1.20322998632501 0.669052954982169
-1.20244458816161 0.670360636236501
-1.20165918999822 0.671666360162832
-1.20087379183482 0.672970121603749
-1.20008839367142 0.6742719154102
-1.19930299550802 0.675571736441512
-1.19851759734463 0.676869579565419
-1.19773219918123 0.678165439658088
-1.19694680101783 0.67945931160414
-1.19616140285443 0.680751190296681
-1.19537600469104 0.682041070637318
-1.19459060652764 0.683328947536195
-1.19380520836424 0.684614815912004
-1.19301981020085 0.685898670692024
-1.19223441203745 0.687180506812133
-1.19144901387405 0.688460319216842
-1.19066361571065 0.689738102859313
-1.18987821754726 0.691013852701386
-1.18909281938386 0.692287563713607
-1.18830742122046 0.693559230875243
-1.18752202305706 0.694828849174317
-1.18673662489367 0.696096413607624
-1.18595122673027 0.697361919180762
-1.18516582856687 0.698625360908149
-1.18438043040347 0.699886733813053
-1.18359503224008 0.701146032927614
-1.18280963407668 0.702403253292868
-1.18202423591328 0.703658389958771
-1.18123883774988 0.704911437984222
-1.18045343958649 0.706162392437089
-1.17966804142309 0.707411248394233
-1.17888264325969 0.708658000941528
-1.17809724509629 0.709902645173888
-1.1773118469329 0.711145176195293
-1.1765264487695 0.712385589118808
-1.1757410506061 0.713623879066607
-1.1749556524427 0.714860041170001
-1.17417025427931 0.716094070569456
-1.17338485611591 0.717325962414623
-1.17259945795251 0.718555711864353
-1.17181405978912 0.71978331408673
-1.17102866162572 0.721008764259085
-1.17024326346232 0.722232057568028
-1.16945786529892 0.723453189209465
-1.16867246713553 0.724672154388623
-1.16788706897213 0.725888948320076
-1.16710167080873 0.727103566227762
-1.16631627264533 0.728316003345014
-1.16553087448194 0.729526254914576
-1.16474547631854 0.730734316188631
-1.16396007815514 0.73194018242882
-1.16317467999174 0.733143848906268
-1.16238928182835 0.734345310901607
-1.16160388366495 0.735544563704994
-1.16081848550155 0.736741602616141
-1.16003308733815 0.737936422944332
-1.15924768917476 0.739129020008449
-1.15846229101136 0.740319389136993
-1.15767689284796 0.741507525668105
-1.15689149468456 0.742693424949595
-1.15610609652117 0.743877082338954
-1.15532069835777 0.745058493203388
-1.15453530019437 0.746237652919833
-1.15374990203098 0.747414556874977
-1.15296450386758 0.748589200465288
-1.15217910570418 0.749761579097031
-1.15139370754078 0.750931688186291
-1.15060830937739 0.752099523158998
-1.14982291121399 0.753265079450946
-1.14903751305059 0.754428352507818
-1.14825211488719 0.755589337785203
-1.1474667167238 0.756748030748626
-1.1466813185604 0.75790442687356
-1.145895920397 0.759058521645457
-1.1451105222336 0.760210310559763
-1.14432512407021 0.761359789121945
-1.14353972590681 0.76250695284751
-1.14275432774341 0.763651797262024
-1.14196892958001 0.764794317901141
-1.14118353141662 0.765934510310617
-1.14039813325322 0.767072370046334
-1.13961273508982 0.768207892674326
-1.13882733692642 0.769341073770794
-1.13804193876303 0.770471908922128
-1.13725654059963 0.771600393724935
-1.13647114243623 0.77272652378605
-1.13568574427283 0.773850294722568
-1.13490034610944 0.774971702161855
-1.13411494794604 0.776090741741576
-1.13332954978264 0.777207409109716
-1.13254415161925 0.778321699924595
-1.13175875345585 0.779433609854896
-1.13097335529245 0.780543134579682
-1.13018795712905 0.781650269788416
-1.12940255896566 0.782755011180985
-1.12861716080226 0.78385735446772
-1.12783176263886 0.784957295369414
-1.12704636447546 0.786054829617347
-1.12626096631207 0.7871499529533
-1.12547556814867 0.788242661129584
-1.12469016998527 0.789332949909053
-1.12390477182187 0.790420815065131
-1.12311937365848 0.791506252381824
-1.12233397549508 0.79258925765375
-1.12154857733168 0.793669826686153
-1.12076317916828 0.794747955294922
-1.11997778100489 0.795823639306618
-1.11919238284149 0.796896874558489
-1.11840698467809 0.797967656898488
-1.11762158651469 0.799035982185301
-1.1168361883513 0.800101846288357
-1.1160507901879 0.801165245087857
-1.1152653920245 0.802226174474789
-1.11447999386111 0.803284630350946
-1.11369459569771 0.804340608628951
-1.11290919753431 0.805394105232273
-1.11212379937091 0.806445116095248
-1.11133840120752 0.807493637163097
-1.11055300304412 0.808539664391949
-1.10976760488072 0.809583193748857
-1.10898220671732 0.810624221211816
-1.10819680855393 0.811662742769791
-1.10741141039053 0.812698754422724
-1.10662601222713 0.813732252181562
-1.10584061406373 0.814763232068276
-1.10505521590034 0.815791690115874
-1.10426981773694 0.816817622368427
-1.10348441957354 0.817841024881082
-1.10269902141014 0.818861893720086
-1.10191362324675 0.819880224962802
-1.10112822508335 0.82089601469773
-1.10034282691995 0.821909259024523
-1.09955742875655 0.822919954054007
-1.09877203059316 0.823928095908202
-1.09798663242976 0.824933680720336
-1.09720123426636 0.825936704634868
-1.09641583610297 0.826937163807503
-1.09563043793957 0.827935054405215
-1.09484503977617 0.828930372606259
-1.09405964161277 0.829923114600196
-1.09327424344938 0.830913276587906
-1.09248884528598 0.83190085478161
-1.09170344712258 0.832885845404885
-1.09091804895918 0.833868244692686
-1.09013265079579 0.83484804889136
-1.08934725263239 0.835825254258667
-1.08856185446899 0.836799857063795
-1.08777645630559 0.837771853587382
-1.0869910581422 0.838741240121531
-1.0862056599788 0.839708012969826
-1.0854202618154 0.840672168447357
-1.084634863652 0.841633702880727
-1.08384946548861 0.84259261260808
-1.08306406732521 0.843548893979112
-1.08227866916181 0.844502543355089
-1.08149327099841 0.845453557108869
-1.08070787283502 0.846401931624913
-1.07992247467162 0.847347663299309
-1.07913707650822 0.848290748539784
-1.07835167834482 0.849231183765721
-1.07756628018143 0.850168965408182
-1.07678088201803 0.85110408990992
-1.07599548385463 0.852036553725396
-1.07521008569124 0.852966353320798
-1.07442468752784 0.853893485174058
-1.07363928936444 0.854817945774868
-1.07285389120104 0.855739731624695
-1.07206849303765 0.856658839236802
-1.07128309487425 0.857575265136261
-1.07049769671085 0.858489005859971
-1.06971229854745 0.859400057956676
-1.06892690038406 0.860308417986976
-1.06814150222066 0.861214082523353
-1.06735610405726 0.862117048150177
-1.06657070589386 0.86301731146373
-1.06578530773047 0.863914869072218
-1.06499990956707 0.864809717595788
-1.06421451140367 0.865701853666547
-1.06342911324027 0.866591273928575
-1.06264371507688 0.86747797503794
-1.06185831691348 0.868361953662718
-1.06107291875008 0.869243206483005
-1.06028752058668 0.870121730190937
-1.05950212242329 0.870997521490702
-1.05871672425989 0.871870577098555
-1.05793132609649 0.872740893742839
-1.0571459279331 0.873608468163995
-1.0563605297697 0.874473297114583
-1.0555751316063 0.87533537735929
-1.0547897334429 0.876194705674953
-1.05400433527951 0.87705127885057
-1.05321893711611 0.877905093687316
-1.05243353895271 0.878756146998561
-1.05164814078931 0.879604435609879
-1.05086274262592 0.880449956359071
-1.05007734446252 0.881292706096173
-1.04929194629912 0.882132681683475
-1.04850654813572 0.882969879995536
-1.04772114997233 0.883804297919196
-1.04693575180893 0.884635932353594
-1.04615035364553 0.885464780210181
-1.04536495548213 0.886290838412735
-1.04457955731874 0.887114103897375
-1.04379415915534 0.887934573612577
-1.04300876099194 0.888752244519188
-1.04222336282854 0.88956711359044
-1.04143796466515 0.890379177811963
-1.04065256650175 0.891188434181804
-1.03986716833835 0.891994879710434
-1.03908177017495 0.892798511420771
-1.03829637201156 0.893599326348186
-1.03751097384816 0.894397321540522
-1.03672557568476 0.895192494058104
-1.03594017752137 0.89598484097376
-1.03515477935797 0.896774359372826
-1.03436938119457 0.897561046353167
-1.03358398303117 0.898344899025186
-1.03279858486778 0.899125914511839
-1.03201318670438 0.899904089948653
-1.03122778854098 0.900679422483732
-1.03044239037758 0.901451909277774
-1.02965699221419 0.902221547504088
-1.02887159405079 0.902988334348601
-1.02808619588739 0.903752267009876
-1.02730079772399 0.904513342699122
-1.0265153995606 0.905271558640211
-1.0257300013972 0.906026912069686
-1.0249446032338 0.90677940023678
-1.0241592050704 0.907529020403425
-1.02337380690701 0.908275769844263
-1.02258840874361 0.909019645846666
-1.02180301058021 0.909760645710741
-1.02101761241681 0.91049876674935
-1.02023221425342 0.911234006288114
-1.01944681609002 0.911966361665435
-1.01866141792662 0.912695830232502
-1.01787601976323 0.913422409353306
-1.01709062159983 0.914146096404651
-1.01630522343643 0.914866888776169
-1.01551982527303 0.915584783870328
-1.01473442710964 0.91629977910245
-1.01394902894624 0.917011871900719
-1.01316363078284 0.917721059706191
-1.01237823261944 0.918427339972814
-1.01159283445605 0.919130710167431
-1.01080743629265 0.919831167769798
-1.01002203812925 0.920528710272594
-1.00923663996585 0.92122333518143
-1.00845124180246 0.921915040014867
-1.00766584363906 0.922603822304421
-1.00688044547566 0.923289679594579
-1.00609504731226 0.923972609442807
-1.00530964914887 0.924652609419566
-1.00452425098547 0.925329677108318
-1.00373885282207 0.926003810105543
-1.00295345465867 0.926675006020746
-1.00216805649528 0.927343262476468
-1.00138265833188 0.928008577108301
-1.00059726016848 0.928670947564895
-0.999811862005085 0.929330371507972
-0.999026463841687 0.929986846612335
-0.99824106567829 0.930640370565878
-0.997455667514893 0.931290941069601
-0.996670269351495 0.931938555837616
-0.995884871188098 0.932583212597159
-0.9950994730247 0.933224909088604
-0.994314074861303 0.933863643065467
-0.993528676697906 0.934499412294424
-0.992743278534508 0.935132214555313
-0.991957880371111 0.935762047641154
-0.991172482207713 0.93638890935815
-0.990387084044316 0.937012797525703
-0.989601685880919 0.937633709976423
-0.988816287717521 0.938251644556136
-0.988030889554124 0.938866599123896
-0.987245491390726 0.939478571551996
-0.986460093227329 0.940087559725974
-0.985674695063932 0.940693561544626
-0.984889296900534 0.941296574920015
-0.984103898737137 0.94189659777748
-0.983318500573739 0.942493628055647
-0.982533102410342 0.943087663706436
-0.981747704246945 0.943678702695073
-0.980962306083547 0.944266743000099
-0.98017690792015 0.944851782613378
-0.979391509756752 0.945433819540106
-0.978606111593355 0.946012851798823
-0.977820713429958 0.946588877421419
-0.97703531526656 0.947161894453146
-0.976249917103163 0.947731900952624
-0.975464518939765 0.948298894991851
-0.974679120776368 0.948862874656213
-0.973893722612971 0.949423838044491
-0.973108324449573 0.949981783268873
-0.972322926286176 0.950536708454957
-0.971537528122778 0.951088611741766
-0.970752129959381 0.95163749128175
-0.969966731795984 0.952183345240802
-0.969181333632586 0.952726171798258
-0.968395935469189 0.953265969146912
-0.967610537305791 0.953802735493023
-0.966825139142394 0.954336469056318
-0.966039740978997 0.954867168070009
-0.965254342815599 0.955394830780791
-0.964468944652202 0.95591945544886
-0.963683546488804 0.956441040347913
-0.962898148325407 0.956959583765159
-0.96211275016201 0.957475084001327
-0.961327351998612 0.957987539370675
-0.960541953835215 0.958496948200995
-0.959756555671818 0.959003308833619
-0.95897115750842 0.959506619623433
-0.958185759345023 0.960006878938877
-0.957400361181625 0.96050408516196
-0.956614963018228 0.960998236688259
-0.955829564854831 0.961489331926933
-0.955044166691433 0.961977369300726
-0.954258768528036 0.962462347245977
-0.953473370364638 0.962944264212624
-0.952687972201241 0.963423118664214
-0.951902574037844 0.963898909077909
-0.951117175874446 0.96437163394449
-0.950331777711049 0.964841291768367
-0.949546379547651 0.965307881067587
-0.948760981384254 0.965771400373836
-0.947975583220857 0.966231848232448
-0.947190185057459 0.966689223202411
-0.946404786894062 0.967143523856377
-0.945619388730664 0.96759474878066
-0.944833990567267 0.968042896575252
-0.94404859240387 0.968487965853822
-0.943263194240472 0.968929955243725
-0.942477796077075 0.969368863386009
-0.941692397913677 0.969804688935419
-0.94090699975028 0.970237430560404
-0.940121601586883 0.97066708694312
-0.939336203423485 0.971093656779444
-0.938550805260088 0.971517138778968
-0.93776540709669 0.971937531665015
-0.936980008933293 0.972354834174638
-0.936194610769896 0.972769045058628
-0.935409212606498 0.973180163081521
-0.934623814443101 0.973588187021599
-0.933838416279703 0.9739931156709
-0.933053018116306 0.974394947835221
-0.932267619952909 0.974793682334122
-0.931482221789511 0.975189318000933
-0.930696823626114 0.97558185368276
-0.929911425462716 0.975971288240485
-0.929126027299319 0.976357620548778
-0.928340629135922 0.976740849496096
-0.927555230972524 0.97712097398469
-0.926769832809127 0.97749799293061
-0.925984434645729 0.97787190526371
-0.925199036482332 0.978242709927649
-0.924413638318935 0.978610405879901
-0.923628240155537 0.978974992091756
-0.92284284199214 0.979336467548322
-0.922057443828742 0.979694831248538
-0.921272045665345 0.980050082205165
-0.920486647501948 0.980402219444805
-0.91970124933855 0.980751242007892
-0.918915851175153 0.981097148948704
-0.918130453011755 0.981439939335363
-0.917345054848358 0.981779612249842
-0.916559656684961 0.982116166787967
-0.915774258521563 0.982449602059418
-0.914988860358166 0.98277991718774
-0.914203462194768 0.983107111310338
-0.913418064031371 0.983431183578485
-0.912632665867974 0.983752133157327
-0.911847267704576 0.984069959225883
-0.911061869541179 0.984384660977049
-0.910276471377781 0.984696237617604
-0.909491073214384 0.985004688368207
-0.908705675050987 0.985310012463408
-0.907920276887589 0.985612209151645
-0.907134878724192 0.985911277695249
-0.906349480560794 0.986207217370447
-0.905564082397397 0.986500027467365
-0.904778684234 0.986789707290029
-0.903993286070602 0.987076256156372
-0.903207887907205 0.98735967339823
-0.902422489743807 0.987639958361351
-0.90163709158041 0.987917110405393
-0.900851693417013 0.988191128903927
-0.900066295253615 0.988462013244444
-0.899280897090218 0.988729762828349
-0.89849549892682 0.98899437707097
-0.897710100763423 0.989255855401558
-0.896924702600026 0.989514197263289
-0.896139304436628 0.989769402113264
-0.895353906273231 0.990021469422514
-0.894568508109833 0.990270398676001
-0.893783109946436 0.990516189372617
-0.892997711783039 0.99075884102519
-0.892212313619641 0.990998353160483
-0.891426915456244 0.991234725319196
-0.890641517292846 0.991467957055968
-0.889856119129449 0.991698047939376
-0.889070720966052 0.991924997551941
-0.888285322802654 0.992148805490124
-0.887499924639257 0.992369471364331
-0.886714526475859 0.992586994798914
-0.885929128312462 0.992801375432168
-0.885143730149065 0.993012612916337
-0.884358331985667 0.993220706917613
-0.88357293382227 0.993425657116135
-0.882787535658872 0.993627463205992
-0.882002137495475 0.993826124895224
-0.881216739332078 0.994021641905821
-0.88043134116868 0.994214013973724
-0.879645943005283 0.994403240848825
-0.878860544841885 0.994589322294971
-0.878075146678488 0.994772258089959
-0.877289748515091 0.994952048025539
-0.876504350351693 0.995128691907415
-0.875718952188296 0.995302189555244
-0.874933554024898 0.995472540802635
-0.874148155861501 0.995639745497153
-0.873362757698104 0.995803803500312
-0.872577359534706 0.995964714687583
-0.871791961371309 0.996122478948387
-0.871006563207911 0.9962770961861
-0.870221165044514 0.996428566318047
-0.869435766881117 0.996576889275508
-0.868650368717719 0.996722065003712
-0.867864970554322 0.99686409346184
-0.867079572390924 0.997002974623022
-0.866294174227527 0.997138708474338
-0.86550877606413 0.997271295016816
-0.864723377900732 0.997400734265434
-0.863937979737335 0.997527026249113
-0.863152581573937 0.997650171010722
-0.86236718341054 0.997770168607076
-0.861581785247143 0.997887019108932
-0.860796387083745 0.998000722600989
-0.860010988920348 0.998111279181888
-0.85922559075695 0.998218688964211
-0.858440192593553 0.998322952074476
-0.857654794430156 0.99842406865314
-0.856869396266758 0.998522038854595
-0.856083998103361 0.998616862847167
-0.855298599939963 0.998708540813113
-0.854513201776566 0.998797072948622
-0.853727803613169 0.99888245946381
-0.852942405449771 0.998964700582721
-0.852157007286374 0.999043796543324
-0.851371609122976 0.99911974759751
-0.850586210959579 0.999192554011089
-0.849800812796182 0.999262216063793
-0.849015414632784 0.999328734049267
-0.848230016469387 0.999392108275072
-0.847444618305989 0.999452339062678
-0.846659220142592 0.999509426747468
-0.845873821979195 0.999563371678728
-0.845088423815797 0.999614174219649
-0.8443030256524 0.999661834747324
-0.843517627489002 0.999706353652743
-0.842732229325605 0.999747731340794
-0.841946831162208 0.999785968230256
-0.84116143299881 0.999821064753798
-0.840376034835413 0.999853021357977
-0.839590636672015 0.999881838503233
-0.838805238508618 0.999907516663888
-0.838019840345221 0.999930056328139
-0.837234442181823 0.99994945799806
-0.836449044018426 0.999965722189593
-0.835663645855028 0.999978849432551
-0.834878247691631 0.999988840270607
-0.834092849528234 0.999995695261297
-0.833307451364836 0.999999414976013
-0.832522053201439 1
-0.831736655038041 0.999997450932351
-0.830951256874644 0.999991768386007
-0.830165858711247 0.999982952987749
-0.829380460547849 0.999971005378194
-0.828595062384452 0.999955926211795
-0.827809664221054 0.999937716156833
-0.827024266057657 0.999916375895414
-0.82623886789426 0.999891906123467
-0.825453469730862 0.999864307550734
-0.824668071567465 0.999833580900771
-0.823882673404067 0.999799726910942
-0.82309727524067 0.999762746332414
-0.822311877077273 0.999722639930152
-0.821526478913875 0.999679408482915
-0.820741080750478 0.999633052783251
-0.81995568258708 0.999583573637493
-0.819170284423683 0.999530971865753
-0.818384886260286 0.999475248301917
-0.817599488096888 0.999416403793641
-0.816814089933491 0.999354439202345
-0.816028691770093 0.999289355403208
-0.815243293606696 0.999221153285164
-0.814457895443299 0.999149833750895
-0.813672497279901 0.999075397716825
-0.812887099116504 0.998997846113119
-0.812101700953106 0.998917179883671
-0.811316302789709 0.998833399986103
-0.810530904626312 0.99874650739176
-0.809745506462914 0.9986565030857
-0.808960108299517 0.99856338806669
-0.808174710136119 0.998467163347205
-0.807389311972722 0.998367829953413
-0.806603913809325 0.998265388925178
-0.805818515645927 0.998159841316046
-0.80503311748253 0.998051188193246
-0.804247719319132 0.997939430637679
-0.803462321155735 0.997824569743913
-0.802676922992338 0.997706606620178
-0.80189152482894 0.997585542388357
-0.801106126665543 0.997461378183984
-0.800320728502145 0.997334115156231
-0.799535330338748 0.997203754467907
-0.798749932175351 0.99707029729545
-0.797964534011953 0.996933744828917
-0.797179135848556 0.996794098271982
-0.796393737685158 0.996651358841927
-0.795608339521761 0.996505527769632
-0.794822941358364 0.996356606299575
-0.794037543194966 0.996204595689818
-0.793252145031569 0.996049497212003
-0.792466746868171 0.995891312151347
-0.791681348704774 0.995730041806628
-0.790895950541377 0.995565687490186
-0.790110552377979 0.995398250527908
-0.789325154214582 0.995227732259227
-0.788539756051184 0.995054134037109
-0.787754357887787 0.994877457228048
-0.78696895972439 0.994697703212062
-0.786183561560992 0.994514873382675
-0.785398163397595 0.99432896914692
-0.784612765234197 0.994139991925325
-0.7838273670708 0.993947943151908
-0.783041968907403 0.993752824274165
-0.782256570744005 0.993554636753069
-0.781471172580608 0.993353382063051
-0.78068577441721 0.993149061692005
-0.779900376253813 0.992941677141268
-0.779114978090416 0.992731229925619
-0.778329579927018 0.992517721573266
-0.777544181763621 0.992301153625843
-0.776758783600223 0.992081527638394
-0.775973385436826 0.991858845179371
-0.775187987273429 0.991633107830622
-0.774402589110031 0.991404317187384
-0.773617190946634 0.991172474858269
-0.772831792783236 0.990937582465266
-0.772046394619839 0.990699641643718
-0.771260996456442 0.990458654042326
-0.770475598293044 0.990214621323131
-0.769690200129647 0.989967545161509
-0.768904801966249 0.98971742724616
-0.768119403802852 0.9894642692791
-0.767334005639455 0.98920807297565
-0.766548607476057 0.988948840064431
-0.76576320931266 0.988686572287345
-0.764977811149262 0.988421271399578
-0.764192412985865 0.988152939169581
-0.763407014822468 0.987881577379061
-0.76262161665907 0.987607187822978
-0.761836218495673 0.987329772309528
-0.761050820332275 0.987049332660135
-0.760265422168878 0.986765870709445
-0.759480024005481 0.986479388305309
-0.758694625842083 0.986189887308778
-0.757909227678686 0.985897369594093
-0.757123829515288 0.985601837048673
-0.756338431351891 0.985303291573101
-0.755553033188494 0.985001735081124
-0.754767635025096 0.984697169499631
-0.753982236861699 0.984389596768651
-0.753196838698301 0.984079018841337
-0.752411440534904 0.983765437683958
-0.751626042371507 0.983448855275889
-0.750840644208109 0.983129273609599
-0.750055246044712 0.982806694690638
-0.749269847881314 0.982481120537632
-0.748484449717917 0.982152553182265
-0.74769905155452 0.981820994669274
-0.746913653391122 0.981486447056435
-0.746128255227725 0.98114891241455
-0.745342857064327 0.980808392827441
-0.74455745890093 0.980464890391935
-0.743772060737533 0.980118407217853
-0.742986662574135 0.979768945427998
-0.742201264410738 0.979416507158146
-0.74141586624734 0.979061094557033
-0.740630468083943 0.978702709786343
-0.739845069920546 0.978341355020698
-0.739059671757148 0.977977032447643
-0.738274273593751 0.977609744267638
-0.737488875430353 0.977239492694044
-0.736703477266956 0.97686627995311
-0.735918079103559 0.976490108283966
-0.735132680940161 0.976110979938604
-0.734347282776764 0.975728897181872
-0.733561884613366 0.975343862291457
-0.732776486449969 0.974955877557877
-0.731991088286572 0.974564945284465
-0.731205690123174 0.97417106778736
-0.730420291959777 0.973774247395492
-0.729634893796379 0.97337448645057
-0.728849495632982 0.972971787307071
-0.728064097469585 0.972566152332225
-0.727278699306187 0.972157583906005
-0.72649330114279 0.971746084421111
-0.725707902979392 0.971331656282962
-0.724922504815995 0.970914301909676
-0.724137106652598 0.970494023732064
-0.7233517084892 0.970070824193615
-0.722566310325803 0.969644705750479
-0.721780912162405 0.969215670871461
-0.720995513999008 0.968783722038
-0.720210115835611 0.968348861744162
-0.719424717672213 0.967911092496623
-0.718639319508816 0.967470416814659
-0.717853921345418 0.967026837230128
-0.717068523182021 0.96658035628746
-0.716283125018624 0.966130976543643
-0.715497726855226 0.965678700568207
-0.714712328691829 0.965223530943216
-0.713926930528431 0.964765470263245
-0.713141532365034 0.964304521135376
-0.712356134201637 0.963840686179178
-0.711570736038239 0.963373968026694
-0.710785337874842 0.962904369322429
-0.709999939711444 0.962431892723334
-0.709214541548047 0.961956540898792
-0.70842914338465 0.961478316530607
-0.707643745221252 0.960997222312985
-0.706858347057855 0.960513260952521
-0.706072948894457 0.960026435168188
-0.70528755073106 0.959536747691317
-0.704502152567663 0.95904420126559
-0.703716754404265 0.958548798647016
-0.702931356240868 0.958050542603924
-0.70214595807747 0.957549435916947
-0.701360559914073 0.957045481379003
-0.700575161750676 0.956538681795286
-0.699789763587278 0.956029039983246
-0.699004365423881 0.955516558772577
-0.698218967260483 0.955001241005203
-0.697433569097086 0.954483089535261
-0.696648170933689 0.953962107229084
-0.695862772770291 0.95343829696519
-0.695077374606894 0.952911661634266
-0.694291976443496 0.952382204139149
-0.693506578280099 0.951849927394817
-0.692721180116702 0.951314834328365
-0.691935781953304 0.950776927878999
-0.691150383789907 0.950236210998014
-0.690364985626509 0.949692686648779
-0.689579587463112 0.949146357806727
-0.688794189299715 0.94859722745933
-0.688008791136317 0.948045298606091
-0.68722339297292 0.947490574258525
-0.686437994809523 0.946933057440145
-0.685652596646125 0.946372751186441
-0.684867198482728 0.945809658544872
-0.68408180031933 0.945243782574842
-0.683296402155933 0.94467512634769
-0.682511003992536 0.944103692946669
-0.681725605829138 0.943529485466936
-0.680940207665741 0.942952507015526
-0.680154809502343 0.942372760711347
-0.679369411338946 0.941790249685154
-0.678584013175549 0.94120497707954
-0.677798615012151 0.940616946048913
-0.677013216848754 0.940026159759484
-0.676227818685356 0.939432621389248
-0.675442420521959 0.93883633412797
-0.674657022358562 0.938237301177164
-0.673871624195164 0.93763552575008
-0.673086226031767 0.937031011071685
-0.672300827868369 0.936423760378647
-0.671515429704972 0.935813776919318
-0.670730031541575 0.935201063953716
-0.669944633378177 0.934585624753509
-0.66915923521478 0.933967462601999
-0.668373837051382 0.933346580794099
-0.667588438887985 0.932722982636325
-0.666803040724588 0.93209667144677
-0.66601764256119 0.931467650555091
-0.665232244397793 0.930835923302493
-0.664446846234395 0.930201493041706
-0.663661448070998 0.929564363136972
-0.662876049907601 0.928924536964028
-0.662090651744203 0.928282017910082
-0.661305253580806 0.927636809373805
-0.660519855417408 0.926988914765304
-0.659734457254011 0.926338337506109
-0.658949059090614 0.925685081029155
-0.658163660927216 0.925029148778763
-0.657378262763819 0.92437054421062
-0.656592864600421 0.923709270791766
-0.655807466437024 0.923045332000573
-0.655022068273627 0.922378731326724
-0.654236670110229 0.921709472271199
-0.653451271946832 0.921037558346257
-0.652665873783434 0.920362993075413
-0.651880475620037 0.919685779993425
-0.65109507745664 0.919005922646271
-0.650309679293242 0.918323424591134
-0.649524281129845 0.917638289396382
-0.648738882966447 0.916950520641548
-0.64795348480305 0.916260121917314
-0.647168086639653 0.915567096825491
-0.646382688476255 0.914871448978999
-0.645597290312858 0.914173182001849
-0.64481189214946 0.913472299529128
-0.644026493986063 0.912768805206971
-0.643241095822666 0.912062702692553
-0.642455697659268 0.911353995654059
-0.641670299495871 0.910642687770676
-0.640884901332473 0.909928782732562
-0.640099503169076 0.909212284240839
-0.639314105005679 0.908493196007563
-0.638528706842281 0.907771521755711
-0.637743308678884 0.907047265219161
-0.636957910515486 0.906320430142669
-0.636172512352089 0.905591020281854
-0.635387114188692 0.904859039403176
-0.634601716025294 0.904124491283917
-0.633816317861897 0.903387379712161
-0.633030919698499 0.902647708486773
-0.632245521535102 0.901905481417383
-0.631460123371705 0.901160702324364
-0.630674725208307 0.90041337503881
-0.62988932704491 0.89966350340252
-0.629103928881512 0.898911091267975
-0.628318530718115 0.89815614249832
-0.627533132554718 0.897398660967344
-0.62674773439132 0.896638650559456
-0.625962336227923 0.895876115169671
-0.625176938064525 0.895111058703585
-0.624391539901128 0.894343485077357
-0.623606141737731 0.893573398217688
-0.622820743574333 0.892800802061799
-0.622035345410936 0.892025700557414
-0.621249947247538 0.891248097662738
-0.620464549084141 0.890467997346435
-0.619679150920744 0.889685403587609
-0.618893752757346 0.888900320375783
-0.618108354593949 0.888112751710877
-0.617322956430551 0.887322701603192
-0.616537558267154 0.886530174073382
-0.615752160103757 0.885735173152438
-0.614966761940359 0.884937702881668
-0.614181363776962 0.884137767312671
-0.613395965613564 0.883335370507322
-0.612610567450167 0.882530516537745
-0.61182516928677 0.881723209486298
-0.611039771123372 0.880913453445547
-0.610254372959975 0.880101252518247
-0.609468974796577 0.87928661081732
-0.60868357663318 0.878469532465836
-0.607898178469783 0.877650021596987
-0.607112780306385 0.87682808235407
-0.606327382142988 0.876003718890464
-0.60554198397959 0.875176935369608
-0.604756585816193 0.87434773596498
-0.603971187652796 0.873516124860076
-0.603185789489398 0.872682106248386
-0.602400391326001 0.871845684333376
-0.601614993162603 0.871006863328464
-0.600829594999206 0.870165647456997
-0.600044196835809 0.869322040952232
-0.599258798672411 0.868476048057313
-0.598473400509014 0.867627673025247
-0.597688002345616 0.866776920118888
-0.596902604182219 0.865923793610906
-0.596117206018822 0.865068297783773
-0.595331807855424 0.864210436929737
-0.594546409692027 0.863350215350801
-0.593761011528629 0.862487637358699
-0.592975613365232 0.861622707274877
-0.592190215201835 0.860755429430467
-0.591404817038437 0.859885808166268
-0.59061941887504 0.859013847832721
-0.589834020711642 0.858139552789889
-0.589048622548245 0.85726292740743
-0.588263224384848 0.856383976064582
-0.58747782622145 0.855502703150134
-0.586692428058053 0.854619113062404
-0.585907029894655 0.853733210209219
-0.585121631731258 0.852844999007892
-0.584336233567861 0.851954483885197
-0.583550835404463 0.851061669277348
-0.582765437241066 0.850166559629975
-0.581980039077668 0.849269159398102
-0.581194640914271 0.848369473046124
-0.580409242750874 0.847467505047783
-0.579623844587476 0.846563259886147
-0.578838446424079 0.845656742053584
-0.578053048260681 0.844747956051742
-0.577267650097284 0.843836906391523
-0.576482251933887 0.842923597593062
-0.575696853770489 0.842008034185704
-0.574911455607092 0.841090220707975
-0.574126057443694 0.84017016170757
-0.573340659280297 0.839247861741316
-0.5725552611169 0.838323325375161
-0.571769862953502 0.837396557184141
-0.570984464790105 0.836467561752362
-0.570199066626707 0.835536343672974
-0.56941366846331 0.834602907548149
-0.568628270299913 0.833667257989056
-0.567842872136515 0.832729399615838
-0.567057473973118 0.831789337057589
-0.56627207580972 0.830847074952327
-0.565486677646323 0.829902617946974
-0.564701279482926 0.82895597069733
-0.563915881319528 0.828007137868051
-0.563130483156131 0.827056124132623
-0.562345084992733 0.826102934173337
-0.561559686829336 0.825147572681268
-0.560774288665939 0.824190044356251
-0.559988890502541 0.823230353906853
-0.559203492339144 0.822268506050353
-0.558418094175746 0.821304505512715
-0.557632696012349 0.820338357028567
-0.556847297848952 0.81937006534117
-0.556061899685554 0.818399635202403
-0.555276501522157 0.817427071372731
-0.554491103358759 0.816452378621185
-0.553705705195362 0.815475561725335
-0.552920307031965 0.814496625471266
-0.552134908868567 0.813515574653556
-0.55134951070517 0.812532414075246
-0.550564112541772 0.811547148547823
-0.549778714378375 0.810559782891187
-0.548993316214978 0.809570321933633
-0.54820791805158 0.808578770511823
-0.547422519888183 0.80758513347076
-0.546637121724785 0.806589415663769
-0.545851723561388 0.805591621952463
-0.545066325397991 0.804591757206729
-0.544280927234593 0.803589826304692
-0.543495529071196 0.802585834132699
-0.542710130907798 0.801579785585289
-0.541924732744401 0.800571685565168
-0.541139334581004 0.799561538983189
-0.540353936417606 0.798549350758318
-0.539568538254209 0.797535125817618
-0.538783140090811 0.796518869096218
-0.537997741927414 0.79550058553729
-0.537212343764017 0.794480280092021
-0.536426945600619 0.793457957719593
-0.535641547437222 0.792433623387153
-0.534856149273824 0.791407282069788
-0.534070751110427 0.790378938750503
-0.53328535294703 0.789348598420191
-0.532499954783632 0.78831626607761
-0.531714556620235 0.787281946729359
-0.530929158456837 0.786245645389847
-0.53014376029344 0.785207367081274
-0.529358362130043 0.784167116833602
-0.528572963966645 0.783124899684527
-0.527787565803248 0.782080720679457
-0.52700216763985 0.781034584871487
-0.526216769476453 0.779986497321369
-0.525431371313056 0.778936463097489
-0.524645973149658 0.777884487275839
-0.523860574986261 0.776830574939997
-0.523075176822863 0.77577473118109
-0.522289778659466 0.774716961097781
-0.521504380496069 0.773657269796233
-0.520718982332671 0.772595662390086
-0.519933584169274 0.771532144000435
-0.519148186005876 0.770466719755798
-0.518362787842479 0.769399394792091
-0.517577389679082 0.768330174252604
-0.516791991515684 0.767259063287976
-0.516006593352287 0.766186067056164
-0.515221195188889 0.765111190722419
-0.514435797025492 0.764034439459262
-0.513650398862095 0.762955818446452
-0.512865000698697 0.761875332870967
-0.5120796025353 0.760792987926971
-0.511294204371902 0.759708788815792
-0.510508806208505 0.758622740745891
-0.509723408045108 0.757534848932841
-0.50893800988171 0.756445118599296
-0.508152611718313 0.755353554974967
-0.507367213554915 0.754260163296592
-0.506581815391518 0.753164948807916
-0.505796417228121 0.752067916759655
-0.505011019064723 0.750969072409479
-0.504225620901326 0.749868421021975
-0.503440222737928 0.748765967868631
-0.502654824574531 0.747661718227801
-0.501869426411134 0.746555677384681
-0.501084028247736 0.745447850631283
-0.500298630084339 0.744338243266407
-0.499513231920941 0.743226860595613
-0.498727833757544 0.742113707931198
-0.497942435594147 0.740998790592163
-0.497157037430749 0.739882113904192
-0.496371639267352 0.738763683199619
-0.495586241103954 0.737643503817406
-0.494800842940557 0.736521581103114
-0.49401544477716 0.735397920408875
-0.493230046613762 0.734272527093365
-0.492444648450365 0.733145406521779
-0.491659250286967 0.732016564065799
-0.49087385212357 0.730886005103572
-0.490088453960173 0.72975373501968
-0.489303055796775 0.728619759205112
-0.488517657633378 0.727484083057239
-0.48773225946998 0.726346711979785
-0.486946861306583 0.725207651382797
-0.486161463143186 0.724066906682624
-0.485376064979788 0.722924483301884
-0.484590666816391 0.721780386669438
-0.483805268652993 0.720634622220364
-0.483019870489596 0.719487195395927
-0.482234472326199 0.718338111643553
-0.481449074162801 0.7171873764168
-0.480663675999404 0.716034995175332
-0.479878277836006 0.714880973384891
-0.479092879672609 0.713725316517268
-0.478307481509212 0.712568030050275
-0.477522083345814 0.711409119467721
-0.476736685182417 0.710248590259378
-0.475951287019019 0.70908644792096
-0.475165888855622 0.707922697954089
-0.474380490692225 0.706757345866272
-0.473595092528827 0.70559039717087
-0.47280969436543 0.70442185738707
-0.472024296202032 0.703251732039859
-0.471238898038635 0.702080026659996
-0.470453499875238 0.700906746783982
-0.46966810171184 0.699731897954032
-0.468882703548443 0.69855548571805
-0.468097305385045 0.697377515629597
-0.467311907221648 0.696197993247866
-0.466526509058251 0.695016924137651
-0.465741110894853 0.693834313869322
-0.464955712731456 0.692650168018795
-0.464170314568058 0.691464492167503
-0.463384916404661 0.690277291902369
-0.462599518241264 0.689088572815778
-0.461814120077866 0.687898340505547
-0.461028721914469 0.686706600574899
-0.460243323751071 0.685513358632433
-0.459457925587674 0.684318620292096
-0.458672527424277 0.683122391173156
-0.457887129260879 0.681924676900169
-0.457101731097482 0.680725483102957
-0.456316332934084 0.679524815416576
-0.455530934770687 0.678322679481287
-0.45474553660729 0.677119080942528
-0.453960138443892 0.675914025450887
-0.453174740280495 0.674707518662071
-0.452389342117097 0.673499566236881
-0.4516039439537 0.672290173841178
-0.450818545790303 0.671079347145861
-0.450033147626905 0.669867091826832
-0.449247749463508 0.668653413564972
-0.44846235130011 0.667438318046109
-0.447676953136713 0.666221810960992
-0.446891554973316 0.66500389800526
-0.446106156809918 0.663784584879416
-0.445320758646521 0.662563877288794
-0.444535360483123 0.661341780943536
-0.443749962319726 0.660118301558557
-0.442964564156329 0.658893444853521
-0.442179165992931 0.657667216552809
-0.441393767829534 0.656439622385492
-0.440608369666136 0.655210668085301
-0.439822971502739 0.653980359390599
-0.439037573339342 0.652748702044351
-0.438252175175944 0.651515701794098
-0.437466777012547 0.650281364391921
-0.436681378849149 0.649045695594422
};
\end{axis}

\end{tikzpicture}

==> figures/mnist/spectral_response_4_filters_cheb_ord_3.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%xlabel={$\phi(C(\lambda))$},
ylabel={$|g(\lambda)|$},
xmin=-0.0693000026282545, xmax=1.455300000125,
ymin=-0.0499810592709097, ymax=1.04999909806052,
xtick={-2.50310681534576e-09, 1.38575368241393},
ytick={0,1},
xticklabels={$\lambda_{\min}$, $\lambda_{\max}$},
ylabel shift = -8 pt,
width=\fwidth,
height=\fheight,
%ytick style={draw=none},
%yticklabels={,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black!10, solid]
table {%
-2.50310681534576e-09 0
-2.50310681534576e-09 1
};
\addplot [semithick, black!10, solid]
table {%
-1.23608381879273e-15 0
-1.23608381879273e-15 1
};
\addplot [semithick, black!10, solid]
table {%
-9.17924804125342e-16 0
-9.17924804125342e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-8.24391345292432e-16 0
-8.24391345292432e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.86767122303595e-16 0
-7.86767122303595e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.75848649793111e-16 0
-7.75848649793111e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.59004720732697e-16 0
-7.59004720732697e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.36566060370921e-16 0
-7.36566060370921e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.35780787693104e-16 0
-7.35780787693104e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.01823563072009e-16 0
-7.01823563072009e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.79329912472778e-16 0
-6.79329912472778e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.51898149358652e-16 0
-6.51898149358652e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.38296958876367e-16 0
-6.38296958876367e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.34919343006902e-16 0
-6.34919343006902e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.26606274432105e-16 0
-6.26606274432105e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.09023397933982e-16 0
-6.09023397933982e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.07239184570557e-16 0
-6.07239184570557e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.58014966812321e-16 0
-5.58014966812321e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.54604752987012e-16 0
-5.54604752987012e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.43759297895554e-16 0
-5.43759297895554e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.35868500042683e-16 0
-5.35868500042683e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.29725019389955e-16 0
-5.29725019389955e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.06003318226327e-16 0
-5.06003318226327e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.95599682117023e-16 0
-4.95599682117023e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.7684008376166e-16 0
-4.7684008376166e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.70515771470976e-16 0
-4.70515771470976e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.17579271653485e-16 0
-4.17579271653485e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.16664747815981e-16 0
-4.16664747815981e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.13985473763201e-16 0
-4.13985473763201e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.13664139155038e-16 0
-4.13664139155038e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.13318604847669e-16 0
-4.13318604847669e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.82112356566642e-16 0
-3.82112356566642e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.79515568974254e-16 0
-3.79515568974254e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.62348254282778e-16 0
-3.62348254282778e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.4765561313185e-16 0
-3.4765561313185e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.41626864513425e-16 0
-3.41626864513425e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.40340515661587e-16 0
-3.40340515661587e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.23831461712077e-16 0
-3.23831461712077e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.16842912840062e-16 0
-3.16842912840062e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.05567179192936e-16 0
-3.05567179192936e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.02443682026319e-16 0
-3.02443682026319e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.98339205843639e-16 0
-2.98339205843639e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.95466499350683e-16 0
-2.95466499350683e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.92983175352829e-16 0
-2.92983175352829e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.80852100696173e-16 0
-2.80852100696173e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.73504342031508e-16 0
-2.73504342031508e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.3673375605764e-16 0
-2.3673375605764e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.24328997935557e-16 0
-2.24328997935557e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.14823558006661e-16 0
-2.14823558006661e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.06723911695755e-16 0
-2.06723911695755e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.04478660947965e-16 0
-2.04478660947965e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.97027434951863e-16 0
-1.97027434951863e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.89069650431977e-16 0
-1.89069650431977e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.86934088911175e-16 0
-1.86934088911175e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.83224836467225e-16 0
-1.83224836467225e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.79236027482521e-16 0
-1.79236027482521e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.73950011521471e-16 0
-1.73950011521471e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.39582850735233e-16 0
-1.39582850735233e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.38715227643434e-16 0
-1.38715227643434e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.38256604396728e-16 0
-1.38256604396728e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.3636684617814e-16 0
-1.3636684617814e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.20897581947157e-16 0
-1.20897581947157e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.12779220491171e-16 0
-1.12779220491171e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.10250507146733e-16 0
-1.10250507146733e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.10043405268068e-16 0
-1.10043405268068e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.07792052380996e-16 0
-1.07792052380996e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.06931013341341e-16 0
-1.06931013341341e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-8.09263064755378e-17 0
-8.09263064755378e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-7.3017466790672e-17 0
-7.3017466790672e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-6.27618614216293e-17 0
-6.27618614216293e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-6.20508271266343e-17 0
-6.20508271266343e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-5.84731180131808e-17 0
-5.84731180131808e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-5.13837111336534e-17 0
-5.13837111336534e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-5.09750442455766e-17 0
-5.09750442455766e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-1.99623226530126e-17 0
-1.99623226530126e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-3.60711836664608e-18 0
-3.60711836664608e-18 1
};
\addplot [semithick, black!10, solid]
table {%
-3.20534846031808e-18 0
-3.20534846031808e-18 1
};
\addplot [semithick, black!10, solid]
table {%
-1.78029318087849e-31 0
-1.78029318087849e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.53190570406574e-31 0
-1.53190570406574e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.49095659366058e-31 0
-1.49095659366058e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.26807887327589e-31 0
-1.26807887327589e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.12923372149406e-31 0
-1.12923372149406e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-9.24191431531057e-32 0
-9.24191431531057e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-6.71993701456345e-32 0
-6.71993701456345e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-5.94072895855665e-32 0
-5.94072895855665e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-5.58258473238827e-32 0
-5.58258473238827e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-5.16621701085304e-32 0
-5.16621701085304e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-4.81750077848941e-32 0
-4.81750077848941e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-2.04731322018419e-32 0
-2.04731322018419e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-4.04600688450162e-33 0
-4.04600688450162e-33 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
9.72074836089651e-33 0
9.72074836089651e-33 1
};
\addplot [semithick, black!10, solid]
table {%
1.48552070421903e-32 0
1.48552070421903e-32 1
};
\addplot [semithick, black!10, solid]
table {%
2.68478403855753e-32 0
2.68478403855753e-32 1
};
\addplot [semithick, black!10, solid]
table {%
4.72414523244916e-32 0
4.72414523244916e-32 1
};
\addplot [semithick, black!10, solid]
table {%
5.28131522677236e-32 0
5.28131522677236e-32 1
};
\addplot [semithick, black!10, solid]
table {%
6.91987117770965e-32 0
6.91987117770965e-32 1
};
\addplot [semithick, black!10, solid]
table {%
9.05245458459533e-32 0
9.05245458459533e-32 1
};
\addplot [semithick, black!10, solid]
table {%
9.46818639911384e-32 0
9.46818639911384e-32 1
};
\addplot [semithick, black!10, solid]
table {%
1.05822666442379e-31 0
1.05822666442379e-31 1
};
\addplot [semithick, black!10, solid]
table {%
1.53623046954971e-31 0
1.53623046954971e-31 1
};
\addplot [semithick, black!10, solid]
table {%
1.88918687546559e-31 0
1.88918687546559e-31 1
};
\addplot [semithick, black!10, solid]
table {%
1.31620237872194e-17 0
1.31620237872194e-17 1
};
\addplot [semithick, black!10, solid]
table {%
1.3887759885192e-17 0
1.3887759885192e-17 1
};
\addplot [semithick, black!10, solid]
table {%
1.60136089240886e-17 0
1.60136089240886e-17 1
};
\addplot [semithick, black!10, solid]
table {%
2.41303769432355e-17 0
2.41303769432355e-17 1
};
\addplot [semithick, black!10, solid]
table {%
2.69817669004225e-17 0
2.69817669004225e-17 1
};
\addplot [semithick, black!10, solid]
table {%
2.9377271550688e-17 0
2.9377271550688e-17 1
};
\addplot [semithick, black!10, solid]
table {%
4.10398705316661e-17 0
4.10398705316661e-17 1
};
\addplot [semithick, black!10, solid]
table {%
4.15058646162987e-17 0
4.15058646162987e-17 1
};
\addplot [semithick, black!10, solid]
table {%
4.357280890767e-17 0
4.357280890767e-17 1
};
\addplot [semithick, black!10, solid]
table {%
5.3377703015235e-17 0
5.3377703015235e-17 1
};
\addplot [semithick, black!10, solid]
table {%
7.45460772290809e-17 0
7.45460772290809e-17 1
};
\addplot [semithick, black!10, solid]
table {%
7.76919753341599e-17 0
7.76919753341599e-17 1
};
\addplot [semithick, black!10, solid]
table {%
8.59542876544122e-17 0
8.59542876544122e-17 1
};
\addplot [semithick, black!10, solid]
table {%
8.93207768970787e-17 0
8.93207768970787e-17 1
};
\addplot [semithick, black!10, solid]
table {%
8.93520928123599e-17 0
8.93520928123599e-17 1
};
\addplot [semithick, black!10, solid]
table {%
1.02614610020187e-16 0
1.02614610020187e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.03093721459793e-16 0
1.03093721459793e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.03196836240052e-16 0
1.03196836240052e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.32168655529995e-16 0
1.32168655529995e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.34786568053136e-16 0
1.34786568053136e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.35736888305155e-16 0
1.35736888305155e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.39260048217106e-16 0
1.39260048217106e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.61715569552132e-16 0
1.61715569552132e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.75493650496258e-16 0
1.75493650496258e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.78033552576135e-16 0
1.78033552576135e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.79215863862679e-16 0
1.79215863862679e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.80977827074266e-16 0
1.80977827074266e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.00594895404702e-16 0
2.00594895404702e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.05756838700426e-16 0
2.05756838700426e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.10000119238286e-16 0
2.10000119238286e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.1059238059551e-16 0
2.1059238059551e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.14364271904748e-16 0
2.14364271904748e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.21751150161871e-16 0
2.21751150161871e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.30899986870965e-16 0
2.30899986870965e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.54559641535217e-16 0
2.54559641535217e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.59624262764351e-16 0
2.59624262764351e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.67481817440478e-16 0
2.67481817440478e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.68786647443188e-16 0
2.68786647443188e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.73163407740221e-16 0
2.73163407740221e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.76606749188495e-16 0
2.76606749188495e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.8773349305453e-16 0
2.8773349305453e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.93585820111427e-16 0
2.93585820111427e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.98339205843639e-16 0
2.98339205843639e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.01629711788388e-16 0
3.01629711788388e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.04446051023626e-16 0
3.04446051023626e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.05130741247883e-16 0
3.05130741247883e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.25234174546907e-16 0
3.25234174546907e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.60322400305335e-16 0
3.60322400305335e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.74605894832845e-16 0
3.74605894832845e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.78271508722072e-16 0
3.78271508722072e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.80053407974004e-16 0
3.80053407974004e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.82178768782349e-16 0
3.82178768782349e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.82687720479486e-16 0
3.82687720479486e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.86103169143575e-16 0
3.86103169143575e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.89107965695384e-16 0
3.89107965695384e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.98828272496895e-16 0
3.98828272496895e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.01845556192808e-16 0
4.01845556192808e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.21082893303019e-16 0
4.21082893303019e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.29613676706916e-16 0
4.29613676706916e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.52345865884215e-16 0
4.52345865884215e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.54788027643452e-16 0
4.54788027643452e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.55322639660816e-16 0
4.55322639660816e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.9207816040635e-16 0
4.9207816040635e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.00598549783284e-16 0
5.00598549783284e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.02920272667836e-16 0
5.02920272667836e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.26832253456937e-16 0
5.26832253456937e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.41845268050224e-16 0
5.41845268050224e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.50228090980848e-16 0
5.50228090980848e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.58645033112552e-16 0
5.58645033112552e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.71671822888818e-16 0
5.71671822888818e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.86767813637396e-16 0
5.86767813637396e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.86974274569307e-16 0
5.86974274569307e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.50882346850776e-16 0
6.50882346850776e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.63939051482706e-16 0
6.63939051482706e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.84589474286534e-16 0
6.84589474286534e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.91141211047931e-16 0
6.91141211047931e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.51961948508868e-16 0
7.51961948508868e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.65090091430317e-16 0
7.65090091430317e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.79906516654914e-16 0
7.79906516654914e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.95423668275022e-16 0
7.95423668275022e-16 1
};
\addplot [semithick, black!10, solid]
table {%
8.69378331975207e-16 0
8.69378331975207e-16 1
};
\addplot [semithick, black!10, solid]
table {%
9.11624189940677e-16 0
9.11624189940677e-16 1
};
\addplot [semithick, black!10, solid]
table {%
9.55100327142332e-16 0
9.55100327142332e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.20985012614997e-15 0
1.20985012614997e-15 1
};
\addplot [semithick, black!10, solid]
table {%
0.00461732022348604 0
0.00461732022348604 1
};
\addplot [semithick, black!10, solid]
table {%
0.00461760790176805 0
0.00461760790176805 1
};
\addplot [semithick, black!10, solid]
table {%
0.00945850034595513 0
0.00945850034595513 1
};
\addplot [semithick, black!10, solid]
table {%
0.0184442467356836 0
0.0184442467356836 1
};
\addplot [semithick, black!10, solid]
table {%
0.0184648639666264 0
0.0184648639666264 1
};
\addplot [semithick, black!10, solid]
table {%
0.0235908556446802 0
0.0235908556446802 1
};
\addplot [semithick, black!10, solid]
table {%
0.0235986055321797 0
0.0235986055321797 1
};
\addplot [semithick, black!10, solid]
table {%
0.0376279613550432 0
0.0376279613550432 1
};
\addplot [semithick, black!10, solid]
table {%
0.0414371132850199 0
0.0414371132850199 1
};
\addplot [semithick, black!10, solid]
table {%
0.0414505805820617 0
0.0414505805820617 1
};
\addplot [semithick, black!10, solid]
table {%
0.0470136286268746 0
0.0470136286268746 1
};
\addplot [semithick, black!10, solid]
table {%
0.0470671257460683 0
0.0470671257460683 1
};
\addplot [semithick, black!10, solid]
table {%
0.060906919011433 0
0.060906919011433 1
};
\addplot [semithick, black!10, solid]
table {%
0.0609400582056718 0
0.0609400582056718 1
};
\addplot [semithick, black!10, solid]
table {%
0.0733953015551655 0
0.0733953015551655 1
};
\addplot [semithick, black!10, solid]
table {%
0.0734355836325812 0
0.0734355836325812 1
};
\addplot [semithick, black!10, solid]
table {%
0.0795266942040471 0
0.0795266942040471 1
};
\addplot [semithick, black!10, solid]
table {%
0.0795981803996481 0
0.0795981803996481 1
};
\addplot [semithick, black!10, solid]
table {%
0.0838230679389669 0
0.0838230679389669 1
};
\addplot [semithick, black!10, solid]
table {%
0.0932885573511124 0
0.0932885573511124 1
};
\addplot [semithick, black!10, solid]
table {%
0.0933614288254872 0
0.0933614288254872 1
};
\addplot [semithick, black!10, solid]
table {%
0.114024032483383 0
0.114024032483383 1
};
\addplot [semithick, black!10, solid]
table {%
0.114067450201249 0
0.114067450201249 1
};
\addplot [semithick, black!10, solid]
table {%
0.115647851934868 0
0.115647851934868 1
};
\addplot [semithick, black!10, solid]
table {%
0.115728834772047 0
0.115728834772047 1
};
\addplot [semithick, black!10, solid]
table {%
0.120623840387647 0
0.120623840387647 1
};
\addplot [semithick, black!10, solid]
table {%
0.120881792795582 0
0.120881792795582 1
};
\addplot [semithick, black!10, solid]
table {%
0.134364055208712 0
0.134364055208712 1
};
\addplot [semithick, black!10, solid]
table {%
0.134522342035299 0
0.134522342035299 1
};
\addplot [semithick, black!10, solid]
table {%
0.146743552576481 0
0.146743552576481 1
};
\addplot [semithick, black!10, solid]
table {%
0.156104788378639 0
0.156104788378639 1
};
\addplot [semithick, black!10, solid]
table {%
0.156267883456876 0
0.156267883456876 1
};
\addplot [semithick, black!10, solid]
table {%
0.162728411719618 0
0.162728411719618 1
};
\addplot [semithick, black!10, solid]
table {%
0.162918612998518 0
0.162918612998518 1
};
\addplot [semithick, black!10, solid]
table {%
0.169926956016678 0
0.169926956016678 1
};
\addplot [semithick, black!10, solid]
table {%
0.170088057463914 0
0.170088057463914 1
};
\addplot [semithick, black!10, solid]
table {%
0.18333922603238 0
0.18333922603238 1
};
\addplot [semithick, black!10, solid]
table {%
0.183953222944134 0
0.183953222944134 1
};
\addplot [semithick, black!10, solid]
table {%
0.186160705006551 0
0.186160705006551 1
};
\addplot [semithick, black!10, solid]
table {%
0.186306233224169 0
0.186306233224169 1
};
\addplot [semithick, black!10, solid]
table {%
0.204592157999285 0
0.204592157999285 1
};
\addplot [semithick, black!10, solid]
table {%
0.20484218354576 0
0.20484218354576 1
};
\addplot [semithick, black!10, solid]
table {%
0.218998467501624 0
0.218998467501624 1
};
\addplot [semithick, black!10, solid]
table {%
0.219060814854139 0
0.219060814854139 1
};
\addplot [semithick, black!10, solid]
table {%
0.224376411428746 0
0.224376411428746 1
};
\addplot [semithick, black!10, solid]
table {%
0.226148966438629 0
0.226148966438629 1
};
\addplot [semithick, black!10, solid]
table {%
0.22695138489846 0
0.22695138489846 1
};
\addplot [semithick, black!10, solid]
table {%
0.233482672431616 0
0.233482672431616 1
};
\addplot [semithick, black!10, solid]
table {%
0.23371584175094 0
0.23371584175094 1
};
\addplot [semithick, black!10, solid]
table {%
0.239941859333386 0
0.239941859333386 1
};
\addplot [semithick, black!10, solid]
table {%
0.240236714706682 0
0.240236714706682 1
};
\addplot [semithick, black!10, solid]
table {%
0.259981693334296 0
0.259981693334296 1
};
\addplot [semithick, black!10, solid]
table {%
0.260930384409451 0
0.260930384409451 1
};
\addplot [semithick, black!10, solid]
table {%
0.270111600404009 0
0.270111600404009 1
};
\addplot [semithick, black!10, solid]
table {%
0.270304243472418 0
0.270304243472418 1
};
\addplot [semithick, black!10, solid]
table {%
0.28155313214618 0
0.28155313214618 1
};
\addplot [semithick, black!10, solid]
table {%
0.28190194187308 0
0.28190194187308 1
};
\addplot [semithick, black!10, solid]
table {%
0.287754622539941 0
0.287754622539941 1
};
\addplot [semithick, black!10, solid]
table {%
0.288053518626407 0
0.288053518626407 1
};
\addplot [semithick, black!10, solid]
table {%
0.289431717870948 0
0.289431717870948 1
};
\addplot [semithick, black!10, solid]
table {%
0.28966571219662 0
0.28966571219662 1
};
\addplot [semithick, black!10, solid]
table {%
0.301974159341688 0
0.301974159341688 1
};
\addplot [semithick, black!10, solid]
table {%
0.303518560603218 0
0.303518560603218 1
};
\addplot [semithick, black!10, solid]
table {%
0.314146434795008 0
0.314146434795008 1
};
\addplot [semithick, black!10, solid]
table {%
0.322132028702482 0
0.322132028702482 1
};
\addplot [semithick, black!10, solid]
table {%
0.322472724740877 0
0.322472724740877 1
};
\addplot [semithick, black!10, solid]
table {%
0.322808611746981 0
0.322808611746981 1
};
\addplot [semithick, black!10, solid]
table {%
0.323053154816087 0
0.323053154816087 1
};
\addplot [semithick, black!10, solid]
table {%
0.34803669151145 0
0.34803669151145 1
};
\addplot [semithick, black!10, solid]
table {%
0.349107540863346 0
0.349107540863346 1
};
\addplot [semithick, black!10, solid]
table {%
0.349817420471728 0
0.349817420471728 1
};
\addplot [semithick, black!10, solid]
table {%
0.349876365710649 0
0.349876365710649 1
};
\addplot [semithick, black!10, solid]
table {%
0.35680633955767 0
0.35680633955767 1
};
\addplot [semithick, black!10, solid]
table {%
0.358129259619785 0
0.358129259619785 1
};
\addplot [semithick, black!10, solid]
table {%
0.364570779227459 0
0.364570779227459 1
};
\addplot [semithick, black!10, solid]
table {%
0.364770558108686 0
0.364770558108686 1
};
\addplot [semithick, black!10, solid]
table {%
0.370290353452259 0
0.370290353452259 1
};
\addplot [semithick, black!10, solid]
table {%
0.370653989441829 0
0.370653989441829 1
};
\addplot [semithick, black!10, solid]
table {%
0.381388775959526 0
0.381388775959526 1
};
\addplot [semithick, black!10, solid]
table {%
0.381723647300015 0
0.381723647300015 1
};
\addplot [semithick, black!10, solid]
table {%
0.388155908950202 0
0.388155908950202 1
};
\addplot [semithick, black!10, solid]
table {%
0.390310043300062 0
0.390310043300062 1
};
\addplot [semithick, black!10, solid]
table {%
0.412762251993344 0
0.412762251993344 1
};
\addplot [semithick, black!10, solid]
table {%
0.413722602071383 0
0.413722602071383 1
};
\addplot [semithick, black!10, solid]
table {%
0.414154195635686 0
0.414154195635686 1
};
\addplot [semithick, black!10, solid]
table {%
0.420602829916204 0
0.420602829916204 1
};
\addplot [semithick, black!10, solid]
table {%
0.421107736152228 0
0.421107736152228 1
};
\addplot [semithick, black!10, solid]
table {%
0.421888560727065 0
0.421888560727065 1
};
\addplot [semithick, black!10, solid]
table {%
0.422474532749564 0
0.422474532749564 1
};
\addplot [semithick, black!10, solid]
table {%
0.429514009210376 0
0.429514009210376 1
};
\addplot [semithick, black!10, solid]
table {%
0.429701462245596 0
0.429701462245596 1
};
\addplot [semithick, black!10, solid]
table {%
0.440807538447346 0
0.440807538447346 1
};
\addplot [semithick, black!10, solid]
table {%
0.443313607986689 0
0.443313607986689 1
};
\addplot [semithick, black!10, solid]
table {%
0.444526496615583 0
0.444526496615583 1
};
\addplot [semithick, black!10, solid]
table {%
0.445351137506949 0
0.445351137506949 1
};
\addplot [semithick, black!10, solid]
table {%
0.459568268982583 0
0.459568268982583 1
};
\addplot [semithick, black!10, solid]
table {%
0.45997258764456 0
0.45997258764456 1
};
\addplot [semithick, black!10, solid]
table {%
0.466189256587631 0
0.466189256587631 1
};
\addplot [semithick, black!10, solid]
table {%
0.466441755491484 0
0.466441755491484 1
};
\addplot [semithick, black!10, solid]
table {%
0.481709192924236 0
0.481709192924236 1
};
\addplot [semithick, black!10, solid]
table {%
0.481809834475892 0
0.481809834475892 1
};
\addplot [semithick, black!10, solid]
table {%
0.482143170783679 0
0.482143170783679 1
};
\addplot [semithick, black!10, solid]
table {%
0.484243824332718 0
0.484243824332718 1
};
\addplot [semithick, black!10, solid]
table {%
0.497229553938953 0
0.497229553938953 1
};
\addplot [semithick, black!10, solid]
table {%
0.49728627500734 0
0.49728627500734 1
};
\addplot [semithick, black!10, solid]
table {%
0.50348479867376 0
0.50348479867376 1
};
\addplot [semithick, black!10, solid]
table {%
0.505105778395035 0
0.505105778395035 1
};
\addplot [semithick, black!10, solid]
table {%
0.511396676181455 0
0.511396676181455 1
};
\addplot [semithick, black!10, solid]
table {%
0.5118318103029 0
0.5118318103029 1
};
\addplot [semithick, black!10, solid]
table {%
0.516324207465251 0
0.516324207465251 1
};
\addplot [semithick, black!10, solid]
table {%
0.516613021339501 0
0.516613021339501 1
};
\addplot [semithick, black!10, solid]
table {%
0.516833419484177 0
0.516833419484177 1
};
\addplot [semithick, black!10, solid]
table {%
0.523730907014986 0
0.523730907014986 1
};
\addplot [semithick, black!10, solid]
table {%
0.524745637576134 0
0.524745637576134 1
};
\addplot [semithick, black!10, solid]
table {%
0.531243860841464 0
0.531243860841464 1
};
\addplot [semithick, black!10, solid]
table {%
0.534621262873907 0
0.534621262873907 1
};
\addplot [semithick, black!10, solid]
table {%
0.546050385476549 0
0.546050385476549 1
};
\addplot [semithick, black!10, solid]
table {%
0.546298400296321 0
0.546298400296321 1
};
\addplot [semithick, black!10, solid]
table {%
0.554200239195007 0
0.554200239195007 1
};
\addplot [semithick, black!10, solid]
table {%
0.554647506144096 0
0.554647506144096 1
};
\addplot [semithick, black!10, solid]
table {%
0.571300066075166 0
0.571300066075166 1
};
\addplot [semithick, black!10, solid]
table {%
0.571489959803706 0
0.571489959803706 1
};
\addplot [semithick, black!10, solid]
table {%
0.573696660231947 0
0.573696660231947 1
};
\addplot [semithick, black!10, solid]
table {%
0.574207897461309 0
0.574207897461309 1
};
\addplot [semithick, black!10, solid]
table {%
0.580192197463571 0
0.580192197463571 1
};
\addplot [semithick, black!10, solid]
table {%
0.580545089634322 0
0.580545089634322 1
};
\addplot [semithick, black!10, solid]
table {%
0.580737210446833 0
0.580737210446833 1
};
\addplot [semithick, black!10, solid]
table {%
0.582120858032373 0
0.582120858032373 1
};
\addplot [semithick, black!10, solid]
table {%
0.585478963772548 0
0.585478963772548 1
};
\addplot [semithick, black!10, solid]
table {%
0.585754561127535 0
0.585754561127535 1
};
\addplot [semithick, black!10, solid]
table {%
0.590119357763645 0
0.590119357763645 1
};
\addplot [semithick, black!10, solid]
table {%
0.593080275322375 0
0.593080275322375 1
};
\addplot [semithick, black!10, solid]
table {%
0.606675816114899 0
0.606675816114899 1
};
\addplot [semithick, black!10, solid]
table {%
0.607088308817797 0
0.607088308817797 1
};
\addplot [semithick, black!10, solid]
table {%
0.612849447305519 0
0.612849447305519 1
};
\addplot [semithick, black!10, solid]
table {%
0.61313912701525 0
0.61313912701525 1
};
\addplot [semithick, black!10, solid]
table {%
0.622496540451364 0
0.622496540451364 1
};
\addplot [semithick, black!10, solid]
table {%
0.625411245556527 0
0.625411245556527 1
};
\addplot [semithick, black!10, solid]
table {%
0.62784076170434 0
0.62784076170434 1
};
\addplot [semithick, black!10, solid]
table {%
0.629261780118393 0
0.629261780118393 1
};
\addplot [semithick, black!10, solid]
table {%
0.630201640470557 0
0.630201640470557 1
};
\addplot [semithick, black!10, solid]
table {%
0.648366246499255 0
0.648366246499255 1
};
\addplot [semithick, black!10, solid]
table {%
0.649337484399208 0
0.649337484399208 1
};
\addplot [semithick, black!10, solid]
table {%
0.650460743931211 0
0.650460743931211 1
};
\addplot [semithick, black!10, solid]
table {%
0.650698373448139 0
0.650698373448139 1
};
\addplot [semithick, black!10, solid]
table {%
0.651743912477103 0
0.651743912477103 1
};
\addplot [semithick, black!10, solid]
table {%
0.65194540249176 0
0.65194540249176 1
};
\addplot [semithick, black!10, solid]
table {%
0.6562350779385 0
0.6562350779385 1
};
\addplot [semithick, black!10, solid]
table {%
0.65807682232988 0
0.65807682232988 1
};
\addplot [semithick, black!10, solid]
table {%
0.66718414872165 0
0.66718414872165 1
};
\addplot [semithick, black!10, solid]
table {%
0.66737325319149 0
0.66737325319149 1
};
\addplot [semithick, black!10, solid]
table {%
0.676426226833929 0
0.676426226833929 1
};
\addplot [semithick, black!10, solid]
table {%
0.676556808288209 0
0.676556808288209 1
};
\addplot [semithick, black!10, solid]
table {%
0.679418394137228 0
0.679418394137228 1
};
\addplot [semithick, black!10, solid]
table {%
0.68004860808922 0
0.68004860808922 1
};
\addplot [semithick, black!10, solid]
table {%
0.680788572876562 0
0.680788572876562 1
};
\addplot [semithick, black!10, solid]
table {%
0.683193495580291 0
0.683193495580291 1
};
\addplot [semithick, black!10, solid]
table {%
0.689127982920499 0
0.689127982920499 1
};
\addplot [semithick, black!10, solid]
table {%
0.689284462462121 0
0.689284462462121 1
};
\addplot [semithick, black!10, solid]
table {%
0.699236452071235 0
0.699236452071235 1
};
\addplot [semithick, black!10, solid]
table {%
0.699597454774526 0
0.699597454774526 1
};
\addplot [semithick, black!10, solid]
table {%
0.713306133043617 0
0.713306133043617 1
};
\addplot [semithick, black!10, solid]
table {%
0.713512378697644 0
0.713512378697644 1
};
\addplot [semithick, black!10, solid]
table {%
0.720490083132184 0
0.720490083132184 1
};
\addplot [semithick, black!10, solid]
table {%
0.723014934955615 0
0.723014934955615 1
};
\addplot [semithick, black!10, solid]
table {%
0.726308167039572 0
0.726308167039572 1
};
\addplot [semithick, black!10, solid]
table {%
0.727314738940133 0
0.727314738940133 1
};
\addplot [semithick, black!10, solid]
table {%
0.727851013353262 0
0.727851013353262 1
};
\addplot [semithick, black!10, solid]
table {%
0.730995054970128 0
0.730995054970128 1
};
\addplot [semithick, black!10, solid]
table {%
0.732916537283294 0
0.732916537283294 1
};
\addplot [semithick, black!10, solid]
table {%
0.733019962441099 0
0.733019962441099 1
};
\addplot [semithick, black!10, solid]
table {%
0.733956750357428 0
0.733956750357428 1
};
\addplot [semithick, black!10, solid]
table {%
0.740527835711287 0
0.740527835711287 1
};
\addplot [semithick, black!10, solid]
table {%
0.742962233789404 0
0.742962233789404 1
};
\addplot [semithick, black!10, solid]
table {%
0.747516422181515 0
0.747516422181515 1
};
\addplot [semithick, black!10, solid]
table {%
0.74783446647987 0
0.74783446647987 1
};
\addplot [semithick, black!10, solid]
table {%
0.749366301098576 0
0.749366301098576 1
};
\addplot [semithick, black!10, solid]
table {%
0.750882653599334 0
0.750882653599334 1
};
\addplot [semithick, black!10, solid]
table {%
0.754740409996329 0
0.754740409996329 1
};
\addplot [semithick, black!10, solid]
table {%
0.754911044502836 0
0.754911044502836 1
};
\addplot [semithick, black!10, solid]
table {%
0.769253915728758 0
0.769253915728758 1
};
\addplot [semithick, black!10, solid]
table {%
0.772641536155016 0
0.772641536155016 1
};
\addplot [semithick, black!10, solid]
table {%
0.777350684971921 0
0.777350684971921 1
};
\addplot [semithick, black!10, solid]
table {%
0.777763315086285 0
0.777763315086285 1
};
\addplot [semithick, black!10, solid]
table {%
0.777979195016127 0
0.777979195016127 1
};
\addplot [semithick, black!10, solid]
table {%
0.778120790033874 0
0.778120790033874 1
};
\addplot [semithick, black!10, solid]
table {%
0.789424509741762 0
0.789424509741762 1
};
\addplot [semithick, black!10, solid]
table {%
0.789514163640601 0
0.789514163640601 1
};
\addplot [semithick, black!10, solid]
table {%
0.790628032730696 0
0.790628032730696 1
};
\addplot [semithick, black!10, solid]
table {%
0.790879363857258 0
0.790879363857258 1
};
\addplot [semithick, black!10, solid]
table {%
0.802701318143996 0
0.802701318143996 1
};
\addplot [semithick, black!10, solid]
table {%
0.80272226022179 0
0.80272226022179 1
};
\addplot [semithick, black!10, solid]
table {%
0.806555269772521 0
0.806555269772521 1
};
\addplot [semithick, black!10, solid]
table {%
0.807941571729681 0
0.807941571729681 1
};
\addplot [semithick, black!10, solid]
table {%
0.810491363901093 0
0.810491363901093 1
};
\addplot [semithick, black!10, solid]
table {%
0.810608441921301 0
0.810608441921301 1
};
\addplot [semithick, black!10, solid]
table {%
0.813651928818824 0
0.813651928818824 1
};
\addplot [semithick, black!10, solid]
table {%
0.814707797587355 0
0.814707797587355 1
};
\addplot [semithick, black!10, solid]
table {%
0.815281152966817 0
0.815281152966817 1
};
\addplot [semithick, black!10, solid]
table {%
0.815445569006469 0
0.815445569006469 1
};
\addplot [semithick, black!10, solid]
table {%
0.824606553983518 0
0.824606553983518 1
};
\addplot [semithick, black!10, solid]
table {%
0.825171828743276 0
0.825171828743276 1
};
\addplot [semithick, black!10, solid]
table {%
0.82767198348823 0
0.82767198348823 1
};
\addplot [semithick, black!10, solid]
table {%
0.828741328639632 0
0.828741328639632 1
};
\addplot [semithick, black!10, solid]
table {%
0.83279289857713 0
0.83279289857713 1
};
\addplot [semithick, black!10, solid]
table {%
0.839725756890775 0
0.839725756890775 1
};
\addplot [semithick, black!10, solid]
table {%
0.840005202602131 0
0.840005202602131 1
};
\addplot [semithick, black!10, solid]
table {%
0.841442565686637 0
0.841442565686637 1
};
\addplot [semithick, black!10, solid]
table {%
0.841524325333273 0
0.841524325333273 1
};
\addplot [semithick, black!10, solid]
table {%
0.844829140842265 0
0.844829140842265 1
};
\addplot [semithick, black!10, solid]
table {%
0.847586647558265 0
0.847586647558265 1
};
\addplot [semithick, black!10, solid]
table {%
0.856987215632542 0
0.856987215632542 1
};
\addplot [semithick, black!10, solid]
table {%
0.859223346933425 0
0.859223346933425 1
};
\addplot [semithick, black!10, solid]
table {%
0.869225131298707 0
0.869225131298707 1
};
\addplot [semithick, black!10, solid]
table {%
0.871126190068423 0
0.871126190068423 1
};
\addplot [semithick, black!10, solid]
table {%
0.872684896875126 0
0.872684896875126 1
};
\addplot [semithick, black!10, solid]
table {%
0.872788234120438 0
0.872788234120438 1
};
\addplot [semithick, black!10, solid]
table {%
0.875631264432141 0
0.875631264432141 1
};
\addplot [semithick, black!10, solid]
table {%
0.876051418938788 0
0.876051418938788 1
};
\addplot [semithick, black!10, solid]
table {%
0.87826161647965 0
0.87826161647965 1
};
\addplot [semithick, black!10, solid]
table {%
0.878456565134062 0
0.878456565134062 1
};
\addplot [semithick, black!10, solid]
table {%
0.880017396263942 0
0.880017396263942 1
};
\addplot [semithick, black!10, solid]
table {%
0.880073314247251 0
0.880073314247251 1
};
\addplot [semithick, black!10, solid]
table {%
0.883562697980741 0
0.883562697980741 1
};
\addplot [semithick, black!10, solid]
table {%
0.883629690819446 0
0.883629690819446 1
};
\addplot [semithick, black!10, solid]
table {%
0.885042994122135 0
0.885042994122135 1
};
\addplot [semithick, black!10, solid]
table {%
0.887079950850188 0
0.887079950850188 1
};
\addplot [semithick, black!10, solid]
table {%
0.895291422834435 0
0.895291422834435 1
};
\addplot [semithick, black!10, solid]
table {%
0.895398012183488 0
0.895398012183488 1
};
\addplot [semithick, black!10, solid]
table {%
0.901731288665695 0
0.901731288665695 1
};
\addplot [semithick, black!10, solid]
table {%
0.901977743329513 0
0.901977743329513 1
};
\addplot [semithick, black!10, solid]
table {%
0.902025406760903 0
0.902025406760903 1
};
\addplot [semithick, black!10, solid]
table {%
0.902455709425892 0
0.902455709425892 1
};
\addplot [semithick, black!10, solid]
table {%
0.906508751966547 0
0.906508751966547 1
};
\addplot [semithick, black!10, solid]
table {%
0.908830106570898 0
0.908830106570898 1
};
\addplot [semithick, black!10, solid]
table {%
0.916177984438547 0
0.916177984438547 1
};
\addplot [semithick, black!10, solid]
table {%
0.918836809691145 0
0.918836809691145 1
};
\addplot [semithick, black!10, solid]
table {%
0.922731358392174 0
0.922731358392174 1
};
\addplot [semithick, black!10, solid]
table {%
0.922809315912598 0
0.922809315912598 1
};
\addplot [semithick, black!10, solid]
table {%
0.923960845138119 0
0.923960845138119 1
};
\addplot [semithick, black!10, solid]
table {%
0.927912325928682 0
0.927912325928682 1
};
\addplot [semithick, black!10, solid]
table {%
0.928117690591683 0
0.928117690591683 1
};
\addplot [semithick, black!10, solid]
table {%
0.933006701717229 0
0.933006701717229 1
};
\addplot [semithick, black!10, solid]
table {%
0.936825555911388 0
0.936825555911388 1
};
\addplot [semithick, black!10, solid]
table {%
0.940279090604027 0
0.940279090604027 1
};
\addplot [semithick, black!10, solid]
table {%
0.941295741344731 0
0.941295741344731 1
};
\addplot [semithick, black!10, solid]
table {%
0.946389569378285 0
0.946389569378285 1
};
\addplot [semithick, black!10, solid]
table {%
0.946422561523209 0
0.946422561523209 1
};
\addplot [semithick, black!10, solid]
table {%
0.948576258120118 0
0.948576258120118 1
};
\addplot [semithick, black!10, solid]
table {%
0.949503653558829 0
0.949503653558829 1
};
\addplot [semithick, black!10, solid]
table {%
0.954073616632002 0
0.954073616632002 1
};
\addplot [semithick, black!10, solid]
table {%
0.95420100363864 0
0.95420100363864 1
};
\addplot [semithick, black!10, solid]
table {%
0.954462639409901 0
0.954462639409901 1
};
\addplot [semithick, black!10, solid]
table {%
0.957172975604459 0
0.957172975604459 1
};
\addplot [semithick, black!10, solid]
table {%
0.957893806395889 0
0.957893806395889 1
};
\addplot [semithick, black!10, solid]
table {%
0.958122663108531 0
0.958122663108531 1
};
\addplot [semithick, black!10, solid]
table {%
0.96086575499783 0
0.96086575499783 1
};
\addplot [semithick, black!10, solid]
table {%
0.961831179814922 0
0.961831179814922 1
};
\addplot [semithick, black!10, solid]
table {%
0.961996268227144 0
0.961996268227144 1
};
\addplot [semithick, black!10, solid]
table {%
0.962873397902514 0
0.962873397902514 1
};
\addplot [semithick, black!10, solid]
table {%
0.969025610387062 0
0.969025610387062 1
};
\addplot [semithick, black!10, solid]
table {%
0.969075843843671 0
0.969075843843671 1
};
\addplot [semithick, black!10, solid]
table {%
0.971953851697331 0
0.971953851697331 1
};
\addplot [semithick, black!10, solid]
table {%
0.972034405396155 0
0.972034405396155 1
};
\addplot [semithick, black!10, solid]
table {%
0.981927305111069 0
0.981927305111069 1
};
\addplot [semithick, black!10, solid]
table {%
0.983980981419942 0
0.983980981419942 1
};
\addplot [semithick, black!10, solid]
table {%
0.984094943445506 0
0.984094943445506 1
};
\addplot [semithick, black!10, solid]
table {%
0.984756747958989 0
0.984756747958989 1
};
\addplot [semithick, black!10, solid]
table {%
0.98496078387459 0
0.98496078387459 1
};
\addplot [semithick, black!10, solid]
table {%
0.985238892342574 0
0.985238892342574 1
};
\addplot [semithick, black!10, solid]
table {%
0.997030004311253 0
0.997030004311253 1
};
\addplot [semithick, black!10, solid]
table {%
0.999156351287673 0
0.999156351287673 1
};
\addplot [semithick, black!10, solid]
table {%
0.999634994498288 0
0.999634994498288 1
};
\addplot [semithick, black!10, solid]
table {%
0.999775357775444 0
0.999775357775444 1
};
\addplot [semithick, black!10, solid]
table {%
1.00523441612296 0
1.00523441612296 1
};
\addplot [semithick, black!10, solid]
table {%
1.00697201906153 0
1.00697201906153 1
};
\addplot [semithick, black!10, solid]
table {%
1.00723200710487 0
1.00723200710487 1
};
\addplot [semithick, black!10, solid]
table {%
1.01151919933469 0
1.01151919933469 1
};
\addplot [semithick, black!10, solid]
table {%
1.01344733496373 0
1.01344733496373 1
};
\addplot [semithick, black!10, solid]
table {%
1.01390832051694 0
1.01390832051694 1
};
\addplot [semithick, black!10, solid]
table {%
1.01540342697058 0
1.01540342697058 1
};
\addplot [semithick, black!10, solid]
table {%
1.01555810565875 0
1.01555810565875 1
};
\addplot [semithick, black!10, solid]
table {%
1.01644686014461 0
1.01644686014461 1
};
\addplot [semithick, black!10, solid]
table {%
1.01692835102884 0
1.01692835102884 1
};
\addplot [semithick, black!10, solid]
table {%
1.01737058838657 0
1.01737058838657 1
};
\addplot [semithick, black!10, solid]
table {%
1.01844770215934 0
1.01844770215934 1
};
\addplot [semithick, black!10, solid]
table {%
1.01974305368533 0
1.01974305368533 1
};
\addplot [semithick, black!10, solid]
table {%
1.02488887981055 0
1.02488887981055 1
};
\addplot [semithick, black!10, solid]
table {%
1.02503889389982 0
1.02503889389982 1
};
\addplot [semithick, black!10, solid]
table {%
1.03017036087402 0
1.03017036087402 1
};
\addplot [semithick, black!10, solid]
table {%
1.03200333068893 0
1.03200333068893 1
};
\addplot [semithick, black!10, solid]
table {%
1.03224990577135 0
1.03224990577135 1
};
\addplot [semithick, black!10, solid]
table {%
1.03262811208613 0
1.03262811208613 1
};
\addplot [semithick, black!10, solid]
table {%
1.03364432869788 0
1.03364432869788 1
};
\addplot [semithick, black!10, solid]
table {%
1.03421574626831 0
1.03421574626831 1
};
\addplot [semithick, black!10, solid]
table {%
1.03721418134815 0
1.03721418134815 1
};
\addplot [semithick, black!10, solid]
table {%
1.03731344490383 0
1.03731344490383 1
};
\addplot [semithick, black!10, solid]
table {%
1.04303621901731 0
1.04303621901731 1
};
\addplot [semithick, black!10, solid]
table {%
1.04308113651283 0
1.04308113651283 1
};
\addplot [semithick, black!10, solid]
table {%
1.04421459129481 0
1.04421459129481 1
};
\addplot [semithick, black!10, solid]
table {%
1.0443213539597 0
1.0443213539597 1
};
\addplot [semithick, black!10, solid]
table {%
1.05321622141191 0
1.05321622141191 1
};
\addplot [semithick, black!10, solid]
table {%
1.05501150279006 0
1.05501150279006 1
};
\addplot [semithick, black!10, solid]
table {%
1.05521236899367 0
1.05521236899367 1
};
\addplot [semithick, black!10, solid]
table {%
1.05692969536011 0
1.05692969536011 1
};
\addplot [semithick, black!10, solid]
table {%
1.05741210425829 0
1.05741210425829 1
};
\addplot [semithick, black!10, solid]
table {%
1.0576503472281 0
1.0576503472281 1
};
\addplot [semithick, black!10, solid]
table {%
1.06661835321497 0
1.06661835321497 1
};
\addplot [semithick, black!10, solid]
table {%
1.06861622961599 0
1.06861622961599 1
};
\addplot [semithick, black!10, solid]
table {%
1.06904937104346 0
1.06904937104346 1
};
\addplot [semithick, black!10, solid]
table {%
1.06920653382585 0
1.06920653382585 1
};
\addplot [semithick, black!10, solid]
table {%
1.07501549985694 0
1.07501549985694 1
};
\addplot [semithick, black!10, solid]
table {%
1.07601799547568 0
1.07601799547568 1
};
\addplot [semithick, black!10, solid]
table {%
1.07617026835091 0
1.07617026835091 1
};
\addplot [semithick, black!10, solid]
table {%
1.07639429230745 0
1.07639429230745 1
};
\addplot [semithick, black!10, solid]
table {%
1.07711424979486 0
1.07711424979486 1
};
\addplot [semithick, black!10, solid]
table {%
1.07716942037299 0
1.07716942037299 1
};
\addplot [semithick, black!10, solid]
table {%
1.07802409331519 0
1.07802409331519 1
};
\addplot [semithick, black!10, solid]
table {%
1.07913284055581 0
1.07913284055581 1
};
\addplot [semithick, black!10, solid]
table {%
1.08005520730287 0
1.08005520730287 1
};
\addplot [semithick, black!10, solid]
table {%
1.08020039240773 0
1.08020039240773 1
};
\addplot [semithick, black!10, solid]
table {%
1.08403970480279 0
1.08403970480279 1
};
\addplot [semithick, black!10, solid]
table {%
1.08481943375478 0
1.08481943375478 1
};
\addplot [semithick, black!10, solid]
table {%
1.08496535255497 0
1.08496535255497 1
};
\addplot [semithick, black!10, solid]
table {%
1.08498666511507 0
1.08498666511507 1
};
\addplot [semithick, black!10, solid]
table {%
1.08535558591559 0
1.08535558591559 1
};
\addplot [semithick, black!10, solid]
table {%
1.09037066541185 0
1.09037066541185 1
};
\addplot [semithick, black!10, solid]
table {%
1.09041520187038 0
1.09041520187038 1
};
\addplot [semithick, black!10, solid]
table {%
1.09502471468869 0
1.09502471468869 1
};
\addplot [semithick, black!10, solid]
table {%
1.0957479463239 0
1.0957479463239 1
};
\addplot [semithick, black!10, solid]
table {%
1.09607555869125 0
1.09607555869125 1
};
\addplot [semithick, black!10, solid]
table {%
1.09789420438106 0
1.09789420438106 1
};
\addplot [semithick, black!10, solid]
table {%
1.0986164176663 0
1.0986164176663 1
};
\addplot [semithick, black!10, solid]
table {%
1.10022212350063 0
1.10022212350063 1
};
\addplot [semithick, black!10, solid]
table {%
1.10223405505889 0
1.10223405505889 1
};
\addplot [semithick, black!10, solid]
table {%
1.10232647866526 0
1.10232647866526 1
};
\addplot [semithick, black!10, solid]
table {%
1.10672937857139 0
1.10672937857139 1
};
\addplot [semithick, black!10, solid]
table {%
1.1068195990041 0
1.1068195990041 1
};
\addplot [semithick, black!10, solid]
table {%
1.10790933924724 0
1.10790933924724 1
};
\addplot [semithick, black!10, solid]
table {%
1.10800641964134 0
1.10800641964134 1
};
\addplot [semithick, black!10, solid]
table {%
1.11378294822576 0
1.11378294822576 1
};
\addplot [semithick, black!10, solid]
table {%
1.11687543299538 0
1.11687543299538 1
};
\addplot [semithick, black!10, solid]
table {%
1.11771574747678 0
1.11771574747678 1
};
\addplot [semithick, black!10, solid]
table {%
1.11855815002669 0
1.11855815002669 1
};
\addplot [semithick, black!10, solid]
table {%
1.11874940289603 0
1.11874940289603 1
};
\addplot [semithick, black!10, solid]
table {%
1.11938505356992 0
1.11938505356992 1
};
\addplot [semithick, black!10, solid]
table {%
1.12473374778589 0
1.12473374778589 1
};
\addplot [semithick, black!10, solid]
table {%
1.12685060280048 0
1.12685060280048 1
};
\addplot [semithick, black!10, solid]
table {%
1.12893021769881 0
1.12893021769881 1
};
\addplot [semithick, black!10, solid]
table {%
1.12916635931519 0
1.12916635931519 1
};
\addplot [semithick, black!10, solid]
table {%
1.13145577115537 0
1.13145577115537 1
};
\addplot [semithick, black!10, solid]
table {%
1.13227297196162 0
1.13227297196162 1
};
\addplot [semithick, black!10, solid]
table {%
1.13250580140825 0
1.13250580140825 1
};
\addplot [semithick, black!10, solid]
table {%
1.13300122796902 0
1.13300122796902 1
};
\addplot [semithick, black!10, solid]
table {%
1.13405537978475 0
1.13405537978475 1
};
\addplot [semithick, black!10, solid]
table {%
1.13446928887656 0
1.13446928887656 1
};
\addplot [semithick, black!10, solid]
table {%
1.13478424667598 0
1.13478424667598 1
};
\addplot [semithick, black!10, solid]
table {%
1.1351198423838 0
1.1351198423838 1
};
\addplot [semithick, black!10, solid]
table {%
1.13780352839857 0
1.13780352839857 1
};
\addplot [semithick, black!10, solid]
table {%
1.13794870185516 0
1.13794870185516 1
};
\addplot [semithick, black!10, solid]
table {%
1.1404435423131 0
1.1404435423131 1
};
\addplot [semithick, black!10, solid]
table {%
1.14046846917669 0
1.14046846917669 1
};
\addplot [semithick, black!10, solid]
table {%
1.14126769028739 0
1.14126769028739 1
};
\addplot [semithick, black!10, solid]
table {%
1.14253461799914 0
1.14253461799914 1
};
\addplot [semithick, black!10, solid]
table {%
1.14278694746136 0
1.14278694746136 1
};
\addplot [semithick, black!10, solid]
table {%
1.14429971307972 0
1.14429971307972 1
};
\addplot [semithick, black!10, solid]
table {%
1.14452213320257 0
1.14452213320257 1
};
\addplot [semithick, black!10, solid]
table {%
1.14772670957731 0
1.14772670957731 1
};
\addplot [semithick, black!10, solid]
table {%
1.14780126369441 0
1.14780126369441 1
};
\addplot [semithick, black!10, solid]
table {%
1.1481598775459 0
1.1481598775459 1
};
\addplot [semithick, black!10, solid]
table {%
1.1498891377111 0
1.1498891377111 1
};
\addplot [semithick, black!10, solid]
table {%
1.15015396315949 0
1.15015396315949 1
};
\addplot [semithick, black!10, solid]
table {%
1.1545493445157 0
1.1545493445157 1
};
\addplot [semithick, black!10, solid]
table {%
1.15513253083173 0
1.15513253083173 1
};
\addplot [semithick, black!10, solid]
table {%
1.15535555989049 0
1.15535555989049 1
};
\addplot [semithick, black!10, solid]
table {%
1.15558103566547 0
1.15558103566547 1
};
\addplot [semithick, black!10, solid]
table {%
1.1559162626294 0
1.1559162626294 1
};
\addplot [semithick, black!10, solid]
table {%
1.1584410721952 0
1.1584410721952 1
};
\addplot [semithick, black!10, solid]
table {%
1.15849652691651 0
1.15849652691651 1
};
\addplot [semithick, black!10, solid]
table {%
1.1621715946513 0
1.1621715946513 1
};
\addplot [semithick, black!10, solid]
table {%
1.16257202769162 0
1.16257202769162 1
};
\addplot [semithick, black!10, solid]
table {%
1.162743016223 0
1.162743016223 1
};
\addplot [semithick, black!10, solid]
table {%
1.1674281303382 0
1.1674281303382 1
};
\addplot [semithick, black!10, solid]
table {%
1.16759001123688 0
1.16759001123688 1
};
\addplot [semithick, black!10, solid]
table {%
1.16766473064947 0
1.16766473064947 1
};
\addplot [semithick, black!10, solid]
table {%
1.17026546035079 0
1.17026546035079 1
};
\addplot [semithick, black!10, solid]
table {%
1.17061818040708 0
1.17061818040708 1
};
\addplot [semithick, black!10, solid]
table {%
1.17240693622557 0
1.17240693622557 1
};
\addplot [semithick, black!10, solid]
table {%
1.17358183899903 0
1.17358183899903 1
};
\addplot [semithick, black!10, solid]
table {%
1.17636971484504 0
1.17636971484504 1
};
\addplot [semithick, black!10, solid]
table {%
1.17721689437932 0
1.17721689437932 1
};
\addplot [semithick, black!10, solid]
table {%
1.17750437225264 0
1.17750437225264 1
};
\addplot [semithick, black!10, solid]
table {%
1.17758064600193 0
1.17758064600193 1
};
\addplot [semithick, black!10, solid]
table {%
1.17832858201316 0
1.17832858201316 1
};
\addplot [semithick, black!10, solid]
table {%
1.17859240341747 0
1.17859240341747 1
};
\addplot [semithick, black!10, solid]
table {%
1.17910084794224 0
1.17910084794224 1
};
\addplot [semithick, black!10, solid]
table {%
1.18025384134574 0
1.18025384134574 1
};
\addplot [semithick, black!10, solid]
table {%
1.1812274068689 0
1.1812274068689 1
};
\addplot [semithick, black!10, solid]
table {%
1.18156973913909 0
1.18156973913909 1
};
\addplot [semithick, black!10, solid]
table {%
1.18482005440395 0
1.18482005440395 1
};
\addplot [semithick, black!10, solid]
table {%
1.18780024837974 0
1.18780024837974 1
};
\addplot [semithick, black!10, solid]
table {%
1.18803496164171 0
1.18803496164171 1
};
\addplot [semithick, black!10, solid]
table {%
1.18891751276913 0
1.18891751276913 1
};
\addplot [semithick, black!10, solid]
table {%
1.18937835249103 0
1.18937835249103 1
};
\addplot [semithick, black!10, solid]
table {%
1.1896185204813 0
1.1896185204813 1
};
\addplot [semithick, black!10, solid]
table {%
1.19189136205865 0
1.19189136205865 1
};
\addplot [semithick, black!10, solid]
table {%
1.19189594769029 0
1.19189594769029 1
};
\addplot [semithick, black!10, solid]
table {%
1.1927959429865 0
1.1927959429865 1
};
\addplot [semithick, black!10, solid]
table {%
1.19294008297098 0
1.19294008297098 1
};
\addplot [semithick, black!10, solid]
table {%
1.19302050983061 0
1.19302050983061 1
};
\addplot [semithick, black!10, solid]
table {%
1.19308021345162 0
1.19308021345162 1
};
\addplot [semithick, black!10, solid]
table {%
1.19447562562351 0
1.19447562562351 1
};
\addplot [semithick, black!10, solid]
table {%
1.19486058798987 0
1.19486058798987 1
};
\addplot [semithick, black!10, solid]
table {%
1.19486659357423 0
1.19486659357423 1
};
\addplot [semithick, black!10, solid]
table {%
1.19496095297759 0
1.19496095297759 1
};
\addplot [semithick, black!10, solid]
table {%
1.19515910945331 0
1.19515910945331 1
};
\addplot [semithick, black!10, solid]
table {%
1.19521992969966 0
1.19521992969966 1
};
\addplot [semithick, black!10, solid]
table {%
1.19675708840767 0
1.19675708840767 1
};
\addplot [semithick, black!10, solid]
table {%
1.19738597508914 0
1.19738597508914 1
};
\addplot [semithick, black!10, solid]
table {%
1.19748778140337 0
1.19748778140337 1
};
\addplot [semithick, black!10, solid]
table {%
1.19799636389076 0
1.19799636389076 1
};
\addplot [semithick, black!10, solid]
table {%
1.19802962976726 0
1.19802962976726 1
};
\addplot [semithick, black!10, solid]
table {%
1.19807174660166 0
1.19807174660166 1
};
\addplot [semithick, black!10, solid]
table {%
1.19876526600607 0
1.19876526600607 1
};
\addplot [semithick, black!10, solid]
table {%
1.19883269205217 0
1.19883269205217 1
};
\addplot [semithick, black!10, solid]
table {%
1.19892784086429 0
1.19892784086429 1
};
\addplot [semithick, black!10, solid]
table {%
1.19923763888207 0
1.19923763888207 1
};
\addplot [semithick, black!10, solid]
table {%
1.20031075765574 0
1.20031075765574 1
};
\addplot [semithick, black!10, solid]
table {%
1.20044818383204 0
1.20044818383204 1
};
\addplot [semithick, black!10, solid]
table {%
1.20089362532533 0
1.20089362532533 1
};
\addplot [semithick, black!10, solid]
table {%
1.20159506515649 0
1.20159506515649 1
};
\addplot [semithick, black!10, solid]
table {%
1.20170231646999 0
1.20170231646999 1
};
\addplot [semithick, black!10, solid]
table {%
1.20196836600683 0
1.20196836600683 1
};
\addplot [semithick, black!10, solid]
table {%
1.20287259243014 0
1.20287259243014 1
};
\addplot [semithick, black!10, solid]
table {%
1.20363490658964 0
1.20363490658964 1
};
\addplot [semithick, black!10, solid]
table {%
1.20374768064051 0
1.20374768064051 1
};
\addplot [semithick, black!10, solid]
table {%
1.20409135862828 0
1.20409135862828 1
};
\addplot [semithick, black!10, solid]
table {%
1.20438889088087 0
1.20438889088087 1
};
\addplot [semithick, black!10, solid]
table {%
1.20516967127212 0
1.20516967127212 1
};
\addplot [semithick, black!10, solid]
table {%
1.2052569450685 0
1.2052569450685 1
};
\addplot [semithick, black!10, solid]
table {%
1.20553514298419 0
1.20553514298419 1
};
\addplot [semithick, black!10, solid]
table {%
1.20573396905405 0
1.20573396905405 1
};
\addplot [semithick, black!10, solid]
table {%
1.20582487516448 0
1.20582487516448 1
};
\addplot [semithick, black!10, solid]
table {%
1.20600704344722 0
1.20600704344722 1
};
\addplot [semithick, black!10, solid]
table {%
1.20604414326693 0
1.20604414326693 1
};
\addplot [semithick, black!10, solid]
table {%
1.20638886611628 0
1.20638886611628 1
};
\addplot [semithick, black!10, solid]
table {%
1.20698038427548 0
1.20698038427548 1
};
\addplot [semithick, black!10, solid]
table {%
1.20832279285422 0
1.20832279285422 1
};
\addplot [semithick, black!10, solid]
table {%
1.20839130842467 0
1.20839130842467 1
};
\addplot [semithick, black!10, solid]
table {%
1.20849774222069 0
1.20849774222069 1
};
\addplot [semithick, black!10, solid]
table {%
1.20857499607313 0
1.20857499607313 1
};
\addplot [semithick, black!10, solid]
table {%
1.20959507195582 0
1.20959507195582 1
};
\addplot [semithick, black!10, solid]
table {%
1.21171945985617 0
1.21171945985617 1
};
\addplot [semithick, black!10, solid]
table {%
1.21189897014648 0
1.21189897014648 1
};
\addplot [semithick, black!10, solid]
table {%
1.21282150028073 0
1.21282150028073 1
};
\addplot [semithick, black!10, solid]
table {%
1.21436665068549 0
1.21436665068549 1
};
\addplot [semithick, black!10, solid]
table {%
1.21518127432654 0
1.21518127432654 1
};
\addplot [semithick, black!10, solid]
table {%
1.21536362974677 0
1.21536362974677 1
};
\addplot [semithick, black!10, solid]
table {%
1.21538760589114 0
1.21538760589114 1
};
\addplot [semithick, black!10, solid]
table {%
1.21781257159947 0
1.21781257159947 1
};
\addplot [semithick, black!10, solid]
table {%
1.2182031099871 0
1.2182031099871 1
};
\addplot [semithick, black!10, solid]
table {%
1.21826849231443 0
1.21826849231443 1
};
\addplot [semithick, black!10, solid]
table {%
1.21843155118837 0
1.21843155118837 1
};
\addplot [semithick, black!10, solid]
table {%
1.2197437028761 0
1.2197437028761 1
};
\addplot [semithick, black!10, solid]
table {%
1.21988677489019 0
1.21988677489019 1
};
\addplot [semithick, black!10, solid]
table {%
1.2206692661322 0
1.2206692661322 1
};
\addplot [semithick, black!10, solid]
table {%
1.22074852610959 0
1.22074852610959 1
};
\addplot [semithick, black!10, solid]
table {%
1.22105780905319 0
1.22105780905319 1
};
\addplot [semithick, black!10, solid]
table {%
1.22110780148104 0
1.22110780148104 1
};
\addplot [semithick, black!10, solid]
table {%
1.22183990032182 0
1.22183990032182 1
};
\addplot [semithick, black!10, solid]
table {%
1.2219238013376 0
1.2219238013376 1
};
\addplot [semithick, black!10, solid]
table {%
1.22231003365994 0
1.22231003365994 1
};
\addplot [semithick, black!10, solid]
table {%
1.22231125059291 0
1.22231125059291 1
};
\addplot [semithick, black!10, solid]
table {%
1.2233661891554 0
1.2233661891554 1
};
\addplot [semithick, black!10, solid]
table {%
1.2234694454408 0
1.2234694454408 1
};
\addplot [semithick, black!10, solid]
table {%
1.22399959844194 0
1.22399959844194 1
};
\addplot [semithick, black!10, solid]
table {%
1.22418803855962 0
1.22418803855962 1
};
\addplot [semithick, black!10, solid]
table {%
1.22439098157653 0
1.22439098157653 1
};
\addplot [semithick, black!10, solid]
table {%
1.22441508600258 0
1.22441508600258 1
};
\addplot [semithick, black!10, solid]
table {%
1.22620592220778 0
1.22620592220778 1
};
\addplot [semithick, black!10, solid]
table {%
1.22622295458844 0
1.22622295458844 1
};
\addplot [semithick, black!10, solid]
table {%
1.22727814538977 0
1.22727814538977 1
};
\addplot [semithick, black!10, solid]
table {%
1.22743319346191 0
1.22743319346191 1
};
\addplot [semithick, black!10, solid]
table {%
1.22753070228965 0
1.22753070228965 1
};
\addplot [semithick, black!10, solid]
table {%
1.22758945206792 0
1.22758945206792 1
};
\addplot [semithick, black!10, solid]
table {%
1.2277427115986 0
1.2277427115986 1
};
\addplot [semithick, black!10, solid]
table {%
1.2277438122856 0
1.2277438122856 1
};
\addplot [semithick, black!10, solid]
table {%
1.23021841150474 0
1.23021841150474 1
};
\addplot [semithick, black!10, solid]
table {%
1.23087194567262 0
1.23087194567262 1
};
\addplot [semithick, black!10, solid]
table {%
1.23090675681094 0
1.23090675681094 1
};
\addplot [semithick, black!10, solid]
table {%
1.23141838818368 0
1.23141838818368 1
};
\addplot [semithick, black!10, solid]
table {%
1.23144143840983 0
1.23144143840983 1
};
\addplot [semithick, black!10, solid]
table {%
1.23150107099385 0
1.23150107099385 1
};
\addplot [semithick, black!10, solid]
table {%
1.23155450589875 0
1.23155450589875 1
};
\addplot [semithick, black!10, solid]
table {%
1.23227432028613 0
1.23227432028613 1
};
\addplot [semithick, black!10, solid]
table {%
1.23228702777615 0
1.23228702777615 1
};
\addplot [semithick, black!10, solid]
table {%
1.23325175129424 0
1.23325175129424 1
};
\addplot [semithick, black!10, solid]
table {%
1.23339970580093 0
1.23339970580093 1
};
\addplot [semithick, black!10, solid]
table {%
1.23374593103495 0
1.23374593103495 1
};
\addplot [semithick, black!10, solid]
table {%
1.23399049350374 0
1.23399049350374 1
};
\addplot [semithick, black!10, solid]
table {%
1.23402233289424 0
1.23402233289424 1
};
\addplot [semithick, black!10, solid]
table {%
1.23454863729852 0
1.23454863729852 1
};
\addplot [semithick, black!10, solid]
table {%
1.2346183999297 0
1.2346183999297 1
};
\addplot [semithick, black!10, solid]
table {%
1.23471317167205 0
1.23471317167205 1
};
\addplot [semithick, black!10, solid]
table {%
1.23523379268212 0
1.23523379268212 1
};
\addplot [semithick, black!10, solid]
table {%
1.23538800557453 0
1.23538800557453 1
};
\addplot [semithick, black!10, solid]
table {%
1.23556381461588 0
1.23556381461588 1
};
\addplot [semithick, black!10, solid]
table {%
1.23682359808093 0
1.23682359808093 1
};
\addplot [semithick, black!10, solid]
table {%
1.23720601585268 0
1.23720601585268 1
};
\addplot [semithick, black!10, solid]
table {%
1.23737371693734 0
1.23737371693734 1
};
\addplot [semithick, black!10, solid]
table {%
1.23740720140425 0
1.23740720140425 1
};
\addplot [semithick, black!10, solid]
table {%
1.23754103832898 0
1.23754103832898 1
};
\addplot [semithick, black!10, solid]
table {%
1.23755693510295 0
1.23755693510295 1
};
\addplot [semithick, black!10, solid]
table {%
1.23774288412829 0
1.23774288412829 1
};
\addplot [semithick, black!10, solid]
table {%
1.23777061028005 0
1.23777061028005 1
};
\addplot [semithick, black!10, solid]
table {%
1.23787311865797 0
1.23787311865797 1
};
\addplot [semithick, black!10, solid]
table {%
1.23787732446771 0
1.23787732446771 1
};
\addplot [semithick, black!10, solid]
table {%
1.23790112280498 0
1.23790112280498 1
};
\addplot [semithick, black!10, solid]
table {%
1.23790377320086 0
1.23790377320086 1
};
\addplot [semithick, black!10, solid]
table {%
1.23860778427027 0
1.23860778427027 1
};
\addplot [semithick, black!10, solid]
table {%
1.2387140610364 0
1.2387140610364 1
};
\addplot [semithick, black!10, solid]
table {%
1.23912094212848 0
1.23912094212848 1
};
\addplot [semithick, black!10, solid]
table {%
1.23996004681669 0
1.23996004681669 1
};
\addplot [semithick, black!10, solid]
table {%
1.24064884533199 0
1.24064884533199 1
};
\addplot [semithick, black!10, solid]
table {%
1.24081575256305 0
1.24081575256305 1
};
\addplot [semithick, black!10, solid]
table {%
1.24082421310481 0
1.24082421310481 1
};
\addplot [semithick, black!10, solid]
table {%
1.24088642270465 0
1.24088642270465 1
};
\addplot [semithick, black!10, solid]
table {%
1.24096582547117 0
1.24096582547117 1
};
\addplot [semithick, black!10, solid]
table {%
1.24097443054237 0
1.24097443054237 1
};
\addplot [semithick, black!10, solid]
table {%
1.24116865214975 0
1.24116865214975 1
};
\addplot [semithick, black!10, solid]
table {%
1.24123839793456 0
1.24123839793456 1
};
\addplot [semithick, black!10, solid]
table {%
1.24143620417617 0
1.24143620417617 1
};
\addplot [semithick, black!10, solid]
table {%
1.24155610815587 0
1.24155610815587 1
};
\addplot [semithick, black!10, solid]
table {%
1.2415698067879 0
1.2415698067879 1
};
\addplot [semithick, black!10, solid]
table {%
1.24184419592439 0
1.24184419592439 1
};
\addplot [semithick, black!10, solid]
table {%
1.24212056907201 0
1.24212056907201 1
};
\addplot [semithick, black!10, solid]
table {%
1.24223317078105 0
1.24223317078105 1
};
\addplot [semithick, black!10, solid]
table {%
1.24244655731405 0
1.24244655731405 1
};
\addplot [semithick, black!10, solid]
table {%
1.24254856034009 0
1.24254856034009 1
};
\addplot [semithick, black!10, solid]
table {%
1.24294074576316 0
1.24294074576316 1
};
\addplot [semithick, black!10, solid]
table {%
1.24303973113673 0
1.24303973113673 1
};
\addplot [semithick, black!10, solid]
table {%
1.24304297059344 0
1.24304297059344 1
};
\addplot [semithick, black!10, solid]
table {%
1.24323713105288 0
1.24323713105288 1
};
\addplot [semithick, black!10, solid]
table {%
1.24330688072001 0
1.24330688072001 1
};
\addplot [semithick, black!10, solid]
table {%
1.243406326141 0
1.243406326141 1
};
\addplot [semithick, black!10, solid]
table {%
1.24352382850186 0
1.24352382850186 1
};
\addplot [semithick, black!10, solid]
table {%
1.24366821150741 0
1.24366821150741 1
};
\addplot [semithick, black!10, solid]
table {%
1.24442460706841 0
1.24442460706841 1
};
\addplot [semithick, black!10, solid]
table {%
1.24456152528616 0
1.24456152528616 1
};
\addplot [semithick, black!10, solid]
table {%
1.24461565460681 0
1.24461565460681 1
};
\addplot [semithick, black!10, solid]
table {%
1.24463128638639 0
1.24463128638639 1
};
\addplot [semithick, black!10, solid]
table {%
1.2447312125746 0
1.2447312125746 1
};
\addplot [semithick, black!10, solid]
table {%
1.244909298646 0
1.244909298646 1
};
\addplot [semithick, black!10, solid]
table {%
1.24535899146768 0
1.24535899146768 1
};
\addplot [semithick, black!10, solid]
table {%
1.2453680121005 0
1.2453680121005 1
};
\addplot [semithick, black!10, solid]
table {%
1.24544983779923 0
1.24544983779923 1
};
\addplot [semithick, black!10, solid]
table {%
1.24550764224803 0
1.24550764224803 1
};
\addplot [semithick, black!10, solid]
table {%
1.245518950367 0
1.245518950367 1
};
\addplot [semithick, black!10, solid]
table {%
1.24655300343573 0
1.24655300343573 1
};
\addplot [semithick, black!10, solid]
table {%
1.24697601532272 0
1.24697601532272 1
};
\addplot [semithick, black!10, solid]
table {%
1.24708028863355 0
1.24708028863355 1
};
\addplot [semithick, black!10, solid]
table {%
1.24736842225653 0
1.24736842225653 1
};
\addplot [semithick, black!10, solid]
table {%
1.2491503268017 0
1.2491503268017 1
};
\addplot [semithick, black!10, solid]
table {%
1.2495085864019 0
1.2495085864019 1
};
\addplot [semithick, black!10, solid]
table {%
1.24981627969546 0
1.24981627969546 1
};
\addplot [semithick, black!10, solid]
table {%
1.25044700621983 0
1.25044700621983 1
};
\addplot [semithick, black!10, solid]
table {%
1.25106321020599 0
1.25106321020599 1
};
\addplot [semithick, black!10, solid]
table {%
1.25192397676246 0
1.25192397676246 1
};
\addplot [semithick, black!10, solid]
table {%
1.25212187434029 0
1.25212187434029 1
};
\addplot [semithick, black!10, solid]
table {%
1.25213356369242 0
1.25213356369242 1
};
\addplot [semithick, black!10, solid]
table {%
1.2524493922766 0
1.2524493922766 1
};
\addplot [semithick, black!10, solid]
table {%
1.25380502183187 0
1.25380502183187 1
};
\addplot [semithick, black!10, solid]
table {%
1.25384434983958 0
1.25384434983958 1
};
\addplot [semithick, black!10, solid]
table {%
1.25454176954657 0
1.25454176954657 1
};
\addplot [semithick, black!10, solid]
table {%
1.25567527892488 0
1.25567527892488 1
};
\addplot [semithick, black!10, solid]
table {%
1.25574571875473 0
1.25574571875473 1
};
\addplot [semithick, black!10, solid]
table {%
1.25645877858585 0
1.25645877858585 1
};
\addplot [semithick, black!10, solid]
table {%
1.25647310736865 0
1.25647310736865 1
};
\addplot [semithick, black!10, solid]
table {%
1.25897728090869 0
1.25897728090869 1
};
\addplot [semithick, black!10, solid]
table {%
1.25958433272264 0
1.25958433272264 1
};
\addplot [semithick, black!10, solid]
table {%
1.26045743427979 0
1.26045743427979 1
};
\addplot [semithick, black!10, solid]
table {%
1.26063013204915 0
1.26063013204915 1
};
\addplot [semithick, black!10, solid]
table {%
1.26164774106832 0
1.26164774106832 1
};
\addplot [semithick, black!10, solid]
table {%
1.262164405165 0
1.262164405165 1
};
\addplot [semithick, black!10, solid]
table {%
1.26240875439801 0
1.26240875439801 1
};
\addplot [semithick, black!10, solid]
table {%
1.26269115551003 0
1.26269115551003 1
};
\addplot [semithick, black!10, solid]
table {%
1.26291658178855 0
1.26291658178855 1
};
\addplot [semithick, black!10, solid]
table {%
1.26298291484231 0
1.26298291484231 1
};
\addplot [semithick, black!10, solid]
table {%
1.26302766163055 0
1.26302766163055 1
};
\addplot [semithick, black!10, solid]
table {%
1.26312026644748 0
1.26312026644748 1
};
\addplot [semithick, black!10, solid]
table {%
1.26346593624006 0
1.26346593624006 1
};
\addplot [semithick, black!10, solid]
table {%
1.26359736179844 0
1.26359736179844 1
};
\addplot [semithick, black!10, solid]
table {%
1.26493988326715 0
1.26493988326715 1
};
\addplot [semithick, black!10, solid]
table {%
1.26541152768633 0
1.26541152768633 1
};
\addplot [semithick, black!10, solid]
table {%
1.26549057702369 0
1.26549057702369 1
};
\addplot [semithick, black!10, solid]
table {%
1.26572546572401 0
1.26572546572401 1
};
\addplot [semithick, black!10, solid]
table {%
1.26591141480108 0
1.26591141480108 1
};
\addplot [semithick, black!10, solid]
table {%
1.26755984603319 0
1.26755984603319 1
};
\addplot [semithick, black!10, solid]
table {%
1.268133336533 0
1.268133336533 1
};
\addplot [semithick, black!10, solid]
table {%
1.26917369086165 0
1.26917369086165 1
};
\addplot [semithick, black!10, solid]
table {%
1.26934551383539 0
1.26934551383539 1
};
\addplot [semithick, black!10, solid]
table {%
1.26935403376218 0
1.26935403376218 1
};
\addplot [semithick, black!10, solid]
table {%
1.26947087343652 0
1.26947087343652 1
};
\addplot [semithick, black!10, solid]
table {%
1.26950714705009 0
1.26950714705009 1
};
\addplot [semithick, black!10, solid]
table {%
1.27089564991848 0
1.27089564991848 1
};
\addplot [semithick, black!10, solid]
table {%
1.27104061526483 0
1.27104061526483 1
};
\addplot [semithick, black!10, solid]
table {%
1.27142043959976 0
1.27142043959976 1
};
\addplot [semithick, black!10, solid]
table {%
1.27144137881546 0
1.27144137881546 1
};
\addplot [semithick, black!10, solid]
table {%
1.27217489404518 0
1.27217489404518 1
};
\addplot [semithick, black!10, solid]
table {%
1.27232923183123 0
1.27232923183123 1
};
\addplot [semithick, black!10, solid]
table {%
1.27273468615322 0
1.27273468615322 1
};
\addplot [semithick, black!10, solid]
table {%
1.27278649274369 0
1.27278649274369 1
};
\addplot [semithick, black!10, solid]
table {%
1.27349543889207 0
1.27349543889207 1
};
\addplot [semithick, black!10, solid]
table {%
1.27364238552065 0
1.27364238552065 1
};
\addplot [semithick, black!10, solid]
table {%
1.27472055834023 0
1.27472055834023 1
};
\addplot [semithick, black!10, solid]
table {%
1.27480801578876 0
1.27480801578876 1
};
\addplot [semithick, black!10, solid]
table {%
1.27586019057049 0
1.27586019057049 1
};
\addplot [semithick, black!10, solid]
table {%
1.2766715259928 0
1.2766715259928 1
};
\addplot [semithick, black!10, solid]
table {%
1.27702221758553 0
1.27702221758553 1
};
\addplot [semithick, black!10, solid]
table {%
1.27705574710652 0
1.27705574710652 1
};
\addplot [semithick, black!10, solid]
table {%
1.27714068377833 0
1.27714068377833 1
};
\addplot [semithick, black!10, solid]
table {%
1.27741457549421 0
1.27741457549421 1
};
\addplot [semithick, black!10, solid]
table {%
1.2789019196841 0
1.2789019196841 1
};
\addplot [semithick, black!10, solid]
table {%
1.27898156593005 0
1.27898156593005 1
};
\addplot [semithick, black!10, solid]
table {%
1.27914066935043 0
1.27914066935043 1
};
\addplot [semithick, black!10, solid]
table {%
1.27915813107168 0
1.27915813107168 1
};
\addplot [semithick, black!10, solid]
table {%
1.28063627816948 0
1.28063627816948 1
};
\addplot [semithick, black!10, solid]
table {%
1.28092113053319 0
1.28092113053319 1
};
\addplot [semithick, black!10, solid]
table {%
1.28092853472173 0
1.28092853472173 1
};
\addplot [semithick, black!10, solid]
table {%
1.28105333360037 0
1.28105333360037 1
};
\addplot [semithick, black!10, solid]
table {%
1.2811435013942 0
1.2811435013942 1
};
\addplot [semithick, black!10, solid]
table {%
1.28126705155485 0
1.28126705155485 1
};
\addplot [semithick, black!10, solid]
table {%
1.28232773898188 0
1.28232773898188 1
};
\addplot [semithick, black!10, solid]
table {%
1.28233465934578 0
1.28233465934578 1
};
\addplot [semithick, black!10, solid]
table {%
1.28265539146047 0
1.28265539146047 1
};
\addplot [semithick, black!10, solid]
table {%
1.28288061801831 0
1.28288061801831 1
};
\addplot [semithick, black!10, solid]
table {%
1.28288973695996 0
1.28288973695996 1
};
\addplot [semithick, black!10, solid]
table {%
1.28297891645112 0
1.28297891645112 1
};
\addplot [semithick, black!10, solid]
table {%
1.28334578832901 0
1.28334578832901 1
};
\addplot [semithick, black!10, solid]
table {%
1.28335672612847 0
1.28335672612847 1
};
\addplot [semithick, black!10, solid]
table {%
1.28397664027301 0
1.28397664027301 1
};
\addplot [semithick, black!10, solid]
table {%
1.28397903918584 0
1.28397903918584 1
};
\addplot [semithick, black!10, solid]
table {%
1.2853644341185 0
1.2853644341185 1
};
\addplot [semithick, black!10, solid]
table {%
1.28698959378527 0
1.28698959378527 1
};
\addplot [semithick, black!10, solid]
table {%
1.28713342947532 0
1.28713342947532 1
};
\addplot [semithick, black!10, solid]
table {%
1.28820103966156 0
1.28820103966156 1
};
\addplot [semithick, black!10, solid]
table {%
1.28842486249217 0
1.28842486249217 1
};
\addplot [semithick, black!10, solid]
table {%
1.28844122684671 0
1.28844122684671 1
};
\addplot [semithick, black!10, solid]
table {%
1.28879316113026 0
1.28879316113026 1
};
\addplot [semithick, black!10, solid]
table {%
1.28882321091578 0
1.28882321091578 1
};
\addplot [semithick, black!10, solid]
table {%
1.29036057321298 0
1.29036057321298 1
};
\addplot [semithick, black!10, solid]
table {%
1.29071439244141 0
1.29071439244141 1
};
\addplot [semithick, black!10, solid]
table {%
1.29177882629202 0
1.29177882629202 1
};
\addplot [semithick, black!10, solid]
table {%
1.29270686971807 0
1.29270686971807 1
};
\addplot [semithick, black!10, solid]
table {%
1.29320267978546 0
1.29320267978546 1
};
\addplot [semithick, black!10, solid]
table {%
1.29321400721238 0
1.29321400721238 1
};
\addplot [semithick, black!10, solid]
table {%
1.29409425358861 0
1.29409425358861 1
};
\addplot [semithick, black!10, solid]
table {%
1.29453619819585 0
1.29453619819585 1
};
\addplot [semithick, black!10, solid]
table {%
1.29530460933896 0
1.29530460933896 1
};
\addplot [semithick, black!10, solid]
table {%
1.29667006791401 0
1.29667006791401 1
};
\addplot [semithick, black!10, solid]
table {%
1.29696537015844 0
1.29696537015844 1
};
\addplot [semithick, black!10, solid]
table {%
1.29753029459457 0
1.29753029459457 1
};
\addplot [semithick, black!10, solid]
table {%
1.2979594711129 0
1.2979594711129 1
};
\addplot [semithick, black!10, solid]
table {%
1.29801365038593 0
1.29801365038593 1
};
\addplot [semithick, black!10, solid]
table {%
1.29819491765364 0
1.29819491765364 1
};
\addplot [semithick, black!10, solid]
table {%
1.29848592555739 0
1.29848592555739 1
};
\addplot [semithick, black!10, solid]
table {%
1.30000604285329 0
1.30000604285329 1
};
\addplot [semithick, black!10, solid]
table {%
1.30159291221497 0
1.30159291221497 1
};
\addplot [semithick, black!10, solid]
table {%
1.30200651515248 0
1.30200651515248 1
};
\addplot [semithick, black!10, solid]
table {%
1.30247959213744 0
1.30247959213744 1
};
\addplot [semithick, black!10, solid]
table {%
1.30333293377998 0
1.30333293377998 1
};
\addplot [semithick, black!10, solid]
table {%
1.30358308664876 0
1.30358308664876 1
};
\addplot [semithick, black!10, solid]
table {%
1.30371798420672 0
1.30371798420672 1
};
\addplot [semithick, black!10, solid]
table {%
1.30377759865779 0
1.30377759865779 1
};
\addplot [semithick, black!10, solid]
table {%
1.30430193302742 0
1.30430193302742 1
};
\addplot [semithick, black!10, solid]
table {%
1.30507307473763 0
1.30507307473763 1
};
\addplot [semithick, black!10, solid]
table {%
1.30553979995613 0
1.30553979995613 1
};
\addplot [semithick, black!10, solid]
table {%
1.30606169071863 0
1.30606169071863 1
};
\addplot [semithick, black!10, solid]
table {%
1.3069789624906 0
1.3069789624906 1
};
\addplot [semithick, black!10, solid]
table {%
1.30728304533852 0
1.30728304533852 1
};
\addplot [semithick, black!10, solid]
table {%
1.30745108854071 0
1.30745108854071 1
};
\addplot [semithick, black!10, solid]
table {%
1.30759759758265 0
1.30759759758265 1
};
\addplot [semithick, black!10, solid]
table {%
1.30793307357756 0
1.30793307357756 1
};
\addplot [semithick, black!10, solid]
table {%
1.30865762848351 0
1.30865762848351 1
};
\addplot [semithick, black!10, solid]
table {%
1.3107009567888 0
1.3107009567888 1
};
\addplot [semithick, black!10, solid]
table {%
1.31074100892885 0
1.31074100892885 1
};
\addplot [semithick, black!10, solid]
table {%
1.31086824983365 0
1.31086824983365 1
};
\addplot [semithick, black!10, solid]
table {%
1.31117753986715 0
1.31117753986715 1
};
\addplot [semithick, black!10, solid]
table {%
1.31178959376441 0
1.31178959376441 1
};
\addplot [semithick, black!10, solid]
table {%
1.3128335342265 0
1.3128335342265 1
};
\addplot [semithick, black!10, solid]
table {%
1.31369466376605 0
1.31369466376605 1
};
\addplot [semithick, black!10, solid]
table {%
1.31383595518016 0
1.31383595518016 1
};
\addplot [semithick, black!10, solid]
table {%
1.31396011708437 0
1.31396011708437 1
};
\addplot [semithick, black!10, solid]
table {%
1.31428979941437 0
1.31428979941437 1
};
\addplot [semithick, black!10, solid]
table {%
1.31438515949182 0
1.31438515949182 1
};
\addplot [semithick, black!10, solid]
table {%
1.31639558263707 0
1.31639558263707 1
};
\addplot [semithick, black!10, solid]
table {%
1.31655462574901 0
1.31655462574901 1
};
\addplot [semithick, black!10, solid]
table {%
1.31686466365295 0
1.31686466365295 1
};
\addplot [semithick, black!10, solid]
table {%
1.31697847026972 0
1.31697847026972 1
};
\addplot [semithick, black!10, solid]
table {%
1.31720139531114 0
1.31720139531114 1
};
\addplot [semithick, black!10, solid]
table {%
1.31729219426424 0
1.31729219426424 1
};
\addplot [semithick, black!10, solid]
table {%
1.31772231798857 0
1.31772231798857 1
};
\addplot [semithick, black!10, solid]
table {%
1.31800201628399 0
1.31800201628399 1
};
\addplot [semithick, black!10, solid]
table {%
1.3192810560457 0
1.3192810560457 1
};
\addplot [semithick, black!10, solid]
table {%
1.31931500259787 0
1.31931500259787 1
};
\addplot [semithick, black!10, solid]
table {%
1.31955880112376 0
1.31955880112376 1
};
\addplot [semithick, black!10, solid]
table {%
1.32048187229588 0
1.32048187229588 1
};
\addplot [semithick, black!10, solid]
table {%
1.32069093377598 0
1.32069093377598 1
};
\addplot [semithick, black!10, solid]
table {%
1.32069586194958 0
1.32069586194958 1
};
\addplot [semithick, black!10, solid]
table {%
1.32089979591666 0
1.32089979591666 1
};
\addplot [semithick, black!10, solid]
table {%
1.32262488768246 0
1.32262488768246 1
};
\addplot [semithick, black!10, solid]
table {%
1.32377895113957 0
1.32377895113957 1
};
\addplot [semithick, black!10, solid]
table {%
1.32378780129754 0
1.32378780129754 1
};
\addplot [semithick, black!10, solid]
table {%
1.32438211387118 0
1.32438211387118 1
};
\addplot [semithick, black!10, solid]
table {%
1.32473345060027 0
1.32473345060027 1
};
\addplot [semithick, black!10, solid]
table {%
1.32519289286687 0
1.32519289286687 1
};
\addplot [semithick, black!10, solid]
table {%
1.32533148824138 0
1.32533148824138 1
};
\addplot [semithick, black!10, solid]
table {%
1.32764943977423 0
1.32764943977423 1
};
\addplot [semithick, black!10, solid]
table {%
1.32825528365681 0
1.32825528365681 1
};
\addplot [semithick, black!10, solid]
table {%
1.32841912833536 0
1.32841912833536 1
};
\addplot [semithick, black!10, solid]
table {%
1.32883843373748 0
1.32883843373748 1
};
\addplot [semithick, black!10, solid]
table {%
1.32904428624096 0
1.32904428624096 1
};
\addplot [semithick, black!10, solid]
table {%
1.32985692177884 0
1.32985692177884 1
};
\addplot [semithick, black!10, solid]
table {%
1.33300226647573 0
1.33300226647573 1
};
\addplot [semithick, black!10, solid]
table {%
1.33306026522109 0
1.33306026522109 1
};
\addplot [semithick, black!10, solid]
table {%
1.33314982857933 0
1.33314982857933 1
};
\addplot [semithick, black!10, solid]
table {%
1.33328563206882 0
1.33328563206882 1
};
\addplot [semithick, black!10, solid]
table {%
1.33330848503174 0
1.33330848503174 1
};
\addplot [semithick, black!10, solid]
table {%
1.33337170767014 0
1.33337170767014 1
};
\addplot [semithick, black!10, solid]
table {%
1.33645356662078 0
1.33645356662078 1
};
\addplot [semithick, black!10, solid]
table {%
1.33664425295945 0
1.33664425295945 1
};
\addplot [semithick, black!10, solid]
table {%
1.3367620258455 0
1.3367620258455 1
};
\addplot [semithick, black!10, solid]
table {%
1.33743561517325 0
1.33743561517325 1
};
\addplot [semithick, black!10, solid]
table {%
1.33766554246974 0
1.33766554246974 1
};
\addplot [semithick, black!10, solid]
table {%
1.33776877422574 0
1.33776877422574 1
};
\addplot [semithick, black!10, solid]
table {%
1.34134733617486 0
1.34134733617486 1
};
\addplot [semithick, black!10, solid]
table {%
1.34135657368642 0
1.34135657368642 1
};
\addplot [semithick, black!10, solid]
table {%
1.3415753736676 0
1.3415753736676 1
};
\addplot [semithick, black!10, solid]
table {%
1.34165642843194 0
1.34165642843194 1
};
\addplot [semithick, black!10, solid]
table {%
1.34222271719796 0
1.34222271719796 1
};
\addplot [semithick, black!10, solid]
table {%
1.34222707599213 0
1.34222707599213 1
};
\addplot [semithick, black!10, solid]
table {%
1.3441413962813 0
1.3441413962813 1
};
\addplot [semithick, black!10, solid]
table {%
1.34438697352462 0
1.34438697352462 1
};
\addplot [semithick, black!10, solid]
table {%
1.34440317167293 0
1.34440317167293 1
};
\addplot [semithick, black!10, solid]
table {%
1.34447809578867 0
1.34447809578867 1
};
\addplot [semithick, black!10, solid]
table {%
1.34477017407213 0
1.34477017407213 1
};
\addplot [semithick, black!10, solid]
table {%
1.34501241076212 0
1.34501241076212 1
};
\addplot [semithick, black!10, solid]
table {%
1.34749990977936 0
1.34749990977936 1
};
\addplot [semithick, black!10, solid]
table {%
1.34753174572507 0
1.34753174572507 1
};
\addplot [semithick, black!10, solid]
table {%
1.34812328345808 0
1.34812328345808 1
};
\addplot [semithick, black!10, solid]
table {%
1.34824316099152 0
1.34824316099152 1
};
\addplot [semithick, black!10, solid]
table {%
1.34938614878503 0
1.34938614878503 1
};
\addplot [semithick, black!10, solid]
table {%
1.34947863301129 0
1.34947863301129 1
};
\addplot [semithick, black!10, solid]
table {%
1.35059291095092 0
1.35059291095092 1
};
\addplot [semithick, black!10, solid]
table {%
1.35059712581377 0
1.35059712581377 1
};
\addplot [semithick, black!10, solid]
table {%
1.35079754018326 0
1.35079754018326 1
};
\addplot [semithick, black!10, solid]
table {%
1.35080661910842 0
1.35080661910842 1
};
\addplot [semithick, black!10, solid]
table {%
1.35434722588423 0
1.35434722588423 1
};
\addplot [semithick, black!10, solid]
table {%
1.35436993825912 0
1.35436993825912 1
};
\addplot [semithick, black!10, solid]
table {%
1.3584995897907 0
1.3584995897907 1
};
\addplot [semithick, black!10, solid]
table {%
1.35850446230485 0
1.35850446230485 1
};
\addplot [semithick, black!10, solid]
table {%
1.35973959826252 0
1.35973959826252 1
};
\addplot [semithick, black!10, solid]
table {%
1.35983000242068 0
1.35983000242068 1
};
\addplot [semithick, black!10, solid]
table {%
1.364371313894 0
1.364371313894 1
};
\addplot [semithick, black!10, solid]
table {%
1.36438315957143 0
1.36438315957143 1
};
\addplot [semithick, black!10, solid]
table {%
1.36544842280582 0
1.36544842280582 1
};
\addplot [semithick, black!10, solid]
table {%
1.36546986771469 0
1.36546986771469 1
};
\addplot [semithick, black!10, solid]
table {%
1.36803423788717 0
1.36803423788717 1
};
\addplot [semithick, black!10, solid]
table {%
1.36807327083095 0
1.36807327083095 1
};
\addplot [semithick, black!10, solid]
table {%
1.37073920028503 0
1.37073920028503 1
};
\addplot [semithick, black!10, solid]
table {%
1.37074301078935 0
1.37074301078935 1
};
\addplot [semithick, black!10, solid]
table {%
1.37157066816154 0
1.37157066816154 1
};
\addplot [semithick, black!10, solid]
table {%
1.37157311524825 0
1.37157311524825 1
};
\addplot [semithick, black!10, solid]
table {%
1.37237698761437 0
1.37237698761437 1
};
\addplot [semithick, black!10, solid]
table {%
1.37238198472739 0
1.37238198472739 1
};
\addplot [semithick, black!10, solid]
table {%
1.37673891270295 0
1.37673891270295 1
};
\addplot [semithick, black!10, solid]
table {%
1.37675221251339 0
1.37675221251339 1
};
\addplot [semithick, black!10, solid]
table {%
1.38088589159553 0
1.38088589159553 1
};
\addplot [semithick, black!10, solid]
table {%
1.38088679744933 0
1.38088679744933 1
};
\addplot [semithick, black!10, solid]
table {%
1.38390893619175 0
1.38390893619175 1
};
\addplot [semithick, black!10, solid]
table {%
1.38391306538969 0
1.38391306538969 1
};
\addplot [semithick, black!10, solid]
table {%
1.38575333203207 0
1.38575333203207 1
};
\addplot [semithick, black!10, solid]
table {%
1.38575368241393 0
1.38575368241393 1
};
\addplot [semithick, color0]
table {%
0 1
0.000499999999999945 0.998620506331372
0.00099999999999989 0.997242340440967
0.00149999999999983 0.995865501739041
0.00199999999999978 0.994489989635854
0.00249999999999972 0.993115803541665
0.00299999999999967 0.991742942866732
0.00349999999999961 0.990371407021313
0.00399999999999956 0.989001195415668
0.0044999999999995 0.987632307460054
0.00499999999999945 0.98626474256473
0.00549999999999939 0.984898500139956
0.00599999999999934 0.983533579595989
0.00649999999999928 0.982169980343087
0.00699999999999923 0.98080770179151
0.00749999999999917 0.979446743351517
0.00799999999999912 0.978087104433365
0.00849999999999906 0.976728784447314
0.00899999999999901 0.975371782803621
0.00949999999999895 0.974016098912545
0.0099999999999989 0.972661732184346
0.0104999999999988 0.971308682029281
0.0109999999999988 0.96995694785761
0.0114999999999987 0.96860652907959
0.0119999999999987 0.96725742510548
0.0124999999999986 0.96590963534554
0.0129999999999986 0.964563159210026
0.0134999999999985 0.963217996109199
0.0139999999999985 0.961874145453316
0.0144999999999984 0.960531606652636
0.0149999999999983 0.959190379117418
0.0154999999999983 0.95785046225792
0.0159999999999982 0.956511855484402
0.0164999999999982 0.95517455820712
0.0169999999999981 0.953838569836334
0.0174999999999981 0.952503889782303
0.017999999999998 0.951170517455286
0.018499999999998 0.949838452265539
0.0189999999999979 0.948507693623324
0.0194999999999979 0.947178240938896
0.0199999999999978 0.945850093622517
0.0204999999999977 0.944523251084443
0.0209999999999977 0.943197712734934
0.0214999999999976 0.941873477984248
0.0219999999999976 0.940550546242643
0.0224999999999975 0.939228916920379
0.0229999999999975 0.937908589427714
0.0234999999999974 0.936589563174906
0.0239999999999974 0.935271837572214
0.0244999999999973 0.933955412029897
0.0249999999999972 0.932640285958213
0.0254999999999972 0.93132645876742
0.0259999999999971 0.930013929867778
0.0264999999999971 0.928702698669544
0.026999999999997 0.927392764582978
0.027499999999997 0.926084127018338
0.0279999999999969 0.924776785385882
0.0284999999999969 0.92347073909587
0.0289999999999968 0.922165987558559
0.0294999999999968 0.920862530184208
0.0299999999999967 0.919560366383076
0.0304999999999966 0.918259495565422
0.0309999999999966 0.916959917141503
0.0314999999999965 0.91566163052158
0.0319999999999965 0.914364635115909
0.0324999999999964 0.913068930334749
0.0329999999999964 0.911774515588361
0.0334999999999963 0.910481390287
0.0339999999999963 0.909189553840928
0.0344999999999962 0.907899005660401
0.0349999999999961 0.906609745155678
0.0354999999999961 0.905321771737019
0.035999999999996 0.904035084814682
0.036499999999996 0.902749683798925
0.0369999999999959 0.901465568100006
0.0374999999999959 0.900182737128185
0.0379999999999958 0.89890119029372
0.0384999999999958 0.897620927006869
0.0389999999999957 0.896341946677891
0.0394999999999956 0.895064248717045
0.0399999999999956 0.89378783253459
0.0404999999999955 0.892512697540783
0.0409999999999955 0.891238843145883
0.0414999999999954 0.88996626876015
0.0419999999999954 0.888694973793841
0.0424999999999953 0.887424957657215
0.0429999999999953 0.88615621976053
0.0434999999999952 0.884888759514046
0.0439999999999952 0.883622576328021
0.0444999999999951 0.882357669612713
0.044999999999995 0.881094038778381
0.045499999999995 0.879831683235283
0.0459999999999949 0.878570602393679
0.0464999999999949 0.877310795663826
0.0469999999999948 0.876052262455983
0.0474999999999948 0.874795002180409
0.0479999999999947 0.873539014247363
0.0484999999999947 0.872284298067102
0.0489999999999946 0.871030853049886
0.0494999999999945 0.869778678605973
0.0499999999999945 0.868527774145622
0.0504999999999944 0.86727813907909
0.0509999999999944 0.866029772816638
0.0514999999999943 0.864782674768523
0.0519999999999943 0.863536844345004
0.0524999999999942 0.862292280956339
0.0529999999999942 0.861048984012788
0.0534999999999941 0.859806952924608
0.0539999999999941 0.858566187102058
0.054499999999994 0.857326685955397
0.0549999999999939 0.856088448894883
0.0554999999999939 0.854851475330776
0.0559999999999938 0.853615764673333
0.0564999999999938 0.852381316332812
0.0569999999999937 0.851148129719474
0.0574999999999937 0.849916204243576
0.0579999999999936 0.848685539315376
0.0584999999999936 0.847456134345134
0.0589999999999935 0.846227988743107
0.0594999999999934 0.845001101919555
0.0599999999999934 0.843775473284737
0.0604999999999933 0.84255110224891
0.0609999999999933 0.841327988222333
0.0614999999999932 0.840106130615264
0.0619999999999932 0.838885528837963
0.0624999999999931 0.837666182300688
0.0629999999999931 0.836448090413698
0.063499999999993 0.83523125258725
0.063999999999993 0.834015668231605
0.0644999999999929 0.832801336757019
0.0649999999999928 0.831588257573752
0.0654999999999928 0.830376430092062
0.0659999999999927 0.829165853722209
0.0664999999999927 0.827956527874449
0.0669999999999926 0.826748451959043
0.0674999999999926 0.825541625386249
0.0679999999999925 0.824336047566324
0.0684999999999925 0.823131717909529
0.0689999999999924 0.82192863582612
0.0694999999999923 0.820726800726358
0.0699999999999923 0.8195262120205
0.0704999999999922 0.818326869118805
0.0709999999999922 0.817128771431531
0.0714999999999921 0.815931918368938
0.0719999999999921 0.814736309341284
0.072499999999992 0.813541943758827
0.072999999999992 0.812348821031825
0.0734999999999919 0.811156940570539
0.0739999999999919 0.809966301785225
0.0744999999999918 0.808776904086143
0.0749999999999917 0.807588746883551
0.0754999999999917 0.806401829587707
0.0759999999999916 0.805216151608871
0.0764999999999916 0.804031712357301
0.0769999999999915 0.802848511243256
0.0774999999999915 0.801666547676993
0.0779999999999914 0.800485821068772
0.0784999999999914 0.799306330828851
0.0789999999999913 0.798128076367489
0.0794999999999912 0.796951057094944
0.0799999999999912 0.795775272421475
0.0804999999999911 0.794600721757341
0.0809999999999911 0.793427404512799
0.081499999999991 0.792255320098109
0.081999999999991 0.79108446792353
0.0824999999999909 0.789914847399319
0.0829999999999909 0.788746457935735
0.0834999999999908 0.787579298943037
0.0839999999999907 0.786413369831484
0.0844999999999907 0.785248670011333
0.0849999999999906 0.784085198892844
0.0854999999999906 0.782922955886276
0.0859999999999905 0.781761940401886
0.0864999999999905 0.780602151849933
0.0869999999999904 0.779443589640676
0.0874999999999904 0.778286253184374
0.0879999999999903 0.777130141891284
0.0884999999999903 0.775975255171667
0.0889999999999902 0.774821592435779
0.0894999999999901 0.77366915309388
0.0899999999999901 0.772517936556228
0.09049999999999 0.771367942233082
0.09099999999999 0.770219169534701
0.0914999999999899 0.769071617871343
0.0919999999999899 0.767925286653266
0.0924999999999898 0.766780175290729
0.0929999999999898 0.765636283193991
0.0934999999999897 0.764493609773311
0.0939999999999896 0.763352154438946
0.0944999999999896 0.762211916601155
0.0949999999999895 0.761072895670198
0.0954999999999895 0.759935091056332
0.0959999999999894 0.758798502169816
0.0964999999999894 0.757663128420909
0.0969999999999893 0.756528969219869
0.0974999999999893 0.755396023976955
0.0979999999999892 0.754264292102426
0.0984999999999892 0.753133773006539
0.0989999999999891 0.752004466099555
0.099499999999989 0.75087637079173
0.099999999999989 0.749749486493324
0.100499999999989 0.748623812614595
0.100999999999989 0.747499348565801
0.101499999999989 0.746376093757203
0.101999999999989 0.745254047599057
0.102499999999989 0.744133209501623
0.102999999999989 0.743013578875159
0.103499999999989 0.741895155129924
0.103999999999989 0.740777937676176
0.104499999999988 0.739661925924174
0.104999999999988 0.738547119284176
0.105499999999988 0.737433517166441
0.105999999999988 0.736321118981228
0.106499999999988 0.735209924138794
0.106999999999988 0.7340999320494
0.107499999999988 0.732991142123303
0.107999999999988 0.731883553770761
0.108499999999988 0.730777166402034
0.108999999999988 0.72967197942738
0.109499999999988 0.728567992257058
0.109999999999988 0.727465204301325
0.110499999999988 0.726363614970441
0.110999999999988 0.725263223674665
0.111499999999988 0.724164029824254
0.111999999999988 0.723066032829468
0.112499999999988 0.721969232100565
0.112999999999988 0.720873627047803
0.113499999999987 0.719779217081441
0.113999999999987 0.718686001611738
0.114499999999987 0.717593980048953
0.114999999999987 0.716503151803343
0.115499999999987 0.715413516285167
0.115999999999987 0.714325072904684
0.116499999999987 0.713237821072153
0.116999999999987 0.712151760197832
0.117499999999987 0.71106688969198
0.117999999999987 0.709983208964855
0.118499999999987 0.708900717426716
0.118999999999987 0.707819414487821
0.119499999999987 0.706739299558429
0.119999999999987 0.705660372048799
0.120499999999987 0.704582631369188
0.120999999999987 0.703506076929857
0.121499999999987 0.702430708141062
0.121999999999987 0.701356524413064
0.122499999999987 0.700283525156119
0.122999999999986 0.699211709780488
0.123499999999986 0.698141077696428
0.123999999999986 0.697071628314198
0.124499999999986 0.696003361044057
0.124999999999986 0.694936275296263
0.125499999999986 0.693870370481076
0.125999999999986 0.692805646008752
0.126499999999986 0.691742101289551
0.126999999999986 0.690679735733732
0.127499999999986 0.689618548751553
0.127999999999986 0.688558539753272
0.128499999999986 0.687499708149149
0.128999999999986 0.686442053349442
0.129499999999986 0.685385574764408
0.129999999999986 0.684330271804308
0.130499999999986 0.6832761438794
0.130999999999986 0.682223190399941
0.131499999999986 0.681171410776191
0.131999999999985 0.680120804418408
0.132499999999985 0.679071370736851
0.132999999999985 0.678023109141778
0.133499999999985 0.676976019043449
0.133999999999985 0.675930099852121
0.134499999999985 0.674885350978053
0.134999999999985 0.673841771831503
0.135499999999985 0.672799361822731
0.135999999999985 0.671758120361994
0.136499999999985 0.670718046859552
0.136999999999985 0.669679140725663
0.137499999999985 0.668641401370585
0.137999999999985 0.667604828204578
0.138499999999985 0.666569420637898
0.138999999999985 0.665535178080806
0.139499999999985 0.66450209994356
0.139999999999985 0.663470185636419
0.140499999999985 0.66243943456964
0.140999999999984 0.661409846153482
0.141499999999984 0.660381419798205
0.141999999999984 0.659354154914067
0.142499999999984 0.658328050911325
0.142999999999984 0.65730310720024
0.143499999999984 0.656279323191068
0.143999999999984 0.65525669829407
0.144499999999984 0.654235231919503
0.144999999999984 0.653214923477626
0.145499999999984 0.652195772378697
0.145999999999984 0.651177778032976
0.146499999999984 0.650160939850721
0.146999999999984 0.64914525724219
0.147499999999984 0.648130729617642
0.147999999999984 0.647117356387335
0.148499999999984 0.646105136961529
0.148999999999984 0.645094070750481
0.149499999999984 0.64408415716445
0.149999999999983 0.643075395613695
0.150499999999983 0.642067785508474
0.150999999999983 0.641061326259046
0.151499999999983 0.64005601727567
0.151999999999983 0.639051857968604
0.152499999999983 0.638048847748106
0.152999999999983 0.637046986024435
0.153499999999983 0.636046272207851
0.153999999999983 0.63504670570861
0.154499999999983 0.634048285936973
0.154999999999983 0.633051012303196
0.155499999999983 0.63205488421754
0.155999999999983 0.631059901090263
0.156499999999983 0.630066062331623
0.156999999999983 0.629073367351878
0.157499999999983 0.628081815561288
0.157999999999983 0.627091406370111
0.158499999999983 0.626102139188605
0.158999999999982 0.625114013427029
0.159499999999982 0.624127028495642
0.159999999999982 0.623141183804701
0.160499999999982 0.622156478764467
0.160999999999982 0.621172912785197
0.161499999999982 0.62019048527715
0.161999999999982 0.619209195650584
0.162499999999982 0.618229043315758
0.162999999999982 0.617250027682931
0.163499999999982 0.616272148162361
0.163999999999982 0.615295404164307
0.164499999999982 0.614319795099027
0.164999999999982 0.61334532037678
0.165499999999982 0.612371979407824
0.165999999999982 0.611399771602419
0.166499999999982 0.610428696370822
0.166999999999982 0.609458753123292
0.167499999999982 0.608489941270088
0.167999999999981 0.607522260221468
0.168499999999981 0.606555709387691
0.168999999999981 0.605590288179015
0.169499999999981 0.6046259960057
0.169999999999981 0.603662832278003
0.170499999999981 0.602700796406183
0.170999999999981 0.601739887800499
0.171499999999981 0.600780105871209
0.171999999999981 0.599821450028573
0.172499999999981 0.598863919682847
0.172999999999981 0.597907514244291
0.173499999999981 0.596952233123164
0.173999999999981 0.595998075729725
0.174499999999981 0.595045041474231
0.174999999999981 0.594093129766941
0.175499999999981 0.593142340018114
0.175999999999981 0.592192671638009
0.176499999999981 0.591244124036883
0.176999999999981 0.590296696624996
0.17749999999998 0.589350388812606
0.17799999999998 0.588405200009972
0.17849999999998 0.587461129627352
0.17899999999998 0.586518177075006
0.17949999999998 0.58557634176319
0.17999999999998 0.584635623102164
0.18049999999998 0.583696020502187
0.18099999999998 0.582757533373518
0.18149999999998 0.581820161126413
0.18199999999998 0.580883903171133
0.18249999999998 0.579948758917937
0.18299999999998 0.579014727777081
0.18349999999998 0.578081809158825
0.18399999999998 0.577150002473428
0.18449999999998 0.576219307131148
0.18499999999998 0.575289722542244
0.18549999999998 0.574361248116974
0.18599999999998 0.573433883265597
0.186499999999979 0.572507627398371
0.186999999999979 0.571582479925555
0.187499999999979 0.570658440257408
0.187999999999979 0.569735507804188
0.188499999999979 0.568813681976154
0.188999999999979 0.567892962183563
0.189499999999979 0.566973347836676
0.189999999999979 0.56605483834575
0.190499999999979 0.565137433121044
0.190999999999979 0.564221131572817
0.191499999999979 0.563305933111327
0.191999999999979 0.562391837146832
0.192499999999979 0.561478843089592
0.192999999999979 0.560566950349864
0.193499999999979 0.559656158337908
0.193999999999979 0.558746466463982
0.194499999999979 0.557837874138344
0.194999999999979 0.556930380771254
0.195499999999978 0.556023985772969
0.195999999999978 0.555118688553749
0.196499999999978 0.554214488523851
0.196999999999978 0.553311385093535
0.197499999999978 0.552409377673058
0.197999999999978 0.55150846567268
0.198499999999978 0.550608648502659
0.198999999999978 0.549709925573254
0.199499999999978 0.548812296294724
0.199999999999978 0.547915760077325
0.200499999999978 0.547020316331319
0.200999999999978 0.546125964466962
0.201499999999978 0.545232703894514
0.201999999999978 0.544340534024233
0.202499999999978 0.543449454266377
0.202999999999978 0.542559464031206
0.203499999999978 0.541670562728978
0.203999999999978 0.540782749769951
0.204499999999977 0.539896024564384
0.204999999999977 0.539010386522535
0.205499999999977 0.538125835054664
0.205999999999977 0.537242369571028
0.206499999999977 0.536359989481887
0.206999999999977 0.535478694197498
0.207499999999977 0.534598483128121
0.207999999999977 0.533719355684013
0.208499999999977 0.532841311275434
0.208999999999977 0.531964349312643
0.209499999999977 0.531088469205896
0.209999999999977 0.530213670365455
0.210499999999977 0.529339952201575
0.210999999999977 0.528467314124518
0.211499999999977 0.52759575554454
0.211999999999977 0.526725275871901
0.212499999999977 0.525855874516858
0.212999999999977 0.524987550889672
0.213499999999976 0.524120304400599
0.213999999999976 0.5232541344599
0.214499999999976 0.522389040477832
0.214999999999976 0.521525021864653
0.215499999999976 0.520662078030623
0.215999999999976 0.519800208386001
0.216499999999976 0.518939412341044
0.216999999999976 0.518079689306011
0.217499999999976 0.517221038691161
0.217999999999976 0.516363459906752
0.218499999999976 0.515506952363043
0.218999999999976 0.514651515470293
0.219499999999976 0.51379714863876
0.219999999999976 0.512943851278702
0.220499999999976 0.512091622800379
0.220999999999976 0.511240462614048
0.221499999999976 0.510390370129969
0.221999999999976 0.5095413447584
0.222499999999975 0.508693385909599
0.222999999999975 0.507846492993825
0.223499999999975 0.507000665421337
0.223999999999975 0.506155902602393
0.224499999999975 0.505312203947252
0.224999999999975 0.504469568866172
0.225499999999975 0.503627996769412
0.225999999999975 0.502787487067231
0.226499999999975 0.501948039169886
0.226999999999975 0.501109652487638
0.227499999999975 0.500272326430743
0.227999999999975 0.499436060409461
0.228499999999975 0.498600853834051
0.228999999999975 0.49776670611477
0.229499999999975 0.496933616661878
0.229999999999975 0.496101584885633
0.230499999999975 0.495270610196294
0.230999999999975 0.494440692004119
0.231499999999975 0.493611829719367
0.231999999999974 0.492784022752295
0.232499999999974 0.491957270513164
0.232999999999974 0.491131572412231
0.233499999999974 0.490306927859756
0.233999999999974 0.489483336265996
0.234499999999974 0.48866079704121
0.234999999999974 0.487839309595657
0.235499999999974 0.487018873339595
0.235999999999974 0.486199487683283
0.236499999999974 0.48538115203698
0.236999999999974 0.484563865810943
0.237499999999974 0.483747628415432
0.237999999999974 0.482932439260706
0.238499999999974 0.482118297757022
0.238999999999974 0.48130520331464
0.239499999999974 0.480493155343817
0.239999999999974 0.479682153254813
0.240499999999974 0.478872196457886
0.240999999999973 0.478063284363294
0.241499999999973 0.477255416381297
0.241999999999973 0.476448591922152
0.242499999999973 0.475642810396119
0.242999999999973 0.474838071213455
0.243499999999973 0.47403437378442
0.243999999999973 0.473231717519272
0.244499999999973 0.47243010182827
0.244999999999973 0.471629526121672
0.245499999999973 0.470829989809736
0.245999999999973 0.470031492302722
0.246499999999973 0.469234033010888
0.246999999999973 0.468437611344492
0.247499999999973 0.467642226713793
0.247999999999973 0.46684787852905
0.248499999999973 0.466054566200521
0.248999999999973 0.465262289138465
0.249499999999973 0.46447104675314
0.249999999999972 0.463680838454805
0.250499999999972 0.462891663653718
0.250999999999972 0.462103521760138
0.251499999999972 0.461316412184324
0.251999999999972 0.460530334336534
0.252499999999972 0.459745287627027
0.252999999999972 0.458961271466061
0.253499999999972 0.458178285263895
0.253999999999972 0.457396328430788
0.254499999999972 0.456615400376997
0.254999999999972 0.455835500512782
0.255499999999972 0.455056628248401
0.255999999999972 0.454278782994113
0.256499999999972 0.453501964160176
0.256999999999972 0.452726171156849
0.257499999999972 0.45195140339439
0.257999999999972 0.451177660283059
0.258499999999972 0.450404941233113
0.258999999999971 0.449633245654811
0.259499999999971 0.448862572958412
0.259999999999971 0.448092922554174
0.260499999999971 0.447324293852356
0.260999999999971 0.446556686263217
0.261499999999971 0.445790099197014
0.261999999999971 0.445024532064007
0.262499999999971 0.444259984274454
0.262999999999971 0.443496455238614
0.263499999999971 0.442733944366745
0.263999999999971 0.441972451069106
0.264499999999971 0.441211974755956
0.264999999999971 0.440452514837552
0.265499999999971 0.439694070724154
0.265999999999971 0.43893664182602
0.266499999999971 0.438180227553409
0.266999999999971 0.437424827316579
0.267499999999971 0.436670440525789
0.26799999999997 0.435917066591297
0.26849999999997 0.435164704923363
0.26899999999997 0.434413354932243
0.26949999999997 0.433663016028198
0.26999999999997 0.432913687621486
0.27049999999997 0.432165369122365
0.27099999999997 0.431418059941094
0.27149999999997 0.430671759487931
0.27199999999997 0.429926467173135
0.27249999999997 0.429182182406965
0.27299999999997 0.428438904599679
0.27349999999997 0.427696633161535
0.27399999999997 0.426955367502793
0.27449999999997 0.426215107033711
0.27499999999997 0.425475851164547
0.27549999999997 0.42473759930556
0.27599999999997 0.424000350867008
0.27649999999997 0.423264105259151
0.276999999999969 0.422528861892246
0.277499999999969 0.421794620176553
0.277999999999969 0.421061379522329
0.278499999999969 0.420329139339834
0.278999999999969 0.419597899039326
0.279499999999969 0.418867658031063
0.279999999999969 0.418138415725305
0.280499999999969 0.417410171532309
0.280999999999969 0.416682924862334
0.281499999999969 0.41595667512564
0.281999999999969 0.415231421732483
0.282499999999969 0.414507164093124
0.282999999999969 0.41378390161782
0.283499999999969 0.41306163371683
0.283999999999969 0.412340359800413
0.284499999999969 0.411620079278827
0.284999999999969 0.410900791562331
0.285499999999969 0.410182496061183
0.285999999999969 0.409465192185642
0.286499999999968 0.408748879345967
0.286999999999968 0.408033556952416
0.287499999999968 0.407319224415248
0.287999999999968 0.40660588114472
0.288499999999968 0.405893526551093
0.288999999999968 0.405182160044624
0.289499999999968 0.404471781035572
0.289999999999968 0.403762388934195
0.290499999999968 0.403053983150753
0.290999999999968 0.402346563095503
0.291499999999968 0.401640128178704
0.291999999999968 0.400934677810616
0.292499999999968 0.400230211401495
0.292999999999968 0.399526728361602
0.293499999999968 0.398824228101194
0.293999999999968 0.39812271003053
0.294499999999968 0.397422173559869
0.294999999999968 0.396722618099469
0.295499999999967 0.396024043059589
0.295999999999967 0.395326447850487
0.296499999999967 0.394629831882422
0.296999999999967 0.393934194565653
0.297499999999967 0.393239535310437
0.297999999999967 0.392545853527035
0.298499999999967 0.391853148625703
0.298999999999967 0.391161420016702
0.299499999999967 0.390470667110288
0.299999999999967 0.389780889316722
0.300499999999967 0.389092086046261
0.300999999999967 0.388404256709165
0.301499999999967 0.38771740071569
0.301999999999967 0.387031517476098
0.302499999999967 0.386346606400644
0.302999999999967 0.38566266689959
0.303499999999967 0.384979698383192
0.303999999999967 0.38429770026171
0.304499999999966 0.383616671945401
0.304999999999966 0.382936612844526
0.305499999999966 0.382257522369341
0.305999999999966 0.381579399930107
0.306499999999966 0.38090224493708
0.306999999999966 0.380226056800521
0.307499999999966 0.379550834930687
0.307999999999966 0.378876578737837
0.308499999999966 0.37820328763223
0.308999999999966 0.377530961024124
0.309499999999966 0.376859598323778
0.309999999999966 0.37618919894145
0.310499999999966 0.375519762287399
0.310999999999966 0.374851287771884
0.311499999999966 0.374183774805162
0.311999999999966 0.373517222797493
0.312499999999966 0.372851631159136
0.312999999999966 0.372186999300348
0.313499999999965 0.371523326631389
0.313999999999965 0.370860612562516
0.314499999999965 0.370198856503989
0.314999999999965 0.369538057866066
0.315499999999965 0.368878216059006
0.315999999999965 0.368219330493066
0.316499999999965 0.367561400578507
0.316999999999965 0.366904425725586
0.317499999999965 0.366248405344562
0.317999999999965 0.365593338845693
0.318499999999965 0.364939225639238
0.318999999999965 0.364286065135456
0.319499999999965 0.363633856744605
0.319999999999965 0.362982599876944
0.320499999999965 0.362332293942731
0.320999999999965 0.361682938352225
0.321499999999965 0.361034532515685
0.321999999999965 0.360387075843368
0.322499999999964 0.359740567745534
0.322999999999964 0.359095007632442
0.323499999999964 0.358450394914349
0.323999999999964 0.357806729001514
0.324499999999964 0.357164009304197
0.324999999999964 0.356522235232654
0.325499999999964 0.355881406197146
0.325999999999964 0.355241521607931
0.326499999999964 0.354602580875266
0.326999999999964 0.353964583409412
0.327499999999964 0.353327528620625
0.327999999999964 0.352691415919166
0.328499999999964 0.352056244715292
0.328999999999964 0.351422014419262
0.329499999999964 0.350788724441334
0.329999999999964 0.350156374191768
0.330499999999964 0.349524963080822
0.330999999999964 0.348894490518754
0.331499999999963 0.348264955915822
0.331999999999963 0.347636358682286
0.332499999999963 0.347008698228405
0.332999999999963 0.346381973964435
0.333499999999963 0.345756185300637
0.333999999999963 0.345131331647269
0.334499999999963 0.344507412414589
0.334999999999963 0.343884427012856
0.335499999999963 0.343262374852328
0.335999999999963 0.342641255343264
0.336499999999963 0.342021067895923
0.336999999999963 0.341401811920563
0.337499999999963 0.340783486827443
0.337999999999963 0.340166092026821
0.338499999999963 0.339549626928956
0.338999999999963 0.338934090944106
0.339499999999963 0.338319483482531
0.339999999999963 0.337705803954488
0.340499999999962 0.337093051770236
0.340999999999962 0.336481226340034
0.341499999999962 0.33587032707414
0.341999999999962 0.335260353382813
0.342499999999962 0.334651304676311
0.342999999999962 0.334043180364894
0.343499999999962 0.333435979858819
0.343999999999962 0.332829702568345
0.344499999999962 0.332224347903731
0.344999999999962 0.331619915275235
0.345499999999962 0.331016404093116
0.345999999999962 0.330413813767632
0.346499999999962 0.329812143709043
0.346999999999962 0.329211393327606
0.347499999999962 0.32861156203358
0.347999999999962 0.328012649237224
0.348499999999962 0.327414654348796
0.348999999999962 0.326817576778555
0.349499999999962 0.326221415936759
0.349999999999961 0.325626171233667
0.350499999999961 0.325031842079538
0.350999999999961 0.32443842788463
0.351499999999961 0.323845928059202
0.351999999999961 0.323254342013512
0.352499999999961 0.322663669157819
0.352999999999961 0.322073908902381
0.353499999999961 0.321485060657458
0.353999999999961 0.320897123833306
0.354499999999961 0.320310097840186
0.354999999999961 0.319723982088356
0.355499999999961 0.319138775988074
0.355999999999961 0.318554478949599
0.356499999999961 0.317971090383189
0.356999999999961 0.317388609699103
0.357499999999961 0.3168070363076
0.357999999999961 0.316226369618938
0.358499999999961 0.315646609043375
0.35899999999996 0.315067753991171
0.35949999999996 0.314489803872584
0.35999999999996 0.313912758097872
0.36049999999996 0.313336616077294
0.36099999999996 0.312761377221108
0.36149999999996 0.312187040939574
0.36199999999996 0.311613606642949
0.36249999999996 0.311041073741493
0.36299999999996 0.310469441645463
0.36349999999996 0.309898709765119
0.36399999999996 0.309328877510719
0.36449999999996 0.308759944292521
0.36499999999996 0.308191909520784
0.36549999999996 0.307624772605767
0.36599999999996 0.307058532957729
0.36649999999996 0.306493189986927
0.36699999999996 0.305928743103621
0.36749999999996 0.305365191718068
0.367999999999959 0.304802535240528
0.368499999999959 0.304240773081259
0.368999999999959 0.30367990465052
0.369499999999959 0.303119929358569
0.369999999999959 0.302560846615665
0.370499999999959 0.302002655832066
0.370999999999959 0.301445356418032
0.371499999999959 0.30088894778382
0.371999999999959 0.300333429339688
0.372499999999959 0.299778800495897
0.372999999999959 0.299225060662704
0.373499999999959 0.298672209250367
0.373999999999959 0.298120245669146
0.374499999999959 0.297569169329299
0.374999999999959 0.297018979641084
0.375499999999959 0.296469676014761
0.375999999999959 0.295921257860587
0.376499999999959 0.295373724588822
0.376999999999958 0.294827075609723
0.377499999999958 0.294281310333549
0.377999999999958 0.29373642817056
0.378499999999958 0.293192428531013
0.378999999999958 0.292649310825167
0.379499999999958 0.292107074463281
0.379999999999958 0.291565718855613
0.380499999999958 0.291025243412422
0.380999999999958 0.290485647543966
0.381499999999958 0.289946930660504
0.381999999999958 0.289409092172295
0.382499999999958 0.288872131489596
0.382999999999958 0.288336048022668
0.383499999999958 0.287800841181767
0.383999999999958 0.287266510377154
0.384499999999958 0.286733055019085
0.384999999999958 0.286200474517821
0.385499999999958 0.285668768283619
0.385999999999957 0.285137935726739
0.386499999999957 0.284607976257437
0.386999999999957 0.284078889285974
0.387499999999957 0.283550674222608
0.387999999999957 0.283023330477598
0.388499999999957 0.282496857461201
0.388999999999957 0.281971254583676
0.389499999999957 0.281446521255283
0.389999999999957 0.28092265688628
0.390499999999957 0.280399660886924
0.390999999999957 0.279877532667476
0.391499999999957 0.279356271638192
0.391999999999957 0.278835877209333
0.392499999999957 0.278316348791156
0.392999999999957 0.27779768579392
0.393499999999957 0.277279887627884
0.393999999999957 0.276762953703306
0.394499999999957 0.276246883430445
0.394999999999956 0.275731676219559
0.395499999999956 0.275217331480907
0.395999999999956 0.274703848624747
0.396499999999956 0.274191227061339
0.396999999999956 0.27367946620094
0.397499999999956 0.27316856545381
0.397999999999956 0.272658524230206
0.398499999999956 0.272149341940387
0.398999999999956 0.271641017994613
0.399499999999956 0.271133551803141
0.399999999999956 0.27062694277623
0.400499999999956 0.270121190324138
0.400999999999956 0.269616293857125
0.401499999999956 0.269112252785449
0.401999999999956 0.268609066519368
0.402499999999956 0.26810673446914
0.402999999999956 0.267605256045025
0.403499999999956 0.267104630657282
0.403999999999956 0.266604857716168
0.404499999999955 0.266105936631942
0.404999999999955 0.265607866814863
0.405499999999955 0.265110647675189
0.405999999999955 0.264614278623179
0.406499999999955 0.264118759069091
0.406999999999955 0.263624088423185
0.407499999999955 0.263130266095718
0.407999999999955 0.26263729149695
0.408499999999955 0.262145164037138
0.408999999999955 0.261653883126541
0.409499999999955 0.261163448175418
0.409999999999955 0.260673858594028
0.410499999999955 0.260185113792629
0.410999999999955 0.259697213181479
0.411499999999955 0.259210156170838
0.411999999999955 0.258723942170963
0.412499999999955 0.258238570592114
0.412999999999955 0.257754040844549
0.413499999999954 0.257270352338526
0.413999999999954 0.256787504484304
0.414499999999954 0.256305496692141
0.414999999999954 0.255824328372297
0.415499999999954 0.255343998935029
0.415999999999954 0.254864507790597
0.416499999999954 0.254385854349259
0.416999999999954 0.253908038021273
0.417499999999954 0.253431058216898
0.417999999999954 0.252954914346393
0.418499999999954 0.252479605820016
0.418999999999954 0.252005132048026
0.419499999999954 0.251531492440681
0.419999999999954 0.25105868640824
0.420499999999954 0.250586713360961
0.420999999999954 0.250115572709103
0.421499999999954 0.249645263862925
0.421999999999954 0.249175786232685
0.422499999999953 0.248707139228642
0.422999999999953 0.248239322261054
0.423499999999953 0.24777233474018
0.423999999999953 0.247306176076278
0.424499999999953 0.246840845679608
0.424999999999953 0.246376342960427
0.425499999999953 0.245912667328994
0.425999999999953 0.245449818195568
0.426499999999953 0.244987794970407
0.426999999999953 0.24452659706377
0.427499999999953 0.244066223885915
0.427999999999953 0.243606674847102
0.428499999999953 0.243147949357587
0.428999999999953 0.242690046827632
0.429499999999953 0.242232966667493
0.429999999999953 0.241776708287429
0.430499999999953 0.241321271097699
0.430999999999953 0.240866654508561
0.431499999999952 0.240412857930275
0.431999999999952 0.239959880773097
0.432499999999952 0.239507722447289
0.432999999999952 0.239056382363107
0.433499999999952 0.23860585993081
0.433999999999952 0.238156154560657
0.434499999999952 0.237707265662906
0.434999999999952 0.237259192647816
0.435499999999952 0.236811934925646
0.435999999999952 0.236365491906654
0.436499999999952 0.235919863001099
0.436999999999952 0.235475047619239
0.437499999999952 0.235031045171333
0.437999999999952 0.234587855067639
0.438499999999952 0.234145476718417
0.438999999999952 0.233703909533924
0.439499999999952 0.233263152924418
0.439999999999952 0.23282320630016
0.440499999999951 0.232384069071407
0.440999999999951 0.231945740648418
0.441499999999951 0.231508220441451
0.441999999999951 0.231071507860765
0.442499999999951 0.230635602316619
0.442999999999951 0.230200503219271
0.443499999999951 0.229766209978979
0.443999999999951 0.229332722006003
0.444499999999951 0.228900038710601
0.444999999999951 0.228468159503031
0.445499999999951 0.228037083793552
0.445999999999951 0.227606810992422
0.446499999999951 0.227177340509901
0.446999999999951 0.226748671756246
0.447499999999951 0.226320804141717
0.447999999999951 0.225893737076571
0.448499999999951 0.225467469971068
0.448999999999951 0.225042002235466
0.44949999999995 0.224617333280023
0.44999999999995 0.224193462514999
0.45049999999995 0.223770389350651
0.45099999999995 0.223348113197238
0.45149999999995 0.22292663346502
0.45199999999995 0.222505949564253
0.45249999999995 0.222086060905198
0.45299999999995 0.221666966898112
0.45349999999995 0.221248666953254
0.45399999999995 0.220831160480883
0.45449999999995 0.220414446891257
0.45499999999995 0.219998525594635
0.45549999999995 0.219583396001275
0.45599999999995 0.219169057521436
0.45649999999995 0.218755509565377
0.45699999999995 0.218342751543356
0.45749999999995 0.217930782865632
0.45799999999995 0.217519602942462
0.45849999999995 0.217109211184107
0.458999999999949 0.216699607000824
0.459499999999949 0.216290789802872
0.459999999999949 0.215882759000509
0.460499999999949 0.215475514003995
0.460999999999949 0.215069054223587
0.461499999999949 0.214663379069545
0.461999999999949 0.214258487952126
0.462499999999949 0.213854380281589
0.462999999999949 0.213451055468194
0.463499999999949 0.213048512922198
0.463999999999949 0.21264675205386
0.464499999999949 0.212245772273439
0.464999999999949 0.211845572991193
0.465499999999949 0.211446153617381
0.465999999999949 0.211047513562261
0.466499999999949 0.210649652236092
0.466999999999949 0.210252569049133
0.467499999999949 0.209856263411642
0.467999999999948 0.209460734733877
0.468499999999948 0.209065982426098
0.468999999999948 0.208672005898562
0.469499999999948 0.208278804561529
0.469999999999948 0.207886377825256
0.470499999999948 0.207494725100004
0.470999999999948 0.207103845796029
0.471499999999948 0.206713739323591
0.471999999999948 0.206324405092948
0.472499999999948 0.205935842514359
0.472999999999948 0.205548050998082
0.473499999999948 0.205161029954376
0.473999999999948 0.2047747787935
0.474499999999948 0.204389296925712
0.474999999999948 0.20400458376127
0.475499999999948 0.203620638710434
0.475999999999948 0.203237461183461
0.476499999999948 0.202855050590611
0.476999999999947 0.202473406342142
0.477499999999947 0.202092527848312
0.477999999999947 0.20171241451938
0.478499999999947 0.201333065765605
0.478999999999947 0.200954480997245
0.479499999999947 0.200576659624559
0.479999999999947 0.200199601057805
0.480499999999947 0.199823304707242
0.480999999999947 0.199447769983128
0.481499999999947 0.199072996295723
0.481999999999947 0.198698983055284
0.482499999999947 0.198325729672071
0.482999999999947 0.197953235556341
0.483499999999947 0.197581500118354
0.483999999999947 0.197210522768367
0.484499999999947 0.19684030291664
0.484999999999947 0.196470839973431
0.485499999999947 0.196102133348999
0.485999999999946 0.195734182453601
0.486499999999946 0.195366986697498
0.486999999999946 0.195000545490947
0.487499999999946 0.194634858244207
0.487999999999946 0.194269924367536
0.488499999999946 0.193905743271193
0.488999999999946 0.193542314365437
0.489499999999946 0.193179637060526
0.489999999999946 0.192817710766719
0.490499999999946 0.192456534894274
0.490999999999946 0.19209610885345
0.491499999999946 0.191736432054506
0.491999999999946 0.1913775039077
0.492499999999946 0.19101932382329
0.492999999999946 0.190661891211535
0.493499999999946 0.190305205482694
0.493999999999946 0.189949266047026
0.494499999999946 0.189594072314788
0.494999999999945 0.18923962369624
0.495499999999945 0.18888591960164
0.495999999999945 0.188532959441246
0.496499999999945 0.188180742625318
0.496999999999945 0.187829268564113
0.497499999999945 0.187478536667891
0.497999999999945 0.18712854634691
0.498499999999945 0.186779297011428
0.498999999999945 0.186430788071704
0.499499999999945 0.186083018937996
0.499999999999945 0.185735989020564
0.500499999999945 0.185389697729666
0.500999999999945 0.18504414447556
0.501499999999945 0.184699328668504
0.501999999999945 0.184355249718759
0.502499999999945 0.184011907036581
0.502999999999945 0.18366930003223
0.503499999999945 0.183327428115964
0.503999999999944 0.182986290698041
0.504499999999944 0.182645887188721
0.504999999999944 0.182306216998262
0.505499999999944 0.181967279536923
0.505999999999944 0.181629074214961
0.506499999999944 0.181291600442636
0.506999999999944 0.180954857630206
0.507499999999944 0.18061884518793
0.507999999999944 0.180283562526066
0.508499999999944 0.179949009054873
0.508999999999944 0.179615184184609
0.509499999999944 0.179282087325534
0.509999999999944 0.178949717887905
0.510499999999944 0.178618075281981
0.510999999999944 0.178287158918021
0.511499999999944 0.177956968206283
0.511999999999944 0.177627502557026
0.512499999999944 0.177298761380508
0.512999999999944 0.176970744086989
0.513499999999943 0.176643450086726
0.513999999999943 0.176316878789978
0.514499999999943 0.175991029607004
0.514999999999943 0.175665901948062
0.515499999999943 0.175341495223411
0.515999999999943 0.17501780884331
0.516499999999943 0.174694842218016
0.516999999999943 0.174372594757789
0.517499999999943 0.174051065872887
0.517999999999943 0.173730254973569
0.518499999999943 0.173410161470094
0.518999999999943 0.173090784772719
0.519499999999943 0.172772124291703
0.519999999999943 0.172454179437305
0.520499999999943 0.172136949619784
0.520999999999943 0.171820434249398
0.521499999999943 0.171504632736406
0.521999999999943 0.171189544491066
0.522499999999942 0.170875168923637
0.522999999999942 0.170561505444378
0.523499999999942 0.170248553463546
0.523999999999942 0.169936312391401
0.524499999999942 0.169624781638201
0.524999999999942 0.169313960614205
0.525499999999942 0.169003848729671
0.525999999999942 0.168694445394858
0.526499999999942 0.168385750020024
0.526999999999942 0.168077762015428
0.527499999999942 0.167770480791329
0.527999999999942 0.167463905757985
0.528499999999942 0.167158036325654
0.528999999999942 0.166852871904596
0.529499999999942 0.166548411905069
0.529999999999942 0.166244655737331
0.530499999999942 0.165941602811641
0.530999999999942 0.165639252538258
0.531499999999941 0.165337604327439
0.531999999999941 0.165036657589445
0.532499999999941 0.164736411734532
0.532999999999941 0.164436866172961
0.533499999999941 0.164138020314989
0.533999999999941 0.163839873570875
0.534499999999941 0.163542425350877
0.534999999999941 0.163245675065254
0.535499999999941 0.162949622124266
0.535999999999941 0.162654265938169
0.536499999999941 0.162359605917223
0.536999999999941 0.162065641471687
0.537499999999941 0.161772372011819
0.537999999999941 0.161479796947877
0.538499999999941 0.16118791569012
0.538999999999941 0.160896727648807
0.539499999999941 0.160606232234196
0.539999999999941 0.160316428856546
0.54049999999994 0.160027316926115
0.54099999999994 0.159738895853163
0.54149999999994 0.159451165047947
0.54199999999994 0.159164123920725
0.54249999999994 0.158877771881758
0.54299999999994 0.158592108341303
0.54349999999994 0.158307132709619
0.54399999999994 0.158022844396964
0.54449999999994 0.157739242813597
0.54499999999994 0.157456327369776
0.54549999999994 0.157174097475761
0.54599999999994 0.156892552541809
0.54649999999994 0.156611691978179
0.54699999999994 0.156331515195131
0.54749999999994 0.156052021602922
0.54799999999994 0.15577321061181
0.54849999999994 0.155495081632055
0.54899999999994 0.155217634073915
0.549499999999939 0.154940867347649
0.549999999999939 0.154664780863515
0.550499999999939 0.154389374031772
0.550999999999939 0.154114646262679
0.551499999999939 0.153840596966493
0.551999999999939 0.153567225553474
0.552499999999939 0.153294531433879
0.552999999999939 0.153022514017969
0.553499999999939 0.152751172716
0.553999999999939 0.152480506938233
0.554499999999939 0.152210516094925
0.554999999999939 0.151941199596334
0.555499999999939 0.151672556852721
0.555999999999939 0.151404587274342
0.556499999999939 0.151137290271457
0.556999999999939 0.150870665254324
0.557499999999939 0.150604711633202
0.557999999999939 0.150339428818349
0.558499999999938 0.150074816220025
0.558999999999938 0.149810873248487
0.559499999999938 0.149547599313993
0.559999999999938 0.149284993826804
0.560499999999938 0.149023056197176
0.560999999999938 0.14876178583537
0.561499999999938 0.148501182151643
0.561999999999938 0.148241244556253
0.562499999999938 0.147981972459461
0.562999999999938 0.147723365271523
0.563499999999938 0.147465422402699
0.563999999999938 0.147208143263247
0.564499999999938 0.146951527263426
0.564999999999938 0.146695573813494
0.565499999999938 0.14644028232371
0.565999999999938 0.146185652204333
0.566499999999938 0.145931682865621
0.566999999999938 0.145678373717832
0.567499999999937 0.145425724171225
0.567999999999937 0.14517373363606
0.568499999999937 0.144922401522593
0.568999999999937 0.144671727241085
0.569499999999937 0.144421710201793
0.569999999999937 0.144172349814976
0.570499999999937 0.143923645490893
0.570999999999937 0.143675596639802
0.571499999999937 0.143428202671961
0.571999999999937 0.14318146299763
0.572499999999937 0.142935377027067
0.572999999999937 0.14268994417053
0.573499999999937 0.142445163838279
0.573999999999937 0.142201035440571
0.574499999999937 0.141957558387665
0.574999999999937 0.14171473208982
0.575499999999937 0.141472555957294
0.575999999999937 0.141231029400346
0.576499999999937 0.140990151829235
0.576999999999936 0.140749922654219
0.577499999999936 0.140510341285556
0.577999999999936 0.140271407133505
0.578499999999936 0.140033119608326
0.578999999999936 0.139795478120275
0.579499999999936 0.139558482079613
0.579999999999936 0.139322130896596
0.580499999999936 0.139086423981485
0.580999999999936 0.138851360744538
0.581499999999936 0.138616940596013
0.581999999999936 0.138383162946168
0.582499999999936 0.138150027205263
0.582999999999936 0.137917532783556
0.583499999999936 0.137685679091305
0.583999999999936 0.137454465538769
0.584499999999936 0.137223891536207
0.584999999999936 0.136993956493876
0.585499999999936 0.136764659822037
0.585999999999935 0.136536000930947
0.586499999999935 0.136307979230865
0.586999999999935 0.136080594132049
0.587499999999935 0.135853845044758
0.587999999999935 0.135627731379251
0.588499999999935 0.135402252545786
0.588999999999935 0.135177407954622
0.589499999999935 0.134953197016017
0.589999999999935 0.13472961914023
0.590499999999935 0.13450667373752
0.590999999999935 0.134284360218144
0.591499999999935 0.134062677992362
0.591999999999935 0.133841626470432
0.592499999999935 0.133621205062613
0.592999999999935 0.133401413179163
0.593499999999935 0.133182250230341
0.593999999999935 0.132963715626406
0.594499999999935 0.132745808777615
0.594999999999934 0.132528529094229
0.595499999999934 0.132311875986504
0.595999999999934 0.1320958488647
0.596499999999934 0.131880447139075
0.596999999999934 0.131665670219888
0.597499999999934 0.131451517517398
0.597999999999934 0.131237988441862
0.598499999999934 0.13102508240354
0.598999999999934 0.130812798812691
0.599499999999934 0.130601137079572
0.599999999999934 0.130390096614442
0.600499999999934 0.13017967682756
0.600999999999934 0.129969877129185
0.601499999999934 0.129760696929574
0.601999999999934 0.129552135638987
0.602499999999934 0.129344192667682
0.602999999999934 0.129136867425918
0.603499999999934 0.128930159323954
0.603999999999933 0.128724067772047
0.604499999999933 0.128518592180456
0.604999999999933 0.128313731959441
0.605499999999933 0.128109486519259
0.605999999999933 0.127905855270169
0.606499999999933 0.12770283762243
0.606999999999933 0.1275004329863
0.607499999999933 0.127298640772038
0.607999999999933 0.127097460389903
0.608499999999933 0.126896891250152
0.608999999999933 0.126696932763045
0.609499999999933 0.12649758433884
0.609999999999933 0.126298845387796
0.610499999999933 0.126100715320171
0.610999999999933 0.125903193546224
0.611499999999933 0.125706279476213
0.611999999999933 0.125509972520398
0.612499999999933 0.125314272089036
0.612999999999932 0.125119177592386
0.613499999999932 0.124924688440706
0.613999999999932 0.124730804044256
0.614499999999932 0.124537523813294
0.614999999999932 0.124344847158078
0.615499999999932 0.124152773488867
0.615999999999932 0.12396130221592
0.616499999999932 0.123770432749495
0.616999999999932 0.12358016449985
0.617499999999932 0.123390496877245
0.617999999999932 0.123201429291938
0.618499999999932 0.123012961154187
0.618999999999932 0.12282509187425
0.619499999999932 0.122637820862388
0.619999999999932 0.122451147528858
0.620499999999932 0.122265071283918
0.620999999999932 0.122079591537827
0.621499999999932 0.121894707700845
0.621999999999931 0.121710419183228
0.622499999999931 0.121526725395237
0.622999999999931 0.121343625747129
0.623499999999931 0.121161119649164
0.623999999999931 0.120979206511599
0.624499999999931 0.120797885744693
0.624999999999931 0.120617156758705
0.625499999999931 0.120437018963893
0.625999999999931 0.120257471770517
0.626499999999931 0.120078514588834
0.626999999999931 0.119900146829103
0.627499999999931 0.119722367901583
0.627999999999931 0.119545177216532
0.628499999999931 0.119368574184208
0.628999999999931 0.119192558214871
0.629499999999931 0.11901712871878
0.629999999999931 0.118842285106191
0.630499999999931 0.118668026787365
0.630999999999931 0.118494353172559
0.63149999999993 0.118321263672033
0.63199999999993 0.118148757696044
0.63249999999993 0.117976834654852
0.63299999999993 0.117805493958715
0.63349999999993 0.117634735017891
0.63399999999993 0.117464557242639
0.63449999999993 0.117294960043218
0.63499999999993 0.117125942829886
0.63549999999993 0.116957505012902
0.63599999999993 0.116789646002525
0.63649999999993 0.116622365209012
0.63699999999993 0.116455662042623
0.63749999999993 0.116289535913616
0.63799999999993 0.116123986232249
0.63849999999993 0.115959012408782
0.63899999999993 0.115794613853473
0.63949999999993 0.11563078997658
0.63999999999993 0.115467540188361
0.640499999999929 0.115304863899077
0.640999999999929 0.115142760518984
0.641499999999929 0.114981229458342
0.641999999999929 0.11482027012741
0.642499999999929 0.114659881936445
0.642999999999929 0.114500064295706
0.643499999999929 0.114340816615452
0.643999999999929 0.114182138305942
0.644499999999929 0.114024028777434
0.644999999999929 0.113866487440187
0.645499999999929 0.113709513704459
0.645999999999929 0.113553106980508
0.646499999999929 0.113397266678594
0.646999999999929 0.113241992208975
0.647499999999929 0.113087282981909
0.647999999999929 0.112933138407656
0.648499999999929 0.112779557896473
0.648999999999929 0.112626540858619
0.649499999999928 0.112474086704353
0.649999999999928 0.112322194843933
0.650499999999928 0.112170864687618
0.650999999999928 0.112020095645667
0.651499999999928 0.111869887128338
0.651999999999928 0.111720238545889
0.652499999999928 0.11157114930858
0.652999999999928 0.111422618826668
0.653499999999928 0.111274646510413
0.653999999999928 0.111127231770073
0.654499999999928 0.110980374015906
0.654999999999928 0.110834072658171
0.655499999999928 0.110688327107127
0.655999999999928 0.110543136773032
0.656499999999928 0.110398501066145
0.656999999999928 0.110254419396724
0.657499999999928 0.110110891175028
0.657999999999928 0.109967915811315
0.658499999999927 0.109825492715845
0.658999999999927 0.109683621298875
0.659499999999927 0.109542300970664
0.659999999999927 0.109401531141471
0.660499999999927 0.109261311221554
0.660999999999927 0.109121640621173
0.661499999999927 0.108982518750584
0.661999999999927 0.108843945020048
0.662499999999927 0.108705918839823
0.662999999999927 0.108568439620166
0.663499999999927 0.108431506771338
0.663999999999927 0.108295119703595
0.664499999999927 0.108159277827198
0.664999999999927 0.108023980552404
0.665499999999927 0.107889227289472
0.665999999999927 0.10775501744866
0.666499999999927 0.107621350440228
0.666999999999927 0.107488225674434
0.667499999999926 0.107355642561536
0.667999999999926 0.107223600511792
0.668499999999926 0.107092098935463
0.668999999999926 0.106961137242805
0.669499999999926 0.106830714844078
0.669999999999926 0.10670083114954
0.670499999999926 0.10657148556945
0.670999999999926 0.106442677514066
0.671499999999926 0.106314406393647
0.671999999999926 0.106186671618451
0.672499999999926 0.106059472598737
0.672999999999926 0.105932808744764
0.673499999999926 0.105806679466791
0.673999999999926 0.105681084175074
0.674499999999926 0.105556022279875
0.674999999999926 0.10543149319145
0.675499999999926 0.105307496320058
0.675999999999926 0.105184031075959
0.676499999999925 0.10506109686941
0.676999999999925 0.10493869311067
0.677499999999925 0.104816819209998
0.677999999999925 0.104695474577653
0.678499999999925 0.104574658623892
0.678999999999925 0.104454370758974
0.679499999999925 0.104334610393159
0.679999999999925 0.104215376936704
0.680499999999925 0.104096669799869
0.680999999999925 0.103978488392911
0.681499999999925 0.103860832126089
0.681999999999925 0.103743700409662
0.682499999999925 0.103627092653889
0.682999999999925 0.103511008269028
0.683499999999925 0.103395446665337
0.683999999999925 0.103280407253075
0.684499999999925 0.103165889442501
0.684999999999925 0.103051892643874
0.685499999999925 0.102938416267451
0.685999999999924 0.102825459723492
0.686499999999924 0.102713022422254
0.686999999999924 0.102601103773998
0.687499999999924 0.10248970318898
0.687999999999924 0.10237882007746
0.688499999999924 0.102268453849696
0.688999999999924 0.102158603915948
0.689499999999924 0.102049269686472
0.689999999999924 0.101940450571529
0.690499999999924 0.101832145981376
0.690999999999924 0.101724355326272
0.691499999999924 0.101617078016476
0.691999999999924 0.101510313462247
0.692499999999924 0.101404061073842
0.692999999999924 0.101298320261521
0.693499999999924 0.101193090435541
0.693999999999924 0.101088371006162
0.694499999999924 0.100984161383642
0.694999999999923 0.10088046097824
0.695499999999923 0.100777269200215
0.695999999999923 0.100674585459824
0.696499999999923 0.100572409167326
0.696999999999923 0.100470739732981
0.697499999999923 0.100369576567046
0.697999999999923 0.10026891907978
0.698499999999923 0.100168766681441
0.698999999999923 0.10006911878229
0.699499999999923 0.0999699747925824
0.699999999999923 0.0998713341225787
0.700499999999923 0.099773196182537
0.700999999999923 0.0996755603827157
0.701499999999923 0.0995784261333737
0.701999999999923 0.0994817928447693
0.702499999999923 0.0993856599271612
0.702999999999923 0.0992900267908079
0.703499999999923 0.099194892845968
0.703999999999922 0.0991002575029001
0.704499999999922 0.0990061201718627
0.704999999999922 0.0989124802631144
0.705499999999922 0.0988193371869138
0.705999999999922 0.0987266903535195
0.706499999999922 0.0986345391731899
0.706999999999922 0.0985428830561838
0.707499999999922 0.0984517214127596
0.707999999999922 0.098361053653176
0.708499999999922 0.0982708791876915
0.708999999999922 0.0981811974265645
0.709499999999922 0.098092007780054
0.709999999999922 0.0980033096584182
0.710499999999922 0.0979151024719158
0.710999999999922 0.0978273856308053
0.711499999999922 0.0977401585453454
0.711999999999922 0.0976534206257946
0.712499999999922 0.0975671712824114
0.712999999999921 0.0974814099254545
0.713499999999921 0.0973961359651823
0.713999999999921 0.0973113488118537
0.714499999999921 0.0972270478757268
0.714999999999921 0.0971432325670606
0.715499999999921 0.0970599022961134
0.715999999999921 0.0969770564731439
0.716499999999921 0.0968946945084107
0.716999999999921 0.0968128158121721
0.717499999999921 0.0967314197946871
0.717999999999921 0.0966505058662139
0.718499999999921 0.0965700734370113
0.718999999999921 0.0964901219173377
0.719499999999921 0.0964106507174518
0.719999999999921 0.0963316592476122
0.720499999999921 0.0962531469180773
0.720999999999921 0.0961751131391058
0.721499999999921 0.0960975573209562
0.72199999999992 0.0960204788738872
0.72249999999992 0.0959438772081572
0.72299999999992 0.0958677517340249
0.72349999999992 0.0957921018617488
0.72399999999992 0.0957169270015875
0.72449999999992 0.0956422265637996
0.72499999999992 0.0955679999586435
0.72549999999992 0.095494246596378
0.72599999999992 0.0954209658872616
0.72649999999992 0.0953481572415529
0.72699999999992 0.0952758200695102
0.72749999999992 0.0952039537813925
0.72799999999992 0.0951325577874581
0.72849999999992 0.0950616314979656
0.72899999999992 0.0949911743231736
0.72949999999992 0.0949211856733406
0.72999999999992 0.0948516649587254
0.73049999999992 0.0947826115895862
0.730999999999919 0.094714024976182
0.731499999999919 0.094645904528771
0.731999999999919 0.094578249657612
0.732499999999919 0.0945110597729635
0.732999999999919 0.0944443342850839
0.733499999999919 0.0943780726042321
0.733999999999919 0.0943122741406665
0.734499999999919 0.0942469383046456
0.734999999999919 0.0941820645064281
0.735499999999919 0.0941176521562725
0.735999999999919 0.0940537006644373
0.736499999999919 0.0939902094411813
0.736999999999919 0.0939271778967629
0.737499999999919 0.0938646054414406
0.737999999999919 0.0938024914854732
0.738499999999919 0.093740835439119
0.738999999999919 0.0936796367126368
0.739499999999919 0.0936188947162851
0.739999999999919 0.0935586088603224
0.740499999999918 0.0934987785550073
0.740999999999918 0.0934394032105984
0.741499999999918 0.0933804822373544
0.741999999999918 0.0933220150455336
0.742499999999918 0.0932640010453947
0.742999999999918 0.0932064396471963
0.743499999999918 0.093149330261197
0.743999999999918 0.0930926722976552
0.744499999999918 0.0930364651668297
0.744999999999918 0.0929807082789788
0.745499999999918 0.0929254010443614
0.745999999999918 0.0928705428732359
0.746499999999918 0.0928161331758607
0.746999999999918 0.0927621713624947
0.747499999999918 0.0927086568433962
0.747999999999918 0.092655589028824
0.748499999999918 0.0926029673290364
0.748999999999918 0.0925507911542922
0.749499999999917 0.0924990599148499
0.749999999999917 0.0924477730209681
0.750499999999917 0.0923969298829053
0.750999999999917 0.0923465299109201
0.751499999999917 0.092296572515271
0.751999999999917 0.0922470571062168
0.752499999999917 0.0921979830940158
0.752999999999917 0.0921493498889267
0.753499999999917 0.0921011569012081
0.753999999999917 0.0920534035411184
0.754499999999917 0.0920060892189165
0.754999999999917 0.0919592133448607
0.755499999999917 0.0919127753292095
0.755999999999917 0.0918667745822218
0.756499999999917 0.0918212105141558
0.756999999999917 0.0917760825352704
0.757499999999917 0.091731390055824
0.757999999999917 0.0916871324860751
0.758499999999916 0.0916433092362824
0.758999999999916 0.0915999197167045
0.759499999999916 0.0915569633375999
0.759999999999916 0.0915144395092271
0.760499999999916 0.0914723476418448
0.760999999999916 0.0914306871457115
0.761499999999916 0.0913894574310858
0.761999999999916 0.0913486579082262
0.762499999999916 0.0913082879873914
0.762999999999916 0.0912683470788398
0.763499999999916 0.0912288345928302
0.763999999999916 0.091189749939621
0.764499999999916 0.0911510925294707
0.764999999999916 0.0911128617726381
0.765499999999916 0.0910750570793816
0.765999999999916 0.0910376778599599
0.766499999999916 0.0910007235246313
0.766999999999916 0.0909641934836548
0.767499999999915 0.0909280871472886
0.767999999999915 0.0908924039257914
0.768499999999915 0.0908571432294218
0.768999999999915 0.0908223044684384
0.769499999999915 0.0907878870530996
0.769999999999915 0.0907538903936642
0.770499999999915 0.0907203139003906
0.770999999999915 0.0906871569835374
0.771499999999915 0.0906544190533632
0.771999999999915 0.0906220995201266
0.772499999999915 0.0905901977940862
0.772999999999915 0.0905587132855004
0.773499999999915 0.090527645404628
0.773999999999915 0.0904969935617274
0.774499999999915 0.0904667571670572
0.774999999999915 0.090436935630876
0.775499999999915 0.0904075283634423
0.775999999999915 0.0903785347750148
0.776499999999914 0.090349954275852
0.776999999999914 0.0903217862762125
0.777499999999914 0.0902940301863548
0.777999999999914 0.0902666854165375
0.778499999999914 0.0902397513770192
0.778999999999914 0.0902132274780585
0.779499999999914 0.0901871131299139
0.779999999999914 0.090161407742844
0.780499999999914 0.0901361107271074
0.780999999999914 0.0901112214929625
0.781499999999914 0.0900867394506682
0.781999999999914 0.0900626640104828
0.782499999999914 0.0900389945826649
0.782999999999914 0.0900157305774732
0.783499999999914 0.0899928714051662
0.783999999999914 0.0899704164760024
0.784499999999914 0.0899483652002405
0.784999999999914 0.0899267169881389
0.785499999999913 0.0899054712499563
0.785999999999913 0.0898846273959513
0.786499999999913 0.0898641848363825
0.786999999999913 0.0898441429815082
0.787499999999913 0.0898245012415873
0.787999999999913 0.0898052590268781
0.788499999999913 0.0897864157476394
0.788999999999913 0.0897679708141297
0.789499999999913 0.0897499236366075
0.789999999999913 0.0897322736253313
0.790499999999913 0.0897150201905599
0.790999999999913 0.0896981627425517
0.791499999999913 0.0896817006915653
0.791999999999913 0.0896656334478594
0.792499999999913 0.0896499604216924
0.792999999999913 0.0896346810233229
0.793499999999913 0.0896197946630095
0.793999999999913 0.0896053007510108
0.794499999999912 0.0895911986975854
0.794999999999912 0.0895774879129918
0.795499999999912 0.0895641678074886
0.795999999999912 0.0895512377913342
0.796499999999912 0.0895386972747875
0.796999999999912 0.0895265456681068
0.797499999999912 0.0895147823815508
0.797999999999912 0.089503406825378
0.798499999999912 0.0894924184098471
0.798999999999912 0.0894818165452165
0.799499999999912 0.0894716006417449
0.799999999999912 0.0894617701096908
0.800499999999912 0.0894523243593128
0.800999999999912 0.0894432628008695
0.801499999999912 0.0894345848446194
0.801999999999912 0.0894262899008211
0.802499999999912 0.0894183773797331
0.802999999999912 0.0894108466916142
0.803499999999912 0.0894036972467227
0.803999999999911 0.0893969284553174
0.804499999999911 0.0893905397276567
0.804999999999911 0.0893845304739991
0.805499999999911 0.0893789001046034
0.805999999999911 0.0893736480297281
0.806499999999911 0.0893687736596317
0.806999999999911 0.0893642764045728
0.807499999999911 0.0893601556748101
0.807999999999911 0.0893564108806019
0.808499999999911 0.089353041432207
0.808999999999911 0.0893500467398839
0.809499999999911 0.0893474262138911
0.809999999999911 0.0893451792644873
0.810499999999911 0.0893433053019309
0.810999999999911 0.0893418037364807
0.811499999999911 0.089340673978395
0.811999999999911 0.0893399154379327
0.812499999999911 0.089339527525352
0.81299999999991 0.0893395096509118
0.81349999999991 0.0893398612248705
0.81399999999991 0.0893405816574867
0.81449999999991 0.0893416703590189
0.81499999999991 0.0893431267397258
0.81549999999991 0.0893449502098659
0.81599999999991 0.0893471401796977
0.81649999999991 0.08934969605948
0.81699999999991 0.0893526172594711
0.81749999999991 0.0893559031899297
0.81799999999991 0.0893595532611145
0.81849999999991 0.0893635668832838
0.81899999999991 0.0893679434666964
0.81949999999991 0.0893726824216106
0.81999999999991 0.0893777831582853
0.82049999999991 0.0893832450869789
0.82099999999991 0.08938906761795
0.82149999999991 0.089395250161457
0.821999999999909 0.0894017921277588
0.822499999999909 0.0894086929271138
0.822999999999909 0.0894159519697805
0.823499999999909 0.0894235686660175
0.823999999999909 0.0894315424260835
0.824499999999909 0.089439872660237
0.824999999999909 0.0894485587787364
0.825499999999909 0.0894576001918406
0.825999999999909 0.0894669963098078
0.826499999999909 0.0894767465428969
0.826999999999909 0.0894868503013663
0.827499999999909 0.0894973069954746
0.827999999999909 0.0895081160354804
0.828499999999909 0.0895192768316422
0.828999999999909 0.0895307887942187
0.829499999999909 0.0895426513334683
0.829999999999909 0.0895548638596497
0.830499999999909 0.0895674257830214
0.830999999999908 0.089580336513842
0.831499999999908 0.0895935954623702
0.831999999999908 0.0896072020388643
0.832499999999908 0.089621155653583
0.832999999999908 0.0896354557167849
0.833499999999908 0.0896501016387286
0.833999999999908 0.0896650928296725
0.834499999999908 0.0896804286998755
0.834999999999908 0.0896961086595958
0.835499999999908 0.0897121321190921
0.835999999999908 0.0897284984886232
0.836499999999908 0.0897452071784473
0.836999999999908 0.0897622575988232
0.837499999999908 0.0897796491600094
0.837999999999908 0.0897973812722645
0.838499999999908 0.0898154533458471
0.838999999999908 0.0898338647910156
0.839499999999908 0.0898526150180288
0.839999999999907 0.0898717034371452
0.840499999999907 0.0898911294586233
0.840999999999907 0.0899108924927217
0.841499999999907 0.089930991949699
0.841999999999907 0.0899514272398137
0.842499999999907 0.0899721977733245
0.842999999999907 0.0899933029604898
0.843499999999907 0.0900147422115683
0.843999999999907 0.0900365149368186
0.844499999999907 0.0900586205464991
0.844999999999907 0.0900810584508686
0.845499999999907 0.0901038280601854
0.845999999999907 0.0901269287847083
0.846499999999907 0.0901503600346958
0.846999999999907 0.0901741212204064
0.847499999999907 0.0901982117520987
0.847999999999907 0.0902226310400314
0.848499999999907 0.0902473784944629
0.848999999999906 0.0902724535256519
0.849499999999906 0.0902978555438569
0.849999999999906 0.0903235839593364
0.850499999999906 0.0903496381823491
0.850999999999906 0.0903760176231536
0.851499999999906 0.0904027216920083
0.851999999999906 0.0904297497991719
0.852499999999906 0.0904571013549029
0.852999999999906 0.09048477576946
0.853499999999906 0.0905127724531015
0.853999999999906 0.0905410908160863
0.854499999999906 0.0905697302686727
0.854999999999906 0.0905986902211195
0.855499999999906 0.090627970083685
0.855999999999906 0.0906575692666281
0.856499999999906 0.0906874871802071
0.856999999999906 0.0907177232346807
0.857499999999906 0.0907482768403075
0.857999999999906 0.0907791474073459
0.858499999999905 0.0908103343460546
0.858999999999905 0.0908418370666922
0.859499999999905 0.0908736549795172
0.859999999999905 0.0909057874947882
0.860499999999905 0.0909382340227638
0.860999999999905 0.0909709939737024
0.861499999999905 0.0910040667578628
0.861999999999905 0.0910374517855035
0.862499999999905 0.091071148466883
0.862999999999905 0.0911051562122599
0.863499999999905 0.0911394744318928
0.863999999999905 0.0911741025360403
0.864499999999905 0.0912090399349609
0.864999999999905 0.0912442860389132
0.865499999999905 0.0912798402581557
0.865999999999905 0.0913157020029472
0.866499999999905 0.091351870683546
0.866999999999905 0.0913883457102108
0.867499999999904 0.0914251264932002
0.867999999999904 0.0914622124427726
0.868499999999904 0.0914996029691868
0.868999999999904 0.0915372974827012
0.869499999999904 0.0915752953935745
0.869999999999904 0.0916135961120651
0.870499999999904 0.0916521990484318
0.870999999999904 0.091691103612933
0.871499999999904 0.0917303092158272
0.871999999999904 0.0917698152673733
0.872499999999904 0.0918096211778295
0.872999999999904 0.0918497263574546
0.873499999999904 0.091890130216507
0.873999999999904 0.0919308321652455
0.874499999999904 0.0919718316139284
0.874999999999904 0.0920131279728146
0.875499999999904 0.0920547206521623
0.875999999999904 0.0920966090622303
0.876499999999903 0.0921387926132772
0.876999999999903 0.0921812707155614
0.877499999999903 0.0922240427793416
0.877999999999903 0.0922671082148763
0.878499999999903 0.0923104664324242
0.878999999999903 0.0923541168422437
0.879499999999903 0.0923980588545935
0.879999999999903 0.092442291879732
0.880499999999903 0.092486815327918
0.880999999999903 0.0925316286094099
0.881499999999903 0.0925767311344664
0.881999999999903 0.0926221223133459
0.882499999999903 0.0926678015563071
0.882999999999903 0.0927137682736086
0.883499999999903 0.0927600218755088
0.883999999999903 0.0928065617722664
0.884499999999903 0.0928533873741401
0.884999999999903 0.0929004980913882
0.885499999999902 0.0929478933342694
0.885999999999902 0.0929955725130422
0.886499999999902 0.0930435350379654
0.886999999999902 0.0930917803192972
0.887499999999902 0.0931403077672966
0.887999999999902 0.0931891167922217
0.888499999999902 0.0932382068043315
0.888999999999902 0.0932875772138844
0.889499999999902 0.0933372274311388
0.889999999999902 0.0933871568663535
0.890499999999902 0.093437364929787
0.890999999999902 0.093487851031698
0.891499999999902 0.0935386145823447
0.891999999999902 0.0935896549919861
0.892499999999902 0.0936409716708805
0.892999999999902 0.0936925640292866
0.893499999999902 0.0937444314774629
0.893999999999902 0.093796573425668
0.894499999999901 0.0938489892841604
0.894999999999901 0.0939016784631988
0.895499999999901 0.0939546403730417
0.895999999999901 0.0940078744239476
0.896499999999901 0.0940613800261752
0.896999999999901 0.094115156589983
0.897499999999901 0.0941692035256296
0.897999999999901 0.0942235202433736
0.898499999999901 0.0942781061534735
0.898999999999901 0.0943329606661879
0.899499999999901 0.0943880831917753
0.899999999999901 0.0944434731404944
0.900499999999901 0.0944991299226037
0.900999999999901 0.0945550529483618
0.901499999999901 0.0946112416280272
0.901999999999901 0.0946676953718586
0.902499999999901 0.0947244135901145
0.902999999999901 0.0947813956930534
0.9034999999999 0.094838641090934
0.9039999999999 0.0948961491940147
0.9044999999999 0.0949539194125543
0.9049999999999 0.0950119511568111
0.9054999999999 0.0950702438370439
0.9059999999999 0.0951287968635112
0.9064999999999 0.0951876096464715
0.9069999999999 0.0952466815961835
0.9074999999999 0.0953060121229056
0.9079999999999 0.0953656006368966
0.9084999999999 0.0954254465484148
0.9089999999999 0.095485549267719
0.9094999999999 0.0955459082050677
0.9099999999999 0.0956065227707194
0.9104999999999 0.0956673923749327
0.9109999999999 0.0957285164279663
0.9114999999999 0.0957898943400786
0.9119999999999 0.0958515255215282
0.9124999999999 0.0959134093825737
0.912999999999899 0.0959755453334737
0.913499999999899 0.0960379327844868
0.913999999999899 0.0961005711458714
0.914499999999899 0.0961634598278863
0.914999999999899 0.0962265982407898
0.915499999999899 0.0962899857948408
0.915999999999899 0.0963536219002977
0.916499999999899 0.0964175059674189
0.916999999999899 0.0964816374064633
0.917499999999899 0.0965460156276892
0.917999999999899 0.0966106400413554
0.918499999999899 0.0966755100577203
0.918999999999899 0.0967406250870425
0.919499999999899 0.0968059845395805
0.919999999999899 0.0968715878255931
0.920499999999899 0.0969374343553388
0.920999999999899 0.0970035235390759
0.921499999999899 0.0970698547870633
0.921999999999898 0.0971364275095594
0.922499999999898 0.0972032411168229
0.922999999999898 0.0972702950191122
0.923499999999898 0.097337588626686
0.923999999999898 0.0974051213498028
0.924499999999898 0.0974728925987212
0.924999999999898 0.0975409017836998
0.925499999999898 0.0976091483149971
0.925999999999898 0.0976776316028718
0.926499999999898 0.0977463510575822
0.926999999999898 0.0978153060893872
0.927499999999898 0.0978844961085452
0.927999999999898 0.0979539205253148
0.928499999999898 0.0980235787499545
0.928999999999898 0.098093470192723
0.929499999999898 0.0981635942638788
0.929999999999898 0.0982339503736804
0.930499999999898 0.0983045379323865
0.930999999999897 0.0983753563502556
0.931499999999897 0.0984464050375463
0.931999999999897 0.0985176834045172
0.932499999999897 0.0985891908614268
0.932999999999897 0.0986609268185336
0.933499999999897 0.0987328906860964
0.933999999999897 0.0988050818743736
0.934499999999897 0.0988774997936238
0.934999999999897 0.0989501438541056
0.935499999999897 0.0990230134660775
0.935999999999897 0.0990961080397982
0.936499999999897 0.0991694269855261
0.936999999999897 0.0992429697135199
0.937499999999897 0.0993167356340381
0.937999999999897 0.0993907241573394
0.938499999999897 0.0994649346936823
0.938999999999897 0.0995393666533252
0.939499999999897 0.0996140194465269
0.939999999999896 0.0996888924835459
0.940499999999896 0.0997639851746407
0.940999999999896 0.09983929693007
0.941499999999896 0.0999148271600922
0.941999999999896 0.099990575274966
0.942499999999896 0.10006654068495
0.942999999999896 0.100142722800303
0.943499999999896 0.100219121031283
0.943999999999896 0.100295734788148
0.944499999999896 0.100372563481159
0.944999999999896 0.100449606520572
0.945499999999896 0.100526863316647
0.945999999999896 0.100604333279642
0.946499999999896 0.100682015819815
0.946999999999896 0.100759910347426
0.947499999999896 0.100838016272733
0.947999999999896 0.100916333005994
0.948499999999896 0.100994859957468
0.948999999999895 0.101073596537414
0.949499999999895 0.10115254215609
0.949999999999895 0.101231696223754
0.950499999999895 0.101311058150666
0.950999999999895 0.101390627347084
0.951499999999895 0.101470403223266
0.951999999999895 0.101550385189471
0.952499999999895 0.101630572655957
0.952999999999895 0.101710965032984
0.953499999999895 0.10179156173081
0.953999999999895 0.101872362159692
0.954499999999895 0.101953365729891
0.954999999999895 0.102034571851664
0.955499999999895 0.102115979935269
0.955999999999895 0.102197589390967
0.956499999999895 0.102279399629014
0.956999999999895 0.102361410059671
0.957499999999895 0.102443620093194
0.957999999999894 0.102526029139843
0.958499999999894 0.102608636609877
0.958999999999894 0.102691441913554
0.959499999999894 0.102774444461132
0.959999999999894 0.10285764366287
0.960499999999894 0.102941038929027
0.960999999999894 0.103024629669862
0.961499999999894 0.103108415295632
0.961999999999894 0.103192395216596
0.962499999999894 0.103276568843014
0.962999999999894 0.103360935585143
0.963499999999894 0.103445494853242
0.963999999999894 0.103530246057569
0.964499999999894 0.103615188608384
0.964999999999894 0.103700321915945
0.965499999999894 0.103785645390511
0.965999999999894 0.103871158442339
0.966499999999894 0.103956860481688
0.966999999999894 0.104042750918818
0.967499999999893 0.104128829163987
0.967999999999893 0.104215094627452
0.968499999999893 0.104301546719474
0.968999999999893 0.10438818485031
0.969499999999893 0.104475008430218
0.969999999999893 0.104562016869459
0.970499999999893 0.104649209578289
0.970999999999893 0.104736585966968
0.971499999999893 0.104824145445755
0.971999999999893 0.104911887424907
0.972499999999893 0.104999811314683
0.972999999999893 0.105087916525343
0.973499999999893 0.105176202467144
0.973999999999893 0.105264668550345
0.974499999999893 0.105353314185205
0.974999999999893 0.105442138781982
0.975499999999893 0.105531141750934
0.975999999999893 0.105620322502322
0.976499999999892 0.105709680446402
0.976999999999892 0.105799214993433
0.977499999999892 0.105888925553675
0.977999999999892 0.105978811537385
0.978499999999892 0.106068872354823
0.978999999999892 0.106159107416246
0.979499999999892 0.106249516131914
0.979999999999892 0.106340097912084
0.980499999999892 0.106430852167016
0.980999999999892 0.106521778306969
0.981499999999892 0.1066128757422
0.981999999999892 0.106704143882968
0.982499999999892 0.106795582139531
0.982999999999892 0.10688718992215
0.983499999999892 0.106978966641081
0.983999999999892 0.107070911706583
0.984499999999892 0.107163024528916
0.984999999999892 0.107255304518338
0.985499999999891 0.107347751085106
0.985999999999891 0.10744036363948
0.986499999999891 0.107533141591719
0.986999999999891 0.107626084352081
0.987499999999891 0.107719191330824
0.987999999999891 0.107812461938207
0.988499999999891 0.107905895584489
0.988999999999891 0.107999491679928
0.989499999999891 0.108093249634783
0.989999999999891 0.108187168859312
0.990499999999891 0.108281248763774
0.990999999999891 0.108375488758427
0.991499999999891 0.108469888253531
0.991999999999891 0.108564446659343
0.992499999999891 0.108659163386123
0.992999999999891 0.108754037844128
0.993499999999891 0.108849069443617
0.993999999999891 0.10894425759485
0.99449999999989 0.109039601708084
0.99499999999989 0.109135101193578
0.99549999999989 0.10923075546159
0.99599999999989 0.10932656392238
0.99649999999989 0.109422525986205
0.99699999999989 0.109518641063325
0.99749999999989 0.109614908563998
0.99799999999989 0.109711327898482
0.99849999999989 0.109807898477037
0.99899999999989 0.10990461970992
0.99949999999989 0.11000149100739
0.99999999999989 0.110098511779706
1.00049999999989 0.110195681437126
1.00099999999989 0.110292999389909
1.00149999999989 0.110390465048313
1.00199999999989 0.110488077822598
1.00249999999989 0.110585837123021
1.00299999999989 0.110683742359842
1.00349999999989 0.110781792943318
1.00399999999989 0.110879988283708
1.00449999999989 0.110978327791272
1.00499999999989 0.111076810876266
1.00549999999989 0.111175436948951
1.00599999999989 0.111274205419585
1.00649999999989 0.111373115698425
1.00699999999989 0.111472167195732
1.00749999999989 0.111571359321762
1.00799999999989 0.111670691486776
1.00849999999989 0.111770163101031
1.00899999999989 0.111869773574786
1.00949999999989 0.1119695223183
1.00999999999989 0.112069408741831
1.01049999999989 0.112169432255637
1.01099999999989 0.112269592269978
1.01149999999989 0.112369888195112
1.01199999999989 0.112470319441297
1.01249999999989 0.112570885418792
1.01299999999989 0.112671585537856
1.01349999999989 0.112772419208747
1.01399999999989 0.112873385841724
1.01449999999989 0.112974484847045
1.01499999999989 0.113075715634969
1.01549999999989 0.113177077615754
1.01599999999989 0.11327857019966
1.01649999999989 0.113380192796944
1.01699999999989 0.113481944817865
1.01749999999989 0.113583825672682
1.01799999999989 0.113685834771653
1.01849999999989 0.113787971525037
1.01899999999989 0.113890235343092
1.01949999999989 0.113992625636078
1.01999999999989 0.114095141814252
1.02049999999989 0.114197783287873
1.02099999999989 0.1143005494672
1.02149999999989 0.114403439762491
1.02199999999989 0.114506453584005
1.02249999999989 0.114609590342001
1.02299999999989 0.114712849446736
1.02349999999989 0.11481623030847
1.02399999999989 0.114919732337462
1.02449999999989 0.115023354943969
1.02499999999989 0.11512709753825
1.02549999999989 0.115230959530564
1.02599999999989 0.115334940331169
1.02649999999989 0.115439039350325
1.02699999999989 0.115543255998289
1.02749999999989 0.11564758968532
1.02799999999989 0.115752039821677
1.02849999999989 0.115856605817618
1.02899999999989 0.115961287083402
1.02949999999989 0.116066083029288
1.02999999999989 0.116170993065533
1.03049999999989 0.116276016602398
1.03099999999989 0.116381153050139
1.03149999999989 0.116486401819016
1.03199999999989 0.116591762319287
1.03249999999989 0.116697233961211
1.03299999999989 0.116802816155046
1.03349999999989 0.116908508311052
1.03399999999989 0.117014309839486
1.03449999999989 0.117120220150607
1.03499999999989 0.117226238654674
1.03549999999989 0.117332364761945
1.03599999999989 0.117438597882679
1.03649999999989 0.117544937427134
1.03699999999989 0.117651382805569
1.03749999999989 0.117757933428243
1.03799999999989 0.117864588705414
1.03849999999989 0.117971348047341
1.03899999999989 0.118078210864282
1.03949999999989 0.118185176566495
1.03999999999989 0.118292244564241
1.04049999999989 0.118399414267776
1.04099999999989 0.118506685087359
1.04149999999989 0.11861405643325
1.04199999999989 0.118721527715707
1.04249999999989 0.118829098344988
1.04299999999989 0.118936767731351
1.04349999999989 0.119044535285056
1.04399999999989 0.119152400416361
1.04449999999988 0.119260362535525
1.04499999999988 0.119368421052805
1.04549999999988 0.119476575378461
1.04599999999988 0.119584824922752
1.04649999999988 0.119693169095935
1.04699999999988 0.11980160730827
1.04749999999988 0.119910138970015
1.04799999999988 0.120018763491428
1.04849999999988 0.120127480282768
1.04899999999988 0.120236288754294
1.04949999999988 0.120345188316265
1.04999999999988 0.120454178378938
1.05049999999988 0.120563258352572
1.05099999999988 0.120672427647427
1.05149999999988 0.12078168567376
1.05199999999988 0.12089103184183
1.05249999999988 0.121000465561895
1.05299999999988 0.121109986244215
1.05349999999988 0.121219593299048
1.05399999999988 0.121329286136652
1.05449999999988 0.121439064167287
1.05499999999988 0.121548926801209
1.05549999999988 0.121658873448679
1.05599999999988 0.121768903519954
1.05649999999988 0.121879016425294
1.05699999999988 0.121989211574956
1.05749999999988 0.1220994883792
1.05799999999988 0.122209846248284
1.05849999999988 0.122320284592466
1.05899999999988 0.122430802822006
1.05949999999988 0.122541400347161
1.05999999999988 0.12265207657819
1.06049999999988 0.122762830925352
1.06099999999988 0.122873662798905
1.06149999999988 0.122984571609109
1.06199999999988 0.123095556766221
1.06249999999988 0.123206617680499
1.06299999999988 0.123317753762204
1.06349999999988 0.123428964421593
1.06399999999988 0.123540249068924
1.06449999999988 0.123651607114457
1.06499999999988 0.12376303796845
1.06549999999988 0.123874541041162
1.06599999999988 0.12398611574285
1.06649999999988 0.124097761483774
1.06699999999988 0.124209477674193
1.06749999999988 0.124321263724364
1.06799999999988 0.124433119044546
1.06849999999988 0.124545043044999
1.06899999999988 0.12465703513598
1.06949999999988 0.124769094727748
1.06999999999988 0.124881221230561
1.07049999999988 0.124993414054679
1.07099999999988 0.12510567261036
1.07149999999988 0.125217996307862
1.07199999999988 0.125330384557444
1.07249999999988 0.125442836769364
1.07299999999988 0.125555352353882
1.07349999999988 0.125667930721255
1.07399999999988 0.125780571281742
1.07449999999988 0.125893273445602
1.07499999999988 0.126006036623093
1.07549999999988 0.126118860224475
1.07599999999988 0.126231743660005
1.07649999999988 0.126344686339942
1.07699999999988 0.126457687674544
1.07749999999988 0.126570747074071
1.07799999999988 0.12668386394878
1.07849999999988 0.126797037708931
1.07899999999988 0.126910267764782
1.07949999999988 0.127023553526591
1.07999999999988 0.127136894404617
1.08049999999988 0.127250289809119
1.08099999999988 0.127363739150355
1.08149999999988 0.127477241838584
1.08199999999988 0.127590797284064
1.08249999999988 0.127704404897054
1.08299999999988 0.127818064087813
1.08349999999988 0.127931774266598
1.08399999999988 0.12804553484367
1.08449999999988 0.128159345229285
1.08499999999988 0.128273204833703
1.08549999999988 0.128387113067183
1.08599999999988 0.128501069339982
1.08649999999988 0.12861507306236
1.08699999999988 0.128729123644575
1.08749999999988 0.128843220496885
1.08799999999988 0.12895736302955
1.08849999999988 0.129071550652827
1.08899999999988 0.129185782776976
1.08949999999988 0.129300058812255
1.08999999999988 0.129414378168922
1.09049999999988 0.129528740257236
1.09099999999988 0.129643144487456
1.09149999999988 0.12975759026984
1.09199999999988 0.129872077014647
1.09249999999988 0.129986604132135
1.09299999999988 0.130101171032562
1.09349999999988 0.130215777126189
1.09399999999988 0.130330421823272
1.09449999999988 0.130445104534071
1.09499999999988 0.130559824668844
1.09549999999988 0.13067458163785
1.09599999999988 0.130789374851347
1.09649999999988 0.130904203719594
1.09699999999988 0.13101906765285
1.09749999999988 0.131133966061372
1.09799999999988 0.131248898355421
1.09849999999988 0.131363863945253
1.09899999999988 0.131478862241128
1.09949999999988 0.131593892653304
1.09999999999988 0.13170895459204
1.10049999999988 0.131824047467595
1.10099999999988 0.131939170690227
1.10149999999988 0.132054323670194
1.10199999999988 0.132169505817756
1.10249999999988 0.13228471654317
1.10299999999988 0.132399955256695
1.10349999999988 0.13251522136859
1.10399999999988 0.132630514289114
1.10449999999988 0.132745833428525
1.10499999999988 0.132861178197081
1.10549999999988 0.132976548005042
1.10599999999988 0.133091942262665
1.10649999999988 0.13320736038021
1.10699999999988 0.133322801767934
1.10749999999988 0.133438265836097
1.10799999999988 0.133553751994957
1.10849999999988 0.133669259654772
1.10899999999988 0.133784788225802
1.10949999999988 0.133900337118304
1.10999999999988 0.134015905742537
1.11049999999988 0.134131493508761
1.11099999999988 0.134247099827233
1.11149999999988 0.134362724108211
1.11199999999988 0.134478365761956
1.11249999999988 0.134594024198724
1.11299999999988 0.134709698828776
1.11349999999988 0.134825389062368
1.11399999999988 0.13494109430976
1.11449999999988 0.135056813981211
1.11499999999988 0.135172547486979
1.11549999999988 0.135288294237322
1.11599999999988 0.1354040536425
1.11649999999988 0.13551982511277
1.11699999999988 0.135635608058392
1.11749999999988 0.135751401889623
1.11799999999988 0.135867206016723
1.11849999999988 0.135983019849949
1.11899999999988 0.136098842799562
1.11949999999988 0.136214674275818
1.11999999999988 0.136330513688977
1.12049999999988 0.136446360449298
1.12099999999988 0.136562213967038
1.12149999999988 0.136678073652457
1.12199999999988 0.136793938915812
1.12249999999988 0.136909809167363
1.12299999999988 0.137025683817369
1.12349999999988 0.137141562276087
1.12399999999988 0.137257443953776
1.12449999999988 0.137373328260695
1.12499999999988 0.137489214607102
1.12549999999988 0.137605102403257
1.12599999999988 0.137720991059417
1.12649999999988 0.137836879985841
1.12699999999988 0.137952768592788
1.12749999999988 0.138068656290516
1.12799999999988 0.138184542489284
1.12849999999988 0.13830042659935
1.12899999999988 0.138416308030973
1.12949999999988 0.138532186194412
1.12999999999988 0.138648060499925
1.13049999999988 0.138763930357771
1.13099999999988 0.138879795178208
1.13149999999988 0.138995654371494
1.13199999999988 0.139111507347889
1.13249999999988 0.139227353517651
1.13299999999988 0.139343192291039
1.13349999999988 0.139459023078311
1.13399999999988 0.139574845289725
1.13449999999988 0.139690658335541
1.13499999999987 0.139806461626016
1.13549999999987 0.13992225457141
1.13599999999987 0.14003803658198
1.13649999999987 0.140153807067987
1.13699999999987 0.140269565439687
1.13749999999987 0.14038531110734
1.13799999999987 0.140501043481204
1.13849999999987 0.140616761971539
1.13899999999987 0.140732465988601
1.13949999999987 0.14084815494265
1.13999999999987 0.140963828243945
1.14049999999987 0.141079485302745
1.14099999999987 0.141195125529306
1.14149999999987 0.141310748333889
1.14199999999987 0.141426353126752
1.14249999999987 0.141541939318153
1.14299999999987 0.141657506318351
1.14349999999987 0.141773053537605
1.14399999999987 0.141888580386172
1.14449999999987 0.142004086274313
1.14499999999987 0.142119570612284
1.14549999999987 0.142235032810346
1.14599999999987 0.142350472278755
1.14649999999987 0.142465888427772
1.14699999999987 0.142581280667654
1.14749999999987 0.142696648408661
1.14799999999987 0.142811991061049
1.14849999999987 0.14292730803508
1.14899999999987 0.14304259874101
1.14949999999987 0.143157862589098
1.14999999999987 0.143273098989603
1.15049999999987 0.143388307352784
1.15099999999987 0.143503487088899
1.15149999999987 0.143618637608206
1.15199999999987 0.143733758320965
1.15249999999987 0.143848848637433
1.15299999999987 0.14396390796787
1.15349999999987 0.144078935722534
1.15399999999987 0.144193931311683
1.15449999999987 0.144308894145576
1.15499999999987 0.144423823634472
1.15549999999987 0.14453871918863
1.15599999999987 0.144653580218306
1.15649999999987 0.144768406133762
1.15699999999987 0.144883196345254
1.15749999999987 0.144997950263042
1.15799999999987 0.145112667297383
1.15849999999987 0.145227346858538
1.15899999999987 0.145341988356764
1.15949999999987 0.145456591202319
1.15999999999987 0.145571154805463
1.16049999999987 0.145685678576453
1.16099999999987 0.145800161925549
1.16149999999987 0.14591460426301
1.16199999999987 0.146029004999093
1.16249999999987 0.146143363544057
1.16299999999987 0.14625767930816
1.16349999999987 0.146371951701663
1.16399999999987 0.146486180134822
1.16449999999987 0.146600364017896
1.16499999999987 0.146714502761145
1.16549999999987 0.146828595774826
1.16599999999987 0.146942642469198
1.16649999999987 0.14705664225452
1.16699999999987 0.147170594541051
1.16749999999987 0.147284498739048
1.16799999999987 0.147398354258771
1.16849999999987 0.147512160510478
1.16899999999987 0.147625916904428
1.16949999999987 0.147739622850878
1.16999999999987 0.147853277760089
1.17049999999987 0.147966881042318
1.17099999999987 0.148080432107824
1.17149999999987 0.148193930366865
1.17199999999987 0.1483073752297
1.17249999999987 0.148420766106588
1.17299999999987 0.148534102407787
1.17349999999987 0.148647383543556
1.17399999999987 0.148760608924153
1.17449999999987 0.148873777959837
1.17499999999987 0.148986890060866
1.17549999999987 0.1490999446375
1.17599999999987 0.149212941099996
1.17649999999987 0.149325878858613
1.17699999999987 0.14943875732361
1.17749999999987 0.149551575905245
1.17799999999987 0.149664334013777
1.17849999999987 0.149777031059465
1.17899999999987 0.149889666452567
1.17949999999987 0.150002239603341
1.17999999999987 0.150114749922047
1.18049999999987 0.150227196818942
1.18099999999987 0.150339579704285
1.18149999999987 0.150451897988336
1.18199999999987 0.150564151081352
1.18249999999987 0.150676338393592
1.18299999999987 0.150788459335314
1.18349999999987 0.150900513316778
1.18399999999987 0.151012499748241
1.18449999999987 0.151124418039963
1.18499999999987 0.151236267602201
1.18549999999987 0.151348047845215
1.18599999999987 0.151459758179263
1.18649999999987 0.151571398014604
1.18699999999987 0.151682966761496
1.18749999999987 0.151794463830197
1.18799999999987 0.151905888630967
1.18849999999987 0.152017240574064
1.18899999999987 0.152128519069746
1.18949999999987 0.152239723528272
1.18999999999987 0.1523508533599
1.19049999999987 0.15246190797489
1.19099999999987 0.1525728867835
1.19149999999987 0.152683789195988
1.19199999999987 0.152794614622612
1.19249999999987 0.152905362473633
1.19299999999987 0.153016032159307
1.19349999999987 0.153126623089894
1.19399999999987 0.153237134675651
1.19449999999987 0.153347566326839
1.19499999999987 0.153457917453715
1.19549999999987 0.153568187466538
1.19599999999987 0.153678375775566
1.19649999999987 0.153788481791058
1.19699999999987 0.153898504923273
1.19749999999987 0.154008444582469
1.19799999999987 0.154118300178904
1.19849999999987 0.154228071122838
1.19899999999987 0.154337756824529
1.19949999999987 0.154447356694235
1.19999999999987 0.154556870142215
1.20049999999987 0.154666296578728
1.20099999999987 0.154775635414032
1.20149999999987 0.154884886058385
1.20199999999987 0.154994047922047
1.20249999999987 0.155103120415276
1.20299999999987 0.15521210294833
1.20349999999987 0.155320994931468
1.20399999999987 0.155429795774949
1.20449999999987 0.15553850488903
1.20499999999987 0.155647121683972
1.20549999999987 0.155755645570031
1.20599999999987 0.155864075957468
1.20649999999987 0.15597241225654
1.20699999999987 0.156080653877506
1.20749999999987 0.156188800230625
1.20799999999987 0.156296850726154
1.20849999999987 0.156404804774354
1.20899999999987 0.156512661785481
1.20949999999987 0.156620421169796
1.20999999999987 0.156728082337555
1.21049999999987 0.156835644699019
1.21099999999987 0.156943107664446
1.21149999999987 0.157050470644093
1.21199999999987 0.15715773304822
1.21249999999987 0.157264894287086
1.21299999999987 0.157371953770948
1.21349999999987 0.157478910910066
1.21399999999987 0.157585765114697
1.21449999999987 0.157692515795101
1.21499999999987 0.157799162361537
1.21549999999987 0.157905704224261
1.21599999999987 0.158012140793535
1.21649999999987 0.158118471479615
1.21699999999987 0.15822469569276
1.21749999999987 0.15833081284323
1.21799999999987 0.158436822341281
1.21849999999987 0.158542723597174
1.21899999999987 0.158648516021167
1.21949999999987 0.158754199023518
1.21999999999987 0.158859772014486
1.22049999999987 0.158965234404329
1.22099999999987 0.159070585603306
1.22149999999987 0.159175825021676
1.22199999999987 0.159280952069697
1.22249999999987 0.159385966157627
1.22299999999987 0.159490866695726
1.22349999999987 0.159595653094251
1.22399999999987 0.159700324763462
1.22449999999987 0.159804881113617
1.22499999999987 0.159909321554974
1.22549999999987 0.160013645497792
1.22599999999986 0.16011785235233
1.22649999999986 0.160221941528847
1.22699999999986 0.1603259124376
1.22749999999986 0.160429764488848
1.22799999999986 0.160533497092851
1.22849999999986 0.160637109659866
1.22899999999986 0.160740601600152
1.22949999999986 0.160843972323967
1.22999999999986 0.160947221241571
1.23049999999986 0.161050347763222
1.23099999999986 0.161153351299178
1.23149999999986 0.161256231259698
1.23199999999986 0.161358987055041
1.23249999999986 0.161461618095464
1.23299999999986 0.161564123791228
1.23349999999986 0.161666503552589
1.23399999999986 0.161768756789807
1.23449999999986 0.161870882913141
1.23499999999986 0.161972881332849
1.23549999999986 0.162074751459189
1.23599999999986 0.16217649270242
1.23649999999986 0.162278104472801
1.23699999999986 0.16237958618059
1.23749999999986 0.162480937236046
1.23799999999986 0.162582157049427
1.23849999999986 0.162683245030992
1.23899999999986 0.162784200591
1.23949999999986 0.162885023139708
1.23999999999986 0.162985712087377
1.24049999999986 0.163086266844263
1.24099999999986 0.163186686820626
1.24149999999986 0.163286971426725
1.24199999999986 0.163387120072818
1.24249999999986 0.163487132169163
1.24299999999986 0.163587007126019
1.24349999999986 0.163686744353645
1.24399999999986 0.163786343262299
1.24449999999986 0.163885803262239
1.24499999999986 0.163985123763726
1.24549999999986 0.164084304177016
1.24599999999986 0.164183343912368
1.24649999999986 0.164282242380042
1.24699999999986 0.164380998990295
1.24749999999986 0.164479613153386
1.24799999999986 0.164578084279574
1.24849999999986 0.164676411779118
1.24899999999986 0.164774595062275
1.24949999999986 0.164872633539305
1.24999999999986 0.164970526620466
1.25049999999986 0.165068273716017
1.25099999999986 0.165165874236216
1.25149999999986 0.165263327591321
1.25199999999986 0.165360633191592
1.25249999999986 0.165457790447287
1.25299999999986 0.165554798768664
1.25349999999986 0.165651657565982
1.25399999999986 0.1657483662495
1.25449999999986 0.165844924229476
1.25499999999986 0.165941330916169
1.25549999999986 0.166037585719837
1.25599999999986 0.166133688050739
1.25649999999986 0.166229637319134
1.25699999999986 0.16632543293528
1.25749999999986 0.166421074309435
1.25799999999986 0.166516560851858
1.25849999999986 0.166611891972808
1.25899999999986 0.166707067082544
1.25949999999986 0.166802085591323
1.25999999999986 0.166896946909405
1.26049999999986 0.166991650447048
1.26099999999986 0.16708619561451
1.26149999999986 0.167180581822051
1.26199999999986 0.167274808479928
1.26249999999986 0.167368874998401
1.26299999999986 0.167462780787728
1.26349999999986 0.167556525258167
1.26399999999986 0.167650107819977
1.26449999999986 0.167743527883416
1.26499999999986 0.167836784858744
1.26549999999986 0.167929878156219
1.26599999999986 0.168022807186099
1.26649999999986 0.168115571358643
1.26699999999986 0.168208170084109
1.26749999999986 0.168300602772756
1.26799999999986 0.168392868834843
1.26849999999986 0.168484967680628
1.26899999999986 0.16857689872037
1.26949999999986 0.168668661364327
1.26999999999986 0.168760255022758
1.27049999999986 0.168851679105921
1.27099999999986 0.168942933024075
1.27149999999986 0.169034016187479
1.27199999999986 0.169124928006392
1.27249999999986 0.16921566789107
1.27299999999986 0.169306235251775
1.27349999999986 0.169396629498763
1.27399999999986 0.169486850042293
1.27449999999986 0.169576896292625
1.27499999999986 0.169666767660016
1.27549999999986 0.169756463554725
1.27599999999986 0.169845983387011
1.27649999999986 0.169935326567132
1.27699999999986 0.170024492505347
1.27749999999986 0.170113480611915
1.27799999999986 0.170202290297093
1.27849999999986 0.170290920971141
1.27899999999986 0.170379372044318
1.27949999999986 0.170467642926881
1.27999999999986 0.170555733029089
1.28049999999986 0.170643641761201
1.28099999999986 0.170731368533476
1.28149999999986 0.170818912756171
1.28199999999986 0.170906273839546
1.28249999999986 0.170993451193859
1.28299999999986 0.171080444229369
1.28349999999986 0.171167252356335
1.28399999999986 0.171253874985014
1.28449999999986 0.171340311525665
1.28499999999986 0.171426561388548
1.28549999999986 0.17151262398392
1.28599999999986 0.17159849872204
1.28649999999986 0.171684185013167
1.28699999999986 0.171769682267559
1.28749999999986 0.171854989895475
1.28799999999986 0.171940107307174
1.28849999999986 0.172025033912913
1.28899999999986 0.172109769122952
1.28949999999986 0.172194312347549
1.28999999999986 0.172278662996963
1.29049999999986 0.172362820481452
1.29099999999986 0.172446784211275
1.29149999999986 0.172530553596691
1.29199999999986 0.172614128047957
1.29249999999986 0.172697506975333
1.29299999999986 0.172780689789077
1.29349999999986 0.172863675899448
1.29399999999986 0.172946464716704
1.29449999999986 0.173029055651104
1.29499999999986 0.173111448112906
1.29549999999986 0.173193641512369
1.29599999999986 0.173275635259752
1.29649999999986 0.173357428765313
1.29699999999986 0.17343902143931
1.29749999999986 0.173520412692003
1.29799999999986 0.17360160193365
1.29849999999986 0.173682588574509
1.29899999999986 0.173763372024839
1.29949999999986 0.173843951694898
1.29999999999986 0.173924326994946
1.30049999999986 0.17400449733524
1.30099999999986 0.17408446212604
1.30149999999986 0.174164220777603
1.30199999999986 0.174243772700189
1.30249999999986 0.174323117304056
1.30299999999986 0.174402253999462
1.30349999999986 0.174481182196666
1.30399999999986 0.174559901305928
1.30449999999986 0.174638410737504
1.30499999999986 0.174716709901654
1.30549999999986 0.174794798208636
1.30599999999986 0.17487267506871
1.30649999999986 0.174950339892133
1.30699999999986 0.175027792089164
1.30749999999986 0.175105031070062
1.30799999999986 0.175182056245085
1.30849999999986 0.175258867024492
1.30899999999986 0.175335462818541
1.30949999999986 0.175411843037491
1.30999999999986 0.175488007091601
1.31049999999986 0.175563954391129
1.31099999999986 0.175639684346333
1.31149999999986 0.175715196367473
1.31199999999986 0.175790489864806
1.31249999999986 0.175865564248592
1.31299999999986 0.175940418929089
1.31349999999986 0.176015053316556
1.31399999999986 0.17608946682125
1.31449999999986 0.176163658853431
1.31499999999986 0.176237628823357
1.31549999999986 0.176311376141287
1.31599999999986 0.17638490021748
1.31649999999986 0.176458200462193
1.31699999999985 0.176531276285686
1.31749999999985 0.176604127098217
1.31799999999985 0.176676752310045
1.31849999999985 0.176749151331428
1.31899999999985 0.176821323572625
1.31949999999985 0.176893268443894
1.31999999999985 0.176964985355494
1.32049999999985 0.177036473717683
1.32099999999985 0.177107732940721
1.32149999999985 0.177178762434865
1.32199999999985 0.177249561610374
1.32249999999985 0.177320129877508
1.32299999999985 0.177390466646523
1.32349999999985 0.17746057132768
1.32399999999985 0.177530443331236
1.32449999999985 0.17760008206745
1.32499999999985 0.17766948694658
1.32549999999985 0.177738657378886
1.32599999999985 0.177807592774626
1.32649999999985 0.177876292544058
1.32699999999985 0.177944756097441
1.32749999999985 0.178012982845034
1.32799999999985 0.178080972197094
1.32849999999985 0.178148723563881
1.32899999999985 0.178216236355654
1.32949999999985 0.17828350998267
1.32999999999985 0.178350543855188
1.33049999999985 0.178417337383468
1.33099999999985 0.178483889977767
1.33149999999985 0.178550201048344
1.33199999999985 0.178616270005457
1.33249999999985 0.178682096259366
1.33299999999985 0.178747679220329
1.33349999999985 0.178813018298604
1.33399999999985 0.178878112904449
1.33449999999985 0.178942962448125
1.33499999999985 0.179007566339888
1.33549999999985 0.179071923989998
1.33599999999985 0.179136034808713
1.33649999999985 0.179199898206292
1.33699999999985 0.179263513592994
1.33749999999985 0.179326880379076
1.33799999999985 0.179389997974797
1.33849999999985 0.179452865790417
1.33899999999985 0.179515483236193
1.33949999999985 0.179577849722385
1.33999999999985 0.17963996465925
1.34049999999985 0.179701827457048
1.34099999999985 0.179763437526036
1.34149999999985 0.179824794276474
1.34199999999985 0.17988589711862
1.34249999999985 0.179946745462733
1.34299999999985 0.180007338719071
1.34349999999985 0.180067676297892
1.34399999999985 0.180127757609456
1.34449999999985 0.180187582064021
1.34499999999985 0.180247149071845
1.34549999999985 0.180306458043187
1.34599999999985 0.180365508388306
1.34649999999985 0.18042429951746
1.34699999999985 0.180482830840908
1.34749999999985 0.180541101768908
1.34799999999985 0.180599111711719
1.34849999999985 0.1806568600796
1.34899999999985 0.180714346282808
1.34949999999985 0.180771569731603
1.34999999999985 0.180828529836243
1.35049999999985 0.180885226006987
1.35099999999985 0.180941657654094
1.35149999999985 0.180997824187821
1.35199999999985 0.181053725018428
1.35249999999985 0.181109359556172
1.35299999999985 0.181164727211313
1.35349999999985 0.18121982739411
1.35399999999985 0.18127465951482
1.35449999999985 0.181329222983702
1.35499999999985 0.181383517211016
1.35549999999985 0.181437541607019
1.35599999999985 0.181491295581969
1.35649999999985 0.181544778546127
1.35699999999985 0.181597989909749
1.35749999999985 0.181650929083096
1.35799999999985 0.181703595476424
1.35849999999985 0.181755988499994
1.35899999999985 0.181808107564063
1.35949999999985 0.181859952078889
1.35999999999985 0.181911521454733
1.36049999999985 0.181962815101852
1.36099999999985 0.182013832430504
1.36149999999985 0.182064572850949
1.36199999999985 0.182115035773444
1.36249999999985 0.182165220608249
1.36299999999985 0.182215126765622
1.36349999999985 0.182264753655822
1.36399999999985 0.182314100689106
1.36449999999985 0.182363167275735
1.36499999999985 0.182411952825965
1.36549999999985 0.182460456750057
1.36599999999985 0.182508678458268
1.36649999999985 0.182556617360857
1.36699999999985 0.182604272868082
1.36749999999985 0.182651644390203
1.36799999999985 0.182698731337477
1.36849999999985 0.182745533120164
1.36899999999985 0.182792049148522
1.36949999999985 0.182838278832809
1.36999999999985 0.182884221583283
1.37049999999985 0.182929876810205
1.37099999999985 0.182975243923832
1.37149999999985 0.183020322334422
1.37199999999985 0.183065111452235
1.37249999999985 0.183109610687528
1.37299999999985 0.183153819450561
1.37349999999985 0.183197737151592
1.37399999999985 0.183241363200879
1.37449999999985 0.183284697008682
1.37499999999985 0.183327737985258
1.37549999999985 0.183370485540867
1.37599999999985 0.183412939085766
1.37649999999985 0.183455098030215
1.37699999999985 0.183496961784472
1.37749999999985 0.183538529758795
1.37799999999985 0.183579801363443
1.37849999999985 0.183620776008676
1.37899999999985 0.18366145310475
1.37949999999985 0.183701832061925
1.37999999999985 0.18374191229046
1.38049999999985 0.183781693200612
1.38099999999985 0.183821174202642
1.38149999999985 0.183860354706806
1.38199999999985 0.183899234123364
1.38249999999985 0.183937811862574
1.38299999999985 0.183976087334695
1.38349999999985 0.184014059949986
1.38399999999985 0.184051729118704
1.38449999999985 0.184089094251109
1.38499999999985 0.184126154757459
1.38549999999985 0.184162910048013
1.38599999999985 0.184199359533029
};
\addplot [semithick, color1]
table {%
0 0.454535662072974
0.000499999999999945 0.454782677942662
0.00099999999999989 0.455029851949992
0.00149999999999983 0.455277183876536
0.00199999999999978 0.455524673503869
0.00249999999999972 0.455772320613563
0.00299999999999967 0.456020124987192
0.00349999999999961 0.456268086406328
0.00399999999999956 0.456516204652546
0.0044999999999995 0.456764479507418
0.00499999999999945 0.457012910752518
0.00549999999999939 0.457261498169419
0.00599999999999934 0.457510241539694
0.00649999999999928 0.457759140644917
0.00699999999999923 0.45800819526666
0.00749999999999917 0.458257405186498
0.00799999999999912 0.458506770186003
0.00849999999999906 0.458756290046748
0.00899999999999901 0.459005964550308
0.00949999999999895 0.459255793478254
0.0099999999999989 0.459505776612162
0.0104999999999988 0.459755913733603
0.0109999999999988 0.460006204624151
0.0114999999999987 0.460256649065379
0.0119999999999987 0.460507246838861
0.0124999999999986 0.46075799772617
0.0129999999999986 0.461008901508878
0.0134999999999985 0.461259957968561
0.0139999999999985 0.46151116688679
0.0144999999999984 0.461762528045138
0.0149999999999983 0.462014041225181
0.0154999999999983 0.462265706208489
0.0159999999999982 0.462517522776638
0.0164999999999982 0.462769490711199
0.0169999999999981 0.463021609793747
0.0174999999999981 0.463273879805854
0.017999999999998 0.463526300529094
0.018499999999998 0.463778871745041
0.0189999999999979 0.464031593235266
0.0194999999999979 0.464284464781345
0.0199999999999978 0.464537486164849
0.0204999999999977 0.464790657167353
0.0209999999999977 0.465043977570429
0.0214999999999976 0.465297447155651
0.0219999999999976 0.465551065704592
0.0224999999999975 0.465804832998826
0.0229999999999975 0.466058748819925
0.0234999999999974 0.466312812949463
0.0239999999999974 0.466567025169013
0.0244999999999973 0.466821385260149
0.0249999999999972 0.467075893004443
0.0254999999999972 0.46733054818347
0.0259999999999971 0.467585350578801
0.0264999999999971 0.467840299972011
0.026999999999997 0.468095396144673
0.027499999999997 0.468350638878361
0.0279999999999969 0.468606027954646
0.0284999999999969 0.468861563155103
0.0289999999999968 0.469117244261305
0.0294999999999968 0.469373071054825
0.0299999999999967 0.469629043317237
0.0304999999999966 0.469885160830114
0.0309999999999966 0.470141423375028
0.0314999999999965 0.470397830733554
0.0319999999999965 0.470654382687265
0.0324999999999964 0.470911079017733
0.0329999999999964 0.471167919506532
0.0334999999999963 0.471424903935236
0.0339999999999963 0.471682032085417
0.0344999999999962 0.47193930373865
0.0349999999999961 0.472196718676506
0.0354999999999961 0.472454276680561
0.035999999999996 0.472711977532385
0.036499999999996 0.472969821013554
0.0369999999999959 0.473227806905641
0.0374999999999959 0.473485934990218
0.0379999999999958 0.473744205048859
0.0384999999999958 0.474002616863136
0.0389999999999957 0.474261170214625
0.0394999999999956 0.474519864884897
0.0399999999999956 0.474778700655526
0.0404999999999955 0.475037677308085
0.0409999999999955 0.475296794624148
0.0414999999999954 0.475556052385288
0.0419999999999954 0.475815450373077
0.0424999999999953 0.47607498836909
0.0429999999999953 0.4763346661549
0.0434999999999952 0.47659448351208
0.0439999999999952 0.476854440222203
0.0444999999999951 0.477114536066842
0.044999999999995 0.477374770827571
0.045499999999995 0.477635144285963
0.0459999999999949 0.477895656223591
0.0464999999999949 0.478156306422029
0.0469999999999948 0.478417094662849
0.0474999999999948 0.478678020727626
0.0479999999999947 0.478939084397932
0.0484999999999947 0.479200285455341
0.0489999999999946 0.479461623681425
0.0494999999999945 0.479723098857759
0.0499999999999945 0.479984710765916
0.0504999999999944 0.480246459187468
0.0509999999999944 0.480508343903989
0.0514999999999943 0.480770364697053
0.0519999999999943 0.481032521348232
0.0524999999999942 0.481294813639099
0.0529999999999942 0.481557241351229
0.0534999999999941 0.481819804266195
0.0539999999999941 0.482082502165569
0.054499999999994 0.482345334830925
0.0549999999999939 0.482608302043836
0.0554999999999939 0.482871403585876
0.0559999999999938 0.483134639238618
0.0564999999999938 0.483398008783634
0.0569999999999937 0.483661512002499
0.0574999999999937 0.483925148676786
0.0579999999999936 0.484188918588067
0.0584999999999936 0.484452821517917
0.0589999999999935 0.484716857247908
0.0594999999999934 0.484981025559614
0.0599999999999934 0.485245326234607
0.0604999999999933 0.485509759054462
0.0609999999999933 0.485774323800752
0.0614999999999932 0.486039020255049
0.0619999999999932 0.486303848198927
0.0624999999999931 0.48656880741396
0.0629999999999931 0.486833897681721
0.063499999999993 0.487099118783782
0.063999999999993 0.487364470501717
0.0644999999999929 0.4876299526171
0.0649999999999928 0.487895564911504
0.0654999999999928 0.488161307166502
0.0659999999999927 0.488427179163666
0.0664999999999927 0.488693180684572
0.0669999999999926 0.488959311510791
0.0674999999999926 0.489225571423898
0.0679999999999925 0.489491960205464
0.0684999999999925 0.489758477637065
0.0689999999999924 0.490025123500272
0.0694999999999923 0.49029189757666
0.0699999999999923 0.490558799647801
0.0704999999999922 0.490825829495269
0.0709999999999922 0.491092986900637
0.0714999999999921 0.491360271645478
0.0719999999999921 0.491627683511366
0.072499999999992 0.491895222279873
0.072999999999992 0.492162887732574
0.0734999999999919 0.492430679651041
0.0739999999999919 0.492698597816848
0.0744999999999918 0.492966642011568
0.0749999999999917 0.493234812016774
0.0754999999999917 0.493503107614039
0.0759999999999916 0.493771528584938
0.0764999999999916 0.494040074711042
0.0769999999999915 0.494308745773926
0.0774999999999915 0.494577541555162
0.0779999999999914 0.494846461836324
0.0784999999999914 0.495115506398986
0.0789999999999913 0.49538467502472
0.0794999999999912 0.495653967495099
0.0799999999999912 0.495923383591697
0.0804999999999911 0.496192923096088
0.0809999999999911 0.496462585789844
0.081499999999991 0.496732371454539
0.081999999999991 0.497002279871747
0.0824999999999909 0.497272310823039
0.0829999999999909 0.49754246408999
0.0834999999999908 0.497812739454173
0.0839999999999907 0.498083136697162
0.0844999999999907 0.498353655600528
0.0849999999999906 0.498624295945847
0.0854999999999906 0.49889505751469
0.0859999999999905 0.499165940088632
0.0864999999999905 0.499436943449245
0.0869999999999904 0.499708067378103
0.0874999999999904 0.49997931165678
0.0879999999999903 0.500250676066847
0.0884999999999903 0.500522160389879
0.0889999999999902 0.50079376440745
0.0894999999999901 0.501065487901131
0.0899999999999901 0.501337330652497
0.09049999999999 0.501609292443121
0.09099999999999 0.501881373054575
0.0914999999999899 0.502153572268434
0.0919999999999899 0.502425889866271
0.0924999999999898 0.502698325629658
0.0929999999999898 0.50297087934017
0.0934999999999897 0.503243550779379
0.0939999999999896 0.503516339728858
0.0944999999999896 0.503789245970182
0.0949999999999895 0.504062269284923
0.0954999999999895 0.504335409454654
0.0959999999999894 0.504608666260949
0.0964999999999894 0.504882039485382
0.0969999999999893 0.505155528909524
0.0974999999999893 0.50542913431495
0.0979999999999892 0.505702855483234
0.0984999999999892 0.505976692195947
0.0989999999999891 0.506250644234663
0.099499999999989 0.506524711380957
0.099999999999989 0.5067988934164
0.100499999999989 0.507073190122567
0.100999999999989 0.50734760128103
0.101499999999989 0.507622126673363
0.101999999999989 0.507896766081139
0.102499999999989 0.508171519285931
0.102999999999989 0.508446386069313
0.103499999999989 0.508721366212858
0.103999999999989 0.508996459498139
0.104499999999988 0.50927166570673
0.104999999999988 0.509546984620203
0.105499999999988 0.509822416020132
0.105999999999988 0.510097959688091
0.106499999999988 0.510373615405652
0.106999999999988 0.510649382954389
0.107499999999988 0.510925262115875
0.107999999999988 0.511201252671684
0.108499999999988 0.511477354403388
0.108999999999988 0.511753567092561
0.109499999999988 0.512029890520776
0.109999999999988 0.512306324469607
0.110499999999988 0.512582868720627
0.110999999999988 0.512859523055408
0.111499999999988 0.513136287255525
0.111999999999988 0.513413161102551
0.112499999999988 0.513690144378058
0.112999999999988 0.513967236863621
0.113499999999987 0.514244438340812
0.113999999999987 0.514521748591204
0.114499999999987 0.514799167396372
0.114999999999987 0.515076694537888
0.115499999999987 0.515354329797325
0.115999999999987 0.515632072956257
0.116499999999987 0.515909923796257
0.116999999999987 0.516187882098899
0.117499999999987 0.516465947645755
0.117999999999987 0.516744120218399
0.118499999999987 0.517022399598404
0.118999999999987 0.517300785567343
0.119499999999987 0.517579277906791
0.119999999999987 0.517857876398319
0.120499999999987 0.518136580823502
0.120999999999987 0.518415390963912
0.121499999999987 0.518694306601122
0.121999999999987 0.518973327516707
0.122499999999987 0.51925245349224
0.122999999999986 0.519531684309293
0.123499999999986 0.51981101974944
0.123999999999986 0.520090459594254
0.124499999999986 0.520370003625308
0.124999999999986 0.520649651624177
0.125499999999986 0.520929403372432
0.125999999999986 0.521209258651648
0.126499999999986 0.521489217243397
0.126999999999986 0.521769278929253
0.127499999999986 0.522049443490789
0.127999999999986 0.522329710709578
0.128499999999986 0.522610080367194
0.128999999999986 0.522890552245211
0.129499999999986 0.5231711261252
0.129999999999986 0.523451801788736
0.130499999999986 0.523732579017391
0.130999999999986 0.52401345759274
0.131499999999986 0.524294437296355
0.131999999999985 0.524575517909809
0.132499999999985 0.524856699214677
0.132999999999985 0.52513798099253
0.133499999999985 0.525419363024943
0.133999999999985 0.525700845093489
0.134499999999985 0.52598242697974
0.134999999999985 0.526264108465271
0.135499999999985 0.526545889331654
0.135999999999985 0.526827769360464
0.136499999999985 0.527109748333272
0.136999999999985 0.527391826031652
0.137499999999985 0.527674002237178
0.137999999999985 0.527956276731424
0.138499999999985 0.528238649295961
0.138999999999985 0.528521119712363
0.139499999999985 0.528803687762205
0.139999999999985 0.529086353227058
0.140499999999985 0.529369115888497
0.140999999999984 0.529651975528094
0.141499999999984 0.529934931927423
0.141999999999984 0.530217984868057
0.142499999999984 0.530501134131569
0.142999999999984 0.530784379499533
0.143499999999984 0.531067720753522
0.143999999999984 0.531351157675109
0.144499999999984 0.531634690045868
0.144999999999984 0.531918317647371
0.145499999999984 0.532202040261193
0.145999999999984 0.532485857668905
0.146499999999984 0.532769769652083
0.146999999999984 0.533053775992298
0.147499999999984 0.533337876471124
0.147999999999984 0.533622070870135
0.148499999999984 0.533906358970903
0.148999999999984 0.534190740555002
0.149499999999984 0.534475215404005
0.149999999999983 0.534759783299486
0.150499999999983 0.535044444023018
0.150999999999983 0.535329197356174
0.151499999999983 0.535614043080527
0.151999999999983 0.53589898097765
0.152499999999983 0.536184010829118
0.152999999999983 0.536469132416503
0.153499999999983 0.536754345521377
0.153999999999983 0.537039649925316
0.154499999999983 0.537325045409892
0.154999999999983 0.537610531756678
0.155499999999983 0.537896108747247
0.155999999999983 0.538181776163174
0.156499999999983 0.53846753378603
0.156999999999983 0.53875338139739
0.157499999999983 0.539039318778826
0.157999999999983 0.539325345711912
0.158499999999983 0.539611461978221
0.158999999999982 0.539897667359327
0.159499999999982 0.540183961636803
0.159999999999982 0.540470344592221
0.160499999999982 0.540756816007156
0.160999999999982 0.54104337566318
0.161499999999982 0.541330023341867
0.161999999999982 0.54161675882479
0.162499999999982 0.541903581893523
0.162999999999982 0.542190492329638
0.163499999999982 0.542477489914709
0.163999999999982 0.54276457443031
0.164499999999982 0.543051745658012
0.164999999999982 0.543339003379391
0.165499999999982 0.543626347376019
0.165999999999982 0.543913777429468
0.166499999999982 0.544201293321314
0.166999999999982 0.544488894833128
0.167499999999982 0.544776581746485
0.167999999999981 0.545064353842956
0.168499999999981 0.545352210904117
0.168999999999981 0.545640152711539
0.169499999999981 0.545928179046797
0.169999999999981 0.546216289691463
0.170499999999981 0.546504484427111
0.170999999999981 0.546792763035314
0.171499999999981 0.547081125297645
0.171999999999981 0.547369570995678
0.172499999999981 0.547658099910985
0.172999999999981 0.547946711825141
0.173499999999981 0.548235406519718
0.173999999999981 0.54852418377629
0.174499999999981 0.54881304337643
0.174999999999981 0.549101985101711
0.175499999999981 0.549391008733707
0.175999999999981 0.549680114053991
0.176499999999981 0.549969300844135
0.176999999999981 0.550258568885714
0.17749999999998 0.5505479179603
0.17799999999998 0.550837347849468
0.17849999999998 0.551126858334789
0.17899999999998 0.551416449197838
0.17949999999998 0.551706120220188
0.17999999999998 0.551995871183412
0.18049999999998 0.552285701869083
0.18099999999998 0.552575612058774
0.18149999999998 0.55286560153406
0.18199999999998 0.553155670076512
0.18249999999998 0.553445817467705
0.18299999999998 0.553736043489211
0.18349999999998 0.554026347922605
0.18399999999998 0.554316730549459
0.18449999999998 0.554607191151346
0.18499999999998 0.554897729509839
0.18549999999998 0.555188345406513
0.18599999999998 0.55547903862294
0.186499999999979 0.555769808940694
0.186999999999979 0.556060656141348
0.187499999999979 0.556351580006474
0.187999999999979 0.556642580317647
0.188499999999979 0.55693365685644
0.188999999999979 0.557224809404426
0.189499999999979 0.557516037743178
0.189999999999979 0.557807341654269
0.190499999999979 0.558098720919273
0.190999999999979 0.558390175319763
0.191499999999979 0.558681704637313
0.191999999999979 0.558973308653495
0.192499999999979 0.559264987149883
0.192999999999979 0.55955673990805
0.193499999999979 0.55984856670957
0.193999999999979 0.560140467336015
0.194499999999979 0.560432441568959
0.194999999999979 0.560724489189976
0.195499999999978 0.561016609980638
0.195999999999978 0.561308803722518
0.196499999999978 0.561601070197191
0.196999999999978 0.561893409186229
0.197499999999978 0.562185820471206
0.197999999999978 0.562478303833695
0.198499999999978 0.562770859055269
0.198999999999978 0.563063485917501
0.199499999999978 0.563356184201965
0.199999999999978 0.563648953690234
0.200499999999978 0.563941794163882
0.200999999999978 0.564234705404481
0.201499999999978 0.564527687193604
0.201999999999978 0.564820739312826
0.202499999999978 0.565113861543719
0.202999999999978 0.565407053667857
0.203499999999978 0.565700315466813
0.203999999999978 0.56599364672216
0.204499999999977 0.566287047215471
0.204999999999977 0.56658051672832
0.205499999999977 0.566874055042281
0.205999999999977 0.567167661938925
0.206499999999977 0.567461337199827
0.206999999999977 0.56775508060656
0.207499999999977 0.568048891940697
0.207999999999977 0.568342770983811
0.208499999999977 0.568636717517477
0.208999999999977 0.568930731323266
0.209499999999977 0.569224812182752
0.209999999999977 0.569518959877509
0.210499999999977 0.569813174189109
0.210999999999977 0.570107454899127
0.211499999999977 0.570401801789135
0.211999999999977 0.570696214640706
0.212499999999977 0.570990693235415
0.212999999999977 0.571285237354833
0.213499999999976 0.571579846780535
0.213999999999976 0.571874521294094
0.214499999999976 0.572169260677082
0.214999999999976 0.572464064711074
0.215499999999976 0.572758933177643
0.215999999999976 0.573053865858361
0.216499999999976 0.573348862534802
0.216999999999976 0.57364392298854
0.217499999999976 0.573939047001147
0.217999999999976 0.574234234354197
0.218499999999976 0.574529484829263
0.218999999999976 0.574824798207919
0.219499999999976 0.575120174271738
0.219999999999976 0.575415612802292
0.220499999999976 0.575711113581156
0.220999999999976 0.576006676389902
0.221499999999976 0.576302301010104
0.221999999999976 0.576597987223336
0.222499999999975 0.576893734811169
0.222999999999975 0.577189543555179
0.223499999999975 0.577485413236937
0.223999999999975 0.577781343638017
0.224499999999975 0.578077334539993
0.224999999999975 0.578373385724438
0.225499999999975 0.578669496972924
0.225999999999975 0.578965668067026
0.226499999999975 0.579261898788317
0.226999999999975 0.579558188918369
0.227499999999975 0.579854538238757
0.227999999999975 0.580150946531053
0.228499999999975 0.58044741357683
0.228999999999975 0.580743939157663
0.229499999999975 0.581040523055123
0.229999999999975 0.581337165050786
0.230499999999975 0.581633864926223
0.230999999999975 0.581930622463008
0.231499999999975 0.582227437442714
0.231999999999974 0.582524309646915
0.232499999999974 0.582821238857184
0.232999999999974 0.583118224855094
0.233499999999974 0.583415267422218
0.233999999999974 0.583712366340131
0.234499999999974 0.584009521390404
0.234999999999974 0.584306732354611
0.235499999999974 0.584603999014326
0.235999999999974 0.584901321151122
0.236499999999974 0.585198698546572
0.236999999999974 0.585496130982249
0.237499999999974 0.585793618239727
0.237999999999974 0.586091160100578
0.238499999999974 0.586388756346377
0.238999999999974 0.586686406758696
0.239499999999974 0.586984111119109
0.239999999999974 0.587281869209189
0.240499999999974 0.58757968081051
0.240999999999973 0.587877545704643
0.241499999999973 0.588175463673164
0.241999999999973 0.588473434497645
0.242499999999973 0.588771457959659
0.242999999999973 0.58906953384078
0.243499999999973 0.589367661922581
0.243999999999973 0.589665841986635
0.244499999999973 0.589964073814515
0.244999999999973 0.590262357187795
0.245499999999973 0.590560691888048
0.245999999999973 0.590859077696848
0.246499999999973 0.591157514395767
0.246999999999973 0.591456001766379
0.247499999999973 0.591754539590257
0.247999999999973 0.592053127648974
0.248499999999973 0.592351765724105
0.248999999999973 0.592650453597221
0.249499999999973 0.592949191049896
0.249999999999972 0.593247977863704
0.250499999999972 0.593546813820217
0.250999999999972 0.59384569870101
0.251499999999972 0.594144632287655
0.251999999999972 0.594443614361726
0.252499999999972 0.594742644704795
0.252999999999972 0.595041723098437
0.253499999999972 0.595340849324224
0.253999999999972 0.59564002316373
0.254499999999972 0.595939244398527
0.254999999999972 0.59623851281019
0.255499999999972 0.596537828180292
0.255999999999972 0.596837190290405
0.256499999999972 0.597136598922103
0.256999999999972 0.59743605385696
0.257499999999972 0.597735554876549
0.257999999999972 0.598035101762442
0.258499999999972 0.598334694296213
0.258999999999971 0.598634332259436
0.259499999999971 0.598934015433684
0.259999999999971 0.59923374360053
0.260499999999971 0.599533516541547
0.260999999999971 0.599833334038308
0.261499999999971 0.600133195872387
0.261999999999971 0.600433101825358
0.262499999999971 0.600733051678793
0.262999999999971 0.601033045214265
0.263499999999971 0.601333082213348
0.263999999999971 0.601633162457616
0.264499999999971 0.601933285728641
0.264999999999971 0.602233451807997
0.265499999999971 0.602533660477257
0.265999999999971 0.602833911517994
0.266499999999971 0.603134204711782
0.266999999999971 0.603434539840193
0.267499999999971 0.603734916684802
0.26799999999997 0.604035335027181
0.26849999999997 0.604335794648904
0.26899999999997 0.604636295331544
0.26949999999997 0.604936836856674
0.26999999999997 0.605237419005867
0.27049999999997 0.605538041560697
0.27099999999997 0.605838704302738
0.27149999999997 0.606139407013561
0.27199999999997 0.606440149474742
0.27249999999997 0.606740931467852
0.27299999999997 0.607041752774465
0.27349999999997 0.607342613176155
0.27399999999997 0.607643512454494
0.27449999999997 0.607944450391057
0.27499999999997 0.608245426767415
0.27549999999997 0.608546441365143
0.27599999999997 0.608847493965814
0.27649999999997 0.609148584351002
0.276999999999969 0.609449712302278
0.277499999999969 0.609750877601217
0.277999999999969 0.610052080029392
0.278499999999969 0.610353319368376
0.278999999999969 0.610654595399743
0.279499999999969 0.610955907905065
0.279999999999969 0.611257256665917
0.280499999999969 0.61155864146387
0.280999999999969 0.611860062080499
0.281499999999969 0.612161518297378
0.281999999999969 0.612463009896078
0.282499999999969 0.612764536658173
0.282999999999969 0.613066098365237
0.283499999999969 0.613367694798843
0.283999999999969 0.613669325740565
0.284499999999969 0.613970990971975
0.284999999999969 0.614272690274646
0.285499999999969 0.614574423430153
0.285999999999969 0.614876190220068
0.286499999999968 0.615177990425964
0.286999999999968 0.615479823829416
0.287499999999968 0.615781690211995
0.287999999999968 0.616083589355276
0.288499999999968 0.616385521040831
0.288999999999968 0.616687485050235
0.289499999999968 0.61698948116506
0.289999999999968 0.617291509166879
0.290499999999968 0.617593568837266
0.290999999999968 0.617895659957794
0.291499999999968 0.618197782310036
0.291999999999968 0.618499935675567
0.292499999999968 0.618802119835957
0.292999999999968 0.619104334572783
0.293499999999968 0.619406579667615
0.293999999999968 0.619708854902028
0.294499999999968 0.620011160057596
0.294999999999968 0.62031349491589
0.295499999999967 0.620615859258485
0.295999999999967 0.620918252866954
0.296499999999967 0.62122067552287
0.296999999999967 0.621523127007806
0.297499999999967 0.621825607103336
0.297999999999967 0.622128115591033
0.298499999999967 0.62243065225247
0.298999999999967 0.62273321686922
0.299499999999967 0.623035809222857
0.299999999999967 0.623338429094955
0.300499999999967 0.623641076267085
0.300999999999967 0.623943750520822
0.301499999999967 0.624246451637739
0.301999999999967 0.624549179399409
0.302499999999967 0.624851933587405
0.302999999999967 0.625154713983301
0.303499999999967 0.62545752036867
0.303999999999967 0.625760352525085
0.304499999999966 0.62606321023412
0.304999999999966 0.626366093277347
0.305499999999966 0.626669001436341
0.305999999999966 0.626971934492673
0.306499999999966 0.627274892227919
0.306999999999966 0.62757787442365
0.307499999999966 0.62788088086144
0.307999999999966 0.628183911322863
0.308499999999966 0.628486965589491
0.308999999999966 0.628790043442899
0.309499999999966 0.629093144664658
0.309999999999966 0.629396269036344
0.310499999999966 0.629699416339527
0.310999999999966 0.630002586355783
0.311499999999966 0.630305778866685
0.311999999999966 0.630608993653805
0.312499999999966 0.630912230498716
0.312999999999966 0.631215489182993
0.313499999999965 0.631518769488209
0.313999999999965 0.631822071195936
0.314499999999965 0.632125394087748
0.314999999999965 0.632428737945218
0.315499999999965 0.63273210254992
0.315999999999965 0.633035487683427
0.316499999999965 0.633338893127312
0.316999999999965 0.633642318663148
0.317499999999965 0.633945764072509
0.317999999999965 0.634249229136967
0.318499999999965 0.634552713638097
0.318999999999965 0.634856217357472
0.319499999999965 0.635159740076664
0.319999999999965 0.635463281577247
0.320499999999965 0.635766841640794
0.320999999999965 0.636070420048879
0.321499999999965 0.636374016583075
0.321999999999965 0.636677631024955
0.322499999999964 0.636981263156092
0.322999999999964 0.63728491275806
0.323499999999964 0.637588579612432
0.323999999999964 0.637892263500781
0.324499999999964 0.63819596420468
0.324999999999964 0.638499681505704
0.325499999999964 0.638803415185424
0.325999999999964 0.639107165025415
0.326499999999964 0.639410930807249
0.326999999999964 0.6397147123125
0.327499999999964 0.640018509322742
0.327999999999964 0.640322321619546
0.328499999999964 0.640626148984488
0.328999999999964 0.640929991199139
0.329499999999964 0.641233848045074
0.329999999999964 0.641537719303864
0.330499999999964 0.641841604757085
0.330999999999964 0.642145504186309
0.331499999999963 0.64244941737311
0.331999999999963 0.642753344099059
0.332499999999963 0.643057284145732
0.332999999999963 0.643361237294701
0.333499999999963 0.64366520332754
0.333999999999963 0.643969182025821
0.334499999999963 0.644273173171118
0.334999999999963 0.644577176545004
0.335499999999963 0.644881191929053
0.335999999999963 0.645185219104838
0.336499999999963 0.645489257853931
0.336999999999963 0.645793307957908
0.337499999999963 0.646097369198339
0.337999999999963 0.6464014413568
0.338499999999963 0.646705524214863
0.338999999999963 0.647009617554101
0.339499999999963 0.647313721156088
0.339999999999963 0.647617834802398
0.340499999999962 0.647921958274602
0.340999999999962 0.648226091354275
0.341499999999962 0.64853023382299
0.341999999999962 0.648834385462319
0.342499999999962 0.649138546053838
0.342999999999962 0.649442715379118
0.343499999999962 0.649746893219733
0.343999999999962 0.650051079357256
0.344499999999962 0.65035527357326
0.344999999999962 0.65065947564932
0.345499999999962 0.650963685367007
0.345999999999962 0.651267902507896
0.346499999999962 0.651572126853559
0.346999999999962 0.65187635818557
0.347499999999962 0.652180596285503
0.347999999999962 0.652484840934929
0.348499999999962 0.652789091915424
0.348999999999962 0.653093349008559
0.349499999999962 0.653397611995909
0.349999999999961 0.653701880659046
0.350499999999961 0.654006154779544
0.350999999999961 0.654310434138976
0.351499999999961 0.654614718518915
0.351999999999961 0.654919007700935
0.352499999999961 0.655223301466609
0.352999999999961 0.65552759959751
0.353499999999961 0.655831901875211
0.353999999999961 0.656136208081286
0.354499999999961 0.656440517997309
0.354999999999961 0.656744831404851
0.355499999999961 0.657049148085487
0.355999999999961 0.65735346782079
0.356499999999961 0.657657790392333
0.356999999999961 0.657962115581689
0.357499999999961 0.658266443170432
0.357999999999961 0.658570772940135
0.358499999999961 0.65887510467237
0.35899999999996 0.659179438148713
0.35949999999996 0.659483773150735
0.35999999999996 0.65978810946001
0.36049999999996 0.660092446858112
0.36099999999996 0.660396785126613
0.36149999999996 0.660701124047087
0.36199999999996 0.661005463401107
0.36249999999996 0.661309802970246
0.36299999999996 0.661614142536078
0.36349999999996 0.661918481880176
0.36399999999996 0.662222820784113
0.36449999999996 0.662527159029463
0.36499999999996 0.662831496397799
0.36549999999996 0.663135832670693
0.36599999999996 0.66344016762972
0.36649999999996 0.663744501056452
0.36699999999996 0.664048832732464
0.36749999999996 0.664353162439327
0.367999999999959 0.664657489958616
0.368499999999959 0.664961815071904
0.368999999999959 0.665266137560763
0.369499999999959 0.665570457206768
0.369999999999959 0.665874773791491
0.370499999999959 0.666179087096506
0.370999999999959 0.666483396903386
0.371499999999959 0.666787702993705
0.371999999999959 0.667092005149035
0.372499999999959 0.66739630315095
0.372999999999959 0.667700596781023
0.373499999999959 0.668004885820828
0.373999999999959 0.668309170051937
0.374499999999959 0.668613449255924
0.374999999999959 0.668917723214363
0.375499999999959 0.669221991708826
0.375999999999959 0.669526254520887
0.376499999999959 0.669830511432119
0.376999999999958 0.670134762224096
0.377499999999958 0.67043900667839
0.377999999999958 0.670743244576575
0.378499999999958 0.671047475700224
0.378999999999958 0.67135169983091
0.379499999999958 0.671655916750208
0.379999999999958 0.671960126239689
0.380499999999958 0.672264328080928
0.380999999999958 0.672568522055497
0.381499999999958 0.67287270794497
0.381999999999958 0.67317688553092
0.382499999999958 0.673481054594921
0.382999999999958 0.673785214918545
0.383499999999958 0.674089366283367
0.383999999999958 0.674393508470958
0.384499999999958 0.674697641262893
0.384999999999958 0.675001764440745
0.385499999999958 0.675305877786086
0.385999999999957 0.675609981080491
0.386499999999957 0.675914074105533
0.386999999999957 0.676218156642785
0.387499999999957 0.676522228473819
0.387999999999957 0.67682628938021
0.388499999999957 0.677130339143531
0.388999999999957 0.677434377545355
0.389499999999957 0.677738404367255
0.389999999999957 0.678042419390804
0.390499999999957 0.678346422397577
0.390999999999957 0.678650413169145
0.391499999999957 0.678954391487083
0.391999999999957 0.679258357132963
0.392499999999957 0.67956230988836
0.392999999999957 0.679866249534845
0.393499999999957 0.680170175853993
0.393999999999957 0.680474088627376
0.394499999999957 0.680777987636569
0.394999999999956 0.681081872663144
0.395499999999956 0.681385743488674
0.395999999999956 0.681689599894734
0.396499999999956 0.681993441662895
0.396999999999956 0.682297268574731
0.397499999999956 0.682601080411817
0.397999999999956 0.682904876955724
0.398499999999956 0.683208657988027
0.398999999999956 0.683512423290297
0.399499999999956 0.68381617264411
0.399999999999956 0.684119905831038
0.400499999999956 0.684423622632654
0.400999999999956 0.684727322830531
0.401499999999956 0.685031006206244
0.401999999999956 0.685334672541364
0.402499999999956 0.685638321617466
0.402999999999956 0.685941953216123
0.403499999999956 0.686245567118907
0.403999999999956 0.686549163107393
0.404499999999955 0.686852740963153
0.404999999999955 0.687156300467761
0.405499999999955 0.68745984140279
0.405999999999955 0.687763363549814
0.406499999999955 0.688066866690405
0.406999999999955 0.688370350606137
0.407499999999955 0.688673815078583
0.407999999999955 0.688977259889316
0.408499999999955 0.68928068481991
0.408999999999955 0.689584089651938
0.409499999999955 0.689887474166974
0.409999999999955 0.69019083814659
0.410499999999955 0.690494181372359
0.410999999999955 0.690797503625856
0.411499999999955 0.691100804688653
0.411999999999955 0.691404084342324
0.412499999999955 0.691707342368441
0.412999999999955 0.692010578548579
0.413499999999954 0.69231379266431
0.413999999999954 0.692616984497208
0.414499999999954 0.692920153828846
0.414999999999954 0.693223300440797
0.415499999999954 0.693526424114635
0.415999999999954 0.693829524631933
0.416499999999954 0.694132601774263
0.416999999999954 0.6944356553232
0.417499999999954 0.694738685060317
0.417999999999954 0.695041690767187
0.418499999999954 0.695344672225383
0.418999999999954 0.695647629216478
0.419499999999954 0.695950561522046
0.419999999999954 0.69625346892366
0.420499999999954 0.696556351202893
0.420999999999954 0.69685920814132
0.421499999999954 0.697162039520511
0.421999999999954 0.697464845122042
0.422499999999953 0.697767624727485
0.422999999999953 0.698070378118414
0.423499999999953 0.698373105076402
0.423999999999953 0.698675805383023
0.424499999999953 0.698978478819848
0.424999999999953 0.699281125168453
0.425499999999953 0.699583744210409
0.425999999999953 0.699886335727291
0.426499999999953 0.700188899500671
0.426999999999953 0.700491435312124
0.427499999999953 0.700793942943221
0.427999999999953 0.701096422175537
0.428499999999953 0.701398872790644
0.428999999999953 0.701701294570117
0.429499999999953 0.702003687295528
0.429999999999953 0.70230605074845
0.430499999999953 0.702608384710457
0.430999999999953 0.702910688963122
0.431499999999952 0.703212963288019
0.431999999999952 0.70351520746672
0.432499999999952 0.703817421280799
0.432999999999952 0.704119604511829
0.433499999999952 0.704421756941384
0.433999999999952 0.704723878351036
0.434499999999952 0.70502596852236
0.434999999999952 0.705328027236927
0.435499999999952 0.705630054276313
0.435999999999952 0.705932049422089
0.436499999999952 0.706234012455829
0.436999999999952 0.706535943159106
0.437499999999952 0.706837841313494
0.437999999999952 0.707139706700567
0.438499999999952 0.707441539101896
0.438999999999952 0.707743338299056
0.439499999999952 0.708045104073619
0.439999999999952 0.70834683620716
0.440499999999951 0.708648534481251
0.440999999999951 0.708950198677465
0.441499999999951 0.709251828577376
0.441999999999951 0.709553423962558
0.442499999999951 0.709854984614583
0.442999999999951 0.710156510315024
0.443499999999951 0.710458000845456
0.443999999999951 0.71075945598745
0.444499999999951 0.711060875522581
0.444999999999951 0.711362259232422
0.445499999999951 0.711663606898546
0.445999999999951 0.711964918302527
0.446499999999951 0.712266193225936
0.446999999999951 0.712567431450349
0.447499999999951 0.712868632757338
0.447999999999951 0.713169796928477
0.448499999999951 0.713470923745338
0.448999999999951 0.713772012989495
0.44949999999995 0.714073064442521
0.44999999999995 0.71437407788599
0.45049999999995 0.714675053101475
0.45099999999995 0.714975989870548
0.45149999999995 0.715276887974784
0.45199999999995 0.715577747195756
0.45249999999995 0.715878567315037
0.45299999999995 0.716179348114199
0.45349999999995 0.716480089374818
0.45399999999995 0.716780790878464
0.45449999999995 0.717081452406714
0.45499999999995 0.717382073741138
0.45549999999995 0.71768265466331
0.45599999999995 0.717983194954805
0.45649999999995 0.718283694397195
0.45699999999995 0.718584152772053
0.45749999999995 0.718884569860953
0.45799999999995 0.719184945445467
0.45849999999995 0.71948527930717
0.458999999999949 0.719785571227635
0.459499999999949 0.720085820988434
0.459999999999949 0.720386028371141
0.460499999999949 0.720686193157329
0.460999999999949 0.720986315128572
0.461499999999949 0.721286394066443
0.461999999999949 0.721586429752515
0.462499999999949 0.721886421968362
0.462999999999949 0.722186370495556
0.463499999999949 0.722486275115671
0.463999999999949 0.72278613561028
0.464499999999949 0.723085951760957
0.464999999999949 0.723385723349274
0.465499999999949 0.723685450156806
0.465999999999949 0.723985131965125
0.466499999999949 0.724284768555804
0.466999999999949 0.724584359710418
0.467499999999949 0.724883905210538
0.467999999999948 0.725183404837739
0.468499999999948 0.725482858373594
0.468999999999948 0.725782265599676
0.469499999999948 0.726081626297557
0.469999999999948 0.726380940248813
0.470499999999948 0.726680207235015
0.470999999999948 0.726979427037738
0.471499999999948 0.727278599438553
0.471999999999948 0.727577724219036
0.472499999999948 0.727876801160758
0.472999999999948 0.728175830045293
0.473499999999948 0.728474810654215
0.473999999999948 0.728773742769097
0.474499999999948 0.729072626171511
0.474999999999948 0.729371460643032
0.475499999999948 0.729670245965233
0.475999999999948 0.729968981919686
0.476499999999948 0.730267668287965
0.476999999999947 0.730566304851644
0.477499999999947 0.730864891392295
0.477999999999947 0.731163427691493
0.478499999999947 0.731461913530809
0.478999999999947 0.731760348691818
0.479499999999947 0.732058732956093
0.479999999999947 0.732357066105207
0.480499999999947 0.732655347920733
0.480999999999947 0.732953578184245
0.481499999999947 0.733251756677315
0.481999999999947 0.733549883181518
0.482499999999947 0.733847957478426
0.482999999999947 0.734145979349613
0.483499999999947 0.734443948576652
0.483999999999947 0.734741864941116
0.484499999999947 0.735039728224578
0.484999999999947 0.735337538208612
0.485499999999947 0.735635294674791
0.485999999999946 0.735932997404689
0.486499999999946 0.736230646179878
0.486999999999946 0.736528240781932
0.487499999999946 0.736825780992425
0.487999999999946 0.737123266592928
0.488499999999946 0.737420697365017
0.488999999999946 0.737718073090263
0.489499999999946 0.738015393550241
0.489999999999946 0.738312658526523
0.490499999999946 0.738609867800683
0.490999999999946 0.738907021154294
0.491499999999946 0.73920411836893
0.491999999999946 0.739501159226163
0.492499999999946 0.739798143507567
0.492999999999946 0.740095070994715
0.493499999999946 0.74039194146918
0.493999999999946 0.740688754712536
0.494499999999946 0.740985510506357
0.494999999999945 0.741282208632215
0.495499999999945 0.741578848871683
0.495999999999945 0.741875431006335
0.496499999999945 0.742171954817744
0.496999999999945 0.742468420087483
0.497499999999945 0.742764826597127
0.497999999999945 0.743061174128247
0.498499999999945 0.743357462462417
0.498999999999945 0.743653691381211
0.499499999999945 0.743949860666201
0.499999999999945 0.744245970098962
0.500499999999945 0.744542019461066
0.500999999999945 0.744838008534086
0.501499999999945 0.745133937099597
0.501999999999945 0.74542980493917
0.502499999999945 0.74572561183438
0.502999999999945 0.7460213575668
0.503499999999945 0.746317041918002
0.503999999999944 0.746612664669561
0.504499999999944 0.746908225603049
0.504999999999944 0.74720372450004
0.505499999999944 0.747499161142107
0.505999999999944 0.747794535310824
0.506499999999944 0.748089846787763
0.506999999999944 0.748385095354498
0.507499999999944 0.748680280792601
0.507999999999944 0.748975402883648
0.508499999999944 0.74927046140921
0.508999999999944 0.749565456150862
0.509499999999944 0.749860386890175
0.509999999999944 0.750155253408724
0.510499999999944 0.750450055488082
0.510999999999944 0.750744792909822
0.511499999999944 0.751039465455517
0.511999999999944 0.751334072906741
0.512499999999944 0.751628615045067
0.512999999999944 0.751923091652067
0.513499999999943 0.752217502509317
0.513999999999943 0.752511847398388
0.514499999999943 0.752806126100854
0.514999999999943 0.753100338398289
0.515499999999943 0.753394484072265
0.515999999999943 0.753688562904356
0.516499999999943 0.753982574676135
0.516999999999943 0.754276519169175
0.517499999999943 0.75457039616505
0.517999999999943 0.754864205445333
0.518499999999943 0.755157946791597
0.518999999999943 0.755451619985416
0.519499999999943 0.755745224808362
0.519999999999943 0.75603876104201
0.520499999999943 0.756332228467931
0.520999999999943 0.756625626867701
0.521499999999943 0.756918956022891
0.521999999999943 0.757212215715075
0.522499999999942 0.757505405725827
0.522999999999942 0.75779852583672
0.523499999999942 0.758091575829326
0.523999999999942 0.758384555485219
0.524499999999942 0.758677464585974
0.524999999999942 0.758970302913161
0.525499999999942 0.759263070248356
0.525999999999942 0.759555766373132
0.526499999999942 0.759848391069061
0.526999999999942 0.760140944117717
0.527499999999942 0.760433425300673
0.527999999999942 0.760725834399502
0.528499999999942 0.761018171195778
0.528999999999942 0.761310435471074
0.529499999999942 0.761602627006964
0.529999999999942 0.761894745585019
0.530499999999942 0.762186790986815
0.530999999999942 0.762478762993924
0.531499999999941 0.762770661387919
0.531999999999941 0.763062485950374
0.532499999999941 0.763354236462862
0.532999999999941 0.763645912706956
0.533499999999941 0.763937514464229
0.533999999999941 0.764229041516255
0.534499999999941 0.764520493644607
0.534999999999941 0.764811870630859
0.535499999999941 0.765103172256583
0.535999999999941 0.765394398303352
0.536499999999941 0.765685548552741
0.536999999999941 0.765976622786323
0.537499999999941 0.76626762078567
0.537999999999941 0.766558542332356
0.538499999999941 0.766849387207953
0.538999999999941 0.767140155194037
0.539499999999941 0.767430846072179
0.539999999999941 0.767721459623954
0.54049999999994 0.768011995630934
0.54099999999994 0.768302453874692
0.54149999999994 0.768592834136802
0.54199999999994 0.768883136198837
0.54249999999994 0.769173359842371
0.54299999999994 0.769463504848977
0.54349999999994 0.769753571000227
0.54399999999994 0.770043558077696
0.54449999999994 0.770333465862956
0.54499999999994 0.77062329413758
0.54549999999994 0.770913042683143
0.54599999999994 0.771202711281218
0.54649999999994 0.771492299713377
0.54699999999994 0.771781807761194
0.54749999999994 0.772071235206241
0.54799999999994 0.772360581830094
0.54849999999994 0.772649847414324
0.54899999999994 0.772939031740505
0.549499999999939 0.773228134590211
0.549999999999939 0.773517155745014
0.550499999999939 0.773806094986487
0.550999999999939 0.774094952096205
0.551499999999939 0.77438372685574
0.551999999999939 0.774672419046666
0.552499999999939 0.774961028450556
0.552999999999939 0.775249554848983
0.553499999999939 0.77553799802352
0.553999999999939 0.775826357755741
0.554499999999939 0.776114633827219
0.554999999999939 0.776402826019528
0.555499999999939 0.77669093411424
0.555999999999939 0.776978957892929
0.556499999999939 0.777266897137168
0.556999999999939 0.77755475162853
0.557499999999939 0.777842521148589
0.557999999999939 0.778130205478918
0.558499999999938 0.77841780440109
0.558999999999938 0.778705317696679
0.559499999999938 0.778992745147257
0.559999999999938 0.779280086534399
0.560499999999938 0.779567341639676
0.560999999999938 0.779854510244664
0.561499999999938 0.780141592130934
0.561999999999938 0.78042858708006
0.562499999999938 0.780715494873616
0.562999999999938 0.781002315293175
0.563499999999938 0.781289048120309
0.563999999999938 0.781575693136593
0.564499999999938 0.781862250123599
0.564999999999938 0.782148718862901
0.565499999999938 0.782435099136072
0.565999999999938 0.782721390724685
0.566499999999938 0.783007593410314
0.566999999999938 0.783293706974532
0.567499999999937 0.783579731198912
0.567999999999937 0.783865665865028
0.568499999999937 0.784151510754452
0.568999999999937 0.784437265648758
0.569499999999937 0.78472293032952
0.569999999999937 0.78500850457831
0.570499999999937 0.785293988176702
0.570999999999937 0.785579380906269
0.571499999999937 0.785864682548584
0.571999999999937 0.786149892885221
0.572499999999937 0.786435011697753
0.572999999999937 0.786720038767753
0.573499999999937 0.787004973876794
0.573999999999937 0.78728981680645
0.574499999999937 0.787574567338295
0.574999999999937 0.7878592252539
0.575499999999937 0.78814379033484
0.575999999999937 0.788428262362688
0.576499999999937 0.788712641119018
0.576999999999936 0.788996926385401
0.577499999999936 0.789281117943412
0.577999999999936 0.789565215574624
0.578499999999936 0.789849219060611
0.578999999999936 0.790133128182944
0.579499999999936 0.790416942723199
0.579999999999936 0.790700662462947
0.580499999999936 0.790984287183763
0.580999999999936 0.79126781666722
0.581499999999936 0.79155125069489
0.581999999999936 0.791834589048348
0.582499999999936 0.792117831509166
0.582999999999936 0.792400977858917
0.583499999999936 0.792684027879176
0.583999999999936 0.792966981351515
0.584499999999936 0.793249838057507
0.584999999999936 0.793532597778726
0.585499999999936 0.793815260296746
0.585999999999935 0.794097825393138
0.586499999999935 0.794380292849477
0.586999999999935 0.794662662447336
0.587499999999935 0.794944933968289
0.587999999999935 0.795227107193907
0.588499999999935 0.795509181905766
0.588999999999935 0.795791157885437
0.589499999999935 0.796073034914495
0.589999999999935 0.796354812774512
0.590499999999935 0.796636491247062
0.590999999999935 0.796918070113718
0.591499999999935 0.797199549156054
0.591999999999935 0.797480928155642
0.592499999999935 0.797762206894056
0.592999999999935 0.798043385152869
0.593499999999935 0.798324462713655
0.593999999999935 0.798605439357986
0.594499999999935 0.798886314867437
0.594999999999934 0.79916708902358
0.595499999999934 0.799447761607988
0.595999999999934 0.799728332402235
0.596499999999934 0.800008801187895
0.596999999999934 0.800289167746539
0.597499999999934 0.800569431859743
0.597999999999934 0.800849593309078
0.598499999999934 0.801129651876119
0.598999999999934 0.801409607342438
0.599499999999934 0.801689459489608
0.599999999999934 0.801969208099204
0.600499999999934 0.802248852952799
0.600999999999934 0.802528393831964
0.601499999999934 0.802807830518275
0.601999999999934 0.803087162793304
0.602499999999934 0.803366390438624
0.602999999999934 0.803645513235809
0.603499999999934 0.803924530966432
0.603999999999933 0.804203443412066
0.604499999999933 0.804482250354285
0.604999999999933 0.804760951574661
0.605499999999933 0.805039546854768
0.605999999999933 0.80531803597618
0.606499999999933 0.80559641872047
0.606999999999933 0.80587469486921
0.607499999999933 0.806152864203975
0.607999999999933 0.806430926506336
0.608499999999933 0.806708881557869
0.608999999999933 0.806986729140146
0.609499999999933 0.80726446903474
0.609999999999933 0.807542101023225
0.610499999999933 0.807819624887173
0.610999999999933 0.808097040408158
0.611499999999933 0.808374347367754
0.611999999999933 0.808651545547533
0.612499999999933 0.80892863472907
0.612999999999932 0.809205614693937
0.613499999999932 0.809482485223706
0.613999999999932 0.809759246099953
0.614499999999932 0.81003589710425
0.614999999999932 0.81031243801817
0.615499999999932 0.810588868623287
0.615999999999932 0.810865188701174
0.616499999999932 0.811141398033403
0.616999999999932 0.811417496401549
0.617499999999932 0.811693483587185
0.617999999999932 0.811969359371884
0.618499999999932 0.812245123537218
0.618999999999932 0.812520775864763
0.619499999999932 0.81279631613609
0.619999999999932 0.813071744132773
0.620499999999932 0.813347059636385
0.620999999999932 0.813622262428501
0.621499999999932 0.813897352290692
0.621999999999931 0.814172329004532
0.622499999999931 0.814447192351594
0.622999999999931 0.814721942113453
0.623499999999931 0.81499657807168
0.623999999999931 0.815271100007849
0.624499999999931 0.815545507703534
0.624999999999931 0.815819800940308
0.625499999999931 0.816093979499744
0.625999999999931 0.816368043163415
0.626499999999931 0.816641991712895
0.626999999999931 0.816915824929757
0.627499999999931 0.817189542595574
0.627999999999931 0.817463144491919
0.628499999999931 0.817736630400366
0.628999999999931 0.818010000102488
0.629499999999931 0.818283253379859
0.629999999999931 0.818556390014051
0.630499999999931 0.818829409786637
0.630999999999931 0.819102312479192
0.63149999999993 0.819375097873288
0.63199999999993 0.819647765750499
0.63249999999993 0.819920315892398
0.63299999999993 0.820192748080558
0.63349999999993 0.820465062096552
0.63399999999993 0.820737257721954
0.63449999999993 0.821009334738338
0.63499999999993 0.821281292927275
0.63549999999993 0.82155313207034
0.63599999999993 0.821824851949106
0.63649999999993 0.822096452345146
0.63699999999993 0.822367933040034
0.63749999999993 0.822639293815342
0.63799999999993 0.822910534452644
0.63849999999993 0.823181654733513
0.63899999999993 0.823452654439523
0.63949999999993 0.823723533352247
0.63999999999993 0.823994291253257
0.640499999999929 0.824264927924128
0.640999999999929 0.824535443146433
0.641499999999929 0.824805836701744
0.641999999999929 0.825076108371636
0.642499999999929 0.825346257937681
0.642999999999929 0.825616285181453
0.643499999999929 0.825886189884524
0.643999999999929 0.826155971828469
0.644499999999929 0.826425630794861
0.644999999999929 0.826695166565272
0.645499999999929 0.826964578921276
0.645999999999929 0.827233867644447
0.646499999999929 0.827503032516357
0.646999999999929 0.82777207331858
0.647499999999929 0.82804098983269
0.647999999999929 0.828309781840259
0.648499999999929 0.82857844912286
0.648999999999929 0.828846991462068
0.649499999999928 0.829115408639455
0.649999999999928 0.829383700436594
0.650499999999928 0.829651866635059
0.650999999999928 0.829919907016424
0.651499999999928 0.83018782136226
0.651999999999928 0.830455609454143
0.652499999999928 0.830723271073644
0.652999999999928 0.830990806002337
0.653499999999928 0.831258214021796
0.653999999999928 0.831525494913594
0.654499999999928 0.831792648459304
0.654999999999928 0.832059674440499
0.655499999999928 0.832326572638752
0.655999999999928 0.832593342835638
0.656499999999928 0.832859984812728
0.656999999999928 0.833126498351597
0.657499999999928 0.833392883233818
0.657999999999928 0.833659139240964
0.658499999999927 0.833925266154608
0.658999999999927 0.834191263756323
0.659499999999927 0.834457131827683
0.659999999999927 0.834722870150261
0.660499999999927 0.834988478505631
0.660999999999927 0.835253956675365
0.661499999999927 0.835519304441037
0.661999999999927 0.83578452158422
0.662499999999927 0.836049607886487
0.662999999999927 0.836314563129413
0.663499999999927 0.836579387094569
0.663999999999927 0.836844079563529
0.664499999999927 0.837108640317867
0.664999999999927 0.837373069139156
0.665499999999927 0.837637365808969
0.665999999999927 0.837901530108879
0.666499999999927 0.83816556182046
0.666999999999927 0.838429460725285
0.667499999999926 0.838693226604927
0.667999999999926 0.83895685924096
0.668499999999926 0.839220358414956
0.668999999999926 0.839483723908489
0.669499999999926 0.839746955503132
0.669999999999926 0.840010052980459
0.670499999999926 0.840273016122043
0.670999999999926 0.840535844709457
0.671499999999926 0.840798538524274
0.671999999999926 0.841061097348068
0.672499999999926 0.841323520962412
0.672999999999926 0.841585809148879
0.673499999999926 0.841847961689043
0.673999999999926 0.842109978364476
0.674499999999926 0.842371858956752
0.674999999999926 0.842633603247445
0.675499999999926 0.842895211018127
0.675999999999926 0.843156682050372
0.676499999999925 0.843418016125753
0.676999999999925 0.843679213025844
0.677499999999925 0.843940272532217
0.677999999999925 0.844201194426447
0.678499999999925 0.844461978490105
0.678999999999925 0.844722624504766
0.679499999999925 0.844983132252003
0.679999999999925 0.845243501513388
0.680499999999925 0.845503732070496
0.680999999999925 0.8457638237049
0.681499999999925 0.846023776198173
0.681999999999925 0.846283589331888
0.682499999999925 0.846543262887618
0.682999999999925 0.846802796646937
0.683499999999925 0.847062190391418
0.683999999999925 0.847321443902634
0.684499999999925 0.847580556962158
0.684999999999925 0.847839529351565
0.685499999999925 0.848098360852427
0.685999999999924 0.848357051246316
0.686499999999924 0.848615600314808
0.686999999999924 0.848874007839474
0.687499999999924 0.849132273601889
0.687999999999924 0.849390397383625
0.688499999999924 0.849648378966256
0.688999999999924 0.849906218131355
0.689499999999924 0.850163914660495
0.689999999999924 0.850421468335249
0.690499999999924 0.850678878937192
0.690999999999924 0.850936146247895
0.691499999999924 0.851193270048933
0.691999999999924 0.851450250121879
0.692499999999924 0.851707086248306
0.692999999999924 0.851963778209786
0.693499999999924 0.852220325787895
0.693999999999924 0.852476728764204
0.694499999999924 0.852732986920286
0.694999999999923 0.852989100037717
0.695499999999923 0.853245067898068
0.695999999999923 0.853500890282913
0.696499999999923 0.853756566973825
0.696999999999923 0.854012097752377
0.697499999999923 0.854267482400143
0.697999999999923 0.854522720698696
0.698499999999923 0.854777812429609
0.698999999999923 0.855032757374456
0.699499999999923 0.855287555314809
0.699999999999923 0.855542206032243
0.700499999999923 0.855796709308329
0.700999999999923 0.856051064924643
0.701499999999923 0.856305272662756
0.701999999999923 0.856559332304243
0.702499999999923 0.856813243630676
0.702999999999923 0.857067006423628
0.703499999999923 0.857320620464674
0.703999999999922 0.857574085535386
0.704499999999922 0.857827401417337
0.704999999999922 0.858080567892101
0.705499999999922 0.858333584741252
0.705999999999922 0.858586451746361
0.706499999999922 0.858839168689004
0.706999999999922 0.859091735350752
0.707499999999922 0.859344151513179
0.707999999999922 0.859596416957859
0.708499999999922 0.859848531466365
0.708999999999922 0.860100494820269
0.709499999999922 0.860352306801146
0.709999999999922 0.860603967190569
0.710499999999922 0.86085547577011
0.710999999999922 0.861106832321343
0.711499999999922 0.861358036625842
0.711999999999922 0.861609088465179
0.712499999999922 0.861859987620929
0.712999999999921 0.862110733874663
0.713499999999921 0.862361327007956
0.713999999999921 0.862611766802381
0.714499999999921 0.862862053039511
0.714999999999921 0.863112185500919
0.715499999999921 0.863362163968179
0.715999999999921 0.863611988222863
0.716499999999921 0.863861658046546
0.716999999999921 0.8641111732208
0.717499999999921 0.864360533527199
0.717999999999921 0.864609738747316
0.718499999999921 0.864858788662724
0.718999999999921 0.865107683054996
0.719499999999921 0.865356421705706
0.719999999999921 0.865605004396428
0.720499999999921 0.865853430908733
0.720999999999921 0.866101701024197
0.721499999999921 0.866349814524391
0.72199999999992 0.866597771190889
0.72249999999992 0.866845570805265
0.72299999999992 0.867093213149091
0.72349999999992 0.867340698003942
0.72399999999992 0.86758802515139
0.72449999999992 0.867835194373008
0.72499999999992 0.86808220545037
0.72549999999992 0.868329058165049
0.72599999999992 0.868575752298619
0.72649999999992 0.868822287632652
0.72699999999992 0.869068663948722
0.72749999999992 0.869314881028402
0.72799999999992 0.869560938653266
0.72849999999992 0.869806836604886
0.72899999999992 0.870052574664837
0.72949999999992 0.87029815261469
0.72999999999992 0.870543570236021
0.73049999999992 0.870788827310401
0.730999999999919 0.871033923619404
0.731499999999919 0.871278858944604
0.731999999999919 0.871523633067573
0.732499999999919 0.871768245769885
0.732999999999919 0.872012696833114
0.733499999999919 0.872256986038832
0.733999999999919 0.872501113168612
0.734499999999919 0.872745078004029
0.734999999999919 0.872988880326655
0.735499999999919 0.873232519918063
0.735999999999919 0.873475996559828
0.736499999999919 0.873719310033521
0.736999999999919 0.873962460120718
0.737499999999919 0.874205446602989
0.737999999999919 0.87444826926191
0.738499999999919 0.874690927879053
0.738999999999919 0.874933422235991
0.739499999999919 0.875175752114298
0.739999999999919 0.875417917295548
0.740499999999918 0.875659917561312
0.740999999999918 0.875901752693166
0.741499999999918 0.876143422472681
0.741999999999918 0.876384926681431
0.742499999999918 0.87662626510099
0.742999999999918 0.87686743751293
0.743499999999918 0.877108443698825
0.743999999999918 0.877349283440249
0.744499999999918 0.877589956518774
0.744999999999918 0.877830462715974
0.745499999999918 0.878070801813422
0.745999999999918 0.878310973592692
0.746499999999918 0.878550977835356
0.746999999999918 0.878790814322988
0.747499999999918 0.879030482837161
0.747999999999918 0.879269983159448
0.748499999999918 0.879509315071424
0.748999999999918 0.879748478354661
0.749499999999917 0.879987472790731
0.749999999999917 0.880226298161209
0.750499999999917 0.880464954247669
0.750999999999917 0.880703440831682
0.751499999999917 0.880941757694822
0.751999999999917 0.881179904618664
0.752499999999917 0.881417881384779
0.752999999999917 0.881655687774741
0.753499999999917 0.881893323570124
0.753999999999917 0.882130788552501
0.754499999999917 0.882368082503444
0.754999999999917 0.882605205204528
0.755499999999917 0.882842156437326
0.755999999999917 0.88307893598341
0.756499999999917 0.883315543624355
0.756999999999917 0.883551979141733
0.757499999999917 0.883788242317118
0.757999999999917 0.884024332932082
0.758499999999916 0.8842602507682
0.758999999999916 0.884495995607045
0.759499999999916 0.884731567230189
0.759999999999916 0.884966965419206
0.760499999999916 0.88520218995567
0.760999999999916 0.885437240621153
0.761499999999916 0.885672117197229
0.761999999999916 0.885906819465471
0.762499999999916 0.886141347207453
0.762999999999916 0.886375700204748
0.763499999999916 0.886609878238928
0.763999999999916 0.886843881091568
0.764499999999916 0.88707770854424
0.764999999999916 0.887311360378518
0.765499999999916 0.887544836375975
0.765999999999916 0.887778136318185
0.766499999999916 0.88801125998672
0.766999999999916 0.888244207163154
0.767499999999915 0.88847697762906
0.767999999999915 0.888709571166012
0.768499999999915 0.888941987555582
0.768999999999915 0.889174226579345
0.769499999999915 0.889406288018872
0.769999999999915 0.889638171655739
0.770499999999915 0.889869877271517
0.770999999999915 0.89010140464778
0.771499999999915 0.890332753566102
0.771999999999915 0.890563923808055
0.772499999999915 0.890794915155213
0.772999999999915 0.89102572738915
0.773499999999915 0.891256360291438
0.773999999999915 0.891486813643651
0.774499999999915 0.891717087227361
0.774999999999915 0.891947180824143
0.775499999999915 0.89217709421557
0.775999999999915 0.892406827183215
0.776499999999914 0.89263637950865
0.776999999999914 0.89286575097345
0.777499999999914 0.893094941359188
0.777999999999914 0.893323950447437
0.778499999999914 0.89355277801977
0.778999999999914 0.89378142385776
0.779499999999914 0.894009887742982
0.779999999999914 0.894238169457007
0.780499999999914 0.89446626878141
0.780999999999914 0.894694185497763
0.781499999999914 0.89492191938764
0.781999999999914 0.895149470232615
0.782499999999914 0.89537683781426
0.782999999999914 0.895604021914148
0.783499999999914 0.895831022313854
0.783999999999914 0.89605783879495
0.784499999999914 0.896284471139009
0.784999999999914 0.896510919127605
0.785499999999913 0.896737182542311
0.785999999999913 0.896963261164701
0.786499999999913 0.897189154776347
0.786999999999913 0.897414863158823
0.787499999999913 0.897640386093703
0.787999999999913 0.897865723362559
0.788499999999913 0.898090874746964
0.788999999999913 0.898315840028493
0.789499999999913 0.898540618988718
0.789999999999913 0.898765211409212
0.790499999999913 0.898989617071549
0.790999999999913 0.899213835757303
0.791499999999913 0.899437867248046
0.791999999999913 0.899661711325351
0.792499999999913 0.899885367770793
0.792999999999913 0.900108836365943
0.793499999999913 0.900332116892376
0.793999999999913 0.900555209131665
0.794499999999912 0.900778112865383
0.794999999999912 0.901000827875104
0.795499999999912 0.901223353942399
0.795999999999912 0.901445690848844
0.796499999999912 0.901667838376011
0.796999999999912 0.901889796305473
0.797499999999912 0.902111564418804
0.797999999999912 0.902333142497577
0.798499999999912 0.902554530323366
0.798999999999912 0.902775727677742
0.799499999999912 0.902996734342281
0.799999999999912 0.903217550098554
0.800499999999912 0.903438174728136
0.800999999999912 0.9036586080126
0.801499999999912 0.903878849733518
0.801999999999912 0.904098899672465
0.802499999999912 0.904318757611013
0.802999999999912 0.904538423330736
0.803499999999912 0.904757896613206
0.803999999999911 0.904977177239998
0.804499999999911 0.905196264992685
0.804999999999911 0.905415159652839
0.805499999999911 0.905633861002035
0.805999999999911 0.905852368821845
0.806499999999911 0.906070682893842
0.806999999999911 0.906288802999601
0.807499999999911 0.906506728920693
0.807999999999911 0.906724460438693
0.808499999999911 0.906941997335174
0.808999999999911 0.907159339391709
0.809499999999911 0.907376486389871
0.809999999999911 0.907593438111234
0.810499999999911 0.90781019433737
0.810999999999911 0.908026754849854
0.811499999999911 0.908243119430258
0.811999999999911 0.908459287860156
0.812499999999911 0.908675259921121
0.81299999999991 0.908891035394725
0.81349999999991 0.909106614062544
0.81399999999991 0.909321995706149
0.81449999999991 0.909537180107114
0.81499999999991 0.909752167047013
0.81549999999991 0.909966956307418
0.81599999999991 0.910181547669903
0.81649999999991 0.910395940916041
0.81699999999991 0.910610135827406
0.81749999999991 0.91082413218557
0.81799999999991 0.911037929772107
0.81849999999991 0.911251528368591
0.81899999999991 0.911464927756594
0.81949999999991 0.91167812771769
0.81999999999991 0.911891128033451
0.82049999999991 0.912103928485453
0.82099999999991 0.912316528855266
0.82149999999991 0.912528928924466
0.821999999999909 0.912741128474625
0.822499999999909 0.912953127287316
0.822999999999909 0.913164925144114
0.823499999999909 0.91337652182659
0.823999999999909 0.913587917116318
0.824499999999909 0.913799110794872
0.824999999999909 0.914010102643825
0.825499999999909 0.914220892444749
0.825999999999909 0.91443147997922
0.826499999999909 0.914641865028808
0.826999999999909 0.914852047375089
0.827499999999909 0.915062026799635
0.827999999999909 0.915271803084019
0.828499999999909 0.915481376009816
0.828999999999909 0.915690745358597
0.829499999999909 0.915899910911936
0.829999999999909 0.916108872451407
0.830499999999909 0.916317629758583
0.830999999999908 0.916526182615037
0.831499999999908 0.916734530802343
0.831999999999908 0.916942674102073
0.832499999999908 0.917150612295801
0.832999999999908 0.9173583451651
0.833499999999908 0.917565872491544
0.833999999999908 0.917773194056706
0.834499999999908 0.917980309642158
0.834999999999908 0.918187219029475
0.835499999999908 0.91839392200023
0.835999999999908 0.918600418335995
0.836499999999908 0.918806707818344
0.836999999999908 0.919012790228851
0.837499999999908 0.919218665349089
0.837999999999908 0.919424332960631
0.838499999999908 0.91962979284505
0.838999999999908 0.919835044783919
0.839499999999908 0.920040088558812
0.839999999999907 0.920244923951302
0.840499999999907 0.920449550742963
0.840999999999907 0.920653968715367
0.841499999999907 0.920858177650088
0.841999999999907 0.9210621773287
0.842499999999907 0.921265967532774
0.842999999999907 0.921469548043886
0.843499999999907 0.921672918643607
0.843999999999907 0.921876079113512
0.844499999999907 0.922079029235174
0.844999999999907 0.922281768790165
0.845499999999907 0.922484297560059
0.845999999999907 0.92268661532643
0.846499999999907 0.92288872187085
0.846999999999907 0.923090616974893
0.847499999999907 0.923292300420132
0.847999999999907 0.923493771988141
0.848499999999907 0.923695031460493
0.848999999999906 0.92389607861876
0.849499999999906 0.924096913244517
0.849999999999906 0.924297535119337
0.850499999999906 0.924497944024792
0.850999999999906 0.924698139742457
0.851499999999906 0.924898122053904
0.851999999999906 0.925097890740706
0.852499999999906 0.925297445584437
0.852999999999906 0.925496786366671
0.853499999999906 0.925695912868981
0.853999999999906 0.925894824872939
0.854499999999906 0.926093522160119
0.854999999999906 0.926292004512094
0.855499999999906 0.926490271710438
0.855999999999906 0.926688323536724
0.856499999999906 0.926886159772525
0.856999999999906 0.927083780199414
0.857499999999906 0.927281184598965
0.857999999999906 0.927478372752752
0.858499999999905 0.927675344442346
0.858999999999905 0.927872099449322
0.859499999999905 0.928068637555252
0.859999999999905 0.928264958541711
0.860499999999905 0.928461062190271
0.860999999999905 0.928656948282506
0.861499999999905 0.928852616599989
0.861999999999905 0.929048066924292
0.862499999999905 0.929243299036991
0.862999999999905 0.929438312719657
0.863499999999905 0.929633107753864
0.863999999999905 0.929827683921185
0.864499999999905 0.930022041003194
0.864999999999905 0.930216178781463
0.865499999999905 0.930410097037567
0.865999999999905 0.930603795553078
0.866499999999905 0.93079727410957
0.866999999999905 0.930990532488616
0.867499999999904 0.931183570471789
0.867999999999904 0.931376387840662
0.868499999999904 0.931568984376809
0.868999999999904 0.931761359861803
0.869499999999904 0.931953514077218
0.869999999999904 0.932145446804626
0.870499999999904 0.932337157825601
0.870999999999904 0.932528646921715
0.871499999999904 0.932719913874544
0.871999999999904 0.932910958465659
0.872499999999904 0.933101780476634
0.872999999999904 0.933292379689043
0.873499999999904 0.933482755884457
0.873999999999904 0.933672908844452
0.874499999999904 0.9338628383506
0.874999999999904 0.934052544184473
0.875499999999904 0.934242026127647
0.875999999999904 0.934431283961693
0.876499999999903 0.934620317468186
0.876999999999903 0.934809126428698
0.877499999999903 0.934997710624803
0.877999999999903 0.935186069838073
0.878499999999903 0.935374203850083
0.878999999999903 0.935562112442406
0.879499999999903 0.935749795396614
0.879999999999903 0.935937252494281
0.880499999999903 0.936124483516981
0.880999999999903 0.936311488246286
0.881499999999903 0.936498266463771
0.881999999999903 0.936684817951007
0.882499999999903 0.936871142489569
0.882999999999903 0.937057239861029
0.883499999999903 0.937243109846962
0.883999999999903 0.93742875222894
0.884499999999903 0.937614166788536
0.884999999999903 0.937799353307325
0.885499999999902 0.937984311566878
0.885999999999902 0.93816904134877
0.886499999999902 0.938353542434573
0.886999999999902 0.938537814605861
0.887499999999902 0.938721857644208
0.887999999999902 0.938905671331186
0.888499999999902 0.939089255448369
0.888999999999902 0.939272609777329
0.889499999999902 0.939455734099641
0.889999999999902 0.939638628196878
0.890499999999902 0.939821291850613
0.890999999999902 0.940003724842418
0.891499999999902 0.940185926953868
0.891999999999902 0.940367897966536
0.892499999999902 0.940549637661995
0.892999999999902 0.940731145821818
0.893499999999902 0.940912422227578
0.893999999999902 0.941093466660849
0.894499999999901 0.941274278903205
0.894999999999901 0.941454858736217
0.895499999999901 0.94163520594146
0.895999999999901 0.941815320300507
0.896499999999901 0.941995201594932
0.896999999999901 0.942174849606306
0.897499999999901 0.942354264116205
0.897999999999901 0.9425334449062
0.898499999999901 0.942712391757866
0.898999999999901 0.942891104452775
0.899499999999901 0.943069582772501
0.899999999999901 0.943247826498617
0.900499999999901 0.943425835412696
0.900999999999901 0.943603609296312
0.901499999999901 0.943781147931038
0.901999999999901 0.943958451098447
0.902499999999901 0.944135518580113
0.902999999999901 0.944312350157608
0.9034999999999 0.944488945612506
0.9039999999999 0.944665304726381
0.9044999999999 0.944841427280805
0.9049999999999 0.945017313057352
0.9054999999999 0.945192961837595
0.9059999999999 0.945368373403107
0.9064999999999 0.945543547535463
0.9069999999999 0.945718484016234
0.9074999999999 0.945893182626994
0.9079999999999 0.946067643149316
0.9084999999999 0.946241865364775
0.9089999999999 0.946415849054942
0.9094999999999 0.946589594001392
0.9099999999999 0.946763099985698
0.9104999999999 0.946936366789432
0.9109999999999 0.947109394194168
0.9114999999999 0.94728218198148
0.9119999999999 0.947454729932941
0.9124999999999 0.947627037830123
0.912999999999899 0.947799105454601
0.913499999999899 0.947970932587947
0.913999999999899 0.948142519011735
0.914499999999899 0.948313864507538
0.914999999999899 0.948484968856929
0.915499999999899 0.948655831841482
0.915999999999899 0.94882645324277
0.916499999999899 0.948996832842366
0.916999999999899 0.949166970421843
0.917499999999899 0.949336865762776
0.917999999999899 0.949506518646736
0.918499999999899 0.949675928855297
0.918999999999899 0.949845096170033
0.919499999999899 0.950014020372517
0.919999999999899 0.950182701244321
0.920499999999899 0.95035113856702
0.920999999999899 0.950519332122187
0.921499999999899 0.950687281691395
0.921999999999898 0.950854987056217
0.922499999999898 0.951022447998226
0.922999999999898 0.951189664298996
0.923499999999898 0.9513566357401
0.923999999999898 0.951523362103112
0.924499999999898 0.951689843169604
0.924999999999898 0.95185607872115
0.925499999999898 0.952022068539322
0.925999999999898 0.952187812405696
0.926499999999898 0.952353310101842
0.926999999999898 0.952518561409336
0.927499999999898 0.95268356610975
0.927999999999898 0.952848323984658
0.928499999999898 0.953012834815632
0.928999999999898 0.953177098384247
0.929499999999898 0.953341114472074
0.929999999999898 0.953504882860688
0.930499999999898 0.953668403331662
0.930999999999897 0.953831675666569
0.931499999999897 0.953994699646983
0.931999999999897 0.954157475054477
0.932499999999897 0.954320001670623
0.932999999999897 0.954482279276995
0.933499999999897 0.954644307655167
0.933999999999897 0.954806086586712
0.934499999999897 0.954967615853203
0.934999999999897 0.955128895236213
0.935499999999897 0.955289924517316
0.935999999999897 0.955450703478084
0.936499999999897 0.955611231900093
0.936999999999897 0.955771509564913
0.937499999999897 0.955931536254119
0.937999999999897 0.956091311749284
0.938499999999897 0.956250835831981
0.938999999999897 0.956410108283784
0.939499999999897 0.956569128886265
0.939999999999896 0.956727897420999
0.940499999999896 0.956886413669558
0.940999999999896 0.957044677413516
0.941499999999896 0.957202688434445
0.941999999999896 0.95736044651392
0.942499999999896 0.957517951433513
0.942999999999896 0.957675202974798
0.943499999999896 0.957832200919348
0.943999999999896 0.957988945048736
0.944499999999896 0.958145435144536
0.944999999999896 0.958301670988321
0.945499999999896 0.958457652361664
0.945999999999896 0.958613379046138
0.946499999999896 0.958768850823317
0.946999999999896 0.958924067474773
0.947499999999896 0.959079028782081
0.947999999999896 0.959233734526814
0.948499999999896 0.959388184490544
0.948999999999895 0.959542378454845
0.949499999999895 0.959696316201291
0.949999999999895 0.959849997511454
0.950499999999895 0.960003422166908
0.950999999999895 0.960156589949226
0.951499999999895 0.960309500639981
0.951999999999895 0.960462154020748
0.952499999999895 0.960614549873098
0.952999999999895 0.960766687978605
0.953499999999895 0.960918568118843
0.953999999999895 0.961070190075385
0.954499999999895 0.961221553629804
0.954999999999895 0.961372658563673
0.955499999999895 0.961523504658566
0.955999999999895 0.961674091696055
0.956499999999895 0.961824419457715
0.956999999999895 0.961974487725118
0.957499999999895 0.962124296279838
0.957999999999894 0.962273844903448
0.958499999999894 0.962423133377522
0.958999999999894 0.962572161483631
0.959499999999894 0.962720929003351
0.959999999999894 0.962869435718253
0.960499999999894 0.963017681409913
0.960999999999894 0.963165665859901
0.961499999999894 0.963313388849793
0.961999999999894 0.96346085016116
0.962499999999894 0.963608049575577
0.962999999999894 0.963754986874617
0.963499999999894 0.963901661839853
0.963999999999894 0.964048074252859
0.964499999999894 0.964194223895206
0.964999999999894 0.96434011054847
0.965499999999894 0.964485733994223
0.965999999999894 0.964631094014038
0.966499999999894 0.964776190389489
0.966999999999894 0.964921022902148
0.967499999999893 0.96506559133359
0.967999999999893 0.965209895465388
0.968499999999893 0.965353935079114
0.968999999999893 0.965497709956342
0.969499999999893 0.965641219878646
0.969999999999893 0.965784464627598
0.970499999999893 0.965927443984772
0.970999999999893 0.966070157731741
0.971499999999893 0.966212605650079
0.971999999999893 0.966354787521358
0.972499999999893 0.966496703127152
0.972999999999893 0.966638352249035
0.973499999999893 0.966779734668579
0.973999999999893 0.966920850167357
0.974499999999893 0.967061698526944
0.974999999999893 0.967202279528912
0.975499999999893 0.967342592954835
0.975999999999893 0.967482638586286
0.976499999999892 0.967622416204838
0.976999999999892 0.967761925592064
0.977499999999892 0.967901166529538
0.977999999999892 0.968040138798833
0.978499999999892 0.968178842181522
0.978999999999892 0.968317276459179
0.979499999999892 0.968455441413377
0.979999999999892 0.968593336825688
0.980499999999892 0.968730962477687
0.980999999999892 0.968868318150947
0.981499999999892 0.969005403627041
0.981999999999892 0.969142218687541
0.982499999999892 0.969278763114023
0.982999999999892 0.969415036688058
0.983499999999892 0.96955103919122
0.983999999999892 0.969686770405082
0.984499999999892 0.969822230111218
0.984999999999892 0.969957418091201
0.985499999999891 0.970092334126603
0.985999999999891 0.970226977999
0.986499999999891 0.970361349489963
0.986999999999891 0.970495448381066
0.987499999999891 0.970629274453882
0.987999999999891 0.970762827489984
0.988499999999891 0.970896107270946
0.988999999999891 0.971029113578342
0.989499999999891 0.971161846193743
0.989999999999891 0.971294304898725
0.990499999999891 0.971426489474859
0.990999999999891 0.971558399703719
0.991499999999891 0.971690035366879
0.991999999999891 0.971821396245911
0.992499999999891 0.971952482122389
0.992999999999891 0.972083292777887
0.993499999999891 0.972213827993977
0.993999999999891 0.972344087552233
0.99449999999989 0.972474071234228
0.99499999999989 0.972603778821535
0.99549999999989 0.972733210095728
0.99599999999989 0.97286236483838
0.99649999999989 0.972991242831064
0.99699999999989 0.973119843855353
0.99749999999989 0.973248167692822
0.99799999999989 0.973376214125042
0.99849999999989 0.973503982933587
0.99899999999989 0.973631473900031
0.99949999999989 0.973758686805947
0.99999999999989 0.973885621432908
1.00049999999989 0.974012277562487
1.00099999999989 0.974138654976258
1.00149999999989 0.974264753455794
1.00199999999989 0.974390572782668
1.00249999999989 0.974516112738453
1.00299999999989 0.974641373104723
1.00349999999989 0.974766353663051
1.00399999999989 0.974891054195011
1.00449999999989 0.975015474482175
1.00499999999989 0.975139614306117
1.00549999999989 0.97526347344841
1.00599999999989 0.975387051690627
1.00649999999989 0.975510348814342
1.00699999999989 0.975633364601128
1.00749999999989 0.975756098832559
1.00799999999989 0.975878551290206
1.00849999999989 0.976000721755645
1.00899999999989 0.976122610010447
1.00949999999989 0.976244215836187
1.00999999999989 0.976365539014438
1.01049999999989 0.976486579326772
1.01099999999989 0.976607336554764
1.01149999999989 0.976727810479985
1.01199999999989 0.976848000884011
1.01249999999989 0.976967907548414
1.01299999999989 0.977087530254766
1.01349999999989 0.977206868784643
1.01399999999989 0.977325922919616
1.01449999999989 0.977444692441259
1.01499999999989 0.977563177131146
1.01549999999989 0.977681376770849
1.01599999999989 0.977799291141942
1.01649999999989 0.977916920025998
1.01699999999989 0.978034263204591
1.01749999999989 0.978151320459293
1.01799999999989 0.978268091571678
1.01849999999989 0.97838457632332
1.01899999999989 0.978500774495791
1.01949999999989 0.978616685870665
1.01999999999989 0.978732310229515
1.02049999999989 0.978847647353915
1.02099999999989 0.978962697025437
1.02149999999989 0.979077459025655
1.02199999999989 0.979191933136142
1.02249999999989 0.979306119138472
1.02299999999989 0.979420016814217
1.02349999999989 0.979533625944952
1.02399999999989 0.979646946312249
1.02449999999989 0.979759977697681
1.02499999999989 0.979872719882822
1.02549999999989 0.979985172649245
1.02599999999989 0.980097335778524
1.02649999999989 0.980209209052231
1.02699999999989 0.980320792251941
1.02749999999989 0.980432085159225
1.02799999999989 0.980543087555658
1.02849999999989 0.980653799222813
1.02899999999989 0.980764219942263
1.02949999999989 0.980874349495581
1.02999999999989 0.980984187664341
1.03049999999989 0.981093734230115
1.03099999999989 0.981202988974478
1.03149999999989 0.981311951679003
1.03199999999989 0.981420622125261
1.03249999999989 0.981529000094828
1.03299999999989 0.981637085369276
1.03349999999989 0.981744877730179
1.03399999999989 0.981852376959109
1.03449999999989 0.981959582837641
1.03499999999989 0.982066495147347
1.03549999999989 0.9821731136698
1.03599999999989 0.982279438186575
1.03649999999989 0.982385468479243
1.03699999999989 0.982491204329379
1.03749999999989 0.982596645518556
1.03799999999989 0.982701791828347
1.03849999999989 0.982806643040325
1.03899999999989 0.982911198936063
1.03949999999989 0.983015459297136
1.03999999999989 0.983119423905115
1.04049999999989 0.983223092541575
1.04099999999989 0.983326464988088
1.04149999999989 0.983429541026229
1.04199999999989 0.983532320437569
1.04249999999989 0.983634803003683
1.04299999999989 0.983736988506144
1.04349999999989 0.983838876726525
1.04399999999989 0.983940467446399
1.04449999999988 0.98404176044734
1.04499999999988 0.98414275551092
1.04549999999988 0.984243452418714
1.04599999999988 0.984343850952294
1.04649999999988 0.984443950893234
1.04699999999988 0.984543752023107
1.04749999999988 0.984643254123486
1.04799999999988 0.984742456975944
1.04849999999988 0.984841360362055
1.04899999999988 0.984939964063392
1.04949999999988 0.985038267861529
1.04999999999988 0.985136271538038
1.05049999999988 0.985233974874493
1.05099999999988 0.985331377652467
1.05149999999988 0.985428479653534
1.05199999999988 0.985525280659266
1.05249999999988 0.985621780451237
1.05299999999988 0.985717978811021
1.05349999999988 0.98581387552019
1.05399999999988 0.985909470360318
1.05449999999988 0.986004763112978
1.05499999999988 0.986099753559743
1.05549999999988 0.986194441482187
1.05599999999988 0.986288826661883
1.05649999999988 0.986382908880404
1.05699999999988 0.986476687919323
1.05749999999988 0.986570163560214
1.05799999999988 0.98666333558465
1.05849999999988 0.986756203774205
1.05899999999988 0.986848767910451
1.05949999999988 0.986941027774962
1.05999999999988 0.98703298314931
1.06049999999988 0.987124633815071
1.06099999999988 0.987215979553816
1.06149999999988 0.987307020147119
1.06199999999988 0.987397755376552
1.06249999999988 0.987488185023691
1.06299999999988 0.987578308870107
1.06349999999988 0.987668126697375
1.06399999999988 0.987757638287066
1.06449999999988 0.987846843420755
1.06499999999988 0.987935741880015
1.06549999999988 0.988024333446419
1.06599999999988 0.988112617901541
1.06649999999988 0.988200595026953
1.06699999999988 0.98828826460423
1.06749999999988 0.988375626414943
1.06799999999988 0.988462680240667
1.06849999999988 0.988549425862974
1.06899999999988 0.988635863063439
1.06949999999988 0.988721991623634
1.06999999999988 0.988807811325133
1.07049999999988 0.988893321949509
1.07099999999988 0.988978523278334
1.07149999999988 0.989063415093183
1.07199999999988 0.989147997175629
1.07249999999988 0.989232269307245
1.07299999999988 0.989316231269604
1.07349999999988 0.989399882844279
1.07399999999988 0.989483223812845
1.07449999999988 0.989566253956873
1.07499999999988 0.989648973057938
1.07549999999988 0.989731380897612
1.07599999999988 0.98981347725747
1.07649999999988 0.989895261919083
1.07699999999988 0.989976734664026
1.07749999999988 0.990057895273872
1.07799999999988 0.990138743530194
1.07849999999988 0.990219279214565
1.07899999999988 0.990299502108558
1.07949999999988 0.990379411993747
1.07999999999988 0.990459008651706
1.08049999999988 0.990538291864007
1.08099999999988 0.990617261412223
1.08149999999988 0.990695917077928
1.08199999999988 0.990774258642696
1.08249999999988 0.990852285888099
1.08299999999988 0.990929998595711
1.08349999999988 0.991007396547105
1.08399999999988 0.991084479523854
1.08449999999988 0.991161247307532
1.08499999999988 0.991237699679711
1.08549999999988 0.991313836421966
1.08599999999988 0.991389657315869
1.08649999999988 0.991465162142994
1.08699999999988 0.991540350684914
1.08749999999988 0.991615222723202
1.08799999999988 0.991689778039431
1.08849999999988 0.991764016415175
1.08899999999988 0.991837937632008
1.08949999999988 0.991911541471501
1.08999999999988 0.991984827715229
1.09049999999988 0.992057796144766
1.09099999999988 0.992130446541683
1.09149999999988 0.992202778687554
1.09199999999988 0.992274792363954
1.09249999999988 0.992346487352454
1.09299999999988 0.992417863434629
1.09349999999988 0.992488920392051
1.09399999999988 0.992559658006294
1.09449999999988 0.992630076058931
1.09499999999988 0.992700174331536
1.09549999999988 0.992769952605681
1.09599999999988 0.992839410662939
1.09649999999988 0.992908548284886
1.09699999999988 0.992977365253092
1.09749999999988 0.993045861349132
1.09799999999988 0.99311403635458
1.09849999999988 0.993181890051007
1.09899999999988 0.993249422219988
1.09949999999988 0.993316632643096
1.09999999999988 0.993383521101905
1.10049999999988 0.993450087377986
1.10099999999988 0.993516331252914
1.10149999999988 0.993582252508262
1.10199999999988 0.993647850925603
1.10249999999988 0.993713126286511
1.10299999999988 0.993778078372558
1.10349999999988 0.993842706965319
1.10399999999988 0.993907011846366
1.10449999999988 0.993970992797272
1.10499999999988 0.994034649599611
1.10549999999988 0.994097982034957
1.10599999999988 0.994160989884882
1.10649999999988 0.994223672930959
1.10699999999988 0.994286030954762
1.10749999999988 0.994348063737865
1.10799999999988 0.99440977106184
1.10849999999988 0.994471152708261
1.10899999999988 0.994532208458701
1.10949999999988 0.994592938094733
1.10999999999988 0.994653341397931
1.11049999999988 0.994713418149868
1.11099999999988 0.994773168132117
1.11149999999988 0.994832591126251
1.11199999999988 0.994891686913845
1.11249999999988 0.99495045527647
1.11299999999988 0.9950088959957
1.11349999999988 0.995067008853109
1.11399999999988 0.99512479363027
1.11449999999988 0.995182250108755
1.11499999999988 0.99523937807014
1.11549999999988 0.995296177295995
1.11599999999988 0.995352647567896
1.11649999999988 0.995408788667415
1.11699999999988 0.995464600376125
1.11749999999988 0.9955200824756
1.11799999999988 0.995575234747413
1.11849999999988 0.995630056973137
1.11899999999988 0.995684548934346
1.11949999999988 0.995738710412613
1.11999999999988 0.99579254118951
1.12049999999988 0.995846041046613
1.12099999999988 0.995899209765493
1.12149999999988 0.995952047127723
1.12199999999988 0.996004552914878
1.12249999999988 0.996056726908531
1.12299999999988 0.996108568890254
1.12349999999988 0.996160078641621
1.12399999999988 0.996211255944206
1.12449999999988 0.996262100579581
1.12499999999988 0.99631261232932
1.12549999999988 0.996362790974996
1.12599999999988 0.996412636298183
1.12649999999988 0.996462148080453
1.12699999999988 0.99651132610338
1.12749999999988 0.996560170148537
1.12799999999988 0.996608679997498
1.12849999999988 0.996656855431836
1.12899999999988 0.996704696233124
1.12949999999988 0.996752202182935
1.12999999999988 0.996799373062843
1.13049999999988 0.99684620865442
1.13099999999988 0.996892708739241
1.13149999999988 0.996938873098878
1.13199999999988 0.996984701514905
1.13249999999988 0.997030193768895
1.13299999999988 0.997075349642421
1.13349999999988 0.997120168917057
1.13399999999988 0.997164651374375
1.13449999999988 0.99720879679595
1.13499999999987 0.997252604963354
1.13549999999987 0.99729607565816
1.13599999999987 0.997339208661942
1.13649999999987 0.997382003756274
1.13699999999987 0.997424460722728
1.13749999999987 0.997466579342878
1.13799999999987 0.997508359398297
1.13849999999987 0.997549800670558
1.13899999999987 0.997590902941235
1.13949999999987 0.9976316659919
1.13999999999987 0.997672089604128
1.14049999999987 0.997712173559491
1.14099999999987 0.997751917639563
1.14149999999987 0.997791321625916
1.14199999999987 0.997830385300125
1.14249999999987 0.997869108443762
1.14299999999987 0.997907490838401
1.14349999999987 0.997945532265615
1.14399999999987 0.997983232506978
1.14449999999987 0.998020591344062
1.14499999999987 0.998057608558441
1.14549999999987 0.998094283931687
1.14599999999987 0.998130617245376
1.14649999999987 0.998166608281079
1.14699999999987 0.99820225682037
1.14749999999987 0.998237562644822
1.14799999999987 0.998272525536009
1.14849999999987 0.998307145275504
1.14899999999987 0.998341421644879
1.14949999999987 0.998375354425709
1.14999999999987 0.998408943399567
1.15049999999987 0.998442188348025
1.15099999999987 0.998475089052658
1.15149999999987 0.998507645295038
1.15199999999987 0.998539856856739
1.15249999999987 0.998571723519333
1.15299999999987 0.998603245064395
1.15349999999987 0.998634421273498
1.15399999999987 0.998665251928215
1.15449999999987 0.998695736810118
1.15499999999987 0.998725875700782
1.15549999999987 0.998755668381779
1.15599999999987 0.998785114634683
1.15649999999987 0.998814214241068
1.15699999999987 0.998842966982506
1.15749999999987 0.998871372640571
1.15799999999987 0.998899430996836
1.15849999999987 0.998927141832874
1.15899999999987 0.998954504930258
1.15949999999987 0.998981520070562
1.15999999999987 0.99900818703536
1.16049999999987 0.999034505606224
1.16099999999987 0.999060475564728
1.16149999999987 0.999086096692444
1.16199999999987 0.999111368770947
1.16249999999987 0.999136291581809
1.16299999999987 0.999160864906604
1.16349999999987 0.999185088526905
1.16399999999987 0.999208962224286
1.16449999999987 0.999232485780318
1.16499999999987 0.999255658976577
1.16549999999987 0.999278481594635
1.16599999999987 0.999300953416065
1.16649999999987 0.999323074222441
1.16699999999987 0.999344843795336
1.16749999999987 0.999366261916324
1.16799999999987 0.999387328366976
1.16849999999987 0.999408042928868
1.16899999999987 0.999428405383572
1.16949999999987 0.999448415512661
1.16999999999987 0.999468073097708
1.17049999999987 0.999487377920288
1.17099999999987 0.999506329761972
1.17149999999987 0.999524928404335
1.17199999999987 0.99954317362895
1.17249999999987 0.99956106521739
1.17299999999987 0.999578602951227
1.17349999999987 0.999595786612037
1.17399999999987 0.999612615981391
1.17449999999987 0.999629090840864
1.17499999999987 0.999645210972028
1.17549999999987 0.999660976156456
1.17599999999987 0.999676386175722
1.17649999999987 0.9996914408114
1.17699999999987 0.999706139845062
1.17749999999987 0.999720483058282
1.17799999999987 0.999734470232632
1.17849999999987 0.999748101149687
1.17899999999987 0.99976137559102
1.17949999999987 0.999774293338204
1.17999999999987 0.999786854172811
1.18049999999987 0.999799057876416
1.18099999999987 0.999810904230592
1.18149999999987 0.999822393016911
1.18199999999987 0.999833524016948
1.18249999999987 0.999844297012275
1.18299999999987 0.999854711784466
1.18349999999987 0.999864768115094
1.18399999999987 0.999874465785733
1.18449999999987 0.999883804577955
1.18499999999987 0.999892784273334
1.18549999999987 0.999901404653443
1.18599999999987 0.999909665499855
1.18649999999987 0.999917566594144
1.18699999999987 0.999925107717883
1.18749999999987 0.999932288652645
1.18799999999987 0.999939109180004
1.18849999999987 0.999945569081533
1.18899999999987 0.999951668138804
1.18949999999987 0.999957406133392
1.18999999999987 0.99996278284687
1.19049999999987 0.99996779806081
1.19099999999987 0.999972451556787
1.19149999999987 0.999976743116373
1.19199999999987 0.999980672521142
1.19249999999987 0.999984239552667
1.19299999999987 0.999987443992521
1.19349999999987 0.999990285622277
1.19399999999987 0.99999276422351
1.19449999999987 0.999994879577791
1.19499999999987 0.999996631466695
1.19549999999987 0.999998019671795
1.19599999999987 0.999999043974663
1.19649999999987 0.999999704156874
1.19699999999987 1
1.19749999999987 0.999999931285615
1.19799999999987 0.999999497795292
1.19849999999987 0.999998699310604
1.19899999999987 0.999997535613125
1.19949999999987 0.999996006484427
1.19999999999987 0.999994111706085
1.20049999999987 0.999991851059671
1.20099999999987 0.999989224326759
1.20149999999987 0.999986231288921
1.20199999999987 0.999982871727732
1.20249999999987 0.999979145424765
1.20299999999987 0.999975052161592
1.20349999999987 0.999970591719787
1.20399999999987 0.999965763880923
1.20449999999987 0.999960568426574
1.20499999999987 0.999955005138313
1.20549999999987 0.999949073797714
1.20599999999987 0.999942774186348
1.20649999999987 0.99993610608579
1.20699999999987 0.999929069277613
1.20749999999987 0.999921663543391
1.20799999999987 0.999913888664696
1.20849999999987 0.999905744423102
1.20899999999987 0.999897230600181
1.20949999999987 0.999888346977509
1.20999999999987 0.999879093336656
1.21049999999987 0.999869469459198
1.21099999999987 0.999859475126707
1.21149999999987 0.999849110120756
1.21199999999987 0.999838374222919
1.21249999999987 0.999827267214769
1.21299999999987 0.999815788877879
1.21349999999987 0.999803938993823
1.21399999999987 0.999791717344173
1.21449999999987 0.999779123710504
1.21499999999987 0.999766157874388
1.21549999999987 0.999752819617399
1.21599999999987 0.99973910872111
1.21649999999987 0.999725024967094
1.21699999999987 0.999710568136924
1.21749999999987 0.999695738012174
1.21799999999987 0.999680534374417
1.21849999999987 0.999664957005226
1.21899999999987 0.999649005686175
1.21949999999987 0.999632680198837
1.21999999999987 0.999615980324785
1.22049999999987 0.999598905845592
1.22099999999987 0.999581456542832
1.22149999999987 0.999563632198078
1.22199999999987 0.999545432592903
1.22249999999987 0.999526857508881
1.22299999999987 0.999507906727584
1.22349999999987 0.999488580030586
1.22399999999987 0.999468877199461
1.22449999999987 0.999448798015782
1.22499999999987 0.999428342261121
1.22549999999987 0.999407509717052
1.22599999999986 0.999386300165149
1.22649999999986 0.999364713386984
1.22699999999986 0.999342749164132
1.22749999999986 0.999320407278164
1.22799999999986 0.999297687510656
1.22849999999986 0.999274589643179
1.22899999999986 0.999251113457307
1.22949999999986 0.999227258734613
1.22999999999986 0.999203025256671
1.23049999999986 0.999178412805054
1.23099999999986 0.999153421161335
1.23149999999986 0.999128050107088
1.23199999999986 0.999102299423885
1.23249999999986 0.9990761688933
1.23299999999986 0.999049658296906
1.23349999999986 0.999022767416278
1.23399999999986 0.998995496032986
1.23449999999986 0.998967843928606
1.23499999999986 0.998939810884711
1.23549999999986 0.998911396682873
1.23599999999986 0.998882601104666
1.23649999999986 0.998853423931663
1.23699999999986 0.998823864945437
1.23749999999986 0.998793923927563
1.23799999999986 0.998763600659612
1.23849999999986 0.998732894923159
1.23899999999986 0.998701806499776
1.23949999999986 0.998670335171037
1.23999999999986 0.998638480718515
1.24049999999986 0.998606242923784
1.24099999999986 0.998573621568416
1.24149999999986 0.998540616433985
1.24199999999986 0.998507227302065
1.24249999999986 0.998473453954228
1.24299999999986 0.998439296172047
1.24349999999986 0.998404753737097
1.24399999999986 0.99836982643095
1.24449999999986 0.99833451403518
1.24499999999986 0.998298816331359
1.24549999999986 0.998262733101062
1.24599999999986 0.998226264125861
1.24649999999986 0.99818940918733
1.24699999999986 0.998152168067042
1.24749999999986 0.998114540546569
1.24799999999986 0.998076526407487
1.24849999999986 0.998038125431367
1.24899999999986 0.997999337399784
1.24949999999986 0.997960162094309
1.24999999999986 0.997920599296518
1.25049999999986 0.997880648787982
1.25099999999986 0.997840310350276
1.25149999999986 0.997799583764971
1.25199999999986 0.997758468813643
1.25249999999986 0.997716965277864
1.25299999999986 0.997675072939207
1.25349999999986 0.997632791579245
1.25399999999986 0.997590120979552
1.25449999999986 0.997547060921702
1.25499999999986 0.997503611187266
1.25549999999986 0.99745977155782
1.25599999999986 0.997415541814935
1.25649999999986 0.997370921740185
1.25699999999986 0.997325911115145
1.25749999999986 0.997280509721385
1.25799999999986 0.997234717340481
1.25849999999986 0.997188533754005
1.25899999999986 0.997141958743531
1.25949999999986 0.997094992090631
1.25999999999986 0.99704763357688
1.26049999999986 0.99699988298385
1.26099999999986 0.996951740093114
1.26149999999986 0.996903204686247
1.26199999999986 0.996854276544821
1.26249999999986 0.996804955450409
1.26299999999986 0.996755241184585
1.26349999999986 0.996705133528922
1.26399999999986 0.996654632264994
1.26449999999986 0.996603737174373
1.26499999999986 0.996552448038633
1.26549999999986 0.996500764639347
1.26599999999986 0.996448686758088
1.26649999999986 0.996396214176431
1.26699999999986 0.996343346675947
1.26749999999986 0.99629008403821
1.26799999999986 0.996236426044794
1.26849999999986 0.996182372477272
1.26899999999986 0.996127923117217
1.26949999999986 0.996073077746202
1.26999999999986 0.996017836145801
1.27049999999986 0.995962198097587
1.27099999999986 0.995906163383133
1.27149999999986 0.995849731784012
1.27199999999986 0.995792903081798
1.27249999999986 0.995735677058064
1.27299999999986 0.995678053494383
1.27349999999986 0.995620032172329
1.27399999999986 0.995561612873475
1.27449999999986 0.995502795379394
1.27499999999986 0.995443579471659
1.27549999999986 0.995383964931844
1.27599999999986 0.995323951541522
1.27649999999986 0.995263539082265
1.27699999999986 0.995202727335649
1.27749999999986 0.995141516083245
1.27799999999986 0.995079905106627
1.27849999999986 0.995017894187369
1.27899999999986 0.994955483107043
1.27949999999986 0.994892671647223
1.27999999999986 0.994829459589482
1.28049999999986 0.994765846715393
1.28099999999986 0.994701832806531
1.28149999999986 0.994637417644467
1.28199999999986 0.994572601010775
1.28249999999986 0.994507382687029
1.28299999999986 0.994441762454802
1.28349999999986 0.994375740095666
1.28399999999986 0.994309315391196
1.28449999999986 0.994242488122965
1.28499999999986 0.994175258072545
1.28549999999986 0.994107625021511
1.28599999999986 0.994039588751435
1.28649999999986 0.993971149043891
1.28699999999986 0.993902305680451
1.28749999999986 0.99383305844269
1.28799999999986 0.993763407112181
1.28849999999986 0.993693351470496
1.28899999999986 0.99362289129921
1.28949999999986 0.993552026379894
1.28999999999986 0.993480756494124
1.29049999999986 0.993409081423471
1.29099999999986 0.993337000949509
1.29149999999986 0.993264514853812
1.29199999999986 0.993191622917953
1.29249999999986 0.993118324923504
1.29299999999986 0.99304462065204
1.29349999999986 0.992970509885134
1.29399999999986 0.992895992404358
1.29449999999986 0.992821067991286
1.29499999999986 0.992745736427492
1.29549999999986 0.992669997494549
1.29599999999986 0.992593850974029
1.29649999999986 0.992517296647506
1.29699999999986 0.992440334296555
1.29749999999986 0.992362963702746
1.29799999999986 0.992285184647655
1.29849999999986 0.992206996912854
1.29899999999986 0.992128400279917
1.29949999999986 0.992049394530416
1.29999999999986 0.991969979445926
1.30049999999986 0.991890154808019
1.30099999999986 0.991809920398269
1.30149999999986 0.991729275998249
1.30199999999986 0.991648221389531
1.30249999999986 0.991566756353691
1.30299999999986 0.9914848806723
1.30349999999986 0.991402594126932
1.30399999999986 0.991319896499161
1.30449999999986 0.991236787570559
1.30499999999986 0.9911532671227
1.30549999999986 0.991069334937157
1.30599999999986 0.990984990795504
1.30649999999986 0.990900234479313
1.30699999999986 0.990815065770159
1.30749999999986 0.990729484449614
1.30799999999986 0.990643490299251
1.30849999999986 0.990557083100644
1.30899999999986 0.990470262635366
1.30949999999986 0.99038302868499
1.30999999999986 0.99029538103109
1.31049999999986 0.990207319455239
1.31099999999986 0.99011884373901
1.31149999999986 0.990029953663977
1.31199999999986 0.989940649011712
1.31249999999986 0.989850929563789
1.31299999999986 0.989760795101781
1.31349999999986 0.989670245407263
1.31399999999986 0.989579280261806
1.31449999999986 0.989487899446984
1.31499999999986 0.98939610274437
1.31549999999986 0.989303889935538
1.31599999999986 0.989211260802061
1.31649999999986 0.989118215125512
1.31699999999985 0.989024752687465
1.31749999999985 0.988930873269492
1.31799999999985 0.988836576653168
1.31849999999985 0.988741862620065
1.31899999999985 0.988646730951756
1.31949999999985 0.988551181429815
1.31999999999985 0.988455213835816
1.32049999999985 0.98835882795133
1.32099999999985 0.988262023557933
1.32149999999985 0.988164800437196
1.32199999999985 0.988067158370694
1.32249999999985 0.987969097139999
1.32299999999985 0.987870616526685
1.32349999999985 0.987771716312325
1.32399999999985 0.987672396278492
1.32449999999985 0.98757265620676
1.32499999999985 0.987472495878702
1.32549999999985 0.987371915075891
1.32599999999985 0.9872709135799
1.32649999999985 0.987169491172303
1.32699999999985 0.987067647634673
1.32749999999985 0.986965382748584
1.32799999999985 0.986862696295608
1.32849999999985 0.986759588057318
1.32899999999985 0.986656057815289
1.32949999999985 0.986552105351093
1.32999999999985 0.986447730446304
1.33049999999985 0.986342932882494
1.33099999999985 0.986237712441238
1.33149999999985 0.986132068904108
1.33199999999985 0.986026002052678
1.33249999999985 0.985919511668521
1.33299999999985 0.985812597533211
1.33349999999985 0.98570525942832
1.33399999999985 0.985597497135421
1.33449999999985 0.985489310436089
1.33499999999985 0.985380699111896
1.33549999999985 0.985271662944416
1.33599999999985 0.985162201715222
1.33649999999985 0.985052315205887
1.33699999999985 0.984942003197984
1.33749999999985 0.984831265473087
1.33799999999985 0.98472010181277
1.33849999999985 0.984608511998604
1.33899999999985 0.984496495812164
1.33949999999985 0.984384053035023
1.33999999999985 0.984271183448755
1.34049999999985 0.984157886834931
1.34099999999985 0.984044162975126
1.34149999999985 0.983930011650913
1.34199999999985 0.983815432643866
1.34249999999985 0.983700425735557
1.34299999999985 0.98358499070756
1.34349999999985 0.983469127341447
1.34399999999985 0.983352835418793
1.34449999999985 0.983236114721171
1.34499999999985 0.983118965030154
1.34549999999985 0.983001386127314
1.34599999999985 0.982883377794227
1.34649999999985 0.982764939812464
1.34699999999985 0.982646071963598
1.34749999999985 0.982526774029205
1.34799999999985 0.982407045790855
1.34849999999985 0.982286887030124
1.34899999999985 0.982166297528583
1.34949999999985 0.982045277067807
1.34999999999985 0.981923825429369
1.35049999999985 0.981801942394841
1.35099999999985 0.981679627745798
1.35149999999985 0.981556881263812
1.35199999999985 0.981433702730457
1.35249999999985 0.981310091927306
1.35299999999985 0.981186048635932
1.35349999999985 0.981061572637909
1.35399999999985 0.980936663714809
1.35449999999985 0.980811321648207
1.35499999999985 0.980685546219675
1.35549999999985 0.980559337210787
1.35599999999985 0.980432694403115
1.35649999999985 0.980305617578234
1.35699999999985 0.980178106517716
1.35749999999985 0.980050161003135
1.35799999999985 0.979921780816064
1.35849999999985 0.979792965738077
1.35899999999985 0.979663715550746
1.35949999999985 0.979534030035645
1.35999999999985 0.979403908974347
1.36049999999985 0.979273352148425
1.36099999999985 0.979142359339453
1.36149999999985 0.979010930329004
1.36199999999985 0.978879064898652
1.36249999999985 0.978746762829969
1.36299999999985 0.978614023904528
1.36349999999985 0.978480847903904
1.36399999999985 0.978347234609669
1.36449999999985 0.978213183803396
1.36499999999985 0.97807869526666
1.36549999999985 0.977943768781033
1.36599999999985 0.977808404128088
1.36649999999985 0.977672601089398
1.36699999999985 0.977536359446538
1.36749999999985 0.97739967898108
1.36799999999985 0.977262559474598
1.36849999999985 0.977125000708664
1.36899999999985 0.976987002464853
1.36949999999985 0.976848564524737
1.36999999999985 0.976709686669889
1.37049999999985 0.976570368681883
1.37099999999985 0.976430610342293
1.37149999999985 0.976290411432691
1.37199999999985 0.976149771734651
1.37249999999985 0.976008691029746
1.37299999999985 0.975867169099549
1.37349999999985 0.975725205725633
1.37399999999985 0.975582800689573
1.37449999999985 0.97543995377294
1.37499999999985 0.975296664757309
1.37549999999985 0.975152933424253
1.37599999999985 0.975008759555345
1.37649999999985 0.974864142932158
1.37699999999985 0.974719083336265
1.37749999999985 0.97457358054924
1.37799999999985 0.974427634352656
1.37849999999985 0.974281244528086
1.37899999999985 0.974134410857104
1.37949999999985 0.973987133121283
1.37999999999985 0.973839411102196
1.38049999999985 0.973691244581416
1.38099999999985 0.973542633340517
1.38149999999985 0.973393577161072
1.38199999999985 0.973244075824655
1.38249999999985 0.973094129112837
1.38299999999985 0.972943736807194
1.38349999999985 0.972792898689298
1.38399999999985 0.972641614540722
1.38449999999985 0.972489884143039
1.38499999999985 0.972337707277824
1.38549999999985 0.972185083726648
1.38599999999985 0.972032013271087
};
\addplot [semithick, color2]
table {%
0 1
0.000499999999999945 0.998458180266126
0.00099999999999989 0.996917530529063
0.00149999999999983 0.995378050407357
0.00199999999999978 0.993839739519555
0.00249999999999972 0.992302597484201
0.00299999999999967 0.990766623919844
0.00349999999999961 0.989231818445029
0.00399999999999956 0.987698180678302
0.0044999999999995 0.986165710238209
0.00499999999999945 0.984634406743297
0.00549999999999939 0.983104269812113
0.00599999999999934 0.981575299063201
0.00649999999999928 0.980047494115109
0.00699999999999923 0.978520854586383
0.00749999999999917 0.976995380095568
0.00799999999999912 0.975471070261212
0.00849999999999906 0.973947924701861
0.00899999999999901 0.97242594303606
0.00949999999999895 0.970905124882356
0.0099999999999989 0.969385469859295
0.0104999999999988 0.967866977585424
0.0109999999999988 0.966349647679288
0.0114999999999987 0.964833479759435
0.0119999999999987 0.963318473444409
0.0124999999999986 0.961804628352758
0.0129999999999986 0.960291944103028
0.0134999999999985 0.958780420313764
0.0139999999999985 0.957270056603514
0.0144999999999984 0.955760852590823
0.0149999999999983 0.954252807894238
0.0154999999999983 0.952745922132304
0.0159999999999982 0.951240194923569
0.0164999999999982 0.949735625886578
0.0169999999999981 0.948232214639878
0.0174999999999981 0.946729960802015
0.017999999999998 0.945228863991535
0.018499999999998 0.943728923826984
0.0189999999999979 0.942230139926909
0.0194999999999979 0.940732511909855
0.0199999999999978 0.93923603939437
0.0204999999999977 0.937740721998999
0.0209999999999977 0.936246559342288
0.0214999999999976 0.934753551042785
0.0219999999999976 0.933261696719034
0.0224999999999975 0.931770995989583
0.0229999999999975 0.930281448472978
0.0234999999999974 0.928793053787764
0.0239999999999974 0.927305811552488
0.0244999999999973 0.925819721385696
0.0249999999999972 0.924334782905936
0.0254999999999972 0.922850995731751
0.0259999999999971 0.92136835948169
0.0264999999999971 0.919886873774298
0.026999999999997 0.918406538228122
0.027499999999997 0.916927352461708
0.0279999999999969 0.915449316093601
0.0284999999999969 0.913972428742349
0.0289999999999968 0.912496690026497
0.0294999999999968 0.911022099564592
0.0299999999999967 0.90954865697518
0.0304999999999966 0.908076361876807
0.0309999999999966 0.906605213888019
0.0314999999999965 0.905135212627364
0.0319999999999965 0.903666357713386
0.0324999999999964 0.902198648764632
0.0329999999999964 0.900732085399649
0.0334999999999963 0.899266667236983
0.0339999999999963 0.897802393895179
0.0344999999999962 0.896339264992785
0.0349999999999961 0.894877280148346
0.0354999999999961 0.893416438980409
0.035999999999996 0.89195674110752
0.036499999999996 0.890498186148225
0.0369999999999959 0.88904077372107
0.0374999999999959 0.887584503444602
0.0379999999999958 0.886129374937367
0.0384999999999958 0.884675387817911
0.0389999999999957 0.883222541704781
0.0394999999999956 0.881770836216522
0.0399999999999956 0.880320270971681
0.0404999999999955 0.878870845588804
0.0409999999999955 0.877422559686437
0.0414999999999954 0.875975412883127
0.0419999999999954 0.87452940479742
0.0424999999999953 0.873084535047862
0.0429999999999953 0.871640803252999
0.0434999999999952 0.870198209031378
0.0439999999999952 0.868756752001545
0.0444999999999951 0.867316431782045
0.044999999999995 0.865877247991426
0.045499999999995 0.864439200248234
0.0459999999999949 0.863002288171014
0.0464999999999949 0.861566511378314
0.0469999999999948 0.860131869488679
0.0474999999999948 0.858698362120655
0.0479999999999947 0.857265988892789
0.0484999999999947 0.855834749423627
0.0489999999999946 0.854404643331716
0.0494999999999945 0.852975670235601
0.0499999999999945 0.851547829753828
0.0504999999999944 0.850121121504945
0.0509999999999944 0.848695545107497
0.0514999999999943 0.847271100180031
0.0519999999999943 0.845847786341092
0.0524999999999942 0.844425603209227
0.0529999999999942 0.843004550402982
0.0534999999999941 0.841584627540904
0.0539999999999941 0.840165834241539
0.054499999999994 0.838748170123432
0.0549999999999939 0.837331634805131
0.0554999999999939 0.835916227905181
0.0559999999999938 0.834501949042129
0.0564999999999938 0.833088797834521
0.0569999999999937 0.831676773900903
0.0574999999999937 0.830265876859822
0.0579999999999936 0.828856106329823
0.0584999999999936 0.827447461929453
0.0589999999999935 0.826039943277258
0.0594999999999934 0.824633549991785
0.0599999999999934 0.823228281691579
0.0604999999999933 0.821824137995187
0.0609999999999933 0.820421118521156
0.0614999999999932 0.81901922288803
0.0619999999999932 0.817618450714358
0.0624999999999931 0.816218801618684
0.0629999999999931 0.814820275219555
0.063499999999993 0.813422871135518
0.063999999999993 0.812026588985118
0.0644999999999929 0.810631428386902
0.0649999999999928 0.809237388959417
0.0654999999999928 0.807844470321207
0.0659999999999927 0.80645267209082
0.0664999999999927 0.805061993886803
0.0669999999999926 0.803672435327699
0.0674999999999926 0.802283996032058
0.0679999999999925 0.800896675618424
0.0684999999999925 0.799510473705344
0.0689999999999924 0.798125389911364
0.0694999999999923 0.79674142385503
0.0699999999999923 0.795358575154888
0.0704999999999922 0.793976843429486
0.0709999999999922 0.792596228297368
0.0714999999999921 0.791216729377082
0.0719999999999921 0.789838346287174
0.072499999999992 0.788461078646189
0.072999999999992 0.787084926072674
0.0734999999999919 0.785709888185175
0.0739999999999919 0.784335964602239
0.0744999999999918 0.782963154942411
0.0749999999999917 0.781591458824239
0.0754999999999917 0.780220875866268
0.0759999999999916 0.778851405687044
0.0764999999999916 0.777483047905114
0.0769999999999915 0.776115802139024
0.0774999999999915 0.77474966800732
0.0779999999999914 0.773384645128549
0.0784999999999914 0.772020733121256
0.0789999999999913 0.770657931603988
0.0794999999999912 0.769296240195291
0.0799999999999912 0.767935658513712
0.0804999999999911 0.766576186177797
0.0809999999999911 0.765217822806091
0.081499999999991 0.763860568017142
0.081999999999991 0.762504421429495
0.0824999999999909 0.761149382661697
0.0829999999999909 0.759795451332293
0.0834999999999908 0.758442627059831
0.0839999999999907 0.757090909462856
0.0844999999999907 0.755740298159915
0.0849999999999906 0.754390792769553
0.0854999999999906 0.753042392910318
0.0859999999999905 0.751695098200755
0.0864999999999905 0.750348908259411
0.0869999999999904 0.749003822704832
0.0874999999999904 0.747659841155563
0.0879999999999903 0.746316963230153
0.0884999999999903 0.744975188547145
0.0889999999999902 0.743634516725087
0.0894999999999901 0.742294947382526
0.0899999999999901 0.740956480138007
0.09049999999999 0.739619114610076
0.09099999999999 0.73828285041728
0.0914999999999899 0.736947687178166
0.0919999999999899 0.735613624511278
0.0924999999999898 0.734280662035164
0.0929999999999898 0.73294879936837
0.0934999999999897 0.731618036129442
0.0939999999999896 0.730288371936926
0.0944999999999896 0.728959806409369
0.0949999999999895 0.727632339165317
0.0954999999999895 0.726305969823315
0.0959999999999894 0.724980698001911
0.0964999999999894 0.72365652331965
0.0969999999999893 0.722333445395079
0.0974999999999893 0.721011463846744
0.0979999999999892 0.719690578293191
0.0984999999999892 0.718370788352967
0.0989999999999891 0.717052093644617
0.099499999999989 0.715734493786689
0.099999999999989 0.714417988397727
0.100499999999989 0.71310257709628
0.100999999999989 0.711788259500891
0.101499999999989 0.710475035230109
0.101999999999989 0.709162903902479
0.102499999999989 0.707851865136547
0.102999999999989 0.70654191855086
0.103499999999989 0.705233063763964
0.103999999999989 0.703925300394405
0.104499999999988 0.70261862806073
0.104999999999988 0.701313046381484
0.105499999999988 0.700008554975214
0.105999999999988 0.698705153460466
0.106499999999988 0.697402841455787
0.106999999999988 0.696101618579722
0.107499999999988 0.694801484450818
0.107999999999988 0.693502438687621
0.108499999999988 0.692204480908678
0.108999999999988 0.690907610732534
0.109499999999988 0.689611827777736
0.109999999999988 0.68831713166283
0.110499999999988 0.687023522006363
0.110999999999988 0.68573099842688
0.111499999999988 0.684439560542928
0.111999999999988 0.683149207973053
0.112499999999988 0.681859940335801
0.112999999999988 0.680571757249719
0.113499999999987 0.679284658333353
0.113999999999987 0.677998643205248
0.114499999999987 0.676713711483952
0.114999999999987 0.675429862788011
0.115499999999987 0.67414709673597
0.115999999999987 0.672865412946377
0.116499999999987 0.671584811037777
0.116999999999987 0.670305290628716
0.117499999999987 0.669026851337741
0.117999999999987 0.667749492783398
0.118499999999987 0.666473214584233
0.118999999999987 0.665198016358793
0.119499999999987 0.663923897725624
0.119999999999987 0.662650858303271
0.120499999999987 0.661378897710282
0.120999999999987 0.660108015565202
0.121499999999987 0.658838211486578
0.121999999999987 0.657569485092956
0.122499999999987 0.656301836002882
0.122999999999986 0.655035263834902
0.123499999999986 0.653769768207564
0.123999999999986 0.652505348739412
0.124499999999986 0.651242005048993
0.124999999999986 0.649979736754854
0.125499999999986 0.648718543475541
0.125999999999986 0.647458424829599
0.126499999999986 0.646199380435576
0.126999999999986 0.644941409912017
0.127499999999986 0.643684512877469
0.127999999999986 0.642428688950477
0.128499999999986 0.641173937749589
0.128999999999986 0.63992025889335
0.129499999999986 0.638667652000307
0.129999999999986 0.637416116689006
0.130499999999986 0.636165652577992
0.130999999999986 0.634916259285814
0.131499999999986 0.633667936431015
0.131999999999985 0.632420683632144
0.132499999999985 0.631174500507746
0.132999999999985 0.629929386676367
0.133499999999985 0.628685341756553
0.133999999999985 0.627442365366852
0.134499999999985 0.626200457125809
0.134999999999985 0.62495961665197
0.135499999999985 0.623719843563881
0.135999999999985 0.622481137480089
0.136499999999985 0.621243498019141
0.136999999999985 0.620006924799581
0.137499999999985 0.618771417439957
0.137999999999985 0.617536975558815
0.138499999999985 0.616303598774701
0.138999999999985 0.615071286706162
0.139499999999985 0.613840038971743
0.139999999999985 0.61260985518999
0.140499999999985 0.611380734979451
0.140999999999984 0.610152677958671
0.141499999999984 0.608925683746196
0.141999999999984 0.607699751960573
0.142499999999984 0.606474882220348
0.142999999999984 0.605251074144068
0.143499999999984 0.604028327350277
0.143999999999984 0.602806641457524
0.144499999999984 0.601586016084354
0.144999999999984 0.600366450849312
0.145499999999984 0.599147945370946
0.145999999999984 0.597930499267802
0.146499999999984 0.596714112158426
0.146999999999984 0.595498783661364
0.147499999999984 0.594284513395163
0.147999999999984 0.593071300978368
0.148499999999984 0.591859146029526
0.148999999999984 0.590648048167183
0.149499999999984 0.589438007009886
0.149999999999983 0.58822902217618
0.150499999999983 0.587021093284612
0.150999999999983 0.585814219953729
0.151499999999983 0.584608401802076
0.151999999999983 0.583403638448199
0.152499999999983 0.582199929510645
0.152999999999983 0.580997274607961
0.153499999999983 0.579795673358691
0.153999999999983 0.578595125381384
0.154499999999983 0.577395630294584
0.154999999999983 0.576197187716839
0.155499999999983 0.574999797266693
0.155999999999983 0.573803458562694
0.156499999999983 0.572608171223389
0.156999999999983 0.571413934867322
0.157499999999983 0.570220749113041
0.157999999999983 0.569028613579091
0.158499999999983 0.567837527884019
0.158999999999982 0.566647491646371
0.159499999999982 0.565458504484693
0.159999999999982 0.564270566017532
0.160499999999982 0.563083675863433
0.160999999999982 0.561897833640944
0.161499999999982 0.56071303896861
0.161999999999982 0.559529291464978
0.162499999999982 0.558346590748593
0.162999999999982 0.557164936438002
0.163499999999982 0.555984328151752
0.163999999999982 0.554804765508388
0.164499999999982 0.553626248126456
0.164999999999982 0.552448775624504
0.165499999999982 0.551272347621077
0.165999999999982 0.550096963734722
0.166499999999982 0.548922623583984
0.166999999999982 0.54774932678741
0.167499999999982 0.546577072963547
0.167999999999981 0.54540586173094
0.168499999999981 0.544235692708135
0.168999999999981 0.54306656551368
0.169499999999981 0.541898479766119
0.169999999999981 0.540731435084001
0.170499999999981 0.53956543108587
0.170999999999981 0.538400467390272
0.171499999999981 0.537236543615755
0.171999999999981 0.536073659380865
0.172499999999981 0.534911814304147
0.172999999999981 0.533751008004148
0.173499999999981 0.532591240099414
0.173999999999981 0.531432510208491
0.174499999999981 0.530274817949926
0.174999999999981 0.529118162942265
0.175499999999981 0.527962544804054
0.175999999999981 0.52680796315384
0.176499999999981 0.525654417610168
0.176999999999981 0.524501907791585
0.17749999999998 0.523350433316637
0.17799999999998 0.522199993803871
0.17849999999998 0.521050588871832
0.17899999999998 0.519902218139067
0.17949999999998 0.518754881224122
0.17999999999998 0.517608577745543
0.18049999999998 0.516463307321877
0.18099999999998 0.515319069571669
0.18149999999998 0.514175864113467
0.18199999999998 0.513033690565816
0.18249999999998 0.511892548547263
0.18299999999998 0.510752437676353
0.18349999999998 0.509613357571634
0.18399999999998 0.50847530785165
0.18449999999998 0.507338288134949
0.18499999999998 0.506202298040078
0.18549999999998 0.505067337185581
0.18599999999998 0.503933405190005
0.186499999999979 0.502800501671897
0.186999999999979 0.501668626249802
0.187499999999979 0.500537778542268
0.187999999999979 0.499407958167839
0.188499999999979 0.498279164745064
0.188999999999979 0.497151397892487
0.189499999999979 0.496024657228655
0.189999999999979 0.494898942372114
0.190499999999979 0.493774252941411
0.190999999999979 0.492650588555091
0.191499999999979 0.491527948831701
0.191999999999979 0.490406333389788
0.192499999999979 0.489285741847897
0.192999999999979 0.488166173824574
0.193499999999979 0.487047628938367
0.193999999999979 0.485930106807821
0.194499999999979 0.484813607051482
0.194999999999979 0.483698129287897
0.195499999999978 0.482583673135611
0.195999999999978 0.481470238213172
0.196499999999978 0.480357824139125
0.196999999999978 0.479246430532017
0.197499999999978 0.478136057010394
0.197999999999978 0.477026703192802
0.198499999999978 0.475918368697787
0.198999999999978 0.474811053143896
0.199499999999978 0.473704756149675
0.199999999999978 0.47259947733367
0.200499999999978 0.471495216314427
0.200999999999978 0.470391972710493
0.201499999999978 0.469289746140414
0.201999999999978 0.468188536222735
0.202499999999978 0.467088342576005
0.202999999999978 0.465989164818767
0.203499999999978 0.46489100256957
0.203999999999978 0.463793855446958
0.204499999999977 0.462697723069479
0.204999999999977 0.461602605055679
0.205499999999977 0.460508501024103
0.205999999999977 0.459415410593298
0.206499999999977 0.458323333381811
0.206999999999977 0.457232269008187
0.207499999999977 0.456142217090973
0.207999999999977 0.455053177248714
0.208499999999977 0.453965149099959
0.208999999999977 0.452878132263251
0.209499999999977 0.451792126357139
0.209999999999977 0.450707131000167
0.210499999999977 0.449623145810883
0.210999999999977 0.448540170407832
0.211499999999977 0.447458204409561
0.211999999999977 0.446377247434615
0.212499999999977 0.445297299101542
0.212999999999977 0.444218359028888
0.213499999999976 0.443140426835198
0.213999999999976 0.442063502139019
0.214499999999976 0.440987584558898
0.214999999999976 0.43991267371338
0.215499999999976 0.438838769221011
0.215999999999976 0.437765870700338
0.216499999999976 0.436693977769908
0.216999999999976 0.435623090048266
0.217499999999976 0.434553207153959
0.217999999999976 0.433484328705532
0.218499999999976 0.432416454321533
0.218999999999976 0.431349583620507
0.219499999999976 0.430283716221001
0.219999999999976 0.429218851741561
0.220499999999976 0.428154989800732
0.220999999999976 0.427092130017063
0.221499999999976 0.426030272009097
0.221999999999976 0.424969415395383
0.222499999999975 0.423909559794466
0.222999999999975 0.422850704824892
0.223499999999975 0.421792850105208
0.223999999999975 0.420735995253959
0.224499999999975 0.419680139889693
0.224999999999975 0.418625283630955
0.225499999999975 0.417571426096291
0.225999999999975 0.416518566904249
0.226499999999975 0.415466705673373
0.226999999999975 0.414415842022211
0.227499999999975 0.413365975569308
0.227999999999975 0.412317105933211
0.228499999999975 0.411269232732467
0.228999999999975 0.41022235558562
0.229499999999975 0.409176474111218
0.229999999999975 0.408131587927807
0.230499999999975 0.407087696653932
0.230999999999975 0.406044799908142
0.231499999999975 0.40500289730898
0.231999999999974 0.403961988474994
0.232499999999974 0.402922073024731
0.232999999999974 0.401883150576735
0.233499999999974 0.400845220749554
0.233999999999974 0.399808283161734
0.234499999999974 0.398772337431821
0.234999999999974 0.397737383178361
0.235499999999974 0.3967034200199
0.235999999999974 0.395670447574985
0.236499999999974 0.394638465462162
0.236999999999974 0.393607473299978
0.237499999999974 0.392577470706977
0.237999999999974 0.391548457301708
0.238499999999974 0.390520432702715
0.238999999999974 0.389493396528546
0.239499999999974 0.388467348397746
0.239999999999974 0.387442287928861
0.240499999999974 0.386418214740439
0.240999999999973 0.385395128451024
0.241499999999973 0.384373028679165
0.241999999999973 0.383351915043405
0.242499999999973 0.382331787162293
0.242999999999973 0.381312644654374
0.243499999999973 0.380294487138194
0.243999999999973 0.3792773142323
0.244499999999973 0.378261125555237
0.244999999999973 0.377245920725553
0.245499999999973 0.376231699361793
0.245999999999973 0.375218461082504
0.246499999999973 0.374206205506231
0.246999999999973 0.373194932251522
0.247499999999973 0.372184640936922
0.247999999999973 0.371175331180977
0.248499999999973 0.370167002602235
0.248999999999973 0.36915965481924
0.249499999999973 0.36815328745054
0.249999999999972 0.36714790011468
0.250499999999972 0.366143492430207
0.250999999999972 0.365140064015667
0.251499999999972 0.364137614489607
0.251999999999972 0.363136143470572
0.252499999999972 0.362135650577108
0.252999999999972 0.361136135427763
0.253499999999972 0.360137597641082
0.253999999999972 0.359140036835612
0.254499999999972 0.358143452629898
0.254999999999972 0.357147844642487
0.255499999999972 0.356153212491926
0.255999999999972 0.35515955579676
0.256499999999972 0.354166874175536
0.256999999999972 0.353175167246799
0.257499999999972 0.352184434629097
0.257999999999972 0.351194675940976
0.258499999999972 0.350205890800981
0.258999999999971 0.349218078827659
0.259499999999971 0.348231239639556
0.259999999999971 0.347245372855219
0.260499999999971 0.346260478093193
0.260999999999971 0.345276554972026
0.261499999999971 0.344293603110263
0.261999999999971 0.343311622126449
0.262499999999971 0.342330611639133
0.262999999999971 0.341350571266859
0.263499999999971 0.340371500628175
0.263999999999971 0.339393399341626
0.264499999999971 0.338416267025759
0.264999999999971 0.33744010329912
0.265499999999971 0.336464907780254
0.265999999999971 0.33549068008771
0.266499999999971 0.334517419840032
0.266999999999971 0.333545126655766
0.267499999999971 0.33257380015346
0.26799999999997 0.331603439951659
0.26849999999997 0.33063404566891
0.26899999999997 0.329665616923758
0.26949999999997 0.328698153334751
0.26999999999997 0.327731654520434
0.27049999999997 0.326766120099354
0.27099999999997 0.325801549690056
0.27149999999997 0.324837942911087
0.27199999999997 0.323875299380994
0.27249999999997 0.322913618718322
0.27299999999997 0.321952900541619
0.27349999999997 0.320993144469429
0.27399999999997 0.320034350120299
0.27449999999997 0.319076517112776
0.27499999999997 0.318119645065406
0.27549999999997 0.317163733596735
0.27599999999997 0.316208782325309
0.27649999999997 0.315254790869675
0.276999999999969 0.314301758848378
0.277499999999969 0.313349685879965
0.277999999999969 0.312398571582983
0.278499999999969 0.311448415575977
0.278999999999969 0.310499217477494
0.279499999999969 0.30955097690608
0.279999999999969 0.308603693480281
0.280499999999969 0.307657366818643
0.280999999999969 0.306711996539714
0.281499999999969 0.305767582262038
0.281999999999969 0.304824123604162
0.282499999999969 0.303881620184633
0.282999999999969 0.302940071621996
0.283499999999969 0.301999477534799
0.283999999999969 0.301059837541586
0.284499999999969 0.300121151260906
0.284999999999969 0.299183418311302
0.285499999999969 0.298246638311323
0.285999999999969 0.297310810879514
0.286499999999968 0.296375935634421
0.286999999999968 0.295442012194591
0.287499999999968 0.29450904017857
0.287999999999968 0.293577019204903
0.288499999999968 0.292645948892139
0.288999999999968 0.291715828858822
0.289499999999968 0.290786658723498
0.289999999999968 0.289858438104715
0.290499999999968 0.288931166621019
0.290999999999968 0.288004843890954
0.291499999999968 0.287079469533069
0.291999999999968 0.286155043165909
0.292499999999968 0.28523156440802
0.292999999999968 0.284309032877949
0.293499999999968 0.283387448194241
0.293999999999968 0.282466809975444
0.294499999999968 0.281547117840103
0.294999999999968 0.280628371406764
0.295499999999967 0.279710570293975
0.295999999999967 0.27879371412028
0.296499999999967 0.277877802504226
0.296999999999967 0.276962835064361
0.297499999999967 0.276048811419228
0.297999999999967 0.275135731187376
0.298499999999967 0.274223593987351
0.298999999999967 0.273312399437697
0.299499999999967 0.272402147156963
0.299999999999967 0.271492836763693
0.300499999999967 0.270584467876435
0.300999999999967 0.269677040113734
0.301499999999967 0.268770553094137
0.301999999999967 0.26786500643619
0.302499999999967 0.26696039975844
0.302999999999967 0.266056732679431
0.303499999999967 0.265154004817712
0.303999999999967 0.264252215791827
0.304499999999966 0.263351365220324
0.304999999999966 0.262451452721748
0.305499999999966 0.261552477914645
0.305999999999966 0.260654440417563
0.306499999999966 0.259757339849047
0.306999999999966 0.258861175827643
0.307499999999966 0.257965947971898
0.307999999999966 0.257071655900358
0.308499999999966 0.256178299231569
0.308999999999966 0.255285877584077
0.309499999999966 0.254394390576429
0.309999999999966 0.253503837827171
0.310499999999966 0.252614218954849
0.310999999999966 0.251725533578009
0.311499999999966 0.250837781315199
0.311999999999966 0.249950961784963
0.312499999999966 0.249065074605848
0.312999999999966 0.2481801193964
0.313499999999965 0.247296095775166
0.313999999999965 0.246413003360692
0.314499999999965 0.245530841771524
0.314999999999965 0.244649610626208
0.315499999999965 0.243769309543291
0.315999999999965 0.242889938141319
0.316499999999965 0.242011496038838
0.316999999999965 0.241133982854394
0.317499999999965 0.240257398206534
0.317999999999965 0.239381741713803
0.318499999999965 0.238507012994749
0.318999999999965 0.237633211667916
0.319499999999965 0.236760337351853
0.319999999999965 0.235888389665104
0.320499999999965 0.235017368226216
0.320999999999965 0.234147272653736
0.321499999999965 0.233278102566209
0.321999999999965 0.232409857582181
0.322499999999964 0.2315425373202
0.322999999999964 0.230676141398811
0.323499999999964 0.22981066943656
0.323999999999964 0.228946121051995
0.324499999999964 0.22808249586366
0.324999999999964 0.227219793490102
0.325499999999964 0.226358013549868
0.325999999999964 0.225497155661504
0.326499999999964 0.224637219443555
0.326999999999964 0.223778204514569
0.327499999999964 0.222920110493091
0.327999999999964 0.222062936997668
0.328499999999964 0.221206683646846
0.328999999999964 0.220351350059171
0.329499999999964 0.21949693585319
0.329999999999964 0.218643440647448
0.330499999999964 0.217790864060492
0.330999999999964 0.216939205710868
0.331499999999963 0.216088465217123
0.331999999999963 0.215238642197802
0.332499999999963 0.214389736271453
0.332999999999963 0.21354174705662
0.333499999999963 0.212694674171851
0.333999999999963 0.211848517235691
0.334499999999963 0.211003275866687
0.334999999999963 0.210158949683386
0.335499999999963 0.209315538304332
0.335999999999963 0.208473041348074
0.336499999999963 0.207631458433156
0.336999999999963 0.206790789178125
0.337499999999963 0.205951033201528
0.337999999999963 0.20511219012191
0.338499999999963 0.204274259557818
0.338999999999963 0.203437241127798
0.339499999999963 0.202601134450396
0.339999999999963 0.201765939144159
0.340499999999962 0.200931654827633
0.340999999999962 0.200098281119364
0.341499999999962 0.199265817637898
0.341999999999962 0.198434264001782
0.342499999999962 0.197603619829561
0.342999999999962 0.196773884739782
0.343499999999962 0.195945058350992
0.343999999999962 0.195117140281737
0.344499999999962 0.194290130150562
0.344999999999962 0.193464027576014
0.345499999999962 0.192638832176639
0.345999999999962 0.191814543570984
0.346499999999962 0.190991161377594
0.346999999999962 0.190168685215017
0.347499999999962 0.189347114701798
0.347999999999962 0.188526449456483
0.348499999999962 0.187706689097619
0.348999999999962 0.186887833243752
0.349499999999962 0.186069881513428
0.349999999999961 0.185252833525193
0.350499999999961 0.184436688897595
0.350999999999961 0.183621447249178
0.351499999999961 0.182807108198489
0.351999999999961 0.181993671364075
0.352499999999961 0.181181136364482
0.352999999999961 0.180369502818255
0.353499999999961 0.179558770343941
0.353999999999961 0.178748938560087
0.354499999999961 0.177940007085239
0.354999999999961 0.177131975537943
0.355499999999961 0.176324843536744
0.355999999999961 0.17551861070019
0.356499999999961 0.174713276646827
0.356999999999961 0.173908840995201
0.357499999999961 0.173105303363857
0.357999999999961 0.172302663371343
0.358499999999961 0.171500920636205
0.35899999999996 0.170700074776989
0.35949999999996 0.16990012541224
0.35999999999996 0.169101072160506
0.36049999999996 0.168302914640333
0.36099999999996 0.167505652470266
0.36149999999996 0.166709285268853
0.36199999999996 0.165913812654638
0.36249999999996 0.16511923424617
0.36299999999996 0.164325549661993
0.36349999999996 0.163532758520654
0.36399999999996 0.162740860440699
0.36449999999996 0.161949855040676
0.36499999999996 0.161159741939128
0.36549999999996 0.160370520754604
0.36599999999996 0.159582191105649
0.36649999999996 0.15879475261081
0.36699999999996 0.158008204888632
0.36749999999996 0.157222547557663
0.367999999999959 0.156437780236448
0.368499999999959 0.155653902543533
0.368999999999959 0.154870914097465
0.369499999999959 0.15408881451679
0.369999999999959 0.153307603420054
0.370499999999959 0.152527280425803
0.370999999999959 0.151747845152585
0.371499999999959 0.150969297218944
0.371999999999959 0.150191636243427
0.372499999999959 0.149414861844581
0.372999999999959 0.148638973640952
0.373499999999959 0.147863971251086
0.373999999999959 0.147089854293529
0.374499999999959 0.146316622386827
0.374999999999959 0.145544275149527
0.375499999999959 0.144772812200175
0.375999999999959 0.144002233157316
0.376499999999959 0.143232537639499
0.376999999999958 0.142463725265268
0.377499999999958 0.14169579565317
0.377999999999958 0.140928748421751
0.378499999999958 0.140162583189558
0.378999999999958 0.139397299575136
0.379499999999958 0.138632897197032
0.379999999999958 0.137869375673792
0.380499999999958 0.137106734623962
0.380999999999958 0.136344973666089
0.381499999999958 0.135584092418719
0.381999999999958 0.134824090500398
0.382499999999958 0.134064967529673
0.382999999999958 0.133306723125089
0.383499999999958 0.132549356905193
0.383999999999958 0.13179286848853
0.384499999999958 0.131037257493649
0.384999999999958 0.130282523539093
0.385499999999958 0.129528666243411
0.385999999999957 0.128775685225148
0.386499999999957 0.12802358010285
0.386999999999957 0.127272350495063
0.387499999999957 0.126521996020334
0.387999999999957 0.12577251629721
0.388499999999957 0.125023910944235
0.388999999999957 0.124276179579957
0.389499999999957 0.123529321822922
0.389999999999957 0.122783337291676
0.390499999999957 0.122038225604765
0.390999999999957 0.121293986380736
0.391499999999957 0.120550619238134
0.391999999999957 0.119808123795507
0.392499999999957 0.119066499671399
0.392999999999957 0.118325746484358
0.393499999999957 0.11758586385293
0.393999999999957 0.116846851395661
0.394499999999957 0.116108708731097
0.394999999999956 0.115371435477784
0.395499999999956 0.11463503125427
0.395999999999956 0.113899495679099
0.396499999999956 0.113164828370818
0.396999999999956 0.112431028947974
0.397499999999956 0.111698097029112
0.397999999999956 0.110966032232779
0.398499999999956 0.110234834177522
0.398999999999956 0.109504502481886
0.399499999999956 0.108775036764417
0.399999999999956 0.108046436643663
0.400499999999956 0.107318701738168
0.400999999999956 0.10659183166648
0.401499999999956 0.105865826047145
0.401999999999956 0.105140684498709
0.402499999999956 0.104416406639717
0.402999999999956 0.103692992088717
0.403499999999956 0.102970440464255
0.403999999999956 0.102248751384876
0.404499999999955 0.101527924469128
0.404999999999955 0.100807959335556
0.405499999999955 0.100088855602706
0.405999999999955 0.0993706128891255
0.406499999999955 0.09865323081336
0.406999999999955 0.0979367089939557
0.407499999999955 0.0972210470494591
0.407999999999955 0.0965062445984161
0.408499999999955 0.0957923012593734
0.408999999999955 0.0950792166508768
0.409499999999955 0.0943669903914728
0.409999999999955 0.0936556220997076
0.410499999999955 0.0929451113941275
0.410999999999955 0.0922354578932786
0.411499999999955 0.0915266612157073
0.411999999999955 0.0908187209799596
0.412499999999955 0.0901116368045821
0.412999999999955 0.0894054083081208
0.413499999999954 0.088700035109122
0.413999999999954 0.0879955168261319
0.414499999999954 0.0872918530776969
0.414999999999954 0.086589043482363
0.415499999999954 0.0858870876586767
0.415999999999954 0.0851859852251841
0.416499999999954 0.0844857358004314
0.416999999999954 0.0837863390029649
0.417499999999954 0.0830877944513309
0.417999999999954 0.0823901017640757
0.418499999999954 0.0816932605597453
0.418999999999954 0.0809972704568862
0.419499999999954 0.0803021310740445
0.419999999999954 0.0796078420297664
0.420499999999954 0.0789144029425983
0.420999999999954 0.0782218134310864
0.421499999999954 0.0775300731137768
0.421999999999954 0.0768391816092159
0.422499999999953 0.0761491385359499
0.422999999999953 0.0754599435125252
0.423499999999953 0.0747715961574877
0.423999999999953 0.0740840960893839
0.424499999999953 0.07339744292676
0.424999999999953 0.0727116362881623
0.425499999999953 0.0720266757921368
0.425999999999953 0.07134256105723
0.426499999999953 0.070659291701988
0.426999999999953 0.0699768673449572
0.427499999999953 0.0692952876046837
0.427999999999953 0.0686145520997138
0.428499999999953 0.0679346604485937
0.428999999999953 0.0672556122698698
0.429499999999953 0.0665774071820881
0.429999999999953 0.065900044803795
0.430499999999953 0.0652235247535367
0.430999999999953 0.0645478466498596
0.431499999999952 0.0638730101113096
0.431999999999952 0.0631990147564332
0.432499999999952 0.0625258602037766
0.432999999999952 0.0618535460718862
0.433499999999952 0.0611820719793079
0.433999999999952 0.0605114375445881
0.434499999999952 0.0598416423862732
0.434999999999952 0.0591726861229093
0.435499999999952 0.0585045683730426
0.435999999999952 0.0578372887552194
0.436499999999952 0.0571708468879859
0.436999999999952 0.0565052423898885
0.437499999999952 0.0558404748794733
0.437999999999952 0.0551765439752866
0.438499999999952 0.0545134492958745
0.438999999999952 0.0538511904597835
0.439499999999952 0.0531897670855597
0.439999999999952 0.0525291787917493
0.440499999999951 0.0518694251968987
0.440999999999951 0.051210505919554
0.441499999999951 0.0505524205782615
0.441999999999951 0.0498951687915674
0.442499999999951 0.049238750178018
0.442999999999951 0.0485831643561596
0.443499999999951 0.0479284109445382
0.443999999999951 0.0472744895617004
0.444499999999951 0.0466213998261922
0.444999999999951 0.0459691413565599
0.445499999999951 0.0453177137713497
0.445999999999951 0.0446671166891079
0.446499999999951 0.0440173497283808
0.446999999999951 0.0433684125077146
0.447499999999951 0.0427203046456554
0.447999999999951 0.0420730257607497
0.448499999999951 0.0414265754715435
0.448999999999951 0.0407809533965833
0.44949999999995 0.0401361591544151
0.44999999999995 0.0394921923635852
0.45049999999995 0.03884905264264
0.45099999999995 0.0382067396101256
0.45149999999995 0.0375652528845883
0.45199999999995 0.0369245920845744
0.45249999999995 0.0362847568286299
0.45299999999995 0.0356457467353013
0.45349999999995 0.0350075614231348
0.45399999999995 0.0343702005106766
0.45449999999995 0.0337336636164728
0.45499999999995 0.03309795035907
0.45549999999995 0.0324630603570141
0.45599999999995 0.0318289932288516
0.45649999999995 0.0311957485931285
0.45699999999995 0.0305633260683913
0.45749999999995 0.029931725273186
0.45799999999995 0.0293009458260591
0.45849999999995 0.0286709873455566
0.458999999999949 0.0280418494502248
0.459499999999949 0.0274135317586101
0.459999999999949 0.0267860338892586
0.460499999999949 0.0261593554607165
0.460999999999949 0.0255334960915303
0.461499999999949 0.0249084554002459
0.461999999999949 0.0242842330054099
0.462499999999949 0.0236608285255682
0.462999999999949 0.0230382415792673
0.463499999999949 0.0224164717850533
0.463999999999949 0.0217955187614725
0.464499999999949 0.0211753821270711
0.464999999999949 0.0205560615003955
0.465499999999949 0.0199375564999918
0.465999999999949 0.0193198667444062
0.466499999999949 0.018702991852185
0.466999999999949 0.0180869314418746
0.467499999999949 0.017471685132021
0.467999999999948 0.0168572525411705
0.468499999999948 0.0162436332878695
0.468999999999948 0.0156308269906641
0.469499999999948 0.0150188332681006
0.469999999999948 0.0144076517387252
0.470499999999948 0.0137972820210842
0.470999999999948 0.0131877237337239
0.471499999999948 0.0125789764951903
0.471999999999948 0.0119710399240299
0.472499999999948 0.0113639136387888
0.472999999999948 0.0107575972580133
0.473499999999948 0.0101520904002497
0.473999999999948 0.00954739268404414
0.474499999999948 0.00894350372794289
0.474999999999948 0.00834042315049222
0.475499999999948 0.00773815057023843
0.475999999999948 0.00713668560572763
0.476499999999948 0.00653602787550617
0.476999999999947 0.0059361769981203
0.477499999999947 0.00533713259211617
0.477999999999947 0.00473889427604005
0.478499999999947 0.00414146166843826
0.478999999999947 0.00354483438785701
0.479499999999947 0.00294901205284253
0.479999999999947 0.00235399428194104
0.480499999999947 0.00175978069369884
0.480999999999947 0.00116637090666206
0.481499999999947 0.000573764539377201
0.481999999999947 1.80387896097653e-05
0.482499999999947 0.000609039461752543
0.482999999999947 0.00119923785850476
0.483499999999947 0.00178863436132022
0.483999999999947 0.00237722935165275
0.484499999999947 0.00296502321095608
0.484999999999947 0.00355201632068395
0.485499999999947 0.00413820906229
0.485999999999946 0.00472360181722827
0.486499999999946 0.00530819496695223
0.486999999999946 0.00589198889291577
0.487499999999946 0.00647498397657259
0.487999999999946 0.00705718059937655
0.488499999999946 0.00763857914278136
0.488999999999946 0.00821917998824066
0.489499999999946 0.00879898351720832
0.489999999999946 0.00937799011113809
0.490499999999946 0.00995620015148375
0.490999999999946 0.0105336140196989
0.491499999999946 0.0111102320972375
0.491999999999946 0.0116860547655532
0.492499999999946 0.0122610824060998
0.492999999999946 0.012835315400331
0.493499999999946 0.0134087541297006
0.493999999999946 0.0139813989756622
0.494499999999946 0.0145532503196698
0.494999999999945 0.0151243085431771
0.495499999999945 0.0156945740276377
0.495999999999945 0.0162640471545055
0.496499999999945 0.0168327283052343
0.496999999999945 0.0174006178612777
0.497499999999945 0.0179677162040895
0.497999999999945 0.0185340237151235
0.498499999999945 0.0190995407758334
0.498999999999945 0.0196642677676731
0.499499999999945 0.0202282050720961
0.499999999999945 0.0207913530705564
0.500499999999945 0.0213537121445076
0.500999999999945 0.0219152826754035
0.501499999999945 0.0224760650446979
0.501999999999945 0.0230360596338446
0.502499999999945 0.0235952668242972
0.502999999999945 0.0241536869975095
0.503499999999945 0.0247113205349354
0.503999999999944 0.0252681678180285
0.504499999999944 0.0258242292282426
0.504999999999944 0.0263795051470315
0.505499999999944 0.0269339959558488
0.505999999999944 0.0274877020361484
0.506499999999944 0.0280406237693841
0.506999999999944 0.0285927615370096
0.507499999999944 0.0291441157204784
0.507999999999944 0.0296946867012448
0.508499999999944 0.0302444748607621
0.508999999999944 0.0307934805804842
0.509499999999944 0.0313417042418648
0.509999999999944 0.0318891462263578
0.510499999999944 0.0324358069154169
0.510999999999944 0.0329816866904958
0.511499999999944 0.0335267859330482
0.511999999999944 0.034071105024528
0.512499999999944 0.0346146443463889
0.512999999999944 0.0351574042800846
0.513499999999943 0.0356993852070689
0.513999999999943 0.0362405875087956
0.514499999999943 0.0367810115667184
0.514999999999943 0.0373206577622911
0.515499999999943 0.0378595264769673
0.515999999999943 0.0383976180922011
0.516499999999943 0.0389349329894459
0.516999999999943 0.0394714715501555
0.517499999999943 0.0400072341557838
0.517999999999943 0.0405422211877846
0.518499999999943 0.0410764330276115
0.518999999999943 0.0416098700567183
0.519499999999943 0.0421425326565588
0.519999999999943 0.0426744212085866
0.520499999999943 0.0432055360942557
0.520999999999943 0.0437358776950198
0.521499999999943 0.0442654463923324
0.521999999999943 0.0447942425676476
0.522499999999942 0.045322266602419
0.522999999999942 0.0458495188781003
0.523499999999942 0.0463759997761453
0.523999999999942 0.0469017096780077
0.524499999999942 0.0474266489651415
0.524999999999942 0.0479508180190002
0.525499999999942 0.0484742172210375
0.525999999999942 0.0489968469527074
0.526499999999942 0.0495187075954637
0.526999999999942 0.0500397995307598
0.527499999999942 0.0505601231400497
0.527999999999942 0.0510796788047871
0.528499999999942 0.0515984669064258
0.528999999999942 0.0521164878264195
0.529499999999942 0.052633741946222
0.529999999999942 0.0531502296472871
0.530499999999942 0.0536659513110683
0.530999999999942 0.0541809073190197
0.531499999999941 0.0546950980525948
0.531999999999941 0.0552085238932476
0.532499999999941 0.0557211852224316
0.532999999999941 0.0562330824216007
0.533499999999941 0.0567442158722086
0.533999999999941 0.0572545859557091
0.534499999999941 0.0577641930535559
0.534999999999941 0.0582730375472028
0.535499999999941 0.0587811198181036
0.535999999999941 0.0592884402477119
0.536499999999941 0.0597949992174816
0.536999999999941 0.0603007971088665
0.537499999999941 0.0608058343033201
0.537999999999941 0.0613101111822964
0.538499999999941 0.0618136281272491
0.538999999999941 0.062316385519632
0.539499999999941 0.0628183837408987
0.539999999999941 0.063319623172503
0.54049999999994 0.0638201041958988
0.54099999999994 0.0643198271925397
0.54149999999994 0.0648187925438795
0.54199999999994 0.065317000631372
0.54249999999994 0.0658144518364709
0.54299999999994 0.0663111465406299
0.54349999999994 0.066807085125303
0.54399999999994 0.0673022679719437
0.54449999999994 0.0677966954620058
0.54499999999994 0.0682903679769432
0.54549999999994 0.0687832858982095
0.54599999999994 0.0692754496072585
0.54649999999994 0.069766859485544
0.54699999999994 0.0702575159145196
0.54749999999994 0.0707474192756393
0.54799999999994 0.0712365699503567
0.54849999999994 0.0717249683201256
0.54899999999994 0.0722126147663997
0.549499999999939 0.0726995096706329
0.549999999999939 0.0731856534142787
0.550499999999939 0.0736710463787912
0.550999999999939 0.0741556889456239
0.551499999999939 0.0746395814962305
0.551999999999939 0.0751227244120649
0.552499999999939 0.075605118074581
0.552999999999939 0.0760867628652323
0.553499999999939 0.0765676591654725
0.553999999999939 0.0770478073567556
0.554499999999939 0.0775272078205353
0.554999999999939 0.0780058609382654
0.555499999999939 0.0784837670913994
0.555999999999939 0.0789609266613913
0.556499999999939 0.0794373400296947
0.556999999999939 0.0799130075777635
0.557499999999939 0.0803879296870514
0.557999999999939 0.0808621067390121
0.558499999999938 0.0813355391150994
0.558999999999938 0.081808227196767
0.559499999999938 0.0822801713654688
0.559999999999938 0.0827513720026584
0.560499999999938 0.0832218294897897
0.560999999999938 0.0836915442083164
0.561499999999938 0.0841605165396921
0.561999999999938 0.0846287468653707
0.562499999999938 0.085096235566806
0.562999999999938 0.0855629830254517
0.563499999999938 0.0860289896227616
0.563999999999938 0.0864942557401893
0.564499999999938 0.0869587817591887
0.564999999999938 0.0874225680612135
0.565499999999938 0.0878856150277176
0.565999999999938 0.0883479230401544
0.566499999999938 0.0888094924799781
0.566999999999938 0.0892703237286422
0.567499999999937 0.0897304171676004
0.567999999999937 0.0901897731783066
0.568499999999937 0.0906483921422146
0.568999999999937 0.091106274440778
0.569499999999937 0.0915634204554506
0.569999999999937 0.0920198305676861
0.570499999999937 0.0924755051589384
0.570999999999937 0.0929304446106612
0.571499999999937 0.0933846493043083
0.571999999999937 0.0938381196213333
0.572499999999937 0.0942908559431901
0.572999999999937 0.0947428586513324
0.573499999999937 0.095194128127214
0.573999999999937 0.0956446647522885
0.574499999999937 0.0960944689080099
0.574999999999937 0.0965435409758318
0.575499999999937 0.096991881337208
0.575999999999937 0.0974394903735922
0.576499999999937 0.0978863684664382
0.576999999999936 0.0983325159971998
0.577499999999936 0.0987779333473307
0.577999999999936 0.0992226208982845
0.578499999999936 0.0996665790315153
0.578999999999936 0.100109808128477
0.579499999999936 0.100552308570622
0.579999999999936 0.100994080739406
0.580499999999936 0.101435125016282
0.580999999999936 0.101875441782703
0.581499999999936 0.102315031420123
0.581999999999936 0.102753894309997
0.582499999999936 0.103192030833777
0.582999999999936 0.103629441372919
0.583499999999936 0.104066126308874
0.583999999999936 0.104502086023098
0.584499999999936 0.104937320897043
0.584999999999936 0.105371831312164
0.585499999999936 0.105805617649915
0.585999999999935 0.106238680291749
0.586499999999935 0.106671019619119
0.586999999999935 0.10710263601348
0.587499999999935 0.107533529856286
0.587999999999935 0.10796370152899
0.588499999999935 0.108393151413046
0.588999999999935 0.108821879889907
0.589499999999935 0.109249887341028
0.589999999999935 0.109677174147862
0.590499999999935 0.110103740691863
0.590999999999935 0.110529587354485
0.591499999999935 0.110954714517181
0.591999999999935 0.111379122561406
0.592499999999935 0.111802811868612
0.592999999999935 0.112225782820254
0.593499999999935 0.112648035797786
0.593999999999935 0.113069571182661
0.594499999999935 0.113490389356333
0.594999999999934 0.113910490700255
0.595499999999934 0.114329875595882
0.595999999999934 0.114748544424668
0.596499999999934 0.115166497568065
0.596999999999934 0.115583735407528
0.597499999999934 0.116000258324511
0.597999999999934 0.116416066700467
0.598499999999934 0.11683116091685
0.598999999999934 0.117245541355114
0.599499999999934 0.117659208396712
0.599999999999934 0.118072162423099
0.600499999999934 0.118484403815728
0.600999999999934 0.118895932956052
0.601499999999934 0.119306750225526
0.601999999999934 0.119716856005604
0.602499999999934 0.120126250677738
0.602999999999934 0.120534934623384
0.603499999999934 0.120942908223994
0.603999999999933 0.121350171861022
0.604499999999933 0.121756725915922
0.604999999999933 0.122162570770149
0.605499999999933 0.122567706805155
0.605999999999933 0.122972134402394
0.606499999999933 0.12337585394332
0.606999999999933 0.123778865809387
0.607499999999933 0.124181170382049
0.607999999999933 0.12458276804276
0.608499999999933 0.124983659172972
0.608999999999933 0.125383844154141
0.609499999999933 0.125783323367719
0.609999999999933 0.12618209719516
0.610499999999933 0.126580166017919
0.610999999999933 0.126977530217448
0.611499999999933 0.127374190175202
0.611999999999933 0.127770146272635
0.612499999999933 0.1281653988912
0.612999999999932 0.128559948412351
0.613499999999932 0.128953795217541
0.613999999999932 0.129346939688225
0.614499999999932 0.129739382205856
0.614999999999932 0.130131123151889
0.615499999999932 0.130522162907776
0.615999999999932 0.130912501854971
0.616499999999932 0.131302140374929
0.616999999999932 0.131691078849102
0.617499999999932 0.132079317658946
0.617999999999932 0.132466857185912
0.618499999999932 0.132853697811457
0.618999999999932 0.133239839917032
0.619499999999932 0.133625283884092
0.619999999999932 0.13401003009409
0.620499999999932 0.134394078928481
0.620999999999932 0.134777430768717
0.621499999999932 0.135160085996254
0.621999999999931 0.135542044992544
0.622499999999931 0.135923308139041
0.622999999999931 0.1363038758172
0.623499999999931 0.136683748408473
0.623999999999931 0.137062926294315
0.624499999999931 0.137441409856179
0.624999999999931 0.137819199475519
0.625499999999931 0.13819629553379
0.625999999999931 0.138572698412443
0.626499999999931 0.138948408492934
0.626999999999931 0.139323426156716
0.627499999999931 0.139697751785243
0.627999999999931 0.140071385759969
0.628499999999931 0.140444328462347
0.628999999999931 0.140816580273831
0.629499999999931 0.141188141575875
0.629999999999931 0.141559012749933
0.630499999999931 0.141929194177458
0.630999999999931 0.142298686239904
0.63149999999993 0.142667489318725
0.63199999999993 0.143035603795375
0.63249999999993 0.143403030051307
0.63299999999993 0.143769768467975
0.63349999999993 0.144135819426833
0.63399999999993 0.144501183309335
0.63449999999993 0.144865860496935
0.63499999999993 0.145229851371085
0.63549999999993 0.145593156313241
0.63599999999993 0.145955775704855
0.63649999999993 0.146317709927382
0.63699999999993 0.146678959362274
0.63749999999993 0.147039524390987
0.63799999999993 0.147399405394974
0.63849999999993 0.147758602755688
0.63899999999993 0.148117116854583
0.63949999999993 0.148474948073113
0.63999999999993 0.148832096792732
0.640499999999929 0.149188563394894
0.640999999999929 0.149544348261052
0.641499999999929 0.14989945177266
0.641999999999929 0.150253874311171
0.642499999999929 0.15060761625804
0.642999999999929 0.150960677994721
0.643499999999929 0.151313059902666
0.643999999999929 0.15166476236333
0.644499999999929 0.152015785758167
0.644999999999929 0.15236613046863
0.645499999999929 0.152715796876173
0.645999999999929 0.15306478536225
0.646499999999929 0.153413096308315
0.646999999999929 0.15376073009582
0.647499999999929 0.154107687106221
0.647999999999929 0.154453967720971
0.648499999999929 0.154799572321523
0.648999999999929 0.155144501289332
0.649499999999928 0.155488755005851
0.649999999999928 0.155832333852533
0.650499999999928 0.156175238210834
0.650999999999928 0.156517468462205
0.651499999999928 0.156859024988102
0.651999999999928 0.157199908169978
0.652499999999928 0.157540118389286
0.652999999999928 0.15787965602748
0.653499999999928 0.158218521466015
0.653999999999928 0.158556715086344
0.654499999999928 0.15889423726992
0.654999999999928 0.159231088398198
0.655499999999928 0.159567268852631
0.655999999999928 0.159902779014673
0.656499999999928 0.160237619265777
0.656999999999928 0.160571789987398
0.657499999999928 0.160905291560989
0.657999999999928 0.161238124368005
0.658499999999927 0.161570288789897
0.658999999999927 0.161901785208122
0.659499999999927 0.162232614004131
0.659999999999927 0.162562775559379
0.660499999999927 0.162892270255321
0.660999999999927 0.163221098473408
0.661499999999927 0.163549260595096
0.661999999999927 0.163876757001838
0.662499999999927 0.164203588075088
0.662999999999927 0.164529754196299
0.663499999999927 0.164855255746925
0.663999999999927 0.165180093108421
0.664499999999927 0.165504266662239
0.664999999999927 0.165827776789833
0.665499999999927 0.166150623872658
0.665999999999927 0.166472808292167
0.666499999999927 0.166794330429814
0.666999999999927 0.167115190667052
0.667499999999926 0.167435389385336
0.667999999999926 0.167754926966119
0.668499999999926 0.168073803790854
0.668999999999926 0.168392020240996
0.669499999999926 0.168709576697999
0.669999999999926 0.169026473543315
0.670499999999926 0.169342711158399
0.670999999999926 0.169658289924705
0.671499999999926 0.169973210223686
0.671999999999926 0.170287472436797
0.672499999999926 0.17060107694549
0.672999999999926 0.17091402413122
0.673499999999926 0.17122631437544
0.673999999999926 0.171537948059604
0.674499999999926 0.171848925565166
0.674999999999926 0.17215924727358
0.675499999999926 0.172468913566299
0.675999999999926 0.172777924824778
0.676499999999925 0.173086281430469
0.676999999999925 0.173393983764827
0.677499999999925 0.173701032209305
0.677999999999925 0.174007427145357
0.678499999999925 0.174313168954438
0.678999999999925 0.174618258018
0.679499999999925 0.174922694717497
0.679999999999925 0.175226479434384
0.680499999999925 0.175529612550114
0.680999999999925 0.17583209444614
0.681499999999925 0.176133925503917
0.681999999999925 0.176435106104898
0.682499999999925 0.176735636630537
0.682999999999925 0.177035517462287
0.683499999999925 0.177334748981604
0.683999999999925 0.177633331569939
0.684499999999925 0.177931265608747
0.684999999999925 0.178228551479482
0.685499999999925 0.178525189563598
0.685999999999924 0.178821180242548
0.686499999999924 0.179116523897786
0.686999999999924 0.179411220910765
0.687499999999924 0.179705271662941
0.687999999999924 0.179998676535765
0.688499999999924 0.180291435910693
0.688999999999924 0.180583550169177
0.689499999999924 0.180875019692672
0.689999999999924 0.181165844862631
0.690499999999924 0.181456026060508
0.690999999999924 0.181745563667757
0.691499999999924 0.182034458065831
0.691999999999924 0.182322709636185
0.692499999999924 0.182610318760272
0.692999999999924 0.182897285819546
0.693499999999924 0.18318361119546
0.693999999999924 0.183469295269469
0.694499999999924 0.183754338423026
0.694999999999923 0.184038741037584
0.695499999999923 0.184322503494599
0.695999999999923 0.184605626175522
0.696499999999923 0.184888109461809
0.696999999999923 0.185169953734913
0.697499999999923 0.185451159376287
0.697999999999923 0.185731726767386
0.698499999999923 0.186011656289662
0.698999999999923 0.186290948324571
0.699499999999923 0.186569603253565
0.699999999999923 0.186847621458099
0.700499999999923 0.187125003319626
0.700999999999923 0.1874017492196
0.701499999999923 0.187677859539474
0.701999999999923 0.187953334660703
0.702499999999923 0.188228174964741
0.702999999999923 0.18850238083304
0.703499999999923 0.188775952647054
0.703999999999922 0.189048890788239
0.704499999999922 0.189321195638046
0.704999999999922 0.18959286757793
0.705499999999922 0.189863906989346
0.705999999999922 0.190134314253745
0.706499999999922 0.190404089752583
0.706999999999922 0.190673233867313
0.707499999999922 0.190941746979388
0.707999999999922 0.191209629470263
0.708499999999922 0.191476881721392
0.708999999999922 0.191743504114227
0.709499999999922 0.192009497030223
0.709999999999922 0.192274860850834
0.710499999999922 0.192539595957512
0.710999999999922 0.192803702731713
0.711499999999922 0.19306718155489
0.711999999999922 0.193330032808496
0.712499999999922 0.193592256873986
0.712999999999921 0.193853854132812
0.713499999999921 0.19411482496643
0.713999999999921 0.194375169756292
0.714499999999921 0.194634888883852
0.714999999999921 0.194893982730564
0.715499999999921 0.195152451677882
0.715999999999921 0.19541029610726
0.716499999999921 0.195667516400151
0.716999999999921 0.19592411293801
0.717499999999921 0.196180086102289
0.717999999999921 0.196435436274442
0.718499999999921 0.196690163835924
0.718999999999921 0.196944269168188
0.719499999999921 0.197197752652688
0.719999999999921 0.197450614670878
0.720499999999921 0.197702855604211
0.720999999999921 0.197954475834141
0.721499999999921 0.198205475742122
0.72199999999992 0.198455855709608
0.72249999999992 0.198705616118052
0.72299999999992 0.198954757348908
0.72349999999992 0.199203279783631
0.72399999999992 0.199451183803673
0.72449999999992 0.199698469790488
0.72499999999992 0.19994513812553
0.72549999999992 0.200191189190254
0.72599999999992 0.200436623366112
0.72649999999992 0.200681441034559
0.72699999999992 0.200925642577047
0.72749999999992 0.201169228375032
0.72799999999992 0.201412198809967
0.72849999999992 0.201654554263305
0.72899999999992 0.2018962951165
0.72949999999992 0.202137421751006
0.72999999999992 0.202377934548277
0.73049999999992 0.202617833889766
0.730999999999919 0.202857120156928
0.731499999999919 0.203095793731215
0.731999999999919 0.203333854994083
0.732499999999919 0.203571304326984
0.732999999999919 0.203808142111372
0.733499999999919 0.204044368728701
0.733999999999919 0.204279984560425
0.734499999999919 0.204514989987998
0.734999999999919 0.204749385392873
0.735499999999919 0.204983171156504
0.735999999999919 0.205216347660344
0.736499999999919 0.205448915285849
0.736999999999919 0.20568087441447
0.737499999999919 0.205912225427663
0.737999999999919 0.20614296870688
0.738499999999919 0.206373104633576
0.738999999999919 0.206602633589205
0.739499999999919 0.206831555955219
0.739999999999919 0.207059872113074
0.740499999999918 0.207287582444222
0.740999999999918 0.207514687330117
0.741499999999918 0.207741187152213
0.741999999999918 0.207967082291965
0.742499999999918 0.208192373130825
0.742999999999918 0.208417060050247
0.743499999999918 0.208641143431686
0.743999999999918 0.208864623656594
0.744499999999918 0.209087501106426
0.744999999999918 0.209309776162635
0.745499999999918 0.209531449206676
0.745999999999918 0.209752520620001
0.746499999999918 0.209972990784066
0.746999999999918 0.210192860080322
0.747499999999918 0.210412128890225
0.747999999999918 0.210630797595228
0.748499999999918 0.210848866576784
0.748999999999918 0.211066336216348
0.749499999999917 0.211283206895373
0.749999999999917 0.211499478995313
0.750499999999917 0.211715152897622
0.750999999999917 0.211930228983753
0.751499999999917 0.212144707635161
0.751999999999917 0.212358589233298
0.752499999999917 0.212571874159619
0.752999999999917 0.212784562795578
0.753499999999917 0.212996655522628
0.753999999999917 0.213208152722223
0.754499999999917 0.213419054775816
0.754999999999917 0.213629362064863
0.755499999999917 0.213839074970815
0.755999999999917 0.214048193875128
0.756499999999917 0.214256719159254
0.756999999999917 0.214464651204648
0.757499999999917 0.214671990392763
0.757999999999917 0.214878737105053
0.758499999999916 0.215084891722972
0.758999999999916 0.215290454627973
0.759499999999916 0.215495426201511
0.759999999999916 0.215699806825039
0.760499999999916 0.215903596880011
0.760999999999916 0.21610679674788
0.761499999999916 0.216309406810101
0.761999999999916 0.216511427448127
0.762499999999916 0.216712859043411
0.762999999999916 0.216913701977409
0.763499999999916 0.217113956631572
0.763999999999916 0.217313623387356
0.764499999999916 0.217512702626213
0.764999999999916 0.217711194729598
0.765499999999916 0.217909100078965
0.765999999999916 0.218106419055767
0.766499999999916 0.218303152041457
0.766999999999916 0.218499299417491
0.767499999999915 0.21869486156532
0.767999999999915 0.2188898388664
0.768499999999915 0.219084231702184
0.768999999999915 0.219278040454125
0.769499999999915 0.219471265503678
0.769999999999915 0.219663907232296
0.770499999999915 0.219855966021433
0.770999999999915 0.220047442252543
0.771499999999915 0.220238336307079
0.771999999999915 0.220428648566495
0.772499999999915 0.220618379412245
0.772999999999915 0.220807529225783
0.773499999999915 0.220996098388563
0.773999999999915 0.221184087282037
0.774499999999915 0.221371496287661
0.774999999999915 0.221558325786887
0.775499999999915 0.22174457616117
0.775999999999915 0.221930247791963
0.776499999999914 0.22211534106072
0.776999999999914 0.222299856348895
0.777499999999914 0.222483794037942
0.777999999999914 0.222667154509313
0.778499999999914 0.222849938144464
0.778999999999914 0.223032145324847
0.779499999999914 0.223213776431917
0.779999999999914 0.223394831847128
0.780499999999914 0.223575311951932
0.780999999999914 0.223755217127784
0.781499999999914 0.223934547756138
0.781999999999914 0.224113304218447
0.782499999999914 0.224291486896165
0.782999999999914 0.224469096170746
0.783499999999914 0.224646132423643
0.783999999999914 0.224822596036311
0.784499999999914 0.224998487390203
0.784999999999914 0.225173806866773
0.785499999999913 0.225348554847474
0.785999999999913 0.225522731713761
0.786499999999913 0.225696337847087
0.786999999999913 0.225869373628906
0.787499999999913 0.226041839440671
0.787999999999913 0.226213735663837
0.788499999999913 0.226385062679856
0.788999999999913 0.226555820870184
0.789499999999913 0.226726010616274
0.789999999999913 0.226895632299578
0.790499999999913 0.227064686301552
0.790999999999913 0.227233173003649
0.791499999999913 0.227401092787323
0.791999999999913 0.227568446034027
0.792499999999913 0.227735233125215
0.792999999999913 0.227901454442341
0.793499999999913 0.228067110366859
0.793999999999913 0.228232201280222
0.794499999999912 0.228396727563884
0.794999999999912 0.2285606895993
0.795499999999912 0.228724087767922
0.795999999999912 0.228886922451204
0.796499999999912 0.229049194030601
0.796999999999912 0.229210902887566
0.797499999999912 0.229372049403552
0.797999999999912 0.229532633960014
0.798499999999912 0.229692656938405
0.798999999999912 0.22985211872018
0.799499999999912 0.230011019686791
0.799999999999912 0.230169360219692
0.800499999999912 0.230327140700338
0.800999999999912 0.230484361510182
0.801499999999912 0.230641023030677
0.801999999999912 0.230797125643278
0.802499999999912 0.230952669729439
0.802999999999912 0.231107655670612
0.803499999999912 0.231262083848252
0.803999999999911 0.231415954643813
0.804499999999911 0.231569268438748
0.804999999999911 0.231722025614512
0.805499999999911 0.231874226552556
0.805999999999911 0.232025871634337
0.806499999999911 0.232176961241307
0.806999999999911 0.23232749575492
0.807499999999911 0.23247747555663
0.807999999999911 0.23262690102789
0.808499999999911 0.232775772550155
0.808999999999911 0.232924090504878
0.809499999999911 0.233071855273513
0.809999999999911 0.233219067237513
0.810499999999911 0.233365726778333
0.810999999999911 0.233511834277426
0.811499999999911 0.233657390116246
0.811999999999911 0.233802394676246
0.812499999999911 0.233946848338881
0.81299999999991 0.234090751485604
0.81349999999991 0.234234104497869
0.81399999999991 0.23437690775713
0.81449999999991 0.23451916164484
0.81499999999991 0.234660866542453
0.81549999999991 0.234802022831423
0.81599999999991 0.234942630893204
0.81649999999991 0.235082691109249
0.81699999999991 0.235222203861012
0.81749999999991 0.235361169529948
0.81799999999991 0.235499588497509
0.81849999999991 0.23563746114515
0.81899999999991 0.235774787854323
0.81949999999991 0.235911569006484
0.81999999999991 0.236047804983086
0.82049999999991 0.236183496165582
0.82099999999991 0.236318642935426
0.82149999999991 0.236453245674072
0.821999999999909 0.236587304762974
0.822499999999909 0.236720820583586
0.822999999999909 0.236853793517361
0.823499999999909 0.236986223945752
0.823999999999909 0.237118112250215
0.824499999999909 0.237249458812202
0.824999999999909 0.237380264013167
0.825499999999909 0.237510528234565
0.825999999999909 0.237640251857848
0.826499999999909 0.237769435264471
0.826999999999909 0.237898078835887
0.827499999999909 0.23802618295355
0.827999999999909 0.238153747998914
0.828499999999909 0.238280774353433
0.828999999999909 0.23840726239856
0.829499999999909 0.238533212515749
0.829999999999909 0.238658625086454
0.830499999999909 0.238783500492128
0.830999999999908 0.238907839114226
0.831499999999908 0.239031641334201
0.831999999999908 0.239154907533507
0.832499999999908 0.239277638093597
0.832999999999908 0.239399833395926
0.833499999999908 0.239521493821947
0.833999999999908 0.239642619753114
0.834499999999908 0.23976321157088
0.834999999999908 0.2398832696567
0.835499999999908 0.240002794392027
0.835999999999908 0.240121786158315
0.836499999999908 0.240240245337017
0.836999999999908 0.240358172309588
0.837499999999908 0.240475567457481
0.837999999999908 0.240592431162151
0.838499999999908 0.240708763805049
0.838999999999908 0.240824565767632
0.839499999999908 0.240939837431351
0.839999999999907 0.241054579177661
0.840499999999907 0.241168791388016
0.840999999999907 0.24128247444387
0.841499999999907 0.241395628726676
0.841999999999907 0.241508254617888
0.842499999999907 0.241620352498959
0.842999999999907 0.241731922751344
0.843499999999907 0.241842965756496
0.843999999999907 0.241953481895869
0.844499999999907 0.242063471550917
0.844999999999907 0.242172935103094
0.845499999999907 0.242281872933853
0.845999999999907 0.242390285424647
0.846499999999907 0.242498172956932
0.846999999999907 0.24260553591216
0.847499999999907 0.242712374671785
0.847999999999907 0.242818689617262
0.848499999999907 0.242924481130043
0.848999999999906 0.243029749591583
0.849499999999906 0.243134495383335
0.849999999999906 0.243238718886753
0.850499999999906 0.243342420483291
0.850999999999906 0.243445600554402
0.851499999999906 0.243548259481541
0.851999999999906 0.243650397646161
0.852499999999906 0.243752015429716
0.852999999999906 0.243853113213659
0.853499999999906 0.243953691379445
0.853999999999906 0.244053750308527
0.854499999999906 0.244153290382359
0.854999999999906 0.244252311982394
0.855499999999906 0.244350815490087
0.855999999999906 0.24444880128689
0.856499999999906 0.244546269754259
0.856999999999906 0.244643221273646
0.857499999999906 0.244739656226506
0.857999999999906 0.244835574994292
0.858499999999905 0.244930977958458
0.858999999999905 0.245025865500457
0.859499999999905 0.245120238001744
0.859999999999905 0.245214095843772
0.860499999999905 0.245307439407995
0.860999999999905 0.245400269075867
0.861499999999905 0.245492585228841
0.861999999999905 0.245584388248371
0.862499999999905 0.245675678515912
0.862999999999905 0.245766456412916
0.863499999999905 0.245856722320837
0.863999999999905 0.24594647662113
0.864499999999905 0.246035719695247
0.864999999999905 0.246124451924644
0.865499999999905 0.246212673690773
0.865999999999905 0.246300385375088
0.866499999999905 0.246387587359043
0.866999999999905 0.246474280024092
0.867499999999904 0.246560463751688
0.867999999999904 0.246646138923286
0.868499999999904 0.246731305920338
0.868999999999904 0.2468159651243
0.869499999999904 0.246900116916624
0.869999999999904 0.246983761678764
0.870499999999904 0.247066899792174
0.870999999999904 0.247149531638308
0.871499999999904 0.24723165759862
0.871999999999904 0.247313278054563
0.872499999999904 0.247394393387591
0.872999999999904 0.247475003979157
0.873499999999904 0.247555110210717
0.873999999999904 0.247634712463722
0.874499999999904 0.247713811119628
0.874999999999904 0.247792406559888
0.875499999999904 0.247870499165955
0.875999999999904 0.247948089319284
0.876499999999903 0.248025177401327
0.876999999999903 0.24810176379354
0.877499999999903 0.248177848877375
0.877999999999903 0.248253433034287
0.878499999999903 0.248328516645728
0.878999999999903 0.248403100093154
0.879499999999903 0.248477183758017
0.879999999999903 0.248550768021772
0.880499999999903 0.248623853265871
0.880999999999903 0.24869643987177
0.881499999999903 0.248768528220921
0.881999999999903 0.248840118694779
0.882499999999903 0.248911211674797
0.882999999999903 0.248981807542429
0.883499999999903 0.249051906679128
0.883999999999903 0.249121509466349
0.884499999999903 0.249190616285545
0.884999999999903 0.24925922751817
0.885499999999902 0.249327343545678
0.885999999999902 0.249394964749522
0.886499999999902 0.249462091511157
0.886999999999902 0.249528724212035
0.887499999999902 0.249594863233611
0.887999999999902 0.249660508957339
0.888499999999902 0.249725661764672
0.888999999999902 0.249790322037064
0.889499999999902 0.249854490155969
0.889999999999902 0.24991816650284
0.890499999999902 0.249981351459131
0.890999999999902 0.250044045406296
0.891499999999902 0.25010624872579
0.891999999999902 0.250167961799064
0.892499999999902 0.250229185007574
0.892999999999902 0.250289918732773
0.893499999999902 0.250350163356115
0.893999999999902 0.250409919259054
0.894499999999901 0.250469186823042
0.894999999999901 0.250527966429535
0.895499999999901 0.250586258459986
0.895999999999901 0.250644063295848
0.896499999999901 0.250701381318575
0.896999999999901 0.250758212909622
0.897499999999901 0.250814558450441
0.897999999999901 0.250870418322487
0.898499999999901 0.250925792907214
0.898999999999901 0.250980682586074
0.899499999999901 0.251035087740522
0.899999999999901 0.251089008752012
0.900499999999901 0.251142446001998
0.900999999999901 0.251195399871932
0.901499999999901 0.251247870743269
0.901999999999901 0.251299858997463
0.902499999999901 0.251351365015967
0.902999999999901 0.251402389180236
0.9034999999999 0.251452931871722
0.9039999999999 0.25150299347188
0.9044999999999 0.251552574362164
0.9049999999999 0.251601674924027
0.9054999999999 0.251650295538922
0.9059999999999 0.251698436588304
0.9064999999999 0.251746098453627
0.9069999999999 0.251793281516344
0.9074999999999 0.251839986157909
0.9079999999999 0.251886212759775
0.9084999999999 0.251931961703397
0.9089999999999 0.251977233370228
0.9094999999999 0.252022028141723
0.9099999999999 0.252066346399333
0.9104999999999 0.252110188524515
0.9109999999999 0.25215355489872
0.9114999999999 0.252196445903404
0.9119999999999 0.252238861920019
0.9124999999999 0.25228080333002
0.912999999999899 0.25232227051486
0.913499999999899 0.252363263855994
0.913999999999899 0.252403783734873
0.914499999999899 0.252443830532954
0.914999999999899 0.252483404631689
0.915499999999899 0.252522506412531
0.915999999999899 0.252561136256936
0.916499999999899 0.252599294546356
0.916999999999899 0.252636981662245
0.917499999999899 0.252674197986058
0.917999999999899 0.252710943899247
0.918499999999899 0.252747219783267
0.918999999999899 0.252783026019571
0.919499999999899 0.252818362989613
0.919999999999899 0.252853231074847
0.920499999999899 0.252887630656727
0.920999999999899 0.252921562116706
0.921499999999899 0.252955025836238
0.921999999999898 0.252988022196777
0.922499999999898 0.253020551579777
0.922999999999898 0.253052614366691
0.923499999999898 0.253084210938973
0.923999999999898 0.253115341678077
0.924499999999898 0.253146006965456
0.924999999999898 0.253176207182565
0.925499999999898 0.253205942710858
0.925999999999898 0.253235213931787
0.926499999999898 0.253264021226806
0.926999999999898 0.25329236497737
0.927499999999898 0.253320245564933
0.927999999999898 0.253347663370947
0.928499999999898 0.253374618776867
0.928999999999898 0.253401112164146
0.929499999999898 0.253427143914239
0.929999999999898 0.253452714408598
0.930499999999898 0.253477824028678
0.930999999999897 0.253502473155933
0.931499999999897 0.253526662171816
0.931999999999897 0.253550391457781
0.932499999999897 0.253573661395281
0.932999999999897 0.253596472365771
0.933499999999897 0.253618824750704
0.933999999999897 0.253640718931535
0.934499999999897 0.253662155289716
0.934999999999897 0.253683134206701
0.935499999999897 0.253703656063945
0.935999999999897 0.253723721242901
0.936499999999897 0.253743330125022
0.936999999999897 0.253762483091763
0.937499999999897 0.253781180524578
0.937999999999897 0.253799422804919
0.938499999999897 0.253817210314241
0.938999999999897 0.253834543433998
0.939499999999897 0.253851422545643
0.939999999999896 0.25386784803063
0.940499999999896 0.253883820270413
0.940999999999896 0.253899339646445
0.941499999999896 0.253914406540181
0.941999999999896 0.253929021333074
0.942499999999896 0.253943184406578
0.942999999999896 0.253956896142146
0.943499999999896 0.253970156921233
0.943999999999896 0.253982967125291
0.944499999999896 0.253995327135776
0.944999999999896 0.25400723733414
0.945499999999896 0.254018698101838
0.945999999999896 0.254029709820322
0.946499999999896 0.254040272871048
0.946999999999896 0.254050387635468
0.947499999999896 0.254060054495037
0.947999999999896 0.254069273831208
0.948499999999896 0.254078046025434
0.948999999999895 0.25408637145917
0.949499999999895 0.25409425051387
0.949999999999895 0.254101683570987
0.950499999999895 0.254108671011975
0.950999999999895 0.254115213218287
0.951499999999895 0.254121310571378
0.951999999999895 0.254126963452701
0.952499999999895 0.25413217224371
0.952999999999895 0.254136937325859
0.953499999999895 0.254141259080601
0.953999999999895 0.254145137889391
0.954499999999895 0.254148574133681
0.954999999999895 0.254151568194926
0.955499999999895 0.25415412045458
0.955999999999895 0.254156231294096
0.956499999999895 0.254157901094928
0.956999999999895 0.254159130238529
0.957499999999895 0.254159919106354
0.957999999999894 0.254160268079856
0.958499999999894 0.25416017754049
0.958999999999894 0.254159647869708
0.959499999999894 0.254158679448965
0.959999999999894 0.254157272659713
0.960499999999894 0.254155427883408
0.960999999999894 0.254153145501503
0.961499999999894 0.254150425895451
0.961999999999894 0.254147269446707
0.962499999999894 0.254143676536723
0.962999999999894 0.254139647546955
0.963499999999894 0.254135182858855
0.963999999999894 0.254130282853877
0.964499999999894 0.254124947913476
0.964999999999894 0.254119178419104
0.965499999999894 0.254112974752216
0.965999999999894 0.254106337294265
0.966499999999894 0.254099266426705
0.966999999999894 0.25409176253099
0.967499999999893 0.254083825988574
0.967999999999893 0.25407545718091
0.968499999999893 0.254066656489452
0.968999999999893 0.254057424295654
0.969499999999893 0.25404776098097
0.969999999999893 0.254037666926853
0.970499999999893 0.254027142514757
0.970999999999893 0.254016188126137
0.971499999999893 0.254004804142444
0.971999999999893 0.253992990945135
0.972499999999893 0.253980748915661
0.972999999999893 0.253968078435477
0.973499999999893 0.253954979886037
0.973999999999893 0.253941453648795
0.974499999999893 0.253927500105203
0.974999999999893 0.253913119636717
0.975499999999893 0.253898312624789
0.975999999999893 0.253883079450874
0.976499999999892 0.253867420496425
0.976999999999892 0.253851336142896
0.977499999999892 0.25383482677174
0.977999999999892 0.253817892764412
0.978499999999892 0.253800534502365
0.978999999999892 0.253782752367054
0.979499999999892 0.253764546739931
0.979999999999892 0.25374591800245
0.980499999999892 0.253726866536066
0.980999999999892 0.253707392722232
0.981499999999892 0.253687496942402
0.981999999999892 0.253667179578029
0.982499999999892 0.253646441010567
0.982999999999892 0.25362528162147
0.983499999999892 0.253603701792193
0.983999999999892 0.253581701904187
0.984499999999892 0.253559282338908
0.984999999999892 0.253536443477809
0.985499999999891 0.253513185702344
0.985999999999891 0.253489509393967
0.986499999999891 0.25346541493413
0.986999999999891 0.253440902704289
0.987499999999891 0.253415973085897
0.987999999999891 0.253390626460407
0.988499999999891 0.253364863209274
0.988999999999891 0.253338683713951
0.989499999999891 0.253312088355891
0.989999999999891 0.253285077516549
0.990499999999891 0.253257651577379
0.990999999999891 0.253229810919834
0.991499999999891 0.253201555925367
0.991999999999891 0.253172886975433
0.992499999999891 0.253143804451486
0.992999999999891 0.253114308734978
0.993499999999891 0.253084400207365
0.993999999999891 0.253054079250099
0.99449999999989 0.253023346244635
0.99499999999989 0.252992201572426
0.99549999999989 0.252960645614926
0.99599999999989 0.252928678753588
0.99649999999989 0.252896301369867
0.99699999999989 0.252863513845216
0.99749999999989 0.252830316561089
0.99799999999989 0.252796709898939
0.99849999999989 0.252762694240222
0.99899999999989 0.252728269966389
0.99949999999989 0.252693437458895
0.99999999999989 0.252658197099194
1.00049999999989 0.25262254926874
1.00099999999989 0.252586494348985
1.00149999999989 0.252550032721385
1.00199999999989 0.252513164767393
1.00249999999989 0.252475890868462
1.00299999999989 0.252438211406046
1.00349999999989 0.252400126761599
1.00399999999989 0.252361637316575
1.00449999999989 0.252322743452427
1.00499999999989 0.25228344555061
1.00549999999989 0.252243743992577
1.00599999999989 0.252203639159781
1.00649999999989 0.252163131433678
1.00699999999989 0.252122221195719
1.00749999999989 0.25208090882736
1.00799999999989 0.252039194710053
1.00849999999989 0.251997079225253
1.00899999999989 0.251954562754413
1.00949999999989 0.251911645678987
1.00999999999989 0.251868328380429
1.01049999999989 0.251824611240193
1.01099999999989 0.251780494639732
1.01149999999989 0.2517359789605
1.01199999999989 0.251691064583951
1.01249999999989 0.251645751891538
1.01299999999989 0.251600041264716
1.01349999999989 0.251553933084938
1.01399999999989 0.251507427733658
1.01449999999989 0.25146052559233
1.01499999999989 0.251413227042406
1.01549999999989 0.251365532465342
1.01599999999989 0.251317442242591
1.01649999999989 0.251268956755607
1.01699999999989 0.251220076385843
1.01749999999989 0.251170801514753
1.01799999999989 0.251121132523791
1.01849999999989 0.251071069794411
1.01899999999989 0.251020613708066
1.01949999999989 0.250969764646211
1.01999999999989 0.250918522990298
1.02049999999989 0.250866889121782
1.02099999999989 0.250814863422116
1.02149999999989 0.250762446272755
1.02199999999989 0.250709638055152
1.02249999999989 0.25065643915076
1.02299999999989 0.250602849941034
1.02349999999989 0.250548870807427
1.02399999999989 0.250494502131393
1.02449999999989 0.250439744294386
1.02499999999989 0.250384597677859
1.02549999999989 0.250329062663266
1.02599999999989 0.250273139632062
1.02649999999989 0.250216828965699
1.02699999999989 0.250160131045632
1.02749999999989 0.250103046253314
1.02799999999989 0.250045574970199
1.02849999999989 0.249987717577741
1.02899999999989 0.249929474457393
1.02949999999989 0.24987084599061
1.02999999999989 0.249811832558845
1.03049999999989 0.249752434543552
1.03099999999989 0.249692652326184
1.03149999999989 0.249632486288195
1.03199999999989 0.24957193681104
1.03249999999989 0.249511004276171
1.03299999999989 0.249449689065043
1.03349999999989 0.249387991559109
1.03399999999989 0.249325912139824
1.03449999999989 0.24926345118864
1.03499999999989 0.249200609087012
1.03549999999989 0.249137386216393
1.03599999999989 0.249073782958237
1.03649999999989 0.249009799693998
1.03699999999989 0.24894543680513
1.03749999999989 0.248880694673086
1.03799999999989 0.248815573679321
1.03849999999989 0.248750074205287
1.03899999999989 0.248684196632439
1.03949999999989 0.24861794134223
1.03999999999989 0.248551308716114
1.04049999999989 0.248484299135546
1.04099999999989 0.248416912981978
1.04149999999989 0.248349150636864
1.04199999999989 0.248281012481659
1.04249999999989 0.248212498897815
1.04299999999989 0.248143610266788
1.04349999999989 0.248074346970029
1.04399999999989 0.248004709388994
1.04449999999988 0.247934697905136
1.04499999999988 0.247864312899909
1.04549999999988 0.247793554754766
1.04599999999988 0.247722423851161
1.04649999999988 0.247650920570549
1.04699999999988 0.247579045294382
1.04749999999988 0.247506798404114
1.04799999999988 0.2474341802812
1.04849999999988 0.247361191307093
1.04899999999988 0.247287831863246
1.04949999999988 0.247214102331114
1.04999999999988 0.24714000309215
1.05049999999988 0.247065534527809
1.05099999999988 0.246990697019543
1.05149999999988 0.246915490948807
1.05199999999988 0.246839916697054
1.05249999999988 0.246763974645738
1.05299999999988 0.246687665176312
1.05349999999988 0.246610988670232
1.05399999999988 0.246533945508949
1.05449999999988 0.246456536073919
1.05499999999988 0.246378760746595
1.05549999999988 0.24630061990843
1.05599999999988 0.246222113940878
1.05649999999988 0.246143243225394
1.05699999999988 0.24606400814343
1.05749999999988 0.245984409076441
1.05799999999988 0.245904446405881
1.05849999999988 0.245824120513202
1.05899999999988 0.24574343177986
1.05949999999988 0.245662380587307
1.05999999999988 0.245580967316997
1.06049999999988 0.245499192350385
1.06099999999988 0.245417056068923
1.06149999999988 0.245334558854066
1.06199999999988 0.245251701087268
1.06249999999988 0.245168483149981
1.06299999999988 0.245084905423661
1.06349999999988 0.24500096828976
1.06399999999988 0.244916672129733
1.06449999999988 0.244832017325032
1.06499999999988 0.244747004257113
1.06549999999988 0.244661633307429
1.06599999999988 0.244575904857433
1.06649999999988 0.244489819288579
1.06699999999988 0.244403376982321
1.06749999999988 0.244316578320112
1.06799999999988 0.244229423683408
1.06849999999988 0.24414191345366
1.06899999999988 0.244054048012324
1.06949999999988 0.243965827740852
1.06999999999988 0.243877253020698
1.07049999999988 0.243788324233317
1.07099999999988 0.243699041760162
1.07149999999988 0.243609405982687
1.07199999999988 0.243519417282345
1.07249999999988 0.243429076040591
1.07299999999988 0.243338382638877
1.07349999999988 0.243247337458658
1.07399999999988 0.243155940881388
1.07449999999988 0.24306419328852
1.07499999999988 0.242972095061509
1.07549999999988 0.242879646581806
1.07599999999988 0.242786848230868
1.07649999999988 0.242693700390147
1.07699999999988 0.242600203441097
1.07749999999988 0.242506357765171
1.07799999999988 0.242412163743825
1.07849999999988 0.24231762175851
1.07899999999988 0.242222732190682
1.07949999999988 0.242127495421794
1.07999999999988 0.242031911833299
1.08049999999988 0.241935981806651
1.08099999999988 0.241839705723305
1.08149999999988 0.241743083964714
1.08199999999988 0.241646116912331
1.08249999999988 0.24154880494761
1.08299999999988 0.241451148452006
1.08349999999988 0.241353147806971
1.08399999999988 0.24125480339396
1.08449999999988 0.241156115594427
1.08499999999988 0.241057084789825
1.08549999999988 0.240957711361608
1.08599999999988 0.240857995691229
1.08649999999988 0.240757938160143
1.08699999999988 0.240657539149802
1.08749999999988 0.240556799041662
1.08799999999988 0.240455718217176
1.08849999999988 0.240354297057797
1.08899999999988 0.240252535944979
1.08949999999988 0.240150435260176
1.08999999999988 0.240047995384842
1.09049999999988 0.239945216700431
1.09099999999988 0.239842099588395
1.09149999999988 0.23973864443019
1.09199999999988 0.239634851607268
1.09249999999988 0.239530721501084
1.09299999999988 0.239426254493091
1.09349999999988 0.239321450964743
1.09399999999988 0.239216311297493
1.09449999999988 0.239110835872797
1.09499999999988 0.239005025072106
1.09549999999988 0.238898879276876
1.09599999999988 0.238792398868559
1.09649999999988 0.23868558422861
1.09699999999988 0.238578435738482
1.09749999999988 0.238470953779629
1.09799999999988 0.238363138733505
1.09849999999988 0.238254990981564
1.09899999999988 0.238146510905259
1.09949999999988 0.238037698886044
1.09999999999988 0.237928555305373
1.10049999999988 0.237819080544699
1.10099999999988 0.237709274985477
1.10149999999988 0.23759913900916
1.10199999999988 0.237488672997201
1.10249999999988 0.237377877331055
1.10299999999988 0.237266752392176
1.10349999999988 0.237155298562017
1.10399999999988 0.237043516222031
1.10449999999988 0.236931405753673
1.10499999999988 0.236818967538397
1.10549999999988 0.236706201957656
1.10599999999988 0.236593109392903
1.10649999999988 0.236479690225593
1.10699999999988 0.23636594483718
1.10749999999988 0.236251873609117
1.10799999999988 0.236137476922857
1.10849999999988 0.236022755159856
1.10899999999988 0.235907708701566
1.10949999999988 0.235792337929441
1.10999999999988 0.235676643224934
1.11049999999988 0.235560624969501
1.11099999999988 0.235444283544594
1.11149999999988 0.235327619331667
1.11199999999988 0.235210632712174
1.11249999999988 0.235093324067569
1.11299999999988 0.234975693779306
1.11349999999988 0.234857742228837
1.11399999999988 0.234739469797618
1.11449999999988 0.234620876867101
1.11499999999988 0.234501963818741
1.11549999999988 0.234382731033991
1.11599999999988 0.234263178894305
1.11649999999988 0.234143307781137
1.11699999999988 0.23402311807594
1.11749999999988 0.233902610160169
1.11799999999988 0.233781784415276
1.11849999999988 0.233660641222716
1.11899999999988 0.233539180963943
1.11949999999988 0.233417404020411
1.11999999999988 0.233295310773572
1.12049999999988 0.233172901604881
1.12099999999988 0.233050176895791
1.12149999999988 0.232927137027757
1.12199999999988 0.232803782382232
1.12249999999988 0.23268011334067
1.12299999999988 0.232556130284524
1.12349999999988 0.232431833595249
1.12399999999988 0.232307223654298
1.12449999999988 0.232182300843124
1.12499999999988 0.232057065543182
1.12549999999988 0.231931518135926
1.12599999999988 0.231805659002809
1.12649999999988 0.231679488525284
1.12699999999988 0.231553007084806
1.12749999999988 0.231426215062829
1.12799999999988 0.231299112840806
1.12849999999988 0.23117170080019
1.12899999999988 0.231043979322436
1.12949999999988 0.230915948788998
1.12999999999988 0.230787609581329
1.13049999999988 0.230658962080882
1.13099999999988 0.230530006669113
1.13149999999988 0.230400743727473
1.13199999999988 0.230271173637418
1.13249999999988 0.230141296780401
1.13299999999988 0.230011113537876
1.13349999999988 0.229880624291296
1.13399999999988 0.229749829422115
1.13449999999988 0.229618729311787
1.13499999999987 0.229487324341766
1.13549999999987 0.229355614893505
1.13599999999987 0.229223601348459
1.13649999999987 0.22909128408808
1.13699999999987 0.228958663493823
1.13749999999987 0.228825739947142
1.13799999999987 0.22869251382949
1.13849999999987 0.228558985522321
1.13899999999987 0.228425155407089
1.13949999999987 0.228291023865247
1.13999999999987 0.228156591278249
1.14049999999987 0.22802185802755
1.14099999999987 0.227886824494602
1.14149999999987 0.22775149106086
1.14199999999987 0.227615858107777
1.14249999999987 0.227479926016807
1.14299999999987 0.227343695169404
1.14349999999987 0.227207165947021
1.14399999999987 0.227070338731113
1.14449999999987 0.226933213903133
1.14499999999987 0.226795791844535
1.14549999999987 0.226658072936772
1.14599999999987 0.226520057561298
1.14649999999987 0.226381746099568
1.14699999999987 0.226243138933035
1.14749999999987 0.226104236443152
1.14799999999987 0.225965039011373
1.14849999999987 0.225825547019153
1.14899999999987 0.225685760847944
1.14949999999987 0.225545680879201
1.14999999999987 0.225405307494378
1.15049999999987 0.225264641074927
1.15099999999987 0.225123682002304
1.15149999999987 0.224982430657961
1.15199999999987 0.224840887423352
1.15249999999987 0.224699052679932
1.15299999999987 0.224556926809153
1.15349999999987 0.22441451019247
1.15399999999987 0.224271803211337
1.15449999999987 0.224128806247207
1.15499999999987 0.223985519681534
1.15549999999987 0.223841943895771
1.15599999999987 0.223698079271373
1.15649999999987 0.223553926189793
1.15699999999987 0.223409485032485
1.15749999999987 0.223264756180903
1.15799999999987 0.2231197400165
1.15849999999987 0.22297443692073
1.15899999999987 0.222828847275047
1.15949999999987 0.222682971460905
1.15999999999987 0.222536809859758
1.16049999999987 0.222390362853059
1.16099999999987 0.222243630822262
1.16149999999987 0.22209661414882
1.16199999999987 0.221949313214188
1.16249999999987 0.22180172839982
1.16299999999987 0.221653860087168
1.16349999999987 0.221505708657687
1.16399999999987 0.221357274492831
1.16449999999987 0.221208557974053
1.16499999999987 0.221059559482807
1.16549999999987 0.220910279400546
1.16599999999987 0.220760718108726
1.16649999999987 0.220610875988798
1.16699999999987 0.220460753422218
1.16749999999987 0.220310350790438
1.16799999999987 0.220159668474913
1.16849999999987 0.220008706857097
1.16899999999987 0.219857466318442
1.16949999999987 0.219705947240404
1.16999999999987 0.219554150004435
1.17049999999987 0.219402074991989
1.17099999999987 0.21924972258452
1.17149999999987 0.219097093163482
1.17199999999987 0.218944187110329
1.17249999999987 0.218791004806514
1.17299999999987 0.218637546633492
1.17349999999987 0.218483812972715
1.17399999999987 0.218329804205638
1.17449999999987 0.218175520713714
1.17499999999987 0.218020962878398
1.17549999999987 0.217866131081142
1.17599999999987 0.217711025703401
1.17649999999987 0.217555647126628
1.17699999999987 0.217399995732278
1.17749999999987 0.217244071901803
1.17799999999987 0.217087876016659
1.17849999999987 0.216931408458297
1.17899999999987 0.216774669608173
1.17949999999987 0.21661765984774
1.17999999999987 0.216460379558451
1.18049999999987 0.216302829121761
1.18099999999987 0.216145008919123
1.18149999999987 0.215986919331992
1.18199999999987 0.215828560741819
1.18249999999987 0.215669933530061
1.18299999999987 0.215511038078169
1.18349999999987 0.215351874767599
1.18399999999987 0.215192443979803
1.18449999999987 0.215032746096236
1.18499999999987 0.214872781498351
1.18549999999987 0.214712550567602
1.18599999999987 0.214552053685443
1.18649999999987 0.214391291233327
1.18699999999987 0.214230263592709
1.18749999999987 0.214068971145042
1.18799999999987 0.213907414271779
1.18849999999987 0.213745593354375
1.18899999999987 0.213583508774284
1.18949999999987 0.213421160912958
1.18999999999987 0.213258550151853
1.19049999999987 0.21309567687242
1.19099999999987 0.212932541456115
1.19149999999987 0.212769144284392
1.19199999999987 0.212605485738703
1.19249999999987 0.212441566200502
1.19299999999987 0.212277386051244
1.19349999999987 0.212112945672383
1.19399999999987 0.21194824544537
1.19449999999987 0.211783285751662
1.19499999999987 0.211618066972711
1.19549999999987 0.211452589489971
1.19599999999987 0.211286853684896
1.19649999999987 0.21112085993894
1.19699999999987 0.210954608633556
1.19749999999987 0.210788100150198
1.19799999999987 0.21062133487032
1.19849999999987 0.210454313175376
1.19899999999987 0.210287035446819
1.19949999999987 0.210119502066103
1.19999999999987 0.209951713414682
1.20049999999987 0.20978366987401
1.20099999999987 0.20961537182554
1.20149999999987 0.209446819650727
1.20199999999987 0.209278013731023
1.20249999999987 0.209108954447884
1.20299999999987 0.208939642182761
1.20349999999987 0.20877007731711
1.20399999999987 0.208600260232384
1.20449999999987 0.208430191310037
1.20499999999987 0.208259870931522
1.20549999999987 0.208089299478293
1.20599999999987 0.207918477331804
1.20649999999987 0.207747404873509
1.20699999999987 0.207576082484862
1.20749999999987 0.207404510547315
1.20799999999987 0.207232689442324
1.20849999999987 0.207060619551342
1.20899999999987 0.206888301255822
1.20949999999987 0.206715734937218
1.20999999999987 0.206542920976985
1.21049999999987 0.206369859756575
1.21099999999987 0.206196551657442
1.21149999999987 0.206022997061041
1.21199999999987 0.205849196348826
1.21249999999987 0.205675149902248
1.21299999999987 0.205500858102764
1.21349999999987 0.205326321331826
1.21399999999987 0.205151539970888
1.21449999999987 0.204976514401403
1.21499999999987 0.204801245004827
1.21549999999987 0.204625732162611
1.21599999999987 0.204449976256211
1.21649999999987 0.20427397766708
1.21699999999987 0.204097736776671
1.21749999999987 0.203921253966439
1.21799999999987 0.203744529617836
1.21849999999987 0.203567564112318
1.21899999999987 0.203390357831337
1.21949999999987 0.203212911156348
1.21999999999987 0.203035224468804
1.22049999999987 0.202857298150158
1.22099999999987 0.202679132581866
1.22149999999987 0.20250072814538
1.22199999999987 0.202322085222153
1.22249999999987 0.202143204193641
1.22299999999987 0.201964085441297
1.22349999999987 0.201784729346574
1.22399999999987 0.201605136290926
1.22449999999987 0.201425306655807
1.22499999999987 0.201245240822671
1.22549999999987 0.201064939172971
1.22599999999986 0.200884402088162
1.22649999999986 0.200703629949696
1.22699999999986 0.200522623139028
1.22749999999986 0.200341382037612
1.22799999999986 0.200159907026901
1.22849999999986 0.199978198488349
1.22899999999986 0.199796256803409
1.22949999999986 0.199614082353536
1.22999999999986 0.199431675520184
1.23049999999986 0.199249036684805
1.23099999999986 0.199066166228854
1.23149999999986 0.198883064533785
1.23199999999986 0.198699731981051
1.23249999999986 0.198516168952106
1.23299999999986 0.198332375828404
1.23349999999986 0.198148352991398
1.23399999999986 0.197964100822543
1.23449999999986 0.197779619703291
1.23499999999986 0.197594910015098
1.23549999999986 0.197409972139416
1.23599999999986 0.197224806457699
1.23649999999986 0.197039413351402
1.23699999999986 0.196853793201977
1.23749999999986 0.196667946390879
1.23799999999986 0.196481873299561
1.23849999999986 0.196295574309478
1.23899999999986 0.196109049802082
1.23949999999986 0.195922300158828
1.23999999999986 0.195735325761169
1.24049999999986 0.195548126990559
1.24099999999986 0.195360704228452
1.24149999999986 0.195173057856302
1.24199999999986 0.194985188255562
1.24249999999986 0.194797095807687
1.24299999999986 0.194608780894129
1.24349999999986 0.194420243896343
1.24399999999986 0.194231485195782
1.24449999999986 0.194042505173901
1.24499999999986 0.193853304212152
1.24549999999986 0.19366388269199
1.24599999999986 0.193474240994869
1.24649999999986 0.193284379502242
1.24699999999986 0.193094298595562
1.24749999999986 0.192903998656285
1.24799999999986 0.192713480065862
1.24849999999986 0.192522743205749
1.24899999999986 0.192331788457399
1.24949999999986 0.192140616202266
1.24999999999986 0.191949226821803
1.25049999999986 0.191757620697465
1.25099999999986 0.191565798210704
1.25149999999986 0.191373759742975
1.25199999999986 0.191181505675732
1.25249999999986 0.190989036390428
1.25299999999986 0.190796352268517
1.25349999999986 0.190603453691452
1.25399999999986 0.190410341040689
1.25449999999986 0.190217014697679
1.25499999999986 0.190023475043878
1.25549999999986 0.189829722460738
1.25599999999986 0.189635757329714
1.25649999999986 0.189441580032259
1.25699999999986 0.189247190949827
1.25749999999986 0.189052590463872
1.25799999999986 0.188857778955848
1.25849999999986 0.188662756807208
1.25899999999986 0.188467524399406
1.25949999999986 0.188272082113896
1.25999999999986 0.188076430332131
1.26049999999986 0.187880569435566
1.26099999999986 0.187684499805654
1.26149999999986 0.187488221823848
1.26199999999986 0.187291735871604
1.26249999999986 0.187095042330373
1.26299999999986 0.186898141581611
1.26349999999986 0.186701034006771
1.26399999999986 0.186503719987306
1.26449999999986 0.186306199904671
1.26499999999986 0.186108474140319
1.26549999999986 0.185910543075703
1.26599999999986 0.185712407092279
1.26649999999986 0.185514066571498
1.26699999999986 0.185315521894816
1.26749999999986 0.185116773443686
1.26799999999986 0.184917821599562
1.26849999999986 0.184718666743897
1.26899999999986 0.184519309258145
1.26949999999986 0.18431974952376
1.26999999999986 0.184119987922196
1.27049999999986 0.183920024834906
1.27099999999986 0.183719860643345
1.27149999999986 0.183519495728965
1.27199999999986 0.183318930473221
1.27249999999986 0.183118165257567
1.27299999999986 0.182917200463456
1.27349999999986 0.182716036472342
1.27399999999986 0.182514673665678
1.27449999999986 0.18231311242492
1.27499999999986 0.182111353131519
1.27549999999986 0.18190939616693
1.27599999999986 0.181707241912607
1.27649999999986 0.181504890750004
1.27699999999986 0.181302343060574
1.27749999999986 0.181099599225771
1.27799999999986 0.180896659627049
1.27849999999986 0.180693524645861
1.27899999999986 0.180490194663662
1.27949999999986 0.180286670061904
1.27999999999986 0.180082951222043
1.28049999999986 0.179879038525531
1.28099999999986 0.179674932353822
1.28149999999986 0.179470633088371
1.28199999999986 0.17926614111063
1.28249999999986 0.179061456802054
1.28299999999986 0.178856580544096
1.28349999999986 0.17865151271821
1.28399999999986 0.17844625370585
1.28449999999986 0.17824080388847
1.28499999999986 0.178035163647523
1.28549999999986 0.177829333364463
1.28599999999986 0.177623313420744
1.28649999999986 0.17741710419782
1.28699999999986 0.177210706077144
1.28749999999986 0.17700411944017
1.28799999999986 0.176797344668353
1.28849999999986 0.176590382143144
1.28899999999986 0.176383232246
1.28949999999986 0.176175895358372
1.28999999999986 0.175968371861715
1.29049999999986 0.175760662137483
1.29099999999986 0.17555276656713
1.29149999999986 0.175344685532108
1.29199999999986 0.175136419413873
1.29249999999986 0.174927968593877
1.29299999999986 0.174719333453575
1.29349999999986 0.174510514374419
1.29399999999986 0.174301511737865
1.29449999999986 0.174092325925366
1.29499999999986 0.173882957318375
1.29549999999986 0.173673406298346
1.29599999999986 0.173463673246733
1.29649999999986 0.17325375854499
1.29699999999986 0.173043662574571
1.29749999999986 0.172833385716929
1.29799999999986 0.172622928353517
1.29849999999986 0.172412290865791
1.29899999999986 0.172201473635203
1.29949999999986 0.171990477043207
1.29999999999986 0.171779301471258
1.30049999999986 0.171567947300808
1.30099999999986 0.171356414913311
1.30149999999986 0.171144704690222
1.30199999999986 0.170932817012994
1.30249999999986 0.170720752263081
1.30299999999986 0.170508510821936
1.30349999999986 0.170296093071014
1.30399999999986 0.170083499391768
1.30449999999986 0.169870730165652
1.30499999999986 0.169657785774119
1.30549999999986 0.169444666598623
1.30599999999986 0.169231373020619
1.30649999999986 0.169017905421559
1.30699999999986 0.168804264182898
1.30749999999986 0.16859044968609
1.30799999999986 0.168376462312587
1.30849999999986 0.168162302443845
1.30899999999986 0.167947970461316
1.30949999999986 0.167733466746454
1.30999999999986 0.167518791680714
1.31049999999986 0.167303945645548
1.31099999999986 0.167088929022412
1.31149999999986 0.166873742192757
1.31199999999986 0.166658385538039
1.31249999999986 0.16644285943971
1.31299999999986 0.166227164279226
1.31349999999986 0.166011300438038
1.31399999999986 0.165795268297602
1.31449999999986 0.165579068239371
1.31499999999986 0.165362700644799
1.31549999999986 0.165146165895339
1.31599999999986 0.164929464372445
1.31649999999986 0.164712596457571
1.31699999999985 0.164495562532171
1.31749999999985 0.164278362977698
1.31799999999985 0.164060998175607
1.31849999999985 0.16384346850735
1.31899999999985 0.163625774354383
1.31949999999985 0.163407916098157
1.31999999999985 0.163189894120128
1.32049999999985 0.162971708801749
1.32099999999985 0.162753360524474
1.32149999999985 0.162534849669757
1.32199999999985 0.16231617661905
1.32249999999985 0.162097341753809
1.32299999999985 0.161878345455486
1.32349999999985 0.161659188105536
1.32399999999985 0.161439870085412
1.32449999999985 0.161220391776569
1.32499999999985 0.161000753560459
1.32549999999985 0.160780955818536
1.32599999999985 0.160560998932255
1.32649999999985 0.160340883283069
1.32699999999985 0.160120609252432
1.32749999999985 0.159900177221798
1.32799999999985 0.159679587572619
1.32849999999985 0.159458840686351
1.32899999999985 0.159237936944447
1.32949999999985 0.15901687672836
1.32999999999985 0.158795660419545
1.33049999999985 0.158574288399455
1.33099999999985 0.158352761049544
1.33149999999985 0.158131078751265
1.33199999999985 0.157909241886073
1.33249999999985 0.15768725083542
1.33299999999985 0.157465105980762
1.33349999999985 0.157242807703552
1.33399999999985 0.157020356385242
1.33449999999985 0.156797752407288
1.33499999999985 0.156574996151143
1.33549999999985 0.156352087998261
1.33599999999985 0.156129028330095
1.33649999999985 0.155905817528099
1.33699999999985 0.155682455973727
1.33749999999985 0.155458944048433
1.33799999999985 0.15523528213367
1.33849999999985 0.155011470610892
1.33899999999985 0.154787509861554
1.33949999999985 0.154563400267108
1.33999999999985 0.154339142209008
1.34049999999985 0.154114736068709
1.34099999999985 0.153890182227664
1.34149999999985 0.153665481067326
1.34199999999985 0.15344063296915
1.34249999999985 0.15321563831459
1.34299999999985 0.152990497485098
1.34349999999985 0.152765210862129
1.34399999999985 0.152539778827136
1.34449999999985 0.152314201761574
1.34499999999985 0.152088480046896
1.34549999999985 0.151862614064556
1.34599999999985 0.151636604196007
1.34649999999985 0.151410450822703
1.34699999999985 0.151184154326099
1.34749999999985 0.150957715087647
1.34799999999985 0.150731133488802
1.34849999999985 0.150504409911017
1.34899999999985 0.150277544735746
1.34949999999985 0.150050538344443
1.34999999999985 0.149823391118562
1.35049999999985 0.149596103439556
1.35099999999985 0.149368675688879
1.35149999999985 0.149141108247985
1.35199999999985 0.148913401498327
1.35249999999985 0.14868555582136
1.35299999999985 0.148457571598537
1.35349999999985 0.148229449211312
1.35399999999985 0.148001189041139
1.35449999999985 0.147772791469471
1.35499999999985 0.147544256877762
1.35549999999985 0.147315585647465
1.35599999999985 0.147086778160036
1.35649999999985 0.146857834796927
1.35699999999985 0.146628755939592
1.35749999999985 0.146399541969485
1.35799999999985 0.14617019326806
1.35849999999985 0.14594071021677
1.35899999999985 0.145711093197069
1.35949999999985 0.145481342590411
1.35999999999985 0.14525145877825
1.36049999999985 0.14502144214204
1.36099999999985 0.144791293063233
1.36149999999985 0.144561011923285
1.36199999999985 0.144330599103648
1.36249999999985 0.144100054985777
1.36299999999985 0.143869379951125
1.36349999999985 0.143638574381146
1.36399999999985 0.143407638657293
1.36449999999985 0.143176573161021
1.36499999999985 0.142945378273784
1.36549999999985 0.142714054377034
1.36599999999985 0.142482601852226
1.36649999999985 0.142251021080814
1.36699999999985 0.142019312444251
1.36749999999985 0.141787476323991
1.36799999999985 0.141555513101488
1.36849999999985 0.141323423158195
1.36899999999985 0.141091206875567
1.36949999999985 0.140858864635056
1.36999999999985 0.140626396818118
1.37049999999985 0.140393803806205
1.37099999999985 0.140161085980771
1.37149999999985 0.13992824372327
1.37199999999985 0.139695277415156
1.37249999999985 0.139462187437883
1.37299999999985 0.139228974172904
1.37349999999985 0.138995638001673
1.37399999999985 0.138762179305644
1.37449999999985 0.138528598466271
1.37499999999985 0.138294895865007
1.37549999999985 0.138061071883306
1.37599999999985 0.137827126902622
1.37649999999985 0.137593061304409
1.37699999999985 0.13735887547012
1.37749999999985 0.137124569781209
1.37799999999985 0.13689014461913
1.37849999999985 0.136655600365336
1.37899999999985 0.136420937401282
1.37949999999985 0.136186156108422
1.37999999999985 0.135951256868208
1.38049999999985 0.135716240062094
1.38099999999985 0.135481106071536
1.38149999999985 0.135245855277985
1.38199999999985 0.135010488062896
1.38249999999985 0.134775004807723
1.38299999999985 0.13453940589392
1.38349999999985 0.134303691702939
1.38399999999985 0.134067862616236
1.38449999999985 0.133831919015263
1.38499999999985 0.133595861281475
1.38549999999985 0.133359689796325
1.38599999999985 0.133123404941267
};
\addplot [semithick, color3]
table {%
0 1
0.000499999999999945 0.999180520334551
0.00099999999999989 0.998361071582455
0.00149999999999983 0.99754165399499
0.00199999999999978 0.996722267823432
0.00249999999999972 0.99590291331906
0.00299999999999967 0.995083590733149
0.00349999999999961 0.994264300316978
0.00399999999999956 0.993445042321824
0.0044999999999995 0.992625816998963
0.00499999999999945 0.991806624599674
0.00549999999999939 0.990987465375232
0.00599999999999934 0.990168339576916
0.00649999999999928 0.989349247456003
0.00699999999999923 0.98853018926377
0.00749999999999917 0.987711165251493
0.00799999999999912 0.986892175670451
0.00849999999999906 0.98607322077192
0.00899999999999901 0.985254300807178
0.00949999999999895 0.984435416027501
0.0099999999999989 0.983616566684168
0.0104999999999988 0.982797753028455
0.0109999999999988 0.981978975311639
0.0114999999999987 0.981160233784998
0.0119999999999987 0.980341528699808
0.0124999999999986 0.979522860307348
0.0129999999999986 0.978704228858894
0.0134999999999985 0.977885634605723
0.0139999999999985 0.977067077799114
0.0144999999999984 0.976248558690341
0.0149999999999983 0.975430077530684
0.0154999999999983 0.97461163457142
0.0159999999999982 0.973793230063824
0.0164999999999982 0.972974864259176
0.0169999999999981 0.972156537408751
0.0174999999999981 0.971338249763827
0.017999999999998 0.970520001575682
0.018499999999998 0.969701793095592
0.0189999999999979 0.968883624574835
0.0194999999999979 0.968065496264687
0.0199999999999978 0.967247408416427
0.0204999999999977 0.966429361281331
0.0209999999999977 0.965611355110676
0.0214999999999976 0.96479339015574
0.0219999999999976 0.9639754666678
0.0224999999999975 0.963157584898134
0.0229999999999975 0.962339745098017
0.0234999999999974 0.961521947518728
0.0239999999999974 0.960704192411544
0.0244999999999973 0.959886480027741
0.0249999999999972 0.959068810618598
0.0254999999999972 0.958251184435391
0.0259999999999971 0.957433601729397
0.0264999999999971 0.956616062751894
0.026999999999997 0.955798567754159
0.027499999999997 0.95498111698747
0.0279999999999969 0.954163710703102
0.0284999999999969 0.953346349152334
0.0289999999999968 0.952529032586443
0.0294999999999968 0.951711761256706
0.0299999999999967 0.950894535414399
0.0304999999999966 0.950077355310802
0.0309999999999966 0.94926022119719
0.0314999999999965 0.94844313332484
0.0319999999999965 0.947626091945031
0.0324999999999964 0.946809097309038
0.0329999999999964 0.94599214966814
0.0334999999999963 0.945175249273614
0.0339999999999963 0.944358396376736
0.0344999999999962 0.943541591228784
0.0349999999999961 0.942724834081035
0.0354999999999961 0.941908125184767
0.035999999999996 0.941091464791256
0.036499999999996 0.94027485315178
0.0369999999999959 0.939458290517617
0.0374999999999959 0.938641777140042
0.0379999999999958 0.937825313270333
0.0384999999999958 0.937008899159768
0.0389999999999957 0.936192535059624
0.0394999999999956 0.935376221221179
0.0399999999999956 0.934559957895708
0.0404999999999955 0.933743745334489
0.0409999999999955 0.9329275837888
0.0414999999999954 0.932111473509918
0.0419999999999954 0.93129541474912
0.0424999999999953 0.930479407757683
0.0429999999999953 0.929663452786885
0.0434999999999952 0.928847550088002
0.0439999999999952 0.928031699912312
0.0444999999999951 0.927215902511092
0.044999999999995 0.926400158135619
0.045499999999995 0.925584467037171
0.0459999999999949 0.924768829467024
0.0464999999999949 0.923953245676456
0.0469999999999948 0.923137715916744
0.0474999999999948 0.922322240439166
0.0479999999999947 0.921506819494997
0.0484999999999947 0.920691453335517
0.0489999999999946 0.919876142212001
0.0494999999999945 0.919060886375727
0.0499999999999945 0.918245686077973
0.0504999999999944 0.917430541570015
0.0509999999999944 0.91661545310313
0.0514999999999943 0.915800420928597
0.0519999999999943 0.914985445297691
0.0524999999999942 0.914170526461691
0.0529999999999942 0.913355664671873
0.0534999999999941 0.912540860179515
0.0539999999999941 0.911726113235894
0.054499999999994 0.910911424092287
0.0549999999999939 0.910096792999971
0.0554999999999939 0.909282220210224
0.0559999999999938 0.908467705974322
0.0564999999999938 0.907653250543543
0.0569999999999937 0.906838854169164
0.0574999999999937 0.906024517102463
0.0579999999999936 0.905210239594716
0.0584999999999936 0.904396021897201
0.0589999999999935 0.903581864261194
0.0594999999999934 0.902767766937974
0.0599999999999934 0.901953730178817
0.0604999999999933 0.901139754235
0.0609999999999933 0.900325839357801
0.0614999999999932 0.899511985798498
0.0619999999999932 0.898698193808366
0.0624999999999931 0.897884463638683
0.0629999999999931 0.897070795540727
0.063499999999993 0.896257189765775
0.063999999999993 0.895443646565104
0.0644999999999929 0.894630166189991
0.0649999999999928 0.893816748891713
0.0654999999999928 0.893003394921548
0.0659999999999927 0.892190104530772
0.0664999999999927 0.891376877970663
0.0669999999999926 0.890563715492499
0.0674999999999926 0.889750617347556
0.0679999999999925 0.888937583787111
0.0684999999999925 0.888124615062442
0.0689999999999924 0.887311711424826
0.0694999999999923 0.88649887312554
0.0699999999999923 0.885686100415862
0.0704999999999922 0.884873393547068
0.0709999999999922 0.884060752770436
0.0714999999999921 0.883248178337242
0.0719999999999921 0.882435670498765
0.072499999999992 0.881623229506282
0.072999999999992 0.880810855611069
0.0734999999999919 0.879998549064404
0.0739999999999919 0.879186310117563
0.0744999999999918 0.878374139021825
0.0749999999999917 0.877562036028466
0.0754999999999917 0.876750001388764
0.0759999999999916 0.875938035353996
0.0764999999999916 0.875126138175438
0.0769999999999915 0.874314310104369
0.0774999999999915 0.873502551392065
0.0779999999999914 0.872690862289804
0.0784999999999914 0.871879243048863
0.0789999999999913 0.871067693920518
0.0794999999999912 0.870256215156048
0.0799999999999912 0.869444807006729
0.0804999999999911 0.868633469723839
0.0809999999999911 0.867822203558655
0.081499999999991 0.867011008762453
0.081999999999991 0.866199885586512
0.0824999999999909 0.865388834282108
0.0829999999999909 0.864577855100519
0.0834999999999908 0.863766948293022
0.0839999999999907 0.862956114110894
0.0844999999999907 0.862145352805412
0.0849999999999906 0.861334664627853
0.0854999999999906 0.860524049829495
0.0859999999999905 0.859713508661615
0.0864999999999905 0.85890304137549
0.0869999999999904 0.858092648222397
0.0874999999999904 0.857282329453614
0.0879999999999903 0.856472085320417
0.0884999999999903 0.855661916074084
0.0889999999999902 0.854851821965893
0.0894999999999901 0.854041803247119
0.0899999999999901 0.853231860169041
0.09049999999999 0.852421992982935
0.09099999999999 0.85161220194008
0.0914999999999899 0.850802487291752
0.0919999999999899 0.849992849289227
0.0924999999999898 0.849183288183785
0.0929999999999898 0.848373804226701
0.0934999999999897 0.847564397669252
0.0939999999999896 0.846755068762717
0.0944999999999896 0.845945817758373
0.0949999999999895 0.845136644907495
0.0954999999999895 0.844327550461363
0.0959999999999894 0.843518534671252
0.0964999999999894 0.84270959778844
0.0969999999999893 0.841900740064205
0.0974999999999893 0.841091961749823
0.0979999999999892 0.840283263096572
0.0984999999999892 0.839474644355729
0.0989999999999891 0.838666105778571
0.099499999999989 0.837857647616375
0.099999999999989 0.837049270120419
0.100499999999989 0.836240973541979
0.100999999999989 0.835432758132334
0.101499999999989 0.834624624142759
0.101999999999989 0.833816571824533
0.102499999999989 0.833008601428933
0.102999999999989 0.832200713207235
0.103499999999989 0.831392907410717
0.103999999999989 0.830585184290656
0.104499999999988 0.82977754409833
0.104999999999988 0.828969987085015
0.105499999999988 0.828162513501989
0.105999999999988 0.827355123600528
0.106499999999988 0.826547817631911
0.106999999999988 0.825740595847415
0.107499999999988 0.824933458498315
0.107999999999988 0.824126405835891
0.108499999999988 0.823319438111418
0.108999999999988 0.822512555576175
0.109499999999988 0.821705758481438
0.109999999999988 0.820899047078485
0.110499999999988 0.820092421618592
0.110999999999988 0.819285882353038
0.111499999999988 0.818479429533098
0.111999999999988 0.817673063410052
0.112499999999988 0.816866784235174
0.112999999999988 0.816060592259743
0.113499999999987 0.815254487735037
0.113999999999987 0.814448470912331
0.114499999999987 0.813642542042904
0.114999999999987 0.812836701378033
0.115499999999987 0.812030949168994
0.115999999999987 0.811225285667066
0.116499999999987 0.810419711123524
0.116999999999987 0.809614225789647
0.117499999999987 0.808808829916712
0.117999999999987 0.808003523755995
0.118499999999987 0.807198307558775
0.118999999999987 0.806393181576327
0.119499999999987 0.80558814605993
0.119999999999987 0.804783201260861
0.120499999999987 0.803978347430396
0.120999999999987 0.803173584819814
0.121499999999987 0.802368913680391
0.121999999999987 0.801564334263404
0.122499999999987 0.800759846820131
0.122999999999986 0.799955451601849
0.123499999999986 0.799151148859834
0.123999999999986 0.798346938845365
0.124499999999986 0.797542821809719
0.124999999999986 0.796738798004172
0.125499999999986 0.795934867680002
0.125999999999986 0.795131031088486
0.126499999999986 0.794327288480901
0.126999999999986 0.793523640108525
0.127499999999986 0.792720086222634
0.127999999999986 0.791916627074507
0.128499999999986 0.791113262915419
0.128999999999986 0.790309993996649
0.129499999999986 0.789506820569473
0.129999999999986 0.788703742885169
0.130499999999986 0.787900761195013
0.130999999999986 0.787097875750284
0.131499999999986 0.786295086802258
0.131999999999985 0.785492394602213
0.132499999999985 0.784689799401425
0.132999999999985 0.783887301451172
0.133499999999985 0.783084901002731
0.133999999999985 0.78228259830738
0.134499999999985 0.781480393616395
0.134999999999985 0.780678287181054
0.135499999999985 0.779876279252633
0.135999999999985 0.779074370082411
0.136499999999985 0.778272559921664
0.136999999999985 0.77747084902167
0.137499999999985 0.776669237633705
0.137999999999985 0.775867726009047
0.138499999999985 0.775066314398974
0.138999999999985 0.774265003054762
0.139499999999985 0.773463792227688
0.139999999999985 0.77266268216903
0.140499999999985 0.771861673130065
0.140999999999984 0.77106076536207
0.141499999999984 0.770259959116322
0.141999999999984 0.769459254644099
0.142499999999984 0.768658652196678
0.142999999999984 0.767858152025336
0.143499999999984 0.767057754381349
0.143999999999984 0.766257459515996
0.144499999999984 0.765457267680554
0.144999999999984 0.7646571791263
0.145499999999984 0.76385719410451
0.145999999999984 0.763057312866463
0.146499999999984 0.762257535663435
0.146999999999984 0.761457862746703
0.147499999999984 0.760658294367546
0.147999999999984 0.759858830777239
0.148499999999984 0.75905947222706
0.148999999999984 0.758260218968288
0.149499999999984 0.757461071252197
0.149999999999983 0.756662029330066
0.150499999999983 0.755863093453172
0.150999999999983 0.755064263872793
0.151499999999983 0.754265540840205
0.151999999999983 0.753466924606685
0.152499999999983 0.752668415423512
0.152999999999983 0.751870013541961
0.153499999999983 0.75107171921331
0.153999999999983 0.750273532688837
0.154499999999983 0.749475454219819
0.154999999999983 0.748677484057532
0.155499999999983 0.747879622453255
0.155999999999983 0.747081869658263
0.156499999999983 0.746284225923835
0.156999999999983 0.745486691501248
0.157499999999983 0.744689266641778
0.157999999999983 0.743891951596704
0.158499999999983 0.743094746617301
0.158999999999982 0.742297651954849
0.159499999999982 0.741500667860622
0.159999999999982 0.7407037945859
0.160499999999982 0.739907032381959
0.160999999999982 0.739110381500076
0.161499999999982 0.738313842191528
0.161999999999982 0.737517414707593
0.162499999999982 0.736721099299548
0.162999999999982 0.73592489621867
0.163499999999982 0.735128805716236
0.163999999999982 0.734332828043524
0.164499999999982 0.73353696345181
0.164999999999982 0.732741212192372
0.165499999999982 0.731945574516488
0.165999999999982 0.731150050675433
0.166499999999982 0.730354640920487
0.166999999999982 0.729559345502924
0.167499999999982 0.728764164674024
0.167999999999981 0.727969098685063
0.168499999999981 0.727174147787318
0.168999999999981 0.726379312232066
0.169499999999981 0.725584592270585
0.169999999999981 0.724789988154153
0.170499999999981 0.723995500134045
0.170999999999981 0.723201128461539
0.171499999999981 0.722406873387914
0.171999999999981 0.721612735164444
0.172499999999981 0.720818714042409
0.172999999999981 0.720024810273085
0.173499999999981 0.719231024107749
0.173999999999981 0.718437355797678
0.174499999999981 0.717643805594151
0.174999999999981 0.716850373748443
0.175499999999981 0.716057060511832
0.175999999999981 0.715263866135596
0.176499999999981 0.714470790871011
0.176999999999981 0.713677834969355
0.17749999999998 0.712884998681905
0.17799999999998 0.712092282259938
0.17849999999998 0.711299685954732
0.17899999999998 0.710507210017563
0.17949999999998 0.709714854699709
0.17999999999998 0.708922620252446
0.18049999999998 0.708130506927053
0.18099999999998 0.707338514974806
0.18149999999998 0.706546644646983
0.18199999999998 0.70575489619486
0.18249999999998 0.704963269869716
0.18299999999998 0.704171765922827
0.18349999999998 0.70338038460547
0.18399999999998 0.702589126168922
0.18449999999998 0.701797990864462
0.18499999999998 0.701006978943365
0.18549999999998 0.70021609065691
0.18599999999998 0.699425326256372
0.186499999999979 0.698634685993031
0.186999999999979 0.697844170118162
0.187499999999979 0.697053778883044
0.187999999999979 0.696263512538952
0.188499999999979 0.695473371337165
0.188999999999979 0.69468335552896
0.189499999999979 0.693893465365613
0.189999999999979 0.693103701098402
0.190499999999979 0.692314062978605
0.190999999999979 0.691524551257498
0.191499999999979 0.690735166186358
0.191999999999979 0.689945908016464
0.192499999999979 0.689156776999091
0.192999999999979 0.688367773385518
0.193499999999979 0.687578897427021
0.193999999999979 0.686790149374878
0.194499999999979 0.686001529480365
0.194999999999979 0.685213037994761
0.195499999999978 0.684424675169341
0.195999999999978 0.683636441255385
0.196499999999978 0.682848336504168
0.196999999999978 0.682060361166967
0.197499999999978 0.681272515495061
0.197999999999978 0.680484799739726
0.198499999999978 0.67969721415224
0.198999999999978 0.678909758983879
0.199499999999978 0.678122434485921
0.199999999999978 0.677335240909643
0.200499999999978 0.676548178506322
0.200999999999978 0.675761247527236
0.201499999999978 0.674974448223661
0.201999999999978 0.674187780846876
0.202499999999978 0.673401245648156
0.202999999999978 0.67261484287878
0.203499999999978 0.671828572790024
0.203999999999978 0.671042435633166
0.204499999999977 0.670256431659483
0.204999999999977 0.669470561120252
0.205499999999977 0.66868482426675
0.205999999999977 0.667899221350254
0.206499999999977 0.667113752622043
0.206999999999977 0.666328418333392
0.207499999999977 0.665543218735579
0.207999999999977 0.664758154079882
0.208499999999977 0.663973224617577
0.208999999999977 0.663188430599942
0.209499999999977 0.662403772278254
0.209999999999977 0.66161924990379
0.210499999999977 0.660834863727827
0.210999999999977 0.660050614001643
0.211499999999977 0.659266500976514
0.211999999999977 0.658482524903719
0.212499999999977 0.657698686034533
0.212999999999977 0.656914984620235
0.213499999999976 0.656131420912101
0.213999999999976 0.65534799516141
0.214499999999976 0.654564707619437
0.214999999999976 0.65378155853746
0.215499999999976 0.652998548166756
0.215999999999976 0.652215676758603
0.216499999999976 0.651432944564278
0.216999999999976 0.650650351835058
0.217499999999976 0.64986789882222
0.217999999999976 0.649085585777042
0.218499999999976 0.6483034129508
0.218999999999976 0.647521380594771
0.219499999999976 0.646739488960234
0.219999999999976 0.645957738298465
0.220499999999976 0.645176128860741
0.220999999999976 0.64439466089834
0.221499999999976 0.643613334662538
0.221999999999976 0.642832150404614
0.222499999999975 0.642051108375844
0.222999999999975 0.641270208827505
0.223499999999975 0.640489452010874
0.223999999999975 0.63970883817723
0.224499999999975 0.638928367577849
0.224999999999975 0.638148040464007
0.225499999999975 0.637367857086983
0.225999999999975 0.636587817698054
0.226499999999975 0.635807922548496
0.226999999999975 0.635028171889588
0.227499999999975 0.634248565972606
0.227999999999975 0.633469105048827
0.228499999999975 0.632689789369529
0.228999999999975 0.631910619185988
0.229499999999975 0.631131594749483
0.229999999999975 0.63035271631129
0.230499999999975 0.629573984122686
0.230999999999975 0.628795398434949
0.231499999999975 0.628016959499356
0.231999999999974 0.627238667567183
0.232499999999974 0.626460522889709
0.232999999999974 0.625682525718211
0.233499999999974 0.624904676303965
0.233999999999974 0.624126974898249
0.234499999999974 0.62334942175234
0.234999999999974 0.622572017117515
0.235499999999974 0.621794761245052
0.235999999999974 0.621017654386227
0.236499999999974 0.620240696792318
0.236999999999974 0.619463888714603
0.237499999999974 0.618687230404357
0.237999999999974 0.617910722112859
0.238499999999974 0.617134364091386
0.238999999999974 0.616358156591215
0.239499999999974 0.615582099863622
0.239999999999974 0.614806194159886
0.240499999999974 0.614030439731284
0.240999999999973 0.613254836829092
0.241499999999973 0.612479385704588
0.241999999999973 0.611704086609049
0.242499999999973 0.610928939793752
0.242999999999973 0.610153945509975
0.243499999999973 0.609379104008995
0.243999999999973 0.608604415542088
0.244499999999973 0.607829880360533
0.244999999999973 0.607055498715606
0.245499999999973 0.606281270858584
0.245999999999973 0.605507197040745
0.246499999999973 0.604733277513366
0.246999999999973 0.603959512527725
0.247499999999973 0.603185902335097
0.247999999999973 0.602412447186761
0.248499999999973 0.601639147333994
0.248999999999973 0.600866003028073
0.249499999999973 0.600093014520274
0.249999999999972 0.599320182061877
0.250499999999972 0.598547505904156
0.250999999999972 0.597774986298391
0.251499999999972 0.597002623495857
0.251999999999972 0.596230417747833
0.252499999999972 0.595458369305594
0.252999999999972 0.59468647842042
0.253499999999972 0.593914745343586
0.253999999999972 0.59314317032637
0.254499999999972 0.592371753620049
0.254999999999972 0.591600495475901
0.255499999999972 0.590829396145202
0.255999999999972 0.59005845587923
0.256499999999972 0.589287674929262
0.256999999999972 0.588517053546575
0.257499999999972 0.587746591982447
0.257999999999972 0.586976290488154
0.258499999999972 0.586206149314974
0.258999999999971 0.585436168714184
0.259499999999971 0.584666348937061
0.259999999999971 0.583896690234882
0.260499999999971 0.583127192858925
0.260999999999971 0.582357857060467
0.261499999999971 0.581588683090785
0.261999999999971 0.580819671201156
0.262499999999971 0.580050821642857
0.262999999999971 0.579282134667166
0.263499999999971 0.57851361052536
0.263999999999971 0.577745249468716
0.264499999999971 0.576977051748511
0.264999999999971 0.576209017616023
0.265499999999971 0.575441147322528
0.265999999999971 0.574673441119304
0.266499999999971 0.573905899257628
0.266999999999971 0.573138521988777
0.267499999999971 0.572371309564028
0.26799999999997 0.57160426223466
0.26849999999997 0.570837380251948
0.26899999999997 0.57007066386717
0.26949999999997 0.569304113331603
0.26999999999997 0.568537728896525
0.27049999999997 0.567771510813213
0.27099999999997 0.567005459332943
0.27149999999997 0.566239574706993
0.27199999999997 0.565473857186641
0.27249999999997 0.564708307023163
0.27299999999997 0.563942924467837
0.27349999999997 0.563177709771939
0.27399999999997 0.562412663186748
0.27449999999997 0.56164778496354
0.27499999999997 0.560883075353592
0.27549999999997 0.560118534608182
0.27599999999997 0.559354162978587
0.27649999999997 0.558589960716084
0.276999999999969 0.557825928071951
0.277499999999969 0.557062065297463
0.277999999999969 0.5562983726439
0.278499999999969 0.555534850362537
0.278999999999969 0.554771498704653
0.279499999999969 0.554008317921524
0.279999999999969 0.553245308264427
0.280499999999969 0.55248246998464
0.280999999999969 0.55171980333344
0.281499999999969 0.550957308562104
0.281999999999969 0.550194985921909
0.282499999999969 0.549432835664133
0.282999999999969 0.548670858040053
0.283499999999969 0.547909053300945
0.283999999999969 0.547147421698087
0.284499999999969 0.546385963482757
0.284999999999969 0.545624678906232
0.285499999999969 0.544863568219788
0.285999999999969 0.544102631674703
0.286499999999968 0.543341869522254
0.286999999999968 0.542581282013719
0.287499999999968 0.541820869400374
0.287999999999968 0.541060631933497
0.288499999999968 0.540300569864365
0.288999999999968 0.539540683444255
0.289499999999968 0.538780972924444
0.289999999999968 0.53802143855621
0.290499999999968 0.537262080590829
0.290999999999968 0.53650289927958
0.291499999999968 0.535743894873739
0.291999999999968 0.534985067624583
0.292499999999968 0.534226417783389
0.292999999999968 0.533467945601436
0.293499999999968 0.532709651329999
0.293999999999968 0.531951535220357
0.294499999999968 0.531193597523786
0.294999999999968 0.530435838491563
0.295499999999967 0.529678258374967
0.295999999999967 0.528920857425273
0.296499999999967 0.528163635893759
0.296999999999967 0.527406594031703
0.297499999999967 0.526649732090382
0.297999999999967 0.525893050321072
0.298499999999967 0.525136548975051
0.298999999999967 0.524380228303597
0.299499999999967 0.523624088557986
0.299999999999967 0.522868129989495
0.300499999999967 0.522112352849403
0.300999999999967 0.521356757388985
0.301499999999967 0.520601343859519
0.301999999999967 0.519846112512283
0.302499999999967 0.519091063598554
0.302999999999967 0.518336197369608
0.303499999999967 0.517581514076724
0.303999999999967 0.516827013971177
0.304499999999966 0.516072697304247
0.304999999999966 0.515318564327208
0.305499999999966 0.51456461529134
0.305999999999966 0.513810850447919
0.306499999999966 0.513057270048221
0.306999999999966 0.512303874343526
0.307499999999966 0.511550663585109
0.307999999999966 0.510797638024247
0.308499999999966 0.510044797912219
0.308999999999966 0.509292143500301
0.309499999999966 0.508539675039771
0.309999999999966 0.507787392781905
0.310499999999966 0.507035296977981
0.310999999999966 0.506283387879277
0.311499999999966 0.505531665737068
0.311999999999966 0.504780130802633
0.312499999999966 0.504028783327249
0.312999999999966 0.503277623562192
0.313499999999965 0.502526651758741
0.313999999999965 0.501775868168171
0.314499999999965 0.501025273041762
0.314999999999965 0.500274866630789
0.315499999999965 0.49952464918653
0.315999999999965 0.498774620960262
0.316499999999965 0.498024782203262
0.316999999999965 0.497275133166808
0.317499999999965 0.496525674102176
0.317999999999965 0.495776405260645
0.318499999999965 0.49502732689349
0.318999999999965 0.49427843925199
0.319499999999965 0.493529742587421
0.319999999999965 0.492781237151062
0.320499999999965 0.492032923194188
0.320999999999965 0.491284800968077
0.321499999999965 0.490536870724006
0.321999999999965 0.489789132713253
0.322499999999964 0.489041587187095
0.322999999999964 0.488294234396809
0.323499999999964 0.487547074593671
0.323999999999964 0.48680010802896
0.324499999999964 0.486053334953953
0.324999999999964 0.485306755619927
0.325499999999964 0.484560370278158
0.325999999999964 0.483814179179924
0.326499999999964 0.483068182576503
0.326999999999964 0.482322380719172
0.327499999999964 0.481576773859207
0.327999999999964 0.480831362247886
0.328499999999964 0.480086146136486
0.328999999999964 0.479341125776285
0.329499999999964 0.478596301418559
0.329999999999964 0.477851673314586
0.330499999999964 0.477107241715643
0.330999999999964 0.476363006873007
0.331499999999963 0.475618969037956
0.331999999999963 0.474875128461766
0.332499999999963 0.474131485395715
0.332999999999963 0.47338804009108
0.333499999999963 0.472644792799138
0.333999999999963 0.471901743771166
0.334499999999963 0.471158893258442
0.334999999999963 0.470416241512243
0.335499999999963 0.469673788783846
0.335999999999963 0.468931535324528
0.336499999999963 0.468189481385567
0.336999999999963 0.467447627218239
0.337499999999963 0.466705973073822
0.337999999999963 0.465964519203593
0.338499999999963 0.465223265858829
0.338999999999963 0.464482213290807
0.339499999999963 0.463741361750806
0.339999999999963 0.463000711490101
0.340499999999962 0.46226026275997
0.340999999999962 0.46152001581169
0.341499999999962 0.460779970896539
0.341999999999962 0.460040128265793
0.342499999999962 0.45930048817073
0.342999999999962 0.458561050862627
0.343499999999962 0.457821816592762
0.343999999999962 0.457082785612411
0.344499999999962 0.456343958172852
0.344999999999962 0.455605334525361
0.345499999999962 0.454866914921216
0.345999999999962 0.454128699611695
0.346499999999962 0.453390688848074
0.346999999999962 0.452652882881631
0.347499999999962 0.451915281963643
0.347999999999962 0.451177886345387
0.348499999999962 0.45044069627814
0.348999999999962 0.44970371201318
0.349499999999962 0.448966933801783
0.349999999999961 0.448230361895227
0.350499999999961 0.447493996544789
0.350999999999961 0.446757838001747
0.351499999999961 0.446021886517377
0.351999999999961 0.445286142342956
0.352499999999961 0.444550605729763
0.352999999999961 0.443815276929074
0.353499999999961 0.443080156192166
0.353999999999961 0.442345243770316
0.354499999999961 0.441610539914802
0.354999999999961 0.440876044876901
0.355499999999961 0.44014175890789
0.355999999999961 0.439407682259047
0.356499999999961 0.438673815181648
0.356999999999961 0.437940157926971
0.357499999999961 0.437206710746293
0.357999999999961 0.43647347389089
0.358499999999961 0.435740447612042
0.35899999999996 0.435007632161023
0.35949999999996 0.434275027789113
0.35999999999996 0.433542634747587
0.36049999999996 0.432810453287723
0.36099999999996 0.432078483660799
0.36149999999996 0.431346726118092
0.36199999999996 0.430615180910878
0.36249999999996 0.429883848290435
0.36299999999996 0.42915272850804
0.36349999999996 0.42842182181497
0.36399999999996 0.427691128462504
0.36449999999996 0.426960648701917
0.36499999999996 0.426230382784486
0.36549999999996 0.42550033096149
0.36599999999996 0.424770493484206
0.36649999999996 0.42404087060391
0.36699999999996 0.423311462571879
0.36749999999996 0.422582269639392
0.367999999999959 0.421853292057725
0.368499999999959 0.421124530078155
0.368999999999959 0.42039598395196
0.369499999999959 0.419667653930417
0.369999999999959 0.418939540264802
0.370499999999959 0.418211643206394
0.370999999999959 0.417483963006469
0.371499999999959 0.416756499916305
0.371999999999959 0.416029254187179
0.372499999999959 0.415302226070367
0.372999999999959 0.414575415817148
0.373499999999959 0.413848823678798
0.373999999999959 0.413122449906595
0.374499999999959 0.412396294751816
0.374999999999959 0.411670358465738
0.375499999999959 0.410944641299638
0.375999999999959 0.410219143504793
0.376499999999959 0.409493865332481
0.376999999999958 0.408768807033979
0.377499999999958 0.408043968860563
0.377999999999958 0.407319351063512
0.378499999999958 0.406594953894103
0.378999999999958 0.405870777603612
0.379499999999958 0.405146822443317
0.379999999999958 0.404423088664495
0.380499999999958 0.403699576518423
0.380999999999958 0.402976286256379
0.381499999999958 0.402253218129639
0.381999999999958 0.401530372389482
0.382499999999958 0.400807749287183
0.382999999999958 0.40008534907402
0.383499999999958 0.399363172001271
0.383999999999958 0.398641218320213
0.384499999999958 0.397919488282123
0.384999999999958 0.397197982138277
0.385499999999958 0.396476700139954
0.385999999999957 0.39575564253843
0.386499999999957 0.395034809584983
0.386999999999957 0.39431420153089
0.387499999999957 0.393593818627428
0.387999999999957 0.392873661125875
0.388499999999957 0.392153729277506
0.388999999999957 0.391434023333601
0.389499999999957 0.390714543545435
0.389999999999957 0.389995290164287
0.390499999999957 0.389276263441433
0.390999999999957 0.38855746362815
0.391499999999957 0.387838890975716
0.391999999999957 0.387120545735408
0.392499999999957 0.386402428158503
0.392999999999957 0.385684538496278
0.393499999999957 0.384966877000011
0.393999999999957 0.384249443920979
0.394499999999957 0.383532239510458
0.394999999999956 0.382815264019727
0.395499999999956 0.382098517700062
0.395999999999956 0.38138200080274
0.396499999999956 0.380665713579039
0.396999999999956 0.379949656280237
0.397499999999956 0.379233829157609
0.397999999999956 0.378518232462434
0.398499999999956 0.377802866445988
0.398999999999956 0.377087731359549
0.399499999999956 0.376372827454394
0.399999999999956 0.3756581549818
0.400499999999956 0.374943714193044
0.400999999999956 0.374229505339404
0.401499999999956 0.373515528672157
0.401999999999956 0.372801784442579
0.402499999999956 0.372088272901949
0.402999999999956 0.371374994301543
0.403499999999956 0.370661948892639
0.403999999999956 0.369949136926514
0.404499999999955 0.369236558654444
0.404999999999955 0.368524214327708
0.405499999999955 0.367812104197582
0.405999999999955 0.367100228515344
0.406499999999955 0.36638858753227
0.406999999999955 0.365677181499639
0.407499999999955 0.364966010668727
0.407999999999955 0.364255075290811
0.408499999999955 0.363544375617168
0.408999999999955 0.362833911899077
0.409499999999955 0.362123684387813
0.409999999999955 0.361413693334655
0.410499999999955 0.360703938990879
0.410999999999955 0.359994421607763
0.411499999999955 0.359285141436583
0.411999999999955 0.358576098728618
0.412499999999955 0.357867293735144
0.412999999999955 0.357158726707438
0.413499999999954 0.356450397896778
0.413999999999954 0.355742307554441
0.414499999999954 0.355034455931703
0.414999999999954 0.354326843279843
0.415499999999954 0.353619469850138
0.415999999999954 0.352912335893864
0.416499999999954 0.352205441662298
0.416999999999954 0.351498787406719
0.417499999999954 0.350792373378403
0.417999999999954 0.350086199828628
0.418499999999954 0.34938026700867
0.418999999999954 0.348674575169807
0.419499999999954 0.347969124563317
0.419999999999954 0.347263915440475
0.420499999999954 0.34655894805256
0.420999999999954 0.345854222650849
0.421499999999954 0.345149739486618
0.421999999999954 0.344445498811146
0.422499999999953 0.343741500875708
0.422999999999953 0.343037745931584
0.423499999999953 0.342334234230049
0.423999999999953 0.341630966022381
0.424499999999953 0.340927941559857
0.424999999999953 0.340225161093754
0.425499999999953 0.339522624875349
0.425999999999953 0.338820333155921
0.426499999999953 0.338118286186745
0.426999999999953 0.3374164842191
0.427499999999953 0.336714927504261
0.427999999999953 0.336013616293508
0.428499999999953 0.335312550838115
0.428999999999953 0.334611731389362
0.429499999999953 0.333911158198525
0.429999999999953 0.333210831516882
0.430499999999953 0.332510751595708
0.430999999999953 0.331810918686283
0.431499999999952 0.331111333039882
0.431999999999952 0.330411994907784
0.432499999999952 0.329712904541265
0.432999999999952 0.329014062191602
0.433499999999952 0.328315468110074
0.433999999999952 0.327617122547956
0.434499999999952 0.326919025756526
0.434999999999952 0.326221177987062
0.435499999999952 0.32552357949084
0.435999999999952 0.324826230519138
0.436499999999952 0.324129131323232
0.436999999999952 0.323432282154402
0.437499999999952 0.322735683263922
0.437999999999952 0.322039334903071
0.438499999999952 0.321343237323126
0.438999999999952 0.320647390775363
0.439499999999952 0.319951795511061
0.439999999999952 0.319256451781496
0.440499999999951 0.318561359837946
0.440999999999951 0.317866519931688
0.441499999999951 0.317171932313998
0.441999999999951 0.316477597236155
0.442499999999951 0.315783514949435
0.442999999999951 0.315089685705116
0.443499999999951 0.314396109754474
0.443999999999951 0.313702787348788
0.444499999999951 0.313009718739333
0.444999999999951 0.312316904177388
0.445499999999951 0.31162434391423
0.445999999999951 0.310932038201136
0.446499999999951 0.310239987289382
0.446999999999951 0.309548191430247
0.447499999999951 0.308856650875007
0.447999999999951 0.30816536587494
0.448499999999951 0.307474336681322
0.448999999999951 0.306783563545432
0.44949999999995 0.306093046718546
0.44999999999995 0.305402786451941
0.45049999999995 0.304712782996895
0.45099999999995 0.304023036604685
0.45149999999995 0.303333547526587
0.45199999999995 0.30264431601388
0.45249999999995 0.301955342317841
0.45299999999995 0.301266626689746
0.45349999999995 0.300578169380873
0.45399999999995 0.299889970642499
0.45449999999995 0.299202030725901
0.45499999999995 0.298514349882356
0.45549999999995 0.297826928363143
0.45599999999995 0.297139766419537
0.45649999999995 0.296452864302816
0.45699999999995 0.295766222264258
0.45749999999995 0.295079840555139
0.45799999999995 0.294393719426736
0.45849999999995 0.293707859130328
0.458999999999949 0.29302225991719
0.459499999999949 0.292336922038601
0.459999999999949 0.291651845745838
0.460499999999949 0.290967031290177
0.460999999999949 0.290282478922896
0.461499999999949 0.289598188895272
0.461999999999949 0.288914161458582
0.462499999999949 0.288230396864104
0.462999999999949 0.287546895363114
0.463499999999949 0.286863657206891
0.463999999999949 0.28618068264671
0.464499999999949 0.28549797193385
0.464999999999949 0.284815525319587
0.465499999999949 0.284133343055199
0.465999999999949 0.283451425391963
0.466499999999949 0.282769772581156
0.466999999999949 0.282088384874056
0.467499999999949 0.281407262521938
0.467999999999948 0.280726405776082
0.468499999999948 0.280045814887764
0.468999999999948 0.27936549010826
0.469499999999948 0.278685431688849
0.469999999999948 0.278005639880808
0.470499999999948 0.277326114935413
0.470999999999948 0.276646857103942
0.471499999999948 0.275967866637673
0.471999999999948 0.275289143787882
0.472499999999948 0.274610688805846
0.472999999999948 0.273932501942843
0.473499999999948 0.27325458345015
0.473999999999948 0.272576933579044
0.474499999999948 0.271899552580803
0.474999999999948 0.271222440706702
0.475499999999948 0.270545598208021
0.475999999999948 0.269869025336036
0.476499999999948 0.269192722342024
0.476999999999947 0.268516689477262
0.477499999999947 0.267840926993028
0.477999999999947 0.267165435140599
0.478499999999947 0.266490214171252
0.478999999999947 0.265815264336264
0.479499999999947 0.265140585886912
0.479999999999947 0.264466179074474
0.480499999999947 0.263792044150226
0.480999999999947 0.263118181365447
0.481499999999947 0.262444590971413
0.481999999999947 0.261771273219401
0.482499999999947 0.261098228360689
0.482999999999947 0.260425456646554
0.483499999999947 0.259752958328272
0.483999999999947 0.259080733657122
0.484499999999947 0.25840878288438
0.484999999999947 0.257737106261324
0.485499999999947 0.257065704039231
0.485999999999946 0.256394576469378
0.486499999999946 0.255723723803042
0.486999999999946 0.2550531462915
0.487499999999946 0.25438284418603
0.487999999999946 0.253712817737909
0.488499999999946 0.253043067198414
0.488999999999946 0.252373592818822
0.489499999999946 0.251704394850411
0.489999999999946 0.251035473544457
0.490499999999946 0.250366829152238
0.490999999999946 0.249698461925031
0.491499999999946 0.249030372114114
0.491999999999946 0.248362559970762
0.492499999999946 0.247695025746255
0.492999999999946 0.247027769691868
0.493499999999946 0.24636079205888
0.493999999999946 0.245694093098566
0.494499999999946 0.245027673062206
0.494999999999945 0.244361532201074
0.495499999999945 0.24369567076645
0.495999999999945 0.24303008900961
0.496499999999945 0.242364787181831
0.496999999999945 0.24169976553439
0.497499999999945 0.241035024318566
0.497999999999945 0.240370563785634
0.498499999999945 0.239706384186872
0.498999999999945 0.239042485773557
0.499499999999945 0.238378868796968
0.499999999999945 0.237715533508379
0.500499999999945 0.23705248015907
0.500999999999945 0.236389709000317
0.501499999999945 0.235727220283397
0.501999999999945 0.235065014259587
0.502499999999945 0.234403091180165
0.502999999999945 0.233741451296409
0.503499999999945 0.233080094859594
0.503999999999944 0.232419022120998
0.504499999999944 0.2317582333319
0.504999999999944 0.231097728743574
0.505499999999944 0.2304375086073
0.505999999999944 0.229777573174354
0.506499999999944 0.229117922696013
0.506999999999944 0.228458557423555
0.507499999999944 0.227799477608257
0.507999999999944 0.227140683501395
0.508499999999944 0.226482175354248
0.508999999999944 0.225823953418092
0.509499999999944 0.225166017944204
0.509999999999944 0.224508369183863
0.510499999999944 0.223851007388344
0.510999999999944 0.223193932808925
0.511499999999944 0.222537145696884
0.511999999999944 0.221880646303497
0.512499999999944 0.221224434880042
0.512999999999944 0.220568511677796
0.513499999999943 0.219912876948037
0.513999999999943 0.21925753094204
0.514499999999943 0.218602473911084
0.514999999999943 0.217947706106446
0.515499999999943 0.217293227779403
0.515999999999943 0.216639039181232
0.516499999999943 0.215985140563211
0.516999999999943 0.215331532176616
0.517499999999943 0.214678214272725
0.517999999999943 0.214025187102815
0.518499999999943 0.213372450918163
0.518999999999943 0.212720005970047
0.519499999999943 0.212067852509743
0.519999999999943 0.211415990788529
0.520499999999943 0.210764421057682
0.520999999999943 0.210113143568479
0.521499999999943 0.209462158572197
0.521999999999943 0.208811466320115
0.522499999999942 0.208161067063508
0.522999999999942 0.207510961053654
0.523499999999942 0.20686114854183
0.523999999999942 0.206211629779314
0.524499999999942 0.205562405017382
0.524999999999942 0.204913474507312
0.525499999999942 0.204264838500381
0.525999999999942 0.203616497247867
0.526499999999942 0.202968451001046
0.526999999999942 0.202320700011195
0.527499999999942 0.201673244529593
0.527999999999942 0.201026084807515
0.528499999999942 0.20037922109624
0.528999999999942 0.199732653647044
0.529499999999942 0.199086382711205
0.529999999999942 0.198440408539999
0.530499999999942 0.197794731384705
0.530999999999942 0.197149351496599
0.531499999999941 0.196504269126959
0.531999999999941 0.195859484527061
0.532499999999941 0.195214997948183
0.532999999999941 0.194570809641602
0.533499999999941 0.193926919858595
0.533999999999941 0.19328332885044
0.534499999999941 0.192640036868414
0.534999999999941 0.191997044163793
0.535499999999941 0.191354350987856
0.535999999999941 0.190711957591879
0.536499999999941 0.190069864227139
0.536999999999941 0.189428071144914
0.537499999999941 0.188786578596481
0.537999999999941 0.188145386833117
0.538499999999941 0.1875044961061
0.538999999999941 0.186863906666706
0.539499999999941 0.186223618766212
0.539999999999941 0.185583632655897
0.54049999999994 0.184943948587036
0.54099999999994 0.184304566810908
0.54149999999994 0.18366548757879
0.54199999999994 0.183026711141958
0.54249999999994 0.18238823775169
0.54299999999994 0.181750067659263
0.54349999999994 0.181112201115955
0.54399999999994 0.180474638373042
0.54449999999994 0.179837379681802
0.54499999999994 0.179200425293512
0.54549999999994 0.178563775459449
0.54599999999994 0.17792743043089
0.54649999999994 0.177291390459113
0.54699999999994 0.176655655795395
0.54749999999994 0.176020226691013
0.54799999999994 0.175385103397243
0.54849999999994 0.174750286165365
0.54899999999994 0.174115775246653
0.549499999999939 0.173481570892387
0.549999999999939 0.172847673353842
0.550499999999939 0.172214082882297
0.550999999999939 0.171580799729028
0.551499999999939 0.170947824145312
0.551999999999939 0.170315156382428
0.552499999999939 0.169682796691651
0.552999999999939 0.16905074532426
0.553499999999939 0.168419002531531
0.553999999999939 0.167787568564741
0.554499999999939 0.167156443675168
0.554999999999939 0.16652562811409
0.555499999999939 0.165895122132782
0.555999999999939 0.165264925982523
0.556499999999939 0.16463503991459
0.556999999999939 0.164005464180259
0.557499999999939 0.163376199030809
0.557999999999939 0.162747244717515
0.558499999999938 0.162118601491656
0.558999999999938 0.161490269604509
0.559499999999938 0.16086224930735
0.559999999999938 0.160234540851458
0.560499999999938 0.159607144488109
0.560999999999938 0.15898006046858
0.561499999999938 0.158353289044148
0.561999999999938 0.157726830466092
0.562499999999938 0.157100684985688
0.562999999999938 0.156474852854213
0.563499999999938 0.155849334322944
0.563999999999938 0.155224129643159
0.564499999999938 0.154599239066135
0.564999999999938 0.153974662843149
0.565499999999938 0.153350401225478
0.565999999999938 0.152726454464399
0.566499999999938 0.152102822811191
0.566999999999938 0.151479506517129
0.567499999999937 0.150856505833491
0.567999999999937 0.150233821011555
0.568499999999937 0.149611452302597
0.568999999999937 0.148989399957894
0.569499999999937 0.148367664228725
0.569999999999937 0.147746245366365
0.570499999999937 0.147125143622093
0.570999999999937 0.146504359247186
0.571499999999937 0.14588389249292
0.571999999999937 0.145263743610573
0.572499999999937 0.144643912851422
0.572999999999937 0.144024400466744
0.573499999999937 0.143405206707817
0.573999999999937 0.142786331825917
0.574499999999937 0.142167776072323
0.574999999999937 0.14154953969831
0.575499999999937 0.140931622955157
0.575999999999937 0.140314026094141
0.576499999999937 0.139696749366538
0.576999999999936 0.139079793023626
0.577499999999936 0.138463157316682
0.577999999999936 0.137846842496983
0.578499999999936 0.137230848815807
0.578999999999936 0.136615176524431
0.579499999999936 0.135999825874132
0.579999999999936 0.135384797116187
0.580499999999936 0.134770090501873
0.580999999999936 0.134155706282467
0.581499999999936 0.133541644709248
0.581999999999936 0.132927906033491
0.582499999999936 0.132314490506475
0.582999999999936 0.131701398379476
0.583499999999936 0.131088629903771
0.583999999999936 0.130476185330638
0.584499999999936 0.129864064911354
0.584999999999936 0.129252268897197
0.585499999999936 0.128640797539442
0.585999999999935 0.128029651089369
0.586499999999935 0.127418829798253
0.586999999999935 0.126808333917372
0.587499999999935 0.126198163698003
0.587999999999935 0.125588319391423
0.588499999999935 0.124978801248911
0.588999999999935 0.124369609521741
0.589499999999935 0.123760744461193
0.589999999999935 0.123152206318543
0.590499999999935 0.122543995345069
0.590999999999935 0.121936111792047
0.591499999999935 0.121328555910755
0.591999999999935 0.12072132795247
0.592499999999935 0.120114428168469
0.592999999999935 0.119507856810029
0.593499999999935 0.118901614128428
0.593999999999935 0.118295700374943
0.594499999999935 0.117690115800851
0.594999999999934 0.11708486065743
0.595499999999934 0.116479935195955
0.595999999999934 0.115875339667705
0.596499999999934 0.115271074323957
0.596999999999934 0.114667139415988
0.597499999999934 0.114063535195076
0.597999999999934 0.113460261912496
0.598499999999934 0.112857319819528
0.598999999999934 0.112254709167447
0.599499999999934 0.111652430207531
0.599999999999934 0.111050483191058
0.600499999999934 0.110448868369304
0.600999999999934 0.109847585993546
0.601499999999934 0.109246636315063
0.601999999999934 0.10864601958513
0.602499999999934 0.108045736055026
0.602999999999934 0.107445785976027
0.603499999999934 0.106846169599411
0.603999999999933 0.106246887176455
0.604499999999933 0.105647938958436
0.604999999999933 0.105049325196631
0.605499999999933 0.104451046142317
0.605999999999933 0.103853102046772
0.606499999999933 0.103255493161274
0.606999999999933 0.102658219737098
0.607499999999933 0.102061282025522
0.607999999999933 0.101464680277824
0.608499999999933 0.100868414745281
0.608999999999933 0.10027248567917
0.609499999999933 0.0996768933307673
0.609999999999933 0.0990816379513512
0.610499999999933 0.0984867197921986
0.610999999999933 0.0978921391045868
0.611499999999933 0.0972978961397929
0.611999999999933 0.0967039911490942
0.612499999999933 0.0961104243837676
0.612999999999932 0.0955171960950906
0.613499999999932 0.0949243065343404
0.613999999999932 0.0943317559527941
0.614499999999932 0.0937395446017289
0.614999999999932 0.0931476727324219
0.615499999999932 0.0925561405961506
0.615999999999932 0.091964948444192
0.616499999999932 0.0913740965278233
0.616999999999932 0.0907835850983218
0.617499999999932 0.0901934144069645
0.617999999999932 0.0896035847050289
0.618499999999932 0.0890140962437919
0.618999999999932 0.088424949274531
0.619499999999932 0.0878361440485232
0.619999999999932 0.0872476808170457
0.620499999999932 0.0866595598313758
0.620999999999932 0.0860717813427907
0.621499999999932 0.0854843456025675
0.621999999999931 0.0848972528619835
0.622499999999931 0.0843105033723158
0.622999999999931 0.0837240973848418
0.623499999999931 0.0831380351508384
0.623999999999931 0.0825523169215831
0.624499999999931 0.081966942948353
0.624999999999931 0.0813819134824252
0.625499999999931 0.080797228775077
0.625999999999931 0.0802128890775856
0.626499999999931 0.0796288946412282
0.626999999999931 0.079045245717282
0.627499999999931 0.0784619425570242
0.627999999999931 0.077878985411732
0.628499999999931 0.0772963745326826
0.628999999999931 0.0767141101711531
0.629499999999931 0.076132192578421
0.629999999999931 0.0755506220057631
0.630499999999931 0.0749693987044569
0.630999999999931 0.0743885229257795
0.63149999999993 0.0738079949210082
0.63199999999993 0.0732278149414201
0.63249999999993 0.0726479832382923
0.63299999999993 0.0720685000629023
0.63349999999993 0.0714893656665271
0.63399999999993 0.0709105803004438
0.63449999999993 0.0703321442159298
0.63499999999993 0.0697540576642622
0.63549999999993 0.0691763208967183
0.63599999999993 0.0685989341645753
0.63649999999993 0.0680218977191102
0.63699999999993 0.0674452118116004
0.63749999999993 0.066868876693323
0.63799999999993 0.0662928926155554
0.63849999999993 0.0657172598295746
0.63899999999993 0.0651419785866578
0.63949999999993 0.0645670491380823
0.63999999999993 0.0639924717351252
0.640499999999929 0.0634182466290638
0.640999999999929 0.0628443740711753
0.641499999999929 0.0622708543127369
0.641999999999929 0.0616976876050257
0.642499999999929 0.061124874199319
0.642999999999929 0.060552414346894
0.643499999999929 0.0599803082990279
0.643999999999929 0.0594085563069978
0.644499999999929 0.0588371586220811
0.644999999999929 0.0582661154955548
0.645499999999929 0.0576954271786963
0.645999999999929 0.0571250939227826
0.646499999999929 0.056555115979091
0.646999999999929 0.0559854935988988
0.647499999999929 0.0554162270334829
0.647999999999929 0.0548473165341209
0.648499999999929 0.0542787623520898
0.648999999999929 0.0537105647386667
0.649499999999928 0.053142723945129
0.649999999999928 0.0525752402227538
0.650499999999928 0.0520081138228183
0.650999999999928 0.0514413449965998
0.651499999999928 0.0508749339953753
0.651999999999928 0.0503088810704222
0.652499999999928 0.0497431864730177
0.652999999999928 0.0491778504544388
0.653499999999928 0.048612873265963
0.653999999999928 0.0480482551588672
0.654499999999928 0.0474839963844288
0.654999999999928 0.0469200971939249
0.655499999999928 0.0463565578386327
0.655999999999928 0.0457933785698296
0.656499999999928 0.0452305596387925
0.656999999999928 0.0446681012967989
0.657499999999928 0.0441060037951257
0.657999999999928 0.0435442673850505
0.658499999999927 0.0429828923178501
0.658999999999927 0.0424218788448018
0.659499999999927 0.0418612272171831
0.659999999999927 0.0413009376862708
0.660499999999927 0.0407410105033423
0.660999999999927 0.0401814459196748
0.661499999999927 0.0396222441865454
0.661999999999927 0.0390634055552315
0.662499999999927 0.0385049302770101
0.662999999999927 0.0379468186031585
0.663499999999927 0.037389070784954
0.663999999999927 0.0368316870736735
0.664499999999927 0.0362746677205946
0.664999999999927 0.0357180129769942
0.665499999999927 0.0351617230941496
0.665999999999927 0.034605798323338
0.666499999999927 0.0340502389158366
0.666999999999927 0.0334950451229227
0.667499999999926 0.0329402171958733
0.667999999999926 0.0323857553859658
0.668499999999926 0.0318316599444773
0.668999999999926 0.0312779311226849
0.669499999999926 0.0307245691718661
0.669999999999926 0.0301715743432979
0.670499999999926 0.0296189468882575
0.670999999999926 0.0290666870580221
0.671499999999926 0.0285147951038689
0.671999999999926 0.0279632712770752
0.672499999999926 0.0274121158289182
0.672999999999926 0.0268613290106749
0.673499999999926 0.0263109110736228
0.673999999999926 0.0257608622690388
0.674499999999926 0.0252111828482004
0.674999999999926 0.0246618730623846
0.675499999999926 0.0241129331628686
0.675999999999926 0.0235643634009297
0.676499999999925 0.023016164027845
0.676999999999925 0.0224683352948919
0.677499999999925 0.0219208774533474
0.677999999999925 0.0213737907544887
0.678499999999925 0.0208270754495932
0.678999999999925 0.0202807317899379
0.679499999999925 0.0197347600268001
0.679999999999925 0.019189160411457
0.680499999999925 0.0186439331951857
0.680999999999925 0.0180990786292636
0.681499999999925 0.0175545969649677
0.681999999999925 0.0170104884535754
0.682499999999925 0.0164667533463637
0.682999999999925 0.0159233918946099
0.683499999999925 0.0153804043495912
0.683999999999925 0.0148377909625848
0.684499999999925 0.014295551984868
0.684999999999925 0.0137536876677179
0.685499999999925 0.0132121982624116
0.685999999999924 0.0126710840202265
0.686499999999924 0.0121303451924396
0.686999999999924 0.0115899820303284
0.687499999999924 0.0110499947851698
0.687999999999924 0.0105103837082411
0.688499999999924 0.00997114905081962
0.688999999999924 0.0094322910641824
0.689499999999924 0.00889380999960679
0.689999999999924 0.00835570610836994
0.690499999999924 0.00781797964174885
0.690999999999924 0.00728063085102104
0.691499999999924 0.00674365998746354
0.691999999999924 0.00620706730235364
0.692499999999924 0.00567085304696848
0.692999999999924 0.00513501747258521
0.693499999999924 0.0045995608304811
0.693999999999924 0.00406448337193338
0.694499999999924 0.00352978534821923
0.694999999999923 0.00299546701061587
0.695499999999923 0.00246152861040036
0.695999999999923 0.0019279703988501
0.696499999999923 0.00139479262724222
0.696999999999923 0.000861995546853937
0.697499999999923 0.000329579408962396
0.697999999999923 0.00020245553515523
0.698499999999923 0.000734109034221579
0.698999999999923 0.00126538083695961
0.699499999999923 0.00179627069209201
0.699999999999923 0.00232677834834156
0.700499999999923 0.00285690355443121
0.700999999999923 0.00338664605908365
0.701499999999923 0.00391600561102169
0.701999999999923 0.0044449819589681
0.702499999999923 0.00497357485164569
0.702999999999923 0.00550178403777732
0.703499999999923 0.00602960926608572
0.703999999999922 0.00655705028529376
0.704499999999922 0.0070841068441241
0.704999999999922 0.00761077869129962
0.705499999999922 0.0081370655755432
0.705999999999922 0.00866296724557749
0.706499999999922 0.00918848345012541
0.706999999999922 0.00971361393790961
0.707499999999922 0.010238358457653
0.707999999999922 0.0107627167580785
0.708499999999922 0.0112866885879086
0.708999999999922 0.0118102736958663
0.709499999999922 0.0123334718306744
0.709999999999922 0.0128562827410556
0.710499999999922 0.0133787061757328
0.710999999999922 0.0139007418834287
0.711499999999922 0.0144223896128662
0.711999999999922 0.014943649112768
0.712499999999922 0.0154645201318569
0.712999999999921 0.0159850024188558
0.713499999999921 0.0165050957224874
0.713999999999921 0.0170247997914746
0.714499999999921 0.0175441143745401
0.714999999999921 0.0180630392204067
0.715499999999921 0.0185815740777973
0.715999999999921 0.0190997186954345
0.716499999999921 0.0196174728220413
0.716999999999921 0.0201348362063404
0.717499999999921 0.0206518085970546
0.717999999999921 0.0211683897429068
0.718499999999921 0.0216845793926196
0.718999999999921 0.0222003772949159
0.719499999999921 0.0227157831985186
0.719999999999921 0.0232307968521503
0.720499999999921 0.023745418004534
0.720999999999921 0.0242596464043923
0.721499999999921 0.0247734818004481
0.72199999999992 0.0252869239414242
0.72249999999992 0.0257999725760435
0.72299999999992 0.0263126274530285
0.72349999999992 0.0268248883211023
0.72399999999992 0.0273367549289875
0.72449999999992 0.027848227025407
0.72499999999992 0.0283593043590836
0.72549999999992 0.0288699866787401
0.72599999999992 0.0293802737330992
0.72649999999992 0.0298901652708838
0.72699999999992 0.0303996610408167
0.72749999999992 0.0309087607916206
0.72799999999992 0.0314174642720184
0.72849999999992 0.0319257712307328
0.72899999999992 0.0324336814164866
0.72949999999992 0.0329411945780028
0.72999999999992 0.0334483104640039
0.73049999999992 0.033955028823213
0.730999999999919 0.0344613494043526
0.731499999999919 0.0349672719561457
0.731999999999919 0.035472796227315
0.732499999999919 0.0359779219665833
0.732999999999919 0.0364826489226736
0.733499999999919 0.0369869768443084
0.733999999999919 0.0374909054802106
0.734499999999919 0.0379944345791031
0.734999999999919 0.0384975638897085
0.735499999999919 0.0390002931607498
0.735999999999919 0.0395026221409497
0.736499999999919 0.040004550579031
0.736999999999919 0.0405060782237166
0.737499999999919 0.041007204823729
0.737999999999919 0.0415079301277914
0.738499999999919 0.0420082538846263
0.738999999999919 0.0425081758429566
0.739499999999919 0.0430076957515052
0.739999999999919 0.0435068133589946
0.740499999999918 0.0440055284141479
0.740999999999918 0.0445038406656878
0.741499999999918 0.045001749862337
0.741999999999918 0.0454992557528185
0.742499999999918 0.0459963580858549
0.742999999999918 0.0464930566101692
0.743499999999918 0.0469893510744839
0.743999999999918 0.047485241227522
0.744499999999918 0.0479807268180063
0.744999999999918 0.0484758075946595
0.745499999999918 0.0489704833062046
0.745999999999918 0.0494647537013642
0.746499999999918 0.0499586185288611
0.746999999999918 0.0504520775374182
0.747499999999918 0.0509451304757582
0.747999999999918 0.051437777092604
0.748499999999918 0.0519300171366783
0.748999999999918 0.052421850356704
0.749499999999917 0.0529132765014038
0.749999999999917 0.0534042953195006
0.750499999999917 0.053894906559717
0.750999999999917 0.0543851099707761
0.751499999999917 0.0548749053014004
0.751999999999917 0.0553642923003129
0.752499999999917 0.0558532707162362
0.752999999999917 0.0563418402978934
0.753499999999917 0.056830000794007
0.753999999999917 0.0573177519532999
0.754499999999917 0.057805093524495
0.754999999999917 0.0582920252563149
0.755499999999917 0.0587785468974826
0.755999999999917 0.0592646581967208
0.756499999999917 0.0597503589027523
0.756999999999917 0.0602356487642998
0.757499999999917 0.0607205275300863
0.757999999999917 0.0612049949488344
0.758499999999916 0.0616890507692671
0.758999999999916 0.062172694740107
0.759499999999916 0.0626559266100771
0.759999999999916 0.0631387461278999
0.760499999999916 0.0636211530422985
0.760999999999916 0.0641031471019956
0.761499999999916 0.0645847280557139
0.761999999999916 0.0650658956521763
0.762499999999916 0.0655466496401056
0.762999999999916 0.0660269897682245
0.763499999999916 0.0665069157852559
0.763999999999916 0.0669864274399225
0.764499999999916 0.0674655244809473
0.764999999999916 0.0679442066570528
0.765499999999916 0.068422473716962
0.765999999999916 0.0689003254093977
0.766499999999916 0.0693777614830827
0.766999999999916 0.0698547816867397
0.767499999999915 0.0703313857690914
0.767999999999915 0.0708075734788608
0.768499999999915 0.0712833445647707
0.768999999999915 0.0717586987755438
0.769499999999915 0.072233635859903
0.769999999999915 0.0727081555665709
0.770499999999915 0.0731822576442705
0.770999999999915 0.0736559418417245
0.771499999999915 0.0741292079076558
0.771999999999915 0.074602055590787
0.772499999999915 0.0750744846398411
0.772999999999915 0.0755464948035407
0.773499999999915 0.0760180858306088
0.773999999999915 0.0764892574697681
0.774499999999915 0.0769600094697414
0.774999999999915 0.0774303415792515
0.775499999999915 0.0779002535470211
0.775999999999915 0.0783697451217732
0.776499999999914 0.0788388160522304
0.776999999999914 0.0793074660871158
0.777499999999914 0.0797756949751518
0.777999999999914 0.0802435024650614
0.778499999999914 0.0807108883055674
0.778999999999914 0.0811778522453925
0.779499999999914 0.0816443940332597
0.779999999999914 0.0821105134178917
0.780499999999914 0.0825762101480112
0.780999999999914 0.0830414839723411
0.781499999999914 0.0835063346396041
0.781999999999914 0.0839707618985231
0.782499999999914 0.0844347654978208
0.782999999999914 0.0848983451862202
0.783499999999914 0.0853615007124438
0.783999999999914 0.0858242318252146
0.784499999999914 0.0862865382732554
0.784999999999914 0.0867484198052889
0.785499999999913 0.0872098761700379
0.785999999999913 0.0876709071162254
0.786499999999913 0.0881315123925738
0.786999999999913 0.0885916917478063
0.787499999999913 0.0890514449306455
0.787999999999913 0.0895107716898142
0.788499999999913 0.0899696717740353
0.788999999999913 0.0904281449320315
0.789499999999913 0.0908861909125255
0.789999999999913 0.0913438094642404
0.790499999999913 0.0918010003358987
0.790999999999913 0.0922577632762234
0.791499999999913 0.0927140980339371
0.791999999999913 0.0931700043577627
0.792499999999913 0.0936254819964231
0.792999999999913 0.094080530698641
0.793499999999913 0.0945351502131392
0.793999999999913 0.0949893402886404
0.794499999999912 0.0954431006738676
0.794999999999912 0.0958964311175434
0.795499999999912 0.0963493313683907
0.795999999999912 0.0968018011751323
0.796499999999912 0.097253840286491
0.796999999999912 0.0977054484511896
0.797499999999912 0.0981566254179509
0.797999999999912 0.0986073709354976
0.798499999999912 0.0990576847525527
0.798999999999912 0.0995075666178387
0.799499999999912 0.0999570162800786
0.799999999999912 0.100406033487995
0.800499999999912 0.100854617990311
0.800999999999912 0.10130276953575
0.801499999999912 0.101750487873033
0.801999999999912 0.102197772750884
0.802499999999912 0.102644623918026
0.802999999999912 0.103091041123181
0.803499999999912 0.103537024115073
0.803999999999911 0.103982572642424
0.804499999999911 0.104427686453956
0.804999999999911 0.104872365298393
0.805499999999911 0.105316608924458
0.805999999999911 0.105760417080872
0.806499999999911 0.10620378951636
0.806999999999911 0.106646725979644
0.807499999999911 0.107089226219446
0.807999999999911 0.10753128998449
0.808499999999911 0.107972917023498
0.808999999999911 0.108414107085192
0.809499999999911 0.108854859918297
0.809999999999911 0.109295175271534
0.810499999999911 0.109735052893627
0.810999999999911 0.110174492533298
0.811499999999911 0.11061349393927
0.811999999999911 0.111052056860266
0.812499999999911 0.111490181045008
0.81299999999991 0.11192786624222
0.81349999999991 0.112365112200623
0.81399999999991 0.112801918668942
0.81449999999991 0.113238285395899
0.81499999999991 0.113674212130216
0.81549999999991 0.114109698620617
0.81599999999991 0.114544744615824
0.81649999999991 0.114979349864559
0.81699999999991 0.115413514115547
0.81749999999991 0.115847237117509
0.81799999999991 0.116280518619168
0.81849999999991 0.116713358369248
0.81899999999991 0.117145756116471
0.81949999999991 0.117577711609559
0.81999999999991 0.118009224597236
0.82049999999991 0.118440294828224
0.82099999999991 0.118870922051247
0.82149999999991 0.119301106015026
0.821999999999909 0.119730846468285
0.822499999999909 0.120160143159747
0.822999999999909 0.120588995838134
0.823499999999909 0.121017404252169
0.823999999999909 0.121445368150575
0.824499999999909 0.121872887282075
0.824999999999909 0.122299961395391
0.825499999999909 0.122726590239247
0.825999999999909 0.123152773562364
0.826499999999909 0.123578511113467
0.826999999999909 0.124003802641277
0.827499999999909 0.124428647894518
0.827999999999909 0.124853046621912
0.828499999999909 0.125276998572183
0.828999999999909 0.125700503494052
0.829499999999909 0.126123561136243
0.829999999999909 0.126546171247478
0.830499999999909 0.126968333576481
0.830999999999908 0.127390047871974
0.831499999999908 0.12781131388268
0.831999999999908 0.128232131357321
0.832499999999908 0.128652500044621
0.832999999999908 0.129072419693302
0.833499999999908 0.129491890052087
0.833999999999908 0.129910910869699
0.834499999999908 0.130329481894861
0.834999999999908 0.130747602876295
0.835499999999908 0.131165273562725
0.835999999999908 0.131582493702872
0.836499999999908 0.131999263045461
0.836999999999908 0.132415581339213
0.837499999999908 0.132831448332852
0.837999999999908 0.1332468637751
0.838499999999908 0.133661827414679
0.838999999999908 0.134076339000314
0.839499999999908 0.134490398280727
0.839999999999907 0.134904005004639
0.840499999999907 0.135317158920776
0.840999999999907 0.135729859777858
0.841499999999907 0.136142107324609
0.841999999999907 0.136553901309751
0.842499999999907 0.136965241482008
0.842999999999907 0.137376127590102
0.843499999999907 0.137786559382757
0.843999999999907 0.138196536608694
0.844499999999907 0.138606059016637
0.844999999999907 0.139015126355308
0.845499999999907 0.13942373837343
0.845999999999907 0.139831894819726
0.846499999999907 0.14023959544292
0.846999999999907 0.140646839991732
0.847499999999907 0.141053628214888
0.847999999999907 0.141459959861108
0.848499999999907 0.141865834679116
0.848999999999906 0.142271252417636
0.849499999999906 0.142676212825388
0.849999999999906 0.143080715651098
0.850499999999906 0.143484760643486
0.850999999999906 0.143888347551276
0.851499999999906 0.144291476123191
0.851999999999906 0.144694146107954
0.852499999999906 0.145096357254287
0.852999999999906 0.145498109310913
0.853499999999906 0.145899402026556
0.853999999999906 0.146300235149937
0.854499999999906 0.146700608429779
0.854999999999906 0.147100521614806
0.855499999999906 0.14749997445374
0.855999999999906 0.147898966695304
0.856499999999906 0.148297498088221
0.856999999999906 0.148695568381214
0.857499999999906 0.149093177323004
0.857999999999906 0.149490324662316
0.858499999999905 0.149887010147872
0.858999999999905 0.150283233528394
0.859499999999905 0.150678994552606
0.859999999999905 0.151074292969231
0.860499999999905 0.15146912852699
0.860999999999905 0.151863500974608
0.861499999999905 0.152257410060806
0.861999999999905 0.152650855534308
0.862499999999905 0.153043837143836
0.862999999999905 0.153436354638113
0.863499999999905 0.153828407765862
0.863999999999905 0.154219996275806
0.864499999999905 0.154611119916667
0.864999999999905 0.155001778437169
0.865499999999905 0.155391971586034
0.865999999999905 0.155781699111984
0.866499999999905 0.156170960763744
0.866999999999905 0.156559756290035
0.867499999999904 0.15694808543958
0.867999999999904 0.157335947961102
0.868499999999904 0.157723343603324
0.868999999999904 0.158110272114969
0.869499999999904 0.158496733244759
0.869999999999904 0.158882726741418
0.870499999999904 0.159268252353667
0.870999999999904 0.159653309830231
0.871499999999904 0.160037898919831
0.871999999999904 0.160422019371191
0.872499999999904 0.160805670933033
0.872999999999904 0.16118885335408
0.873499999999904 0.161571566383054
0.873999999999904 0.16195380976868
0.874499999999904 0.162335583259679
0.874999999999904 0.162716886604774
0.875499999999904 0.163097719552688
0.875999999999904 0.163478081852145
0.876499999999903 0.163857973251865
0.876999999999903 0.164237393500574
0.877499999999903 0.164616342346992
0.877999999999903 0.164994819539844
0.878499999999903 0.165372824827851
0.878999999999903 0.165750357959737
0.879499999999903 0.166127418684224
0.879999999999903 0.166504006750036
0.880499999999903 0.166880121905895
0.880999999999903 0.167255763900523
0.881499999999903 0.167630932482644
0.881999999999903 0.168005627400981
0.882499999999903 0.168379848404255
0.882999999999903 0.168753595241191
0.883499999999903 0.169126867660511
0.883999999999903 0.169499665410937
0.884499999999903 0.169871988241192
0.884999999999903 0.1702438359
0.885499999999902 0.170615208136083
0.885999999999902 0.170986104698163
0.886499999999902 0.171356525334964
0.886999999999902 0.171726469795209
0.887499999999902 0.17209593782762
0.887999999999902 0.172464929180919
0.888499999999902 0.172833443603831
0.888999999999902 0.173201480845077
0.889499999999902 0.17356904065338
0.889999999999902 0.173936122777464
0.890499999999902 0.17430272696605
0.890999999999902 0.174668852967863
0.891499999999902 0.175034500531624
0.891999999999902 0.175399669406056
0.892499999999902 0.175764359339882
0.892999999999902 0.176128570081826
0.893499999999902 0.176492301380609
0.893999999999902 0.176855552984954
0.894499999999901 0.177218324643586
0.894999999999901 0.177580616105225
0.895499999999901 0.177942427118595
0.895999999999901 0.178303757432419
0.896499999999901 0.178664606795419
0.896999999999901 0.179024974956319
0.897499999999901 0.179384861663841
0.897999999999901 0.179744266666707
0.898499999999901 0.180103189713642
0.898999999999901 0.180461630553367
0.899499999999901 0.180819588934605
0.899999999999901 0.18117706460608
0.900499999999901 0.181534057316513
0.900999999999901 0.181890566814628
0.901499999999901 0.182246592849148
0.901999999999901 0.182602135168795
0.902499999999901 0.182957193522292
0.902999999999901 0.183311767658362
0.9034999999999 0.183665857325727
0.9039999999999 0.184019462273111
0.9044999999999 0.184372582249237
0.9049999999999 0.184725217002826
0.9054999999999 0.185077366282603
0.9059999999999 0.185429029837289
0.9064999999999 0.185780207415607
0.9069999999999 0.186130898766281
0.9074999999999 0.186481103638033
0.9079999999999 0.186830821779586
0.9084999999999 0.187180052939662
0.9089999999999 0.187528796866985
0.9094999999999 0.187877053310277
0.9099999999999 0.188224822018262
0.9104999999999 0.188572102739661
0.9109999999999 0.188918895223198
0.9114999999999 0.189265199217595
0.9119999999999 0.189611014471575
0.9124999999999 0.189956340733862
0.912999999999899 0.190301177753177
0.913499999999899 0.190645525278244
0.913999999999899 0.190989383057786
0.914499999999899 0.191332750840524
0.914999999999899 0.191675628375183
0.915499999999899 0.192018015410485
0.915999999999899 0.192359911695152
0.916499999999899 0.192701316977908
0.916999999999899 0.193042231007474
0.917499999999899 0.193382653532575
0.917999999999899 0.193722584301933
0.918499999999899 0.19406202306427
0.918999999999899 0.19440096956831
0.919499999999899 0.194739423562775
0.919999999999899 0.195077384796388
0.920499999999899 0.195414853017872
0.920999999999899 0.195751827975949
0.921499999999899 0.196088309419343
0.921999999999898 0.196424297096776
0.922499999999898 0.196759790756971
0.922999999999898 0.19709479014865
0.923499999999898 0.197429295020538
0.923999999999898 0.197763305121355
0.924499999999898 0.198096820199826
0.924999999999898 0.198429840004673
0.925499999999898 0.198762364284619
0.925999999999898 0.199094392788386
0.926499999999898 0.199425925264698
0.926999999999898 0.199756961462277
0.927499999999898 0.200087501129845
0.927999999999898 0.200417544016127
0.928499999999898 0.200747089869844
0.928999999999898 0.201076138439719
0.929499999999898 0.201404689474476
0.929999999999898 0.201732742722837
0.930499999999898 0.202060297933524
0.930999999999897 0.202387354855261
0.931499999999897 0.20271391323677
0.931999999999897 0.203039972826774
0.932499999999897 0.203365533373996
0.932999999999897 0.20369059462716
0.933499999999897 0.204015156334986
0.933999999999897 0.204339218246199
0.934499999999897 0.204662780109521
0.934999999999897 0.204985841673675
0.935499999999897 0.205308402687384
0.935999999999897 0.20563046289937
0.936499999999897 0.205952022058356
0.936999999999897 0.206273079913066
0.937499999999897 0.206593636212221
0.937999999999897 0.206913690704546
0.938499999999897 0.207233243138761
0.938999999999897 0.207552293263591
0.939499999999897 0.207870840827759
0.939999999999896 0.208188885579986
0.940499999999896 0.208506427268995
0.940999999999896 0.208823465643511
0.941499999999896 0.209140000452254
0.941999999999896 0.209456031443949
0.942499999999896 0.209771558367317
0.942999999999896 0.210086580971083
0.943499999999896 0.210401099003967
0.943999999999896 0.210715112214694
0.944499999999896 0.211028620351986
0.944999999999896 0.211341623164566
0.945499999999896 0.211654120401157
0.945999999999896 0.211966111810481
0.946499999999896 0.212277597141261
0.946999999999896 0.212588576142221
0.947499999999896 0.212899048562082
0.947999999999896 0.213209014149568
0.948499999999896 0.213518472653401
0.948999999999895 0.213827423822305
0.949499999999895 0.214135867405001
0.949999999999895 0.214443803150214
0.950499999999895 0.214751230806665
0.950999999999895 0.215058150123077
0.951499999999895 0.215364560848174
0.951999999999895 0.215670462730678
0.952499999999895 0.215975855519312
0.952999999999895 0.216280738962798
0.953499999999895 0.21658511280986
0.953999999999895 0.21688897680922
0.954499999999895 0.217192330709601
0.954999999999895 0.217495174259725
0.955499999999895 0.217797507208317
0.955999999999895 0.218099329304098
0.956499999999895 0.218400640295791
0.956999999999895 0.218701439932119
0.957499999999895 0.219001727961805
0.957999999999894 0.219301504133571
0.958499999999894 0.219600768196141
0.958999999999894 0.219899519898237
0.959499999999894 0.220197758988582
0.959999999999894 0.220495485215899
0.960499999999894 0.22079269832891
0.960999999999894 0.221089398076339
0.961499999999894 0.221385584206908
0.961999999999894 0.22168125646934
0.962499999999894 0.221976414612358
0.962999999999894 0.222271058384684
0.963499999999894 0.222565187535042
0.963999999999894 0.222858801812153
0.964499999999894 0.223151900964742
0.964999999999894 0.223444484741531
0.965499999999894 0.223736552891242
0.965999999999894 0.224028105162598
0.966499999999894 0.224319141304323
0.966999999999894 0.224609661065139
0.967499999999893 0.224899664193768
0.967999999999893 0.225189150438934
0.968499999999893 0.225478119549359
0.968999999999893 0.225766571273766
0.969499999999893 0.226054505360879
0.969999999999893 0.226341921559419
0.970499999999893 0.226628819618109
0.970999999999893 0.226915199285673
0.971499999999893 0.227201060310833
0.971999999999893 0.227486402442312
0.972499999999893 0.227771225428833
0.972999999999893 0.228055529019118
0.973499999999893 0.228339312961891
0.973999999999893 0.228622577005873
0.974499999999893 0.228905320899789
0.974999999999893 0.22918754439236
0.975499999999893 0.22946924723231
0.975999999999893 0.229750429168361
0.976499999999892 0.230031089949236
0.976999999999892 0.230311229323658
0.977499999999892 0.23059084704035
0.977999999999892 0.230869942848034
0.978499999999892 0.231148516495434
0.978999999999892 0.231426567731272
0.979499999999892 0.23170409630427
0.979999999999892 0.231981101963152
0.980499999999892 0.232257584456641
0.980999999999892 0.232533543533459
0.981499999999892 0.232808978942329
0.981999999999892 0.233083890431974
0.982499999999892 0.233358277751116
0.982999999999892 0.233632140648479
0.983499999999892 0.233905478872786
0.983999999999892 0.234178292172758
0.984499999999892 0.234450580297119
0.984999999999892 0.234722342994592
0.985499999999891 0.234993580013899
0.985999999999891 0.235264291103764
0.986499999999891 0.235534476012909
0.986999999999891 0.235804134490056
0.987499999999891 0.236073266283929
0.987999999999891 0.236341871143251
0.988499999999891 0.236609948816743
0.988999999999891 0.23687749905313
0.989499999999891 0.237144521601134
0.989999999999891 0.237411016209477
0.990499999999891 0.237676982626883
0.990999999999891 0.237942420602074
0.991499999999891 0.238207329883773
0.991999999999891 0.238471710220702
0.992499999999891 0.238735561361586
0.992999999999891 0.238998883055145
0.993499999999891 0.239261675050104
0.993999999999891 0.239523937095185
0.99449999999989 0.239785668939111
0.99499999999989 0.240046870330605
0.99549999999989 0.240307541018388
0.99599999999989 0.240567680751185
0.99649999999989 0.240827289277718
0.99699999999989 0.24108636634671
0.99749999999989 0.241344911706883
0.99799999999989 0.241602925106961
0.99849999999989 0.241860406295666
0.99899999999989 0.242117355021721
0.99949999999989 0.242373771033848
0.99999999999989 0.242629654080772
1.00049999999989 0.242885003911213
1.00099999999989 0.243139820273896
1.00149999999989 0.243394102917543
1.00199999999989 0.243647851590876
1.00249999999989 0.243901066042619
1.00299999999989 0.244153746021495
1.00349999999989 0.244405891276225
1.00399999999989 0.244657501555534
1.00449999999989 0.244908576608143
1.00499999999989 0.245159116182776
1.00549999999989 0.245409120028155
1.00599999999989 0.245658587893003
1.00649999999989 0.245907519526043
1.00699999999989 0.246155914675998
1.00749999999989 0.246403773091591
1.00799999999989 0.246651094521544
1.00849999999989 0.24689787871458
1.00899999999989 0.247144125419421
1.00949999999989 0.247389834384792
1.00999999999989 0.247635005359414
1.01049999999989 0.247879638092011
1.01099999999989 0.248123732331304
1.01149999999989 0.248367287826017
1.01199999999989 0.248610304324874
1.01249999999989 0.248852781576595
1.01299999999989 0.249094719329905
1.01349999999989 0.249336117333526
1.01399999999989 0.249576975336181
1.01449999999989 0.249817293086593
1.01499999999989 0.250057070333484
1.01549999999989 0.250296306825577
1.01599999999989 0.250535002311596
1.01649999999989 0.250773156540262
1.01699999999989 0.251010769260299
1.01749999999989 0.25124784022043
1.01799999999989 0.251484369169377
1.01849999999989 0.251720355855862
1.01899999999989 0.25195580002861
1.01949999999989 0.252190701436343
1.01999999999989 0.252425059827782
1.02049999999989 0.252658874951653
1.02099999999989 0.252892146556676
1.02149999999989 0.253124874391575
1.02199999999989 0.253357058205073
1.02249999999989 0.253588697745892
1.02299999999989 0.253819792762755
1.02349999999989 0.254050343004386
1.02399999999989 0.254280348219506
1.02449999999989 0.254509808156839
1.02499999999989 0.254738722565107
1.02549999999989 0.254967091193034
1.02599999999989 0.255194913789341
1.02649999999989 0.255422190102753
1.02699999999989 0.255648919881991
1.02749999999989 0.255875102875778
1.02799999999989 0.256100738832838
1.02849999999989 0.256325827501893
1.02899999999989 0.256550368631665
1.02949999999989 0.256774361970879
1.02999999999989 0.256997807268255
1.03049999999989 0.257220704272518
1.03099999999989 0.25744305273239
1.03149999999989 0.257664852396593
1.03199999999989 0.257886103013851
1.03249999999989 0.258106804332887
1.03299999999989 0.258326956102423
1.03349999999989 0.258546558071181
1.03399999999989 0.258765609987886
1.03449999999989 0.258984111601259
1.03499999999989 0.259202062660024
1.03549999999989 0.259419462912902
1.03599999999989 0.259636312108618
1.03649999999989 0.259852609995893
1.03699999999989 0.260068356323451
1.03749999999989 0.260283550840015
1.03799999999989 0.260498193294306
1.03849999999989 0.260712283435049
1.03899999999989 0.260925821010965
1.03949999999989 0.261138805770778
1.03999999999989 0.26135123746321
1.04049999999989 0.261563115836984
1.04099999999989 0.261774440640824
1.04149999999989 0.261985211623451
1.04199999999989 0.262195428533588
1.04249999999989 0.262405091119959
1.04299999999989 0.262614199131286
1.04349999999989 0.262822752316292
1.04399999999989 0.2630307504237
1.04449999999988 0.263238193202232
1.04499999999988 0.263445080400612
1.04549999999988 0.263651411767561
1.04599999999988 0.263857187051804
1.04649999999988 0.264062406002062
1.04699999999988 0.264267068367059
1.04749999999988 0.264471173895517
1.04799999999988 0.26467472233616
1.04849999999988 0.264877713437709
1.04899999999988 0.265080146948888
1.04949999999988 0.265282022618419
1.04999999999988 0.265483340195026
1.05049999999988 0.26568409942743
1.05099999999988 0.265884300064356
1.05149999999988 0.266083941854525
1.05199999999988 0.266283024546661
1.05249999999988 0.266481547889486
1.05299999999988 0.266679511631724
1.05349999999988 0.266876915522096
1.05399999999988 0.267073759309325
1.05449999999988 0.267270042742136
1.05499999999988 0.267465765569249
1.05549999999988 0.267660927539389
1.05599999999988 0.267855528401277
1.05649999999988 0.268049567903637
1.05699999999988 0.268243045795192
1.05749999999988 0.268435961824664
1.05799999999988 0.268628315740776
1.05849999999988 0.268820107292251
1.05899999999988 0.269011336227811
1.05949999999988 0.26920200229618
1.05999999999988 0.26939210524608
1.06049999999988 0.269581644826234
1.06099999999988 0.269770620785365
1.06149999999988 0.269959032872196
1.06199999999988 0.270146880835449
1.06249999999988 0.270334164423847
1.06299999999988 0.270520883386113
1.06349999999988 0.27070703747097
1.06399999999988 0.270892626427141
1.06449999999988 0.271077650003348
1.06499999999988 0.271262107948315
1.06549999999988 0.271446000010763
1.06599999999988 0.271629325939416
1.06649999999988 0.271812085482997
1.06699999999988 0.271994278390228
1.06749999999988 0.272175904409833
1.06799999999988 0.272356963290533
1.06849999999988 0.272537454781053
1.06899999999988 0.272717378630113
1.06949999999988 0.272896734586439
1.06999999999988 0.273075522398751
1.07049999999988 0.273253741815773
1.07099999999988 0.273431392586229
1.07149999999988 0.273608474458839
1.07199999999988 0.273784987182329
1.07249999999988 0.273960930505419
1.07299999999988 0.274136304176833
1.07349999999988 0.274311107945294
1.07399999999988 0.274485341559525
1.07449999999988 0.274659004768248
1.07499999999988 0.274832097320186
1.07549999999988 0.275004618964062
1.07599999999988 0.275176569448599
1.07649999999988 0.27534794852252
1.07699999999988 0.275518755934546
1.07749999999988 0.275688991433402
1.07799999999988 0.27585865476781
1.07849999999988 0.276027745686493
1.07899999999988 0.276196263938173
1.07949999999988 0.276364209271574
1.07999999999988 0.276531581435417
1.08049999999988 0.276698380178427
1.08099999999988 0.276864605249325
1.08149999999988 0.277030256396835
1.08199999999988 0.277195333369679
1.08249999999988 0.277359835916581
1.08299999999988 0.277523763786262
1.08349999999988 0.277687116727446
1.08399999999988 0.277849894488855
1.08449999999988 0.278012096819213
1.08499999999988 0.278173723467242
1.08549999999988 0.278334774181664
1.08599999999988 0.278495248711204
1.08649999999988 0.278655146804583
1.08699999999988 0.278814468210524
1.08749999999988 0.278973212677751
1.08799999999988 0.279131379954985
1.08849999999988 0.27928896979095
1.08899999999988 0.279445981934368
1.08949999999988 0.279602416133963
1.08999999999988 0.279758272138457
1.09049999999988 0.279913549696572
1.09099999999988 0.280068248557033
1.09149999999988 0.280222368468561
1.09199999999988 0.280375909179879
1.09249999999988 0.28052887043971
1.09299999999988 0.280681251996777
1.09349999999988 0.280833053599803
1.09399999999988 0.28098427499751
1.09449999999988 0.281134915938621
1.09499999999988 0.28128497617186
1.09549999999988 0.281434455445948
1.09599999999988 0.281583353509609
1.09649999999988 0.281731670111565
1.09699999999988 0.28187940500054
1.09749999999988 0.282026557925256
1.09799999999988 0.282173128634435
1.09849999999988 0.282319116876801
1.09899999999988 0.282464522401077
1.09949999999988 0.282609344955985
1.09999999999988 0.282753584290248
1.10049999999988 0.282897240152588
1.10099999999988 0.28304031229173
1.10149999999988 0.283182800456394
1.10199999999988 0.283324704395305
1.10249999999988 0.283466023857185
1.10299999999988 0.283606758590757
1.10349999999988 0.283746908344743
1.10399999999988 0.283886472867867
1.10449999999988 0.284025451908851
1.10499999999988 0.284163845216418
1.10549999999988 0.284301652539291
1.10599999999988 0.284438873626192
1.10649999999988 0.284575508225845
1.10699999999988 0.284711556086972
1.10749999999988 0.284847016958296
1.10799999999988 0.28498189058854
1.10849999999988 0.285116176726426
1.10899999999988 0.285249875120678
1.10949999999988 0.285382985520017
1.10999999999988 0.285515507673168
1.11049999999988 0.285647441328853
1.11099999999988 0.285778786235794
1.11149999999988 0.285909542142714
1.11199999999988 0.286039708798337
1.11249999999988 0.286169285951385
1.11299999999988 0.28629827335058
1.11349999999988 0.286426670744646
1.11399999999988 0.286554477882305
1.11449999999988 0.286681694512281
1.11499999999988 0.286808320383295
1.11549999999988 0.286934355244071
1.11599999999988 0.287059798843332
1.11649999999988 0.2871846509298
1.11699999999988 0.287308911252198
1.11749999999988 0.287432579559249
1.11799999999988 0.287555655599676
1.11849999999988 0.287678139122201
1.11899999999988 0.287800029875548
1.11949999999988 0.287921327608439
1.11999999999988 0.288042032069596
1.12049999999988 0.288162143007744
1.12099999999988 0.288281660171604
1.12149999999988 0.288400583309899
1.12199999999988 0.288518912171352
1.12249999999988 0.288636646504687
1.12299999999988 0.288753786058625
1.12349999999988 0.288870330581889
1.12399999999988 0.288986279823203
1.12449999999988 0.289101633531288
1.12499999999988 0.289216391454869
1.12549999999988 0.289330553342668
1.12599999999988 0.289444118943406
1.12649999999988 0.289557088005809
1.12699999999988 0.289669460278597
1.12749999999988 0.289781235510494
1.12799999999988 0.289892413450223
1.12849999999988 0.290002993846506
1.12899999999988 0.290112976448067
1.12949999999988 0.290222361003627
1.12999999999988 0.290331147261911
1.13049999999988 0.29043933497164
1.13099999999988 0.290546923881537
1.13149999999988 0.290653913740326
1.13199999999988 0.290760304296729
1.13249999999988 0.290866095299469
1.13299999999988 0.290971286497268
1.13349999999988 0.29107587763885
1.13399999999988 0.291179868472937
1.13449999999988 0.291283258748252
1.13499999999987 0.291386048213518
1.13549999999987 0.291488236617458
1.13599999999987 0.291589823708794
1.13649999999987 0.291690809236249
1.13699999999987 0.291791192948546
1.13749999999987 0.291890974594408
1.13799999999987 0.291990153922558
1.13849999999987 0.292088730681718
1.13899999999987 0.292186704620612
1.13949999999987 0.292284075487961
1.13999999999987 0.292380843032489
1.14049999999987 0.292477007002919
1.14099999999987 0.292572567147973
1.14149999999987 0.292667523216374
1.14199999999987 0.292761874956846
1.14249999999987 0.29285562211811
1.14299999999987 0.29294876444889
1.14349999999987 0.293041301697908
1.14399999999987 0.293133233613887
1.14449999999987 0.29322455994555
1.14499999999987 0.293315280441621
1.14549999999987 0.29340539485082
1.14599999999987 0.293494902921872
1.14649999999987 0.293583804403499
1.14699999999987 0.293672099044425
1.14749999999987 0.293759786593371
1.14799999999987 0.29384686679906
1.14849999999987 0.293933339410216
1.14899999999987 0.294019204175561
1.14949999999987 0.294104460843818
1.14999999999987 0.29418910916371
1.15049999999987 0.294273148883959
1.15099999999987 0.294356579753289
1.15149999999987 0.294439401520422
1.15199999999987 0.29452161393408
1.15249999999987 0.294603216742988
1.15299999999987 0.294684209695867
1.15349999999987 0.29476459254144
1.15399999999987 0.294844365028431
1.15449999999987 0.294923526905561
1.15499999999987 0.295002077921554
1.15549999999987 0.295080017825133
1.15599999999987 0.29515734636502
1.15649999999987 0.295234063289938
1.15699999999987 0.29531016834861
1.15749999999987 0.295385661289759
1.15799999999987 0.295460541862107
1.15849999999987 0.295534809814378
1.15899999999987 0.295608464895293
1.15949999999987 0.295681506853577
1.15999999999987 0.295753935437951
1.16049999999987 0.295825750397139
1.16099999999987 0.295896951479863
1.16149999999987 0.295967538434846
1.16199999999987 0.296037511010811
1.16249999999987 0.296106868956481
1.16299999999987 0.296175612020578
1.16349999999987 0.296243739951825
1.16399999999987 0.296311252498946
1.16449999999987 0.296378149410662
1.16499999999987 0.296444430435697
1.16549999999987 0.296510095322774
1.16599999999987 0.296575143820615
1.16649999999987 0.296639575677943
1.16699999999987 0.296703390643481
1.16749999999987 0.296766588465951
1.16799999999987 0.296829168894077
1.16849999999987 0.296891131676581
1.16899999999987 0.296952476562186
1.16949999999987 0.297013203299615
1.16999999999987 0.297073311637591
1.17049999999987 0.297132801324836
1.17099999999987 0.297191672110073
1.17149999999987 0.297249923742026
1.17199999999987 0.297307555969416
1.17249999999987 0.297364568540967
1.17299999999987 0.297420961205401
1.17349999999987 0.297476733711442
1.17399999999987 0.297531885807811
1.17449999999987 0.297586417243232
1.17499999999987 0.297640327766428
1.17549999999987 0.297693617126122
1.17599999999987 0.297746285071035
1.17649999999987 0.297798331349892
1.17699999999987 0.297849755711415
1.17749999999987 0.297900557904325
1.17799999999987 0.297950737677348
1.17849999999987 0.298000294779204
1.17899999999987 0.298049228958618
1.17949999999987 0.298097539964312
1.17999999999987 0.298145227545008
1.18049999999987 0.298192291449429
1.18099999999987 0.298238731426298
1.18149999999987 0.298284547224339
1.18199999999987 0.298329738592273
1.18249999999987 0.298374305278824
1.18299999999987 0.298418247032715
1.18349999999987 0.298461563602667
1.18399999999987 0.298504254737404
1.18449999999987 0.29854632018565
1.18499999999987 0.298587759696125
1.18549999999987 0.298628573017554
1.18599999999987 0.29866875989866
1.18649999999987 0.298708320088164
1.18699999999987 0.29874725333479
1.18749999999987 0.298785559387261
1.18799999999987 0.298823237994298
1.18849999999987 0.298860288904626
1.18899999999987 0.298896711866967
1.18949999999987 0.298932506630044
1.18999999999987 0.298967672942579
1.19049999999987 0.299002210553296
1.19099999999987 0.299036119210916
1.19149999999987 0.299069398664164
1.19199999999987 0.299102048661761
1.19249999999987 0.299134068952431
1.19299999999987 0.299165459284897
1.19349999999987 0.29919621940788
1.19399999999987 0.299226349070104
1.19449999999987 0.299255848020292
1.19499999999987 0.299284716007166
1.19549999999987 0.29931295277945
1.19599999999987 0.299340558085866
1.19649999999987 0.299367531675137
1.19699999999987 0.299393873295985
1.19749999999987 0.299419582697134
1.19799999999987 0.299444659627306
1.19849999999987 0.299469103835225
1.19899999999987 0.299492915069612
1.19949999999987 0.299516093079191
1.19999999999987 0.299538637612684
1.20049999999987 0.299560548418815
1.20099999999987 0.299581825246305
1.20149999999987 0.299602467843879
1.20199999999987 0.299622475960258
1.20249999999987 0.299641849344166
1.20299999999987 0.299660587744325
1.20349999999987 0.299678690909458
1.20399999999987 0.299696158588288
1.20449999999987 0.299712990529538
1.20499999999987 0.29972918648193
1.20549999999987 0.299744746194187
1.20599999999987 0.299759669415032
1.20649999999987 0.299773955893189
1.20699999999987 0.299787605377378
1.20749999999987 0.299800617616325
1.20799999999987 0.29981299235875
1.20849999999987 0.299824729353378
1.20899999999987 0.29983582834893
1.20949999999987 0.29984628909413
1.20999999999987 0.2998561113377
1.21049999999987 0.299865294828364
1.21099999999987 0.299873839314844
1.21149999999987 0.299881744545862
1.21199999999987 0.299889010270142
1.21249999999987 0.299895636236407
1.21299999999987 0.299901622193379
1.21349999999987 0.29990696788978
1.21399999999987 0.299911673074335
1.21449999999987 0.299915737495765
1.21499999999987 0.299919160902793
1.21549999999987 0.299921943044143
1.21599999999987 0.299924083668537
1.21649999999987 0.299925582524698
1.21699999999987 0.299926439361348
1.21749999999987 0.29992665392721
1.21799999999987 0.299926225971008
1.21849999999987 0.299925155241463
1.21899999999987 0.2999234414873
1.21949999999987 0.29992108445724
1.21999999999987 0.299918083900006
1.22049999999987 0.299914439564322
1.22099999999987 0.299910151198909
1.22149999999987 0.299905218552492
1.22199999999987 0.299899641373791
1.22249999999987 0.299893419411532
1.22299999999987 0.299886552414435
1.22349999999987 0.299879040131224
1.22399999999987 0.299870882310622
1.22449999999987 0.299862078701352
1.22499999999987 0.299852629052136
1.22549999999987 0.299842533111697
1.22599999999986 0.299831790628758
1.22649999999986 0.299820401352042
1.22699999999986 0.299808365030271
1.22749999999986 0.299795681412169
1.22799999999986 0.299782350246458
1.22849999999986 0.29976837128186
1.22899999999986 0.2997537442671
1.22949999999986 0.299738468950899
1.22999999999986 0.29972254508198
1.23049999999986 0.299705972409066
1.23099999999986 0.29968875068088
1.23149999999986 0.299670879646145
1.23199999999986 0.299652359053584
1.23249999999986 0.299633188651919
1.23299999999986 0.299613368189873
1.23349999999986 0.299592897416168
1.23399999999986 0.299571776079529
1.23449999999986 0.299550003928677
1.23499999999986 0.299527580712335
1.23549999999986 0.299504506179227
1.23599999999986 0.299480780078074
1.23649999999986 0.2994564021576
1.23699999999986 0.299431372166527
1.23749999999986 0.299405689853579
1.23799999999986 0.299379354967478
1.23849999999986 0.299352367256946
1.23899999999986 0.299324726470707
1.23949999999986 0.299296432357484
1.23999999999986 0.299267484665999
1.24049999999986 0.299237883144975
1.24099999999986 0.299207627543135
1.24149999999986 0.299176717609202
1.24199999999986 0.299145153091898
1.24249999999986 0.299112933739946
1.24299999999986 0.29908005930207
1.24349999999986 0.299046529526991
1.24399999999986 0.299012344163433
1.24449999999986 0.298977502960118
1.24499999999986 0.298942005665769
1.24549999999986 0.29890585202911
1.24599999999986 0.298869041798862
1.24649999999986 0.298831574723749
1.24699999999986 0.298793450552494
1.24749999999986 0.298754669033818
1.24799999999986 0.298715229916446
1.24849999999986 0.2986751329491
1.24899999999986 0.298634377880502
1.24949999999986 0.298592964459375
1.24999999999986 0.298550892434443
1.25049999999986 0.298508161554427
1.25099999999986 0.298464771568052
1.25149999999986 0.298420722224039
1.25199999999986 0.298376013271112
1.25249999999986 0.298330644457992
1.25299999999986 0.298284615533404
1.25349999999986 0.29823792624607
1.25399999999986 0.298190576344712
1.25449999999986 0.298142565578053
1.25499999999986 0.298093893694817
1.25549999999986 0.298044560443725
1.25599999999986 0.297994565573502
1.25649999999986 0.297943908832869
1.25699999999986 0.297892589970549
1.25749999999986 0.297840608735266
1.25799999999986 0.297787964875741
1.25849999999986 0.297734658140698
1.25899999999986 0.29768068827886
1.25949999999986 0.297626055038949
1.25999999999986 0.297570758169689
1.26049999999986 0.297514797419801
1.26099999999986 0.297458172538009
1.26149999999986 0.297400883273035
1.26199999999986 0.297342929373603
1.26249999999986 0.297284310588435
1.26299999999986 0.297225026666254
1.26349999999986 0.297165077355783
1.26399999999986 0.297104462405744
1.26449999999986 0.297043181564861
1.26499999999986 0.296981234581856
1.26549999999986 0.296918621205451
1.26599999999986 0.29685534118437
1.26649999999986 0.296791394267336
1.26699999999986 0.296726780203071
1.26749999999986 0.296661498740299
1.26799999999986 0.296595549627741
1.26849999999986 0.296528932614121
1.26899999999986 0.296461647448161
1.26949999999986 0.296393693878585
1.26999999999986 0.296325071654115
1.27049999999986 0.296255780523474
1.27099999999986 0.296185820235384
1.27149999999986 0.296115190538569
1.27199999999986 0.296043891181751
1.27249999999986 0.295971921913653
1.27299999999986 0.295899282482998
1.27349999999986 0.295825972638509
1.27399999999986 0.295751992128909
1.27449999999986 0.295677340702919
1.27499999999986 0.295602018109264
1.27549999999986 0.295526024096665
1.27599999999986 0.295449358413846
1.27649999999986 0.29537202080953
1.27699999999986 0.295294011032439
1.27749999999986 0.295215328831296
1.27799999999986 0.295135973954824
1.27849999999986 0.295055946151745
1.27899999999986 0.294975245170783
1.27949999999986 0.29489387076066
1.27999999999986 0.2948118226701
1.28049999999986 0.294729100647824
1.28099999999986 0.294645704442555
1.28149999999986 0.294561633803018
1.28199999999986 0.294476888477933
1.28249999999986 0.294391468216024
1.28299999999986 0.294305372766015
1.28349999999986 0.294218601876626
1.28399999999986 0.294131155296583
1.28449999999986 0.294043032774606
1.28499999999986 0.29395423405942
1.28549999999986 0.293864758899746
1.28599999999986 0.293774607044308
1.28649999999986 0.293683778241828
1.28699999999986 0.29359227224103
1.28749999999986 0.293500088790635
1.28799999999986 0.293407227639368
1.28849999999986 0.29331368853595
1.28899999999986 0.293219471229104
1.28949999999986 0.293124575467554
1.28999999999986 0.293029001000021
1.29049999999986 0.29293274757523
1.29099999999986 0.292835814941901
1.29149999999986 0.29273820284876
1.29199999999986 0.292639911044527
1.29249999999986 0.292540939277927
1.29299999999986 0.292441287297681
1.29349999999986 0.292340954852513
1.29399999999986 0.292239941691145
1.29449999999986 0.2921382475623
1.29499999999986 0.292035872214701
1.29549999999986 0.291932815397072
1.29599999999986 0.291829076858133
1.29649999999986 0.291724656346609
1.29699999999986 0.291619553611222
1.29749999999986 0.291513768400695
1.29799999999986 0.291407300463751
1.29849999999986 0.291300149549113
1.29899999999986 0.291192315405502
1.29949999999986 0.291083797781643
1.29999999999986 0.290974596426258
1.30049999999986 0.290864711088069
1.30099999999986 0.2907541415158
1.30149999999986 0.290642887458174
1.30199999999986 0.290530948663912
1.30249999999986 0.290418324881739
1.30299999999986 0.290305015860376
1.30349999999986 0.290191021348546
1.30399999999986 0.290076341094973
1.30449999999986 0.289960974848379
1.30499999999986 0.289844922357487
1.30549999999986 0.28972818337102
1.30599999999986 0.2896107576377
1.30649999999986 0.289492644906251
1.30699999999986 0.289373844925394
1.30749999999986 0.289254357443854
1.30799999999986 0.289134182210352
1.30849999999986 0.289013318973612
1.30899999999986 0.288891767482356
1.30949999999986 0.288769527485307
1.30999999999986 0.288646598731188
1.31049999999986 0.288522980968721
1.31099999999986 0.28839867394663
1.31149999999986 0.288273677413638
1.31199999999986 0.288147991118466
1.31249999999986 0.288021614809838
1.31299999999986 0.287894548236477
1.31349999999986 0.287766791147106
1.31399999999986 0.287638343290446
1.31449999999986 0.287509204415222
1.31499999999986 0.287379374270155
1.31549999999986 0.28724885260397
1.31599999999986 0.287117639165387
1.31649999999986 0.286985733703131
1.31699999999985 0.286853135965924
1.31749999999985 0.286719845702489
1.31799999999985 0.286585862661548
1.31849999999985 0.286451186591825
1.31899999999985 0.286315817242043
1.31949999999985 0.286179754360923
1.31999999999985 0.286042997697188
1.32049999999985 0.285905546999563
1.32099999999985 0.285767402016769
1.32149999999985 0.285628562497529
1.32199999999985 0.285489028190567
1.32249999999985 0.285348798844604
1.32299999999985 0.285207874208363
1.32349999999985 0.285066254030568
1.32399999999985 0.284923938059942
1.32449999999985 0.284780926045206
1.32499999999985 0.284637217735084
1.32549999999985 0.284492812878299
1.32599999999985 0.284347711223573
1.32649999999985 0.284201912519629
1.32699999999985 0.28405541651519
1.32749999999985 0.283908222958979
1.32799999999985 0.283760331599719
1.32849999999985 0.283611742186132
1.32899999999985 0.283462454466941
1.32949999999985 0.283312468190869
1.32999999999985 0.283161783106639
1.33049999999985 0.283010398962974
1.33099999999985 0.282858315508595
1.33149999999985 0.282705532492227
1.33199999999985 0.282552049662592
1.33249999999985 0.282397866768413
1.33299999999985 0.282242983558412
1.33349999999985 0.282087399781313
1.33399999999985 0.281931115185838
1.33449999999985 0.28177412952071
1.33499999999985 0.281616442534651
1.33549999999985 0.281458053976385
1.33599999999985 0.281298963594634
1.33649999999985 0.281139171138122
1.33699999999985 0.28097867635557
1.33749999999985 0.280817478995703
1.33799999999985 0.280655578807241
1.33849999999985 0.280492975538909
1.33899999999985 0.280329668939429
1.33949999999985 0.280165658757524
1.33999999999985 0.280000944741917
1.34049999999985 0.27983552664133
1.34099999999985 0.279669404204487
1.34149999999985 0.27950257718011
1.34199999999985 0.279335045316921
1.34249999999985 0.279166808363645
1.34299999999985 0.278997866069003
1.34349999999985 0.278828218181718
1.34399999999985 0.278657864450513
1.34449999999985 0.278486804624111
1.34499999999985 0.278315038451235
1.34549999999985 0.278142565680607
1.34599999999985 0.277969386060951
1.34649999999985 0.277795499340988
1.34699999999985 0.277620905269443
1.34749999999985 0.277445603595037
1.34799999999985 0.277269594066494
1.34849999999985 0.277092876432536
1.34899999999985 0.276915450441886
1.34949999999985 0.276737315843267
1.34999999999985 0.276558472385401
1.35049999999985 0.276378919817012
1.35099999999985 0.276198657886823
1.35149999999985 0.276017686343555
1.35199999999985 0.275836004935932
1.35249999999985 0.275653613412677
1.35299999999985 0.275470511522512
1.35349999999985 0.275286699014161
1.35399999999985 0.275102175636345
1.35449999999985 0.274916941137789
1.35499999999985 0.274730995267214
1.35549999999985 0.274544337773343
1.35599999999985 0.2743569684049
1.35649999999985 0.274168886910606
1.35699999999985 0.273980093039186
1.35749999999985 0.273790586539361
1.35799999999985 0.273600367159855
1.35849999999985 0.27340943464939
1.35899999999985 0.273217788756688
1.35949999999985 0.273025429230474
1.35999999999985 0.272832355819469
1.36049999999985 0.272638568272397
1.36099999999985 0.27244406633798
1.36149999999985 0.272248849764941
1.36199999999985 0.272052918302002
1.36249999999985 0.271856271697888
1.36299999999985 0.271658909701319
1.36349999999985 0.27146083206102
1.36399999999985 0.271262038525713
1.36449999999985 0.27106252884412
1.36499999999985 0.270862302764966
1.36549999999985 0.270661360036971
1.36599999999985 0.27045970040886
1.36649999999985 0.270257323629354
1.36699999999985 0.270054229447178
1.36749999999985 0.269850417611053
1.36799999999985 0.269645887869702
1.36849999999985 0.269440639971849
1.36899999999985 0.269234673666215
1.36949999999985 0.269027988701525
1.36999999999985 0.2688205848265
1.37049999999985 0.268612461789863
1.37099999999985 0.268403619340337
1.37149999999985 0.268194057226645
1.37199999999985 0.26798377519751
1.37249999999985 0.267772773001655
1.37299999999985 0.267561050387802
1.37349999999985 0.267348607104674
1.37399999999985 0.267135442900994
1.37449999999985 0.266921557525484
1.37499999999985 0.266706950726869
1.37549999999985 0.266491622253869
1.37599999999985 0.266275571855209
1.37649999999985 0.26605879927961
1.37699999999985 0.265841304275797
1.37749999999985 0.265623086592491
1.37799999999985 0.265404145978415
1.37849999999985 0.265184482182292
1.37899999999985 0.264964094952845
1.37949999999985 0.264742984038797
1.37999999999985 0.26452114918887
1.38049999999985 0.264298590151788
1.38099999999985 0.264075306676272
1.38149999999985 0.263851298511047
1.38199999999985 0.263626565404834
1.38249999999985 0.263401107106357
1.38299999999985 0.263174923364338
1.38349999999985 0.2629480139275
1.38399999999985 0.262720378544566
1.38449999999985 0.262492016964259
1.38499999999985 0.262262928935301
1.38549999999985 0.262033114206416
1.38599999999985 0.261802572526325
};
\end{axis}

\end{tikzpicture}

==> figures/mnist/spectral_response_4_filters_cheb_ord_7.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%xlabel={$\phi(C(\lambda))$},
ylabel={$|g(\lambda)|$},
xmin=-0.0693000026282545, xmax=1.455300000125,
ymin=-0.0499759528409752, ymax=1.04999885489719,
xtick={-2.50310681534576e-09, 1.38575368241393},
ytick={0,1},
xticklabels={$\lambda_{\min}$, $\lambda_{\max}$},
ylabel shift = -8 pt,
width=\fwidth,
height=\fheight,
%ytick style={draw=none},
%yticklabels={,,},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black}
]
\addplot [semithick, black!10, solid]
table {%
-2.50310681534576e-09 0
-2.50310681534576e-09 1
};
\addplot [semithick, black!10, solid]
table {%
-1.23608381879273e-15 0
-1.23608381879273e-15 1
};
\addplot [semithick, black!10, solid]
table {%
-9.17924804125342e-16 0
-9.17924804125342e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-8.24391345292432e-16 0
-8.24391345292432e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.86767122303595e-16 0
-7.86767122303595e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.75848649793111e-16 0
-7.75848649793111e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.59004720732697e-16 0
-7.59004720732697e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.36566060370921e-16 0
-7.36566060370921e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.35780787693104e-16 0
-7.35780787693104e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-7.01823563072009e-16 0
-7.01823563072009e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.79329912472778e-16 0
-6.79329912472778e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.51898149358652e-16 0
-6.51898149358652e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.38296958876367e-16 0
-6.38296958876367e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.34919343006902e-16 0
-6.34919343006902e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.26606274432105e-16 0
-6.26606274432105e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.09023397933982e-16 0
-6.09023397933982e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-6.07239184570557e-16 0
-6.07239184570557e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.58014966812321e-16 0
-5.58014966812321e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.54604752987012e-16 0
-5.54604752987012e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.43759297895554e-16 0
-5.43759297895554e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.35868500042683e-16 0
-5.35868500042683e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.29725019389955e-16 0
-5.29725019389955e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-5.06003318226327e-16 0
-5.06003318226327e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.95599682117023e-16 0
-4.95599682117023e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.7684008376166e-16 0
-4.7684008376166e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.70515771470976e-16 0
-4.70515771470976e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.17579271653485e-16 0
-4.17579271653485e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.16664747815981e-16 0
-4.16664747815981e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.13985473763201e-16 0
-4.13985473763201e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.13664139155038e-16 0
-4.13664139155038e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-4.13318604847669e-16 0
-4.13318604847669e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.82112356566642e-16 0
-3.82112356566642e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.79515568974254e-16 0
-3.79515568974254e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.62348254282778e-16 0
-3.62348254282778e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.4765561313185e-16 0
-3.4765561313185e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.41626864513425e-16 0
-3.41626864513425e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.40340515661587e-16 0
-3.40340515661587e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.23831461712077e-16 0
-3.23831461712077e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.16842912840062e-16 0
-3.16842912840062e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.05567179192936e-16 0
-3.05567179192936e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-3.02443682026319e-16 0
-3.02443682026319e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.98339205843639e-16 0
-2.98339205843639e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.95466499350683e-16 0
-2.95466499350683e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.92983175352829e-16 0
-2.92983175352829e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.80852100696173e-16 0
-2.80852100696173e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.73504342031508e-16 0
-2.73504342031508e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.3673375605764e-16 0
-2.3673375605764e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.24328997935557e-16 0
-2.24328997935557e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.14823558006661e-16 0
-2.14823558006661e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.06723911695755e-16 0
-2.06723911695755e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-2.04478660947965e-16 0
-2.04478660947965e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.97027434951863e-16 0
-1.97027434951863e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.89069650431977e-16 0
-1.89069650431977e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.86934088911175e-16 0
-1.86934088911175e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.83224836467225e-16 0
-1.83224836467225e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.79236027482521e-16 0
-1.79236027482521e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.73950011521471e-16 0
-1.73950011521471e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.39582850735233e-16 0
-1.39582850735233e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.38715227643434e-16 0
-1.38715227643434e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.38256604396728e-16 0
-1.38256604396728e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.3636684617814e-16 0
-1.3636684617814e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.20897581947157e-16 0
-1.20897581947157e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.12779220491171e-16 0
-1.12779220491171e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.10250507146733e-16 0
-1.10250507146733e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.10043405268068e-16 0
-1.10043405268068e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.07792052380996e-16 0
-1.07792052380996e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-1.06931013341341e-16 0
-1.06931013341341e-16 1
};
\addplot [semithick, black!10, solid]
table {%
-8.09263064755378e-17 0
-8.09263064755378e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-7.3017466790672e-17 0
-7.3017466790672e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-6.27618614216293e-17 0
-6.27618614216293e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-6.20508271266343e-17 0
-6.20508271266343e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-5.84731180131808e-17 0
-5.84731180131808e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-5.13837111336534e-17 0
-5.13837111336534e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-5.09750442455766e-17 0
-5.09750442455766e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-1.99623226530126e-17 0
-1.99623226530126e-17 1
};
\addplot [semithick, black!10, solid]
table {%
-3.60711836664608e-18 0
-3.60711836664608e-18 1
};
\addplot [semithick, black!10, solid]
table {%
-3.20534846031808e-18 0
-3.20534846031808e-18 1
};
\addplot [semithick, black!10, solid]
table {%
-1.78029318087849e-31 0
-1.78029318087849e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.53190570406574e-31 0
-1.53190570406574e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.49095659366058e-31 0
-1.49095659366058e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.26807887327589e-31 0
-1.26807887327589e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-1.12923372149406e-31 0
-1.12923372149406e-31 1
};
\addplot [semithick, black!10, solid]
table {%
-9.24191431531057e-32 0
-9.24191431531057e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-6.71993701456345e-32 0
-6.71993701456345e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-5.94072895855665e-32 0
-5.94072895855665e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-5.58258473238827e-32 0
-5.58258473238827e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-5.16621701085304e-32 0
-5.16621701085304e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-4.81750077848941e-32 0
-4.81750077848941e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-2.04731322018419e-32 0
-2.04731322018419e-32 1
};
\addplot [semithick, black!10, solid]
table {%
-4.04600688450162e-33 0
-4.04600688450162e-33 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
0 0
0 1
};
\addplot [semithick, black!10, solid]
table {%
9.72074836089651e-33 0
9.72074836089651e-33 1
};
\addplot [semithick, black!10, solid]
table {%
1.48552070421903e-32 0
1.48552070421903e-32 1
};
\addplot [semithick, black!10, solid]
table {%
2.68478403855753e-32 0
2.68478403855753e-32 1
};
\addplot [semithick, black!10, solid]
table {%
4.72414523244916e-32 0
4.72414523244916e-32 1
};
\addplot [semithick, black!10, solid]
table {%
5.28131522677236e-32 0
5.28131522677236e-32 1
};
\addplot [semithick, black!10, solid]
table {%
6.91987117770965e-32 0
6.91987117770965e-32 1
};
\addplot [semithick, black!10, solid]
table {%
9.05245458459533e-32 0
9.05245458459533e-32 1
};
\addplot [semithick, black!10, solid]
table {%
9.46818639911384e-32 0
9.46818639911384e-32 1
};
\addplot [semithick, black!10, solid]
table {%
1.05822666442379e-31 0
1.05822666442379e-31 1
};
\addplot [semithick, black!10, solid]
table {%
1.53623046954971e-31 0
1.53623046954971e-31 1
};
\addplot [semithick, black!10, solid]
table {%
1.88918687546559e-31 0
1.88918687546559e-31 1
};
\addplot [semithick, black!10, solid]
table {%
1.31620237872194e-17 0
1.31620237872194e-17 1
};
\addplot [semithick, black!10, solid]
table {%
1.3887759885192e-17 0
1.3887759885192e-17 1
};
\addplot [semithick, black!10, solid]
table {%
1.60136089240886e-17 0
1.60136089240886e-17 1
};
\addplot [semithick, black!10, solid]
table {%
2.41303769432355e-17 0
2.41303769432355e-17 1
};
\addplot [semithick, black!10, solid]
table {%
2.69817669004225e-17 0
2.69817669004225e-17 1
};
\addplot [semithick, black!10, solid]
table {%
2.9377271550688e-17 0
2.9377271550688e-17 1
};
\addplot [semithick, black!10, solid]
table {%
4.10398705316661e-17 0
4.10398705316661e-17 1
};
\addplot [semithick, black!10, solid]
table {%
4.15058646162987e-17 0
4.15058646162987e-17 1
};
\addplot [semithick, black!10, solid]
table {%
4.357280890767e-17 0
4.357280890767e-17 1
};
\addplot [semithick, black!10, solid]
table {%
5.3377703015235e-17 0
5.3377703015235e-17 1
};
\addplot [semithick, black!10, solid]
table {%
7.45460772290809e-17 0
7.45460772290809e-17 1
};
\addplot [semithick, black!10, solid]
table {%
7.76919753341599e-17 0
7.76919753341599e-17 1
};
\addplot [semithick, black!10, solid]
table {%
8.59542876544122e-17 0
8.59542876544122e-17 1
};
\addplot [semithick, black!10, solid]
table {%
8.93207768970787e-17 0
8.93207768970787e-17 1
};
\addplot [semithick, black!10, solid]
table {%
8.93520928123599e-17 0
8.93520928123599e-17 1
};
\addplot [semithick, black!10, solid]
table {%
1.02614610020187e-16 0
1.02614610020187e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.03093721459793e-16 0
1.03093721459793e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.03196836240052e-16 0
1.03196836240052e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.32168655529995e-16 0
1.32168655529995e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.34786568053136e-16 0
1.34786568053136e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.35736888305155e-16 0
1.35736888305155e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.39260048217106e-16 0
1.39260048217106e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.61715569552132e-16 0
1.61715569552132e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.75493650496258e-16 0
1.75493650496258e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.78033552576135e-16 0
1.78033552576135e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.79215863862679e-16 0
1.79215863862679e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.80977827074266e-16 0
1.80977827074266e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.00594895404702e-16 0
2.00594895404702e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.05756838700426e-16 0
2.05756838700426e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.10000119238286e-16 0
2.10000119238286e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.1059238059551e-16 0
2.1059238059551e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.14364271904748e-16 0
2.14364271904748e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.21751150161871e-16 0
2.21751150161871e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.30899986870965e-16 0
2.30899986870965e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.54559641535217e-16 0
2.54559641535217e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.59624262764351e-16 0
2.59624262764351e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.67481817440478e-16 0
2.67481817440478e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.68786647443188e-16 0
2.68786647443188e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.73163407740221e-16 0
2.73163407740221e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.76606749188495e-16 0
2.76606749188495e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.8773349305453e-16 0
2.8773349305453e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.93585820111427e-16 0
2.93585820111427e-16 1
};
\addplot [semithick, black!10, solid]
table {%
2.98339205843639e-16 0
2.98339205843639e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.01629711788388e-16 0
3.01629711788388e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.04446051023626e-16 0
3.04446051023626e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.05130741247883e-16 0
3.05130741247883e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.25234174546907e-16 0
3.25234174546907e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.60322400305335e-16 0
3.60322400305335e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.74605894832845e-16 0
3.74605894832845e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.78271508722072e-16 0
3.78271508722072e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.80053407974004e-16 0
3.80053407974004e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.82178768782349e-16 0
3.82178768782349e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.82687720479486e-16 0
3.82687720479486e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.86103169143575e-16 0
3.86103169143575e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.89107965695384e-16 0
3.89107965695384e-16 1
};
\addplot [semithick, black!10, solid]
table {%
3.98828272496895e-16 0
3.98828272496895e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.01845556192808e-16 0
4.01845556192808e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.21082893303019e-16 0
4.21082893303019e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.29613676706916e-16 0
4.29613676706916e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.52345865884215e-16 0
4.52345865884215e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.54788027643452e-16 0
4.54788027643452e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.55322639660816e-16 0
4.55322639660816e-16 1
};
\addplot [semithick, black!10, solid]
table {%
4.9207816040635e-16 0
4.9207816040635e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.00598549783284e-16 0
5.00598549783284e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.02920272667836e-16 0
5.02920272667836e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.26832253456937e-16 0
5.26832253456937e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.41845268050224e-16 0
5.41845268050224e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.50228090980848e-16 0
5.50228090980848e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.58645033112552e-16 0
5.58645033112552e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.71671822888818e-16 0
5.71671822888818e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.86767813637396e-16 0
5.86767813637396e-16 1
};
\addplot [semithick, black!10, solid]
table {%
5.86974274569307e-16 0
5.86974274569307e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.50882346850776e-16 0
6.50882346850776e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.63939051482706e-16 0
6.63939051482706e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.84589474286534e-16 0
6.84589474286534e-16 1
};
\addplot [semithick, black!10, solid]
table {%
6.91141211047931e-16 0
6.91141211047931e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.51961948508868e-16 0
7.51961948508868e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.65090091430317e-16 0
7.65090091430317e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.79906516654914e-16 0
7.79906516654914e-16 1
};
\addplot [semithick, black!10, solid]
table {%
7.95423668275022e-16 0
7.95423668275022e-16 1
};
\addplot [semithick, black!10, solid]
table {%
8.69378331975207e-16 0
8.69378331975207e-16 1
};
\addplot [semithick, black!10, solid]
table {%
9.11624189940677e-16 0
9.11624189940677e-16 1
};
\addplot [semithick, black!10, solid]
table {%
9.55100327142332e-16 0
9.55100327142332e-16 1
};
\addplot [semithick, black!10, solid]
table {%
1.20985012614997e-15 0
1.20985012614997e-15 1
};
\addplot [semithick, black!10, solid]
table {%
0.00461732022348604 0
0.00461732022348604 1
};
\addplot [semithick, black!10, solid]
table {%
0.00461760790176805 0
0.00461760790176805 1
};
\addplot [semithick, black!10, solid]
table {%
0.00945850034595513 0
0.00945850034595513 1
};
\addplot [semithick, black!10, solid]
table {%
0.0184442467356836 0
0.0184442467356836 1
};
\addplot [semithick, black!10, solid]
table {%
0.0184648639666264 0
0.0184648639666264 1
};
\addplot [semithick, black!10, solid]
table {%
0.0235908556446802 0
0.0235908556446802 1
};
\addplot [semithick, black!10, solid]
table {%
0.0235986055321797 0
0.0235986055321797 1
};
\addplot [semithick, black!10, solid]
table {%
0.0376279613550432 0
0.0376279613550432 1
};
\addplot [semithick, black!10, solid]
table {%
0.0414371132850199 0
0.0414371132850199 1
};
\addplot [semithick, black!10, solid]
table {%
0.0414505805820617 0
0.0414505805820617 1
};
\addplot [semithick, black!10, solid]
table {%
0.0470136286268746 0
0.0470136286268746 1
};
\addplot [semithick, black!10, solid]
table {%
0.0470671257460683 0
0.0470671257460683 1
};
\addplot [semithick, black!10, solid]
table {%
0.060906919011433 0
0.060906919011433 1
};
\addplot [semithick, black!10, solid]
table {%
0.0609400582056718 0
0.0609400582056718 1
};
\addplot [semithick, black!10, solid]
table {%
0.0733953015551655 0
0.0733953015551655 1
};
\addplot [semithick, black!10, solid]
table {%
0.0734355836325812 0
0.0734355836325812 1
};
\addplot [semithick, black!10, solid]
table {%
0.0795266942040471 0
0.0795266942040471 1
};
\addplot [semithick, black!10, solid]
table {%
0.0795981803996481 0
0.0795981803996481 1
};
\addplot [semithick, black!10, solid]
table {%
0.0838230679389669 0
0.0838230679389669 1
};
\addplot [semithick, black!10, solid]
table {%
0.0932885573511124 0
0.0932885573511124 1
};
\addplot [semithick, black!10, solid]
table {%
0.0933614288254872 0
0.0933614288254872 1
};
\addplot [semithick, black!10, solid]
table {%
0.114024032483383 0
0.114024032483383 1
};
\addplot [semithick, black!10, solid]
table {%
0.114067450201249 0
0.114067450201249 1
};
\addplot [semithick, black!10, solid]
table {%
0.115647851934868 0
0.115647851934868 1
};
\addplot [semithick, black!10, solid]
table {%
0.115728834772047 0
0.115728834772047 1
};
\addplot [semithick, black!10, solid]
table {%
0.120623840387647 0
0.120623840387647 1
};
\addplot [semithick, black!10, solid]
table {%
0.120881792795582 0
0.120881792795582 1
};
\addplot [semithick, black!10, solid]
table {%
0.134364055208712 0
0.134364055208712 1
};
\addplot [semithick, black!10, solid]
table {%
0.134522342035299 0
0.134522342035299 1
};
\addplot [semithick, black!10, solid]
table {%
0.146743552576481 0
0.146743552576481 1
};
\addplot [semithick, black!10, solid]
table {%
0.156104788378639 0
0.156104788378639 1
};
\addplot [semithick, black!10, solid]
table {%
0.156267883456876 0
0.156267883456876 1
};
\addplot [semithick, black!10, solid]
table {%
0.162728411719618 0
0.162728411719618 1
};
\addplot [semithick, black!10, solid]
table {%
0.162918612998518 0
0.162918612998518 1
};
\addplot [semithick, black!10, solid]
table {%
0.169926956016678 0
0.169926956016678 1
};
\addplot [semithick, black!10, solid]
table {%
0.170088057463914 0
0.170088057463914 1
};
\addplot [semithick, black!10, solid]
table {%
0.18333922603238 0
0.18333922603238 1
};
\addplot [semithick, black!10, solid]
table {%
0.183953222944134 0
0.183953222944134 1
};
\addplot [semithick, black!10, solid]
table {%
0.186160705006551 0
0.186160705006551 1
};
\addplot [semithick, black!10, solid]
table {%
0.186306233224169 0
0.186306233224169 1
};
\addplot [semithick, black!10, solid]
table {%
0.204592157999285 0
0.204592157999285 1
};
\addplot [semithick, black!10, solid]
table {%
0.20484218354576 0
0.20484218354576 1
};
\addplot [semithick, black!10, solid]
table {%
0.218998467501624 0
0.218998467501624 1
};
\addplot [semithick, black!10, solid]
table {%
0.219060814854139 0
0.219060814854139 1
};
\addplot [semithick, black!10, solid]
table {%
0.224376411428746 0
0.224376411428746 1
};
\addplot [semithick, black!10, solid]
table {%
0.226148966438629 0
0.226148966438629 1
};
\addplot [semithick, black!10, solid]
table {%
0.22695138489846 0
0.22695138489846 1
};
\addplot [semithick, black!10, solid]
table {%
0.233482672431616 0
0.233482672431616 1
};
\addplot [semithick, black!10, solid]
table {%
0.23371584175094 0
0.23371584175094 1
};
\addplot [semithick, black!10, solid]
table {%
0.239941859333386 0
0.239941859333386 1
};
\addplot [semithick, black!10, solid]
table {%
0.240236714706682 0
0.240236714706682 1
};
\addplot [semithick, black!10, solid]
table {%
0.259981693334296 0
0.259981693334296 1
};
\addplot [semithick, black!10, solid]
table {%
0.260930384409451 0
0.260930384409451 1
};
\addplot [semithick, black!10, solid]
table {%
0.270111600404009 0
0.270111600404009 1
};
\addplot [semithick, black!10, solid]
table {%
0.270304243472418 0
0.270304243472418 1
};
\addplot [semithick, black!10, solid]
table {%
0.28155313214618 0
0.28155313214618 1
};
\addplot [semithick, black!10, solid]
table {%
0.28190194187308 0
0.28190194187308 1
};
\addplot [semithick, black!10, solid]
table {%
0.287754622539941 0
0.287754622539941 1
};
\addplot [semithick, black!10, solid]
table {%
0.288053518626407 0
0.288053518626407 1
};
\addplot [semithick, black!10, solid]
table {%
0.289431717870948 0
0.289431717870948 1
};
\addplot [semithick, black!10, solid]
table {%
0.28966571219662 0
0.28966571219662 1
};
\addplot [semithick, black!10, solid]
table {%
0.301974159341688 0
0.301974159341688 1
};
\addplot [semithick, black!10, solid]
table {%
0.303518560603218 0
0.303518560603218 1
};
\addplot [semithick, black!10, solid]
table {%
0.314146434795008 0
0.314146434795008 1
};
\addplot [semithick, black!10, solid]
table {%
0.322132028702482 0
0.322132028702482 1
};
\addplot [semithick, black!10, solid]
table {%
0.322472724740877 0
0.322472724740877 1
};
\addplot [semithick, black!10, solid]
table {%
0.322808611746981 0
0.322808611746981 1
};
\addplot [semithick, black!10, solid]
table {%
0.323053154816087 0
0.323053154816087 1
};
\addplot [semithick, black!10, solid]
table {%
0.34803669151145 0
0.34803669151145 1
};
\addplot [semithick, black!10, solid]
table {%
0.349107540863346 0
0.349107540863346 1
};
\addplot [semithick, black!10, solid]
table {%
0.349817420471728 0
0.349817420471728 1
};
\addplot [semithick, black!10, solid]
table {%
0.349876365710649 0
0.349876365710649 1
};
\addplot [semithick, black!10, solid]
table {%
0.35680633955767 0
0.35680633955767 1
};
\addplot [semithick, black!10, solid]
table {%
0.358129259619785 0
0.358129259619785 1
};
\addplot [semithick, black!10, solid]
table {%
0.364570779227459 0
0.364570779227459 1
};
\addplot [semithick, black!10, solid]
table {%
0.364770558108686 0
0.364770558108686 1
};
\addplot [semithick, black!10, solid]
table {%
0.370290353452259 0
0.370290353452259 1
};
\addplot [semithick, black!10, solid]
table {%
0.370653989441829 0
0.370653989441829 1
};
\addplot [semithick, black!10, solid]
table {%
0.381388775959526 0
0.381388775959526 1
};
\addplot [semithick, black!10, solid]
table {%
0.381723647300015 0
0.381723647300015 1
};
\addplot [semithick, black!10, solid]
table {%
0.388155908950202 0
0.388155908950202 1
};
\addplot [semithick, black!10, solid]
table {%
0.390310043300062 0
0.390310043300062 1
};
\addplot [semithick, black!10, solid]
table {%
0.412762251993344 0
0.412762251993344 1
};
\addplot [semithick, black!10, solid]
table {%
0.413722602071383 0
0.413722602071383 1
};
\addplot [semithick, black!10, solid]
table {%
0.414154195635686 0
0.414154195635686 1
};
\addplot [semithick, black!10, solid]
table {%
0.420602829916204 0
0.420602829916204 1
};
\addplot [semithick, black!10, solid]
table {%
0.421107736152228 0
0.421107736152228 1
};
\addplot [semithick, black!10, solid]
table {%
0.421888560727065 0
0.421888560727065 1
};
\addplot [semithick, black!10, solid]
table {%
0.422474532749564 0
0.422474532749564 1
};
\addplot [semithick, black!10, solid]
table {%
0.429514009210376 0
0.429514009210376 1
};
\addplot [semithick, black!10, solid]
table {%
0.429701462245596 0
0.429701462245596 1
};
\addplot [semithick, black!10, solid]
table {%
0.440807538447346 0
0.440807538447346 1
};
\addplot [semithick, black!10, solid]
table {%
0.443313607986689 0
0.443313607986689 1
};
\addplot [semithick, black!10, solid]
table {%
0.444526496615583 0
0.444526496615583 1
};
\addplot [semithick, black!10, solid]
table {%
0.445351137506949 0
0.445351137506949 1
};
\addplot [semithick, black!10, solid]
table {%
0.459568268982583 0
0.459568268982583 1
};
\addplot [semithick, black!10, solid]
table {%
0.45997258764456 0
0.45997258764456 1
};
\addplot [semithick, black!10, solid]
table {%
0.466189256587631 0
0.466189256587631 1
};
\addplot [semithick, black!10, solid]
table {%
0.466441755491484 0
0.466441755491484 1
};
\addplot [semithick, black!10, solid]
table {%
0.481709192924236 0
0.481709192924236 1
};
\addplot [semithick, black!10, solid]
table {%
0.481809834475892 0
0.481809834475892 1
};
\addplot [semithick, black!10, solid]
table {%
0.482143170783679 0
0.482143170783679 1
};
\addplot [semithick, black!10, solid]
table {%
0.484243824332718 0
0.484243824332718 1
};
\addplot [semithick, black!10, solid]
table {%
0.497229553938953 0
0.497229553938953 1
};
\addplot [semithick, black!10, solid]
table {%
0.49728627500734 0
0.49728627500734 1
};
\addplot [semithick, black!10, solid]
table {%
0.50348479867376 0
0.50348479867376 1
};
\addplot [semithick, black!10, solid]
table {%
0.505105778395035 0
0.505105778395035 1
};
\addplot [semithick, black!10, solid]
table {%
0.511396676181455 0
0.511396676181455 1
};
\addplot [semithick, black!10, solid]
table {%
0.5118318103029 0
0.5118318103029 1
};
\addplot [semithick, black!10, solid]
table {%
0.516324207465251 0
0.516324207465251 1
};
\addplot [semithick, black!10, solid]
table {%
0.516613021339501 0
0.516613021339501 1
};
\addplot [semithick, black!10, solid]
table {%
0.516833419484177 0
0.516833419484177 1
};
\addplot [semithick, black!10, solid]
table {%
0.523730907014986 0
0.523730907014986 1
};
\addplot [semithick, black!10, solid]
table {%
0.524745637576134 0
0.524745637576134 1
};
\addplot [semithick, black!10, solid]
table {%
0.531243860841464 0
0.531243860841464 1
};
\addplot [semithick, black!10, solid]
table {%
0.534621262873907 0
0.534621262873907 1
};
\addplot [semithick, black!10, solid]
table {%
0.546050385476549 0
0.546050385476549 1
};
\addplot [semithick, black!10, solid]
table {%
0.546298400296321 0
0.546298400296321 1
};
\addplot [semithick, black!10, solid]
table {%
0.554200239195007 0
0.554200239195007 1
};
\addplot [semithick, black!10, solid]
table {%
0.554647506144096 0
0.554647506144096 1
};
\addplot [semithick, black!10, solid]
table {%
0.571300066075166 0
0.571300066075166 1
};
\addplot [semithick, black!10, solid]
table {%
0.571489959803706 0
0.571489959803706 1
};
\addplot [semithick, black!10, solid]
table {%
0.573696660231947 0
0.573696660231947 1
};
\addplot [semithick, black!10, solid]
table {%
0.574207897461309 0
0.574207897461309 1
};
\addplot [semithick, black!10, solid]
table {%
0.580192197463571 0
0.580192197463571 1
};
\addplot [semithick, black!10, solid]
table {%
0.580545089634322 0
0.580545089634322 1
};
\addplot [semithick, black!10, solid]
table {%
0.580737210446833 0
0.580737210446833 1
};
\addplot [semithick, black!10, solid]
table {%
0.582120858032373 0
0.582120858032373 1
};
\addplot [semithick, black!10, solid]
table {%
0.585478963772548 0
0.585478963772548 1
};
\addplot [semithick, black!10, solid]
table {%
0.585754561127535 0
0.585754561127535 1
};
\addplot [semithick, black!10, solid]
table {%
0.590119357763645 0
0.590119357763645 1
};
\addplot [semithick, black!10, solid]
table {%
0.593080275322375 0
0.593080275322375 1
};
\addplot [semithick, black!10, solid]
table {%
0.606675816114899 0
0.606675816114899 1
};
\addplot [semithick, black!10, solid]
table {%
0.607088308817797 0
0.607088308817797 1
};
\addplot [semithick, black!10, solid]
table {%
0.612849447305519 0
0.612849447305519 1
};
\addplot [semithick, black!10, solid]
table {%
0.61313912701525 0
0.61313912701525 1
};
\addplot [semithick, black!10, solid]
table {%
0.622496540451364 0
0.622496540451364 1
};
\addplot [semithick, black!10, solid]
table {%
0.625411245556527 0
0.625411245556527 1
};
\addplot [semithick, black!10, solid]
table {%
0.62784076170434 0
0.62784076170434 1
};
\addplot [semithick, black!10, solid]
table {%
0.629261780118393 0
0.629261780118393 1
};
\addplot [semithick, black!10, solid]
table {%
0.630201640470557 0
0.630201640470557 1
};
\addplot [semithick, black!10, solid]
table {%
0.648366246499255 0
0.648366246499255 1
};
\addplot [semithick, black!10, solid]
table {%
0.649337484399208 0
0.649337484399208 1
};
\addplot [semithick, black!10, solid]
table {%
0.650460743931211 0
0.650460743931211 1
};
\addplot [semithick, black!10, solid]
table {%
0.650698373448139 0
0.650698373448139 1
};
\addplot [semithick, black!10, solid]
table {%
0.651743912477103 0
0.651743912477103 1
};
\addplot [semithick, black!10, solid]
table {%
0.65194540249176 0
0.65194540249176 1
};
\addplot [semithick, black!10, solid]
table {%
0.6562350779385 0
0.6562350779385 1
};
\addplot [semithick, black!10, solid]
table {%
0.65807682232988 0
0.65807682232988 1
};
\addplot [semithick, black!10, solid]
table {%
0.66718414872165 0
0.66718414872165 1
};
\addplot [semithick, black!10, solid]
table {%
0.66737325319149 0
0.66737325319149 1
};
\addplot [semithick, black!10, solid]
table {%
0.676426226833929 0
0.676426226833929 1
};
\addplot [semithick, black!10, solid]
table {%
0.676556808288209 0
0.676556808288209 1
};
\addplot [semithick, black!10, solid]
table {%
0.679418394137228 0
0.679418394137228 1
};
\addplot [semithick, black!10, solid]
table {%
0.68004860808922 0
0.68004860808922 1
};
\addplot [semithick, black!10, solid]
table {%
0.680788572876562 0
0.680788572876562 1
};
\addplot [semithick, black!10, solid]
table {%
0.683193495580291 0
0.683193495580291 1
};
\addplot [semithick, black!10, solid]
table {%
0.689127982920499 0
0.689127982920499 1
};
\addplot [semithick, black!10, solid]
table {%
0.689284462462121 0
0.689284462462121 1
};
\addplot [semithick, black!10, solid]
table {%
0.699236452071235 0
0.699236452071235 1
};
\addplot [semithick, black!10, solid]
table {%
0.699597454774526 0
0.699597454774526 1
};
\addplot [semithick, black!10, solid]
table {%
0.713306133043617 0
0.713306133043617 1
};
\addplot [semithick, black!10, solid]
table {%
0.713512378697644 0
0.713512378697644 1
};
\addplot [semithick, black!10, solid]
table {%
0.720490083132184 0
0.720490083132184 1
};
\addplot [semithick, black!10, solid]
table {%
0.723014934955615 0
0.723014934955615 1
};
\addplot [semithick, black!10, solid]
table {%
0.726308167039572 0
0.726308167039572 1
};
\addplot [semithick, black!10, solid]
table {%
0.727314738940133 0
0.727314738940133 1
};
\addplot [semithick, black!10, solid]
table {%
0.727851013353262 0
0.727851013353262 1
};
\addplot [semithick, black!10, solid]
table {%
0.730995054970128 0
0.730995054970128 1
};
\addplot [semithick, black!10, solid]
table {%
0.732916537283294 0
0.732916537283294 1
};
\addplot [semithick, black!10, solid]
table {%
0.733019962441099 0
0.733019962441099 1
};
\addplot [semithick, black!10, solid]
table {%
0.733956750357428 0
0.733956750357428 1
};
\addplot [semithick, black!10, solid]
table {%
0.740527835711287 0
0.740527835711287 1
};
\addplot [semithick, black!10, solid]
table {%
0.742962233789404 0
0.742962233789404 1
};
\addplot [semithick, black!10, solid]
table {%
0.747516422181515 0
0.747516422181515 1
};
\addplot [semithick, black!10, solid]
table {%
0.74783446647987 0
0.74783446647987 1
};
\addplot [semithick, black!10, solid]
table {%
0.749366301098576 0
0.749366301098576 1
};
\addplot [semithick, black!10, solid]
table {%
0.750882653599334 0
0.750882653599334 1
};
\addplot [semithick, black!10, solid]
table {%
0.754740409996329 0
0.754740409996329 1
};
\addplot [semithick, black!10, solid]
table {%
0.754911044502836 0
0.754911044502836 1
};
\addplot [semithick, black!10, solid]
table {%
0.769253915728758 0
0.769253915728758 1
};
\addplot [semithick, black!10, solid]
table {%
0.772641536155016 0
0.772641536155016 1
};
\addplot [semithick, black!10, solid]
table {%
0.777350684971921 0
0.777350684971921 1
};
\addplot [semithick, black!10, solid]
table {%
0.777763315086285 0
0.777763315086285 1
};
\addplot [semithick, black!10, solid]
table {%
0.777979195016127 0
0.777979195016127 1
};
\addplot [semithick, black!10, solid]
table {%
0.778120790033874 0
0.778120790033874 1
};
\addplot [semithick, black!10, solid]
table {%
0.789424509741762 0
0.789424509741762 1
};
\addplot [semithick, black!10, solid]
table {%
0.789514163640601 0
0.789514163640601 1
};
\addplot [semithick, black!10, solid]
table {%
0.790628032730696 0
0.790628032730696 1
};
\addplot [semithick, black!10, solid]
table {%
0.790879363857258 0
0.790879363857258 1
};
\addplot [semithick, black!10, solid]
table {%
0.802701318143996 0
0.802701318143996 1
};
\addplot [semithick, black!10, solid]
table {%
0.80272226022179 0
0.80272226022179 1
};
\addplot [semithick, black!10, solid]
table {%
0.806555269772521 0
0.806555269772521 1
};
\addplot [semithick, black!10, solid]
table {%
0.807941571729681 0
0.807941571729681 1
};
\addplot [semithick, black!10, solid]
table {%
0.810491363901093 0
0.810491363901093 1
};
\addplot [semithick, black!10, solid]
table {%
0.810608441921301 0
0.810608441921301 1
};
\addplot [semithick, black!10, solid]
table {%
0.813651928818824 0
0.813651928818824 1
};
\addplot [semithick, black!10, solid]
table {%
0.814707797587355 0
0.814707797587355 1
};
\addplot [semithick, black!10, solid]
table {%
0.815281152966817 0
0.815281152966817 1
};
\addplot [semithick, black!10, solid]
table {%
0.815445569006469 0
0.815445569006469 1
};
\addplot [semithick, black!10, solid]
table {%
0.824606553983518 0
0.824606553983518 1
};
\addplot [semithick, black!10, solid]
table {%
0.825171828743276 0
0.825171828743276 1
};
\addplot [semithick, black!10, solid]
table {%
0.82767198348823 0
0.82767198348823 1
};
\addplot [semithick, black!10, solid]
table {%
0.828741328639632 0
0.828741328639632 1
};
\addplot [semithick, black!10, solid]
table {%
0.83279289857713 0
0.83279289857713 1
};
\addplot [semithick, black!10, solid]
table {%
0.839725756890775 0
0.839725756890775 1
};
\addplot [semithick, black!10, solid]
table {%
0.840005202602131 0
0.840005202602131 1
};
\addplot [semithick, black!10, solid]
table {%
0.841442565686637 0
0.841442565686637 1
};
\addplot [semithick, black!10, solid]
table {%
0.841524325333273 0
0.841524325333273 1
};
\addplot [semithick, black!10, solid]
table {%
0.844829140842265 0
0.844829140842265 1
};
\addplot [semithick, black!10, solid]
table {%
0.847586647558265 0
0.847586647558265 1
};
\addplot [semithick, black!10, solid]
table {%
0.856987215632542 0
0.856987215632542 1
};
\addplot [semithick, black!10, solid]
table {%
0.859223346933425 0
0.859223346933425 1
};
\addplot [semithick, black!10, solid]
table {%
0.869225131298707 0
0.869225131298707 1
};
\addplot [semithick, black!10, solid]
table {%
0.871126190068423 0
0.871126190068423 1
};
\addplot [semithick, black!10, solid]
table {%
0.872684896875126 0
0.872684896875126 1
};
\addplot [semithick, black!10, solid]
table {%
0.872788234120438 0
0.872788234120438 1
};
\addplot [semithick, black!10, solid]
table {%
0.875631264432141 0
0.875631264432141 1
};
\addplot [semithick, black!10, solid]
table {%
0.876051418938788 0
0.876051418938788 1
};
\addplot [semithick, black!10, solid]
table {%
0.87826161647965 0
0.87826161647965 1
};
\addplot [semithick, black!10, solid]
table {%
0.878456565134062 0
0.878456565134062 1
};
\addplot [semithick, black!10, solid]
table {%
0.880017396263942 0
0.880017396263942 1
};
\addplot [semithick, black!10, solid]
table {%
0.880073314247251 0
0.880073314247251 1
};
\addplot [semithick, black!10, solid]
table {%
0.883562697980741 0
0.883562697980741 1
};
\addplot [semithick, black!10, solid]
table {%
0.883629690819446 0
0.883629690819446 1
};
\addplot [semithick, black!10, solid]
table {%
0.885042994122135 0
0.885042994122135 1
};
\addplot [semithick, black!10, solid]
table {%
0.887079950850188 0
0.887079950850188 1
};
\addplot [semithick, black!10, solid]
table {%
0.895291422834435 0
0.895291422834435 1
};
\addplot [semithick, black!10, solid]
table {%
0.895398012183488 0
0.895398012183488 1
};
\addplot [semithick, black!10, solid]
table {%
0.901731288665695 0
0.901731288665695 1
};
\addplot [semithick, black!10, solid]
table {%
0.901977743329513 0
0.901977743329513 1
};
\addplot [semithick, black!10, solid]
table {%
0.902025406760903 0
0.902025406760903 1
};
\addplot [semithick, black!10, solid]
table {%
0.902455709425892 0
0.902455709425892 1
};
\addplot [semithick, black!10, solid]
table {%
0.906508751966547 0
0.906508751966547 1
};
\addplot [semithick, black!10, solid]
table {%
0.908830106570898 0
0.908830106570898 1
};
\addplot [semithick, black!10, solid]
table {%
0.916177984438547 0
0.916177984438547 1
};
\addplot [semithick, black!10, solid]
table {%
0.918836809691145 0
0.918836809691145 1
};
\addplot [semithick, black!10, solid]
table {%
0.922731358392174 0
0.922731358392174 1
};
\addplot [semithick, black!10, solid]
table {%
0.922809315912598 0
0.922809315912598 1
};
\addplot [semithick, black!10, solid]
table {%
0.923960845138119 0
0.923960845138119 1
};
\addplot [semithick, black!10, solid]
table {%
0.927912325928682 0
0.927912325928682 1
};
\addplot [semithick, black!10, solid]
table {%
0.928117690591683 0
0.928117690591683 1
};
\addplot [semithick, black!10, solid]
table {%
0.933006701717229 0
0.933006701717229 1
};
\addplot [semithick, black!10, solid]
table {%
0.936825555911388 0
0.936825555911388 1
};
\addplot [semithick, black!10, solid]
table {%
0.940279090604027 0
0.940279090604027 1
};
\addplot [semithick, black!10, solid]
table {%
0.941295741344731 0
0.941295741344731 1
};
\addplot [semithick, black!10, solid]
table {%
0.946389569378285 0
0.946389569378285 1
};
\addplot [semithick, black!10, solid]
table {%
0.946422561523209 0
0.946422561523209 1
};
\addplot [semithick, black!10, solid]
table {%
0.948576258120118 0
0.948576258120118 1
};
\addplot [semithick, black!10, solid]
table {%
0.949503653558829 0
0.949503653558829 1
};
\addplot [semithick, black!10, solid]
table {%
0.954073616632002 0
0.954073616632002 1
};
\addplot [semithick, black!10, solid]
table {%
0.95420100363864 0
0.95420100363864 1
};
\addplot [semithick, black!10, solid]
table {%
0.954462639409901 0
0.954462639409901 1
};
\addplot [semithick, black!10, solid]
table {%
0.957172975604459 0
0.957172975604459 1
};
\addplot [semithick, black!10, solid]
table {%
0.957893806395889 0
0.957893806395889 1
};
\addplot [semithick, black!10, solid]
table {%
0.958122663108531 0
0.958122663108531 1
};
\addplot [semithick, black!10, solid]
table {%
0.96086575499783 0
0.96086575499783 1
};
\addplot [semithick, black!10, solid]
table {%
0.961831179814922 0
0.961831179814922 1
};
\addplot [semithick, black!10, solid]
table {%
0.961996268227144 0
0.961996268227144 1
};
\addplot [semithick, black!10, solid]
table {%
0.962873397902514 0
0.962873397902514 1
};
\addplot [semithick, black!10, solid]
table {%
0.969025610387062 0
0.969025610387062 1
};
\addplot [semithick, black!10, solid]
table {%
0.969075843843671 0
0.969075843843671 1
};
\addplot [semithick, black!10, solid]
table {%
0.971953851697331 0
0.971953851697331 1
};
\addplot [semithick, black!10, solid]
table {%
0.972034405396155 0
0.972034405396155 1
};
\addplot [semithick, black!10, solid]
table {%
0.981927305111069 0
0.981927305111069 1
};
\addplot [semithick, black!10, solid]
table {%
0.983980981419942 0
0.983980981419942 1
};
\addplot [semithick, black!10, solid]
table {%
0.984094943445506 0
0.984094943445506 1
};
\addplot [semithick, black!10, solid]
table {%
0.984756747958989 0
0.984756747958989 1
};
\addplot [semithick, black!10, solid]
table {%
0.98496078387459 0
0.98496078387459 1
};
\addplot [semithick, black!10, solid]
table {%
0.985238892342574 0
0.985238892342574 1
};
\addplot [semithick, black!10, solid]
table {%
0.997030004311253 0
0.997030004311253 1
};
\addplot [semithick, black!10, solid]
table {%
0.999156351287673 0
0.999156351287673 1
};
\addplot [semithick, black!10, solid]
table {%
0.999634994498288 0
0.999634994498288 1
};
\addplot [semithick, black!10, solid]
table {%
0.999775357775444 0
0.999775357775444 1
};
\addplot [semithick, black!10, solid]
table {%
1.00523441612296 0
1.00523441612296 1
};
\addplot [semithick, black!10, solid]
table {%
1.00697201906153 0
1.00697201906153 1
};
\addplot [semithick, black!10, solid]
table {%
1.00723200710487 0
1.00723200710487 1
};
\addplot [semithick, black!10, solid]
table {%
1.01151919933469 0
1.01151919933469 1
};
\addplot [semithick, black!10, solid]
table {%
1.01344733496373 0
1.01344733496373 1
};
\addplot [semithick, black!10, solid]
table {%
1.01390832051694 0
1.01390832051694 1
};
\addplot [semithick, black!10, solid]
table {%
1.01540342697058 0
1.01540342697058 1
};
\addplot [semithick, black!10, solid]
table {%
1.01555810565875 0
1.01555810565875 1
};
\addplot [semithick, black!10, solid]
table {%
1.01644686014461 0
1.01644686014461 1
};
\addplot [semithick, black!10, solid]
table {%
1.01692835102884 0
1.01692835102884 1
};
\addplot [semithick, black!10, solid]
table {%
1.01737058838657 0
1.01737058838657 1
};
\addplot [semithick, black!10, solid]
table {%
1.01844770215934 0
1.01844770215934 1
};
\addplot [semithick, black!10, solid]
table {%
1.01974305368533 0
1.01974305368533 1
};
\addplot [semithick, black!10, solid]
table {%
1.02488887981055 0
1.02488887981055 1
};
\addplot [semithick, black!10, solid]
table {%
1.02503889389982 0
1.02503889389982 1
};
\addplot [semithick, black!10, solid]
table {%
1.03017036087402 0
1.03017036087402 1
};
\addplot [semithick, black!10, solid]
table {%
1.03200333068893 0
1.03200333068893 1
};
\addplot [semithick, black!10, solid]
table {%
1.03224990577135 0
1.03224990577135 1
};
\addplot [semithick, black!10, solid]
table {%
1.03262811208613 0
1.03262811208613 1
};
\addplot [semithick, black!10, solid]
table {%
1.03364432869788 0
1.03364432869788 1
};
\addplot [semithick, black!10, solid]
table {%
1.03421574626831 0
1.03421574626831 1
};
\addplot [semithick, black!10, solid]
table {%
1.03721418134815 0
1.03721418134815 1
};
\addplot [semithick, black!10, solid]
table {%
1.03731344490383 0
1.03731344490383 1
};
\addplot [semithick, black!10, solid]
table {%
1.04303621901731 0
1.04303621901731 1
};
\addplot [semithick, black!10, solid]
table {%
1.04308113651283 0
1.04308113651283 1
};
\addplot [semithick, black!10, solid]
table {%
1.04421459129481 0
1.04421459129481 1
};
\addplot [semithick, black!10, solid]
table {%
1.0443213539597 0
1.0443213539597 1
};
\addplot [semithick, black!10, solid]
table {%
1.05321622141191 0
1.05321622141191 1
};
\addplot [semithick, black!10, solid]
table {%
1.05501150279006 0
1.05501150279006 1
};
\addplot [semithick, black!10, solid]
table {%
1.05521236899367 0
1.05521236899367 1
};
\addplot [semithick, black!10, solid]
table {%
1.05692969536011 0
1.05692969536011 1
};
\addplot [semithick, black!10, solid]
table {%
1.05741210425829 0
1.05741210425829 1
};
\addplot [semithick, black!10, solid]
table {%
1.0576503472281 0
1.0576503472281 1
};
\addplot [semithick, black!10, solid]
table {%
1.06661835321497 0
1.06661835321497 1
};
\addplot [semithick, black!10, solid]
table {%
1.06861622961599 0
1.06861622961599 1
};
\addplot [semithick, black!10, solid]
table {%
1.06904937104346 0
1.06904937104346 1
};
\addplot [semithick, black!10, solid]
table {%
1.06920653382585 0
1.06920653382585 1
};
\addplot [semithick, black!10, solid]
table {%
1.07501549985694 0
1.07501549985694 1
};
\addplot [semithick, black!10, solid]
table {%
1.07601799547568 0
1.07601799547568 1
};
\addplot [semithick, black!10, solid]
table {%
1.07617026835091 0
1.07617026835091 1
};
\addplot [semithick, black!10, solid]
table {%
1.07639429230745 0
1.07639429230745 1
};
\addplot [semithick, black!10, solid]
table {%
1.07711424979486 0
1.07711424979486 1
};
\addplot [semithick, black!10, solid]
table {%
1.07716942037299 0
1.07716942037299 1
};
\addplot [semithick, black!10, solid]
table {%
1.07802409331519 0
1.07802409331519 1
};
\addplot [semithick, black!10, solid]
table {%
1.07913284055581 0
1.07913284055581 1
};
\addplot [semithick, black!10, solid]
table {%
1.08005520730287 0
1.08005520730287 1
};
\addplot [semithick, black!10, solid]
table {%
1.08020039240773 0
1.08020039240773 1
};
\addplot [semithick, black!10, solid]
table {%
1.08403970480279 0
1.08403970480279 1
};
\addplot [semithick, black!10, solid]
table {%
1.08481943375478 0
1.08481943375478 1
};
\addplot [semithick, black!10, solid]
table {%
1.08496535255497 0
1.08496535255497 1
};
\addplot [semithick, black!10, solid]
table {%
1.08498666511507 0
1.08498666511507 1
};
\addplot [semithick, black!10, solid]
table {%
1.08535558591559 0
1.08535558591559 1
};
\addplot [semithick, black!10, solid]
table {%
1.09037066541185 0
1.09037066541185 1
};
\addplot [semithick, black!10, solid]
table {%
1.09041520187038 0
1.09041520187038 1
};
\addplot [semithick, black!10, solid]
table {%
1.09502471468869 0
1.09502471468869 1
};
\addplot [semithick, black!10, solid]
table {%
1.0957479463239 0
1.0957479463239 1
};
\addplot [semithick, black!10, solid]
table {%
1.09607555869125 0
1.09607555869125 1
};
\addplot [semithick, black!10, solid]
table {%
1.09789420438106 0
1.09789420438106 1
};
\addplot [semithick, black!10, solid]
table {%
1.0986164176663 0
1.0986164176663 1
};
\addplot [semithick, black!10, solid]
table {%
1.10022212350063 0
1.10022212350063 1
};
\addplot [semithick, black!10, solid]
table {%
1.10223405505889 0
1.10223405505889 1
};
\addplot [semithick, black!10, solid]
table {%
1.10232647866526 0
1.10232647866526 1
};
\addplot [semithick, black!10, solid]
table {%
1.10672937857139 0
1.10672937857139 1
};
\addplot [semithick, black!10, solid]
table {%
1.1068195990041 0
1.1068195990041 1
};
\addplot [semithick, black!10, solid]
table {%
1.10790933924724 0
1.10790933924724 1
};
\addplot [semithick, black!10, solid]
table {%
1.10800641964134 0
1.10800641964134 1
};
\addplot [semithick, black!10, solid]
table {%
1.11378294822576 0
1.11378294822576 1
};
\addplot [semithick, black!10, solid]
table {%
1.11687543299538 0
1.11687543299538 1
};
\addplot [semithick, black!10, solid]
table {%
1.11771574747678 0
1.11771574747678 1
};
\addplot [semithick, black!10, solid]
table {%
1.11855815002669 0
1.11855815002669 1
};
\addplot [semithick, black!10, solid]
table {%
1.11874940289603 0
1.11874940289603 1
};
\addplot [semithick, black!10, solid]
table {%
1.11938505356992 0
1.11938505356992 1
};
\addplot [semithick, black!10, solid]
table {%
1.12473374778589 0
1.12473374778589 1
};
\addplot [semithick, black!10, solid]
table {%
1.12685060280048 0
1.12685060280048 1
};
\addplot [semithick, black!10, solid]
table {%
1.12893021769881 0
1.12893021769881 1
};
\addplot [semithick, black!10, solid]
table {%
1.12916635931519 0
1.12916635931519 1
};
\addplot [semithick, black!10, solid]
table {%
1.13145577115537 0
1.13145577115537 1
};
\addplot [semithick, black!10, solid]
table {%
1.13227297196162 0
1.13227297196162 1
};
\addplot [semithick, black!10, solid]
table {%
1.13250580140825 0
1.13250580140825 1
};
\addplot [semithick, black!10, solid]
table {%
1.13300122796902 0
1.13300122796902 1
};
\addplot [semithick, black!10, solid]
table {%
1.13405537978475 0
1.13405537978475 1
};
\addplot [semithick, black!10, solid]
table {%
1.13446928887656 0
1.13446928887656 1
};
\addplot [semithick, black!10, solid]
table {%
1.13478424667598 0
1.13478424667598 1
};
\addplot [semithick, black!10, solid]
table {%
1.1351198423838 0
1.1351198423838 1
};
\addplot [semithick, black!10, solid]
table {%
1.13780352839857 0
1.13780352839857 1
};
\addplot [semithick, black!10, solid]
table {%
1.13794870185516 0
1.13794870185516 1
};
\addplot [semithick, black!10, solid]
table {%
1.1404435423131 0
1.1404435423131 1
};
\addplot [semithick, black!10, solid]
table {%
1.14046846917669 0
1.14046846917669 1
};
\addplot [semithick, black!10, solid]
table {%
1.14126769028739 0
1.14126769028739 1
};
\addplot [semithick, black!10, solid]
table {%
1.14253461799914 0
1.14253461799914 1
};
\addplot [semithick, black!10, solid]
table {%
1.14278694746136 0
1.14278694746136 1
};
\addplot [semithick, black!10, solid]
table {%
1.14429971307972 0
1.14429971307972 1
};
\addplot [semithick, black!10, solid]
table {%
1.14452213320257 0
1.14452213320257 1
};
\addplot [semithick, black!10, solid]
table {%
1.14772670957731 0
1.14772670957731 1
};
\addplot [semithick, black!10, solid]
table {%
1.14780126369441 0
1.14780126369441 1
};
\addplot [semithick, black!10, solid]
table {%
1.1481598775459 0
1.1481598775459 1
};
\addplot [semithick, black!10, solid]
table {%
1.1498891377111 0
1.1498891377111 1
};
\addplot [semithick, black!10, solid]
table {%
1.15015396315949 0
1.15015396315949 1
};
\addplot [semithick, black!10, solid]
table {%
1.1545493445157 0
1.1545493445157 1
};
\addplot [semithick, black!10, solid]
table {%
1.15513253083173 0
1.15513253083173 1
};
\addplot [semithick, black!10, solid]
table {%
1.15535555989049 0
1.15535555989049 1
};
\addplot [semithick, black!10, solid]
table {%
1.15558103566547 0
1.15558103566547 1
};
\addplot [semithick, black!10, solid]
table {%
1.1559162626294 0
1.1559162626294 1
};
\addplot [semithick, black!10, solid]
table {%
1.1584410721952 0
1.1584410721952 1
};
\addplot [semithick, black!10, solid]
table {%
1.15849652691651 0
1.15849652691651 1
};
\addplot [semithick, black!10, solid]
table {%
1.1621715946513 0
1.1621715946513 1
};
\addplot [semithick, black!10, solid]
table {%
1.16257202769162 0
1.16257202769162 1
};
\addplot [semithick, black!10, solid]
table {%
1.162743016223 0
1.162743016223 1
};
\addplot [semithick, black!10, solid]
table {%
1.1674281303382 0
1.1674281303382 1
};
\addplot [semithick, black!10, solid]
table {%
1.16759001123688 0
1.16759001123688 1
};
\addplot [semithick, black!10, solid]
table {%
1.16766473064947 0
1.16766473064947 1
};
\addplot [semithick, black!10, solid]
table {%
1.17026546035079 0
1.17026546035079 1
};
\addplot [semithick, black!10, solid]
table {%
1.17061818040708 0
1.17061818040708 1
};
\addplot [semithick, black!10, solid]
table {%
1.17240693622557 0
1.17240693622557 1
};
\addplot [semithick, black!10, solid]
table {%
1.17358183899903 0
1.17358183899903 1
};
\addplot [semithick, black!10, solid]
table {%
1.17636971484504 0
1.17636971484504 1
};
\addplot [semithick, black!10, solid]
table {%
1.17721689437932 0
1.17721689437932 1
};
\addplot [semithick, black!10, solid]
table {%
1.17750437225264 0
1.17750437225264 1
};
\addplot [semithick, black!10, solid]
table {%
1.17758064600193 0
1.17758064600193 1
};
\addplot [semithick, black!10, solid]
table {%
1.17832858201316 0
1.17832858201316 1
};
\addplot [semithick, black!10, solid]
table {%
1.17859240341747 0
1.17859240341747 1
};
\addplot [semithick, black!10, solid]
table {%
1.17910084794224 0
1.17910084794224 1
};
\addplot [semithick, black!10, solid]
table {%
1.18025384134574 0
1.18025384134574 1
};
\addplot [semithick, black!10, solid]
table {%
1.1812274068689 0
1.1812274068689 1
};
\addplot [semithick, black!10, solid]
table {%
1.18156973913909 0
1.18156973913909 1
};
\addplot [semithick, black!10, solid]
table {%
1.18482005440395 0
1.18482005440395 1
};
\addplot [semithick, black!10, solid]
table {%
1.18780024837974 0
1.18780024837974 1
};
\addplot [semithick, black!10, solid]
table {%
1.18803496164171 0
1.18803496164171 1
};
\addplot [semithick, black!10, solid]
table {%
1.18891751276913 0
1.18891751276913 1
};
\addplot [semithick, black!10, solid]
table {%
1.18937835249103 0
1.18937835249103 1
};
\addplot [semithick, black!10, solid]
table {%
1.1896185204813 0
1.1896185204813 1
};
\addplot [semithick, black!10, solid]
table {%
1.19189136205865 0
1.19189136205865 1
};
\addplot [semithick, black!10, solid]
table {%
1.19189594769029 0
1.19189594769029 1
};
\addplot [semithick, black!10, solid]
table {%
1.1927959429865 0
1.1927959429865 1
};
\addplot [semithick, black!10, solid]
table {%
1.19294008297098 0
1.19294008297098 1
};
\addplot [semithick, black!10, solid]
table {%
1.19302050983061 0
1.19302050983061 1
};
\addplot [semithick, black!10, solid]
table {%
1.19308021345162 0
1.19308021345162 1
};
\addplot [semithick, black!10, solid]
table {%
1.19447562562351 0
1.19447562562351 1
};
\addplot [semithick, black!10, solid]
table {%
1.19486058798987 0
1.19486058798987 1
};
\addplot [semithick, black!10, solid]
table {%
1.19486659357423 0
1.19486659357423 1
};
\addplot [semithick, black!10, solid]
table {%
1.19496095297759 0
1.19496095297759 1
};
\addplot [semithick, black!10, solid]
table {%
1.19515910945331 0
1.19515910945331 1
};
\addplot [semithick, black!10, solid]
table {%
1.19521992969966 0
1.19521992969966 1
};
\addplot [semithick, black!10, solid]
table {%
1.19675708840767 0
1.19675708840767 1
};
\addplot [semithick, black!10, solid]
table {%
1.19738597508914 0
1.19738597508914 1
};
\addplot [semithick, black!10, solid]
table {%
1.19748778140337 0
1.19748778140337 1
};
\addplot [semithick, black!10, solid]
table {%
1.19799636389076 0
1.19799636389076 1
};
\addplot [semithick, black!10, solid]
table {%
1.19802962976726 0
1.19802962976726 1
};
\addplot [semithick, black!10, solid]
table {%
1.19807174660166 0
1.19807174660166 1
};
\addplot [semithick, black!10, solid]
table {%
1.19876526600607 0
1.19876526600607 1
};
\addplot [semithick, black!10, solid]
table {%
1.19883269205217 0
1.19883269205217 1
};
\addplot [semithick, black!10, solid]
table {%
1.19892784086429 0
1.19892784086429 1
};
\addplot [semithick, black!10, solid]
table {%
1.19923763888207 0
1.19923763888207 1
};
\addplot [semithick, black!10, solid]
table {%
1.20031075765574 0
1.20031075765574 1
};
\addplot [semithick, black!10, solid]
table {%
1.20044818383204 0
1.20044818383204 1
};
\addplot [semithick, black!10, solid]
table {%
1.20089362532533 0
1.20089362532533 1
};
\addplot [semithick, black!10, solid]
table {%
1.20159506515649 0
1.20159506515649 1
};
\addplot [semithick, black!10, solid]
table {%
1.20170231646999 0
1.20170231646999 1
};
\addplot [semithick, black!10, solid]
table {%
1.20196836600683 0
1.20196836600683 1
};
\addplot [semithick, black!10, solid]
table {%
1.20287259243014 0
1.20287259243014 1
};
\addplot [semithick, black!10, solid]
table {%
1.20363490658964 0
1.20363490658964 1
};
\addplot [semithick, black!10, solid]
table {%
1.20374768064051 0
1.20374768064051 1
};
\addplot [semithick, black!10, solid]
table {%
1.20409135862828 0
1.20409135862828 1
};
\addplot [semithick, black!10, solid]
table {%
1.20438889088087 0
1.20438889088087 1
};
\addplot [semithick, black!10, solid]
table {%
1.20516967127212 0
1.20516967127212 1
};
\addplot [semithick, black!10, solid]
table {%
1.2052569450685 0
1.2052569450685 1
};
\addplot [semithick, black!10, solid]
table {%
1.20553514298419 0
1.20553514298419 1
};
\addplot [semithick, black!10, solid]
table {%
1.20573396905405 0
1.20573396905405 1
};
\addplot [semithick, black!10, solid]
table {%
1.20582487516448 0
1.20582487516448 1
};
\addplot [semithick, black!10, solid]
table {%
1.20600704344722 0
1.20600704344722 1
};
\addplot [semithick, black!10, solid]
table {%
1.20604414326693 0
1.20604414326693 1
};
\addplot [semithick, black!10, solid]
table {%
1.20638886611628 0
1.20638886611628 1
};
\addplot [semithick, black!10, solid]
table {%
1.20698038427548 0
1.20698038427548 1
};
\addplot [semithick, black!10, solid]
table {%
1.20832279285422 0
1.20832279285422 1
};
\addplot [semithick, black!10, solid]
table {%
1.20839130842467 0
1.20839130842467 1
};
\addplot [semithick, black!10, solid]
table {%
1.20849774222069 0
1.20849774222069 1
};
\addplot [semithick, black!10, solid]
table {%
1.20857499607313 0
1.20857499607313 1
};
\addplot [semithick, black!10, solid]
table {%
1.20959507195582 0
1.20959507195582 1
};
\addplot [semithick, black!10, solid]
table {%
1.21171945985617 0
1.21171945985617 1
};
\addplot [semithick, black!10, solid]
table {%
1.21189897014648 0
1.21189897014648 1
};
\addplot [semithick, black!10, solid]
table {%
1.21282150028073 0
1.21282150028073 1
};
\addplot [semithick, black!10, solid]
table {%
1.21436665068549 0
1.21436665068549 1
};
\addplot [semithick, black!10, solid]
table {%
1.21518127432654 0
1.21518127432654 1
};
\addplot [semithick, black!10, solid]
table {%
1.21536362974677 0
1.21536362974677 1
};
\addplot [semithick, black!10, solid]
table {%
1.21538760589114 0
1.21538760589114 1
};
\addplot [semithick, black!10, solid]
table {%
1.21781257159947 0
1.21781257159947 1
};
\addplot [semithick, black!10, solid]
table {%
1.2182031099871 0
1.2182031099871 1
};
\addplot [semithick, black!10, solid]
table {%
1.21826849231443 0
1.21826849231443 1
};
\addplot [semithick, black!10, solid]
table {%
1.21843155118837 0
1.21843155118837 1
};
\addplot [semithick, black!10, solid]
table {%
1.2197437028761 0
1.2197437028761 1
};
\addplot [semithick, black!10, solid]
table {%
1.21988677489019 0
1.21988677489019 1
};
\addplot [semithick, black!10, solid]
table {%
1.2206692661322 0
1.2206692661322 1
};
\addplot [semithick, black!10, solid]
table {%
1.22074852610959 0
1.22074852610959 1
};
\addplot [semithick, black!10, solid]
table {%
1.22105780905319 0
1.22105780905319 1
};
\addplot [semithick, black!10, solid]
table {%
1.22110780148104 0
1.22110780148104 1
};
\addplot [semithick, black!10, solid]
table {%
1.22183990032182 0
1.22183990032182 1
};
\addplot [semithick, black!10, solid]
table {%
1.2219238013376 0
1.2219238013376 1
};
\addplot [semithick, black!10, solid]
table {%
1.22231003365994 0
1.22231003365994 1
};
\addplot [semithick, black!10, solid]
table {%
1.22231125059291 0
1.22231125059291 1
};
\addplot [semithick, black!10, solid]
table {%
1.2233661891554 0
1.2233661891554 1
};
\addplot [semithick, black!10, solid]
table {%
1.2234694454408 0
1.2234694454408 1
};
\addplot [semithick, black!10, solid]
table {%
1.22399959844194 0
1.22399959844194 1
};
\addplot [semithick, black!10, solid]
table {%
1.22418803855962 0
1.22418803855962 1
};
\addplot [semithick, black!10, solid]
table {%
1.22439098157653 0
1.22439098157653 1
};
\addplot [semithick, black!10, solid]
table {%
1.22441508600258 0
1.22441508600258 1
};
\addplot [semithick, black!10, solid]
table {%
1.22620592220778 0
1.22620592220778 1
};
\addplot [semithick, black!10, solid]
table {%
1.22622295458844 0
1.22622295458844 1
};
\addplot [semithick, black!10, solid]
table {%
1.22727814538977 0
1.22727814538977 1
};
\addplot [semithick, black!10, solid]
table {%
1.22743319346191 0
1.22743319346191 1
};
\addplot [semithick, black!10, solid]
table {%
1.22753070228965 0
1.22753070228965 1
};
\addplot [semithick, black!10, solid]
table {%
1.22758945206792 0
1.22758945206792 1
};
\addplot [semithick, black!10, solid]
table {%
1.2277427115986 0
1.2277427115986 1
};
\addplot [semithick, black!10, solid]
table {%
1.2277438122856 0
1.2277438122856 1
};
\addplot [semithick, black!10, solid]
table {%
1.23021841150474 0
1.23021841150474 1
};
\addplot [semithick, black!10, solid]
table {%
1.23087194567262 0
1.23087194567262 1
};
\addplot [semithick, black!10, solid]
table {%
1.23090675681094 0
1.23090675681094 1
};
\addplot [semithick, black!10, solid]
table {%
1.23141838818368 0
1.23141838818368 1
};
\addplot [semithick, black!10, solid]
table {%
1.23144143840983 0
1.23144143840983 1
};
\addplot [semithick, black!10, solid]
table {%
1.23150107099385 0
1.23150107099385 1
};
\addplot [semithick, black!10, solid]
table {%
1.23155450589875 0
1.23155450589875 1
};
\addplot [semithick, black!10, solid]
table {%
1.23227432028613 0
1.23227432028613 1
};
\addplot [semithick, black!10, solid]
table {%
1.23228702777615 0
1.23228702777615 1
};
\addplot [semithick, black!10, solid]
table {%
1.23325175129424 0
1.23325175129424 1
};
\addplot [semithick, black!10, solid]
table {%
1.23339970580093 0
1.23339970580093 1
};
\addplot [semithick, black!10, solid]
table {%
1.23374593103495 0
1.23374593103495 1
};
\addplot [semithick, black!10, solid]
table {%
1.23399049350374 0
1.23399049350374 1
};
\addplot [semithick, black!10, solid]
table {%
1.23402233289424 0
1.23402233289424 1
};
\addplot [semithick, black!10, solid]
table {%
1.23454863729852 0
1.23454863729852 1
};
\addplot [semithick, black!10, solid]
table {%
1.2346183999297 0
1.2346183999297 1
};
\addplot [semithick, black!10, solid]
table {%
1.23471317167205 0
1.23471317167205 1
};
\addplot [semithick, black!10, solid]
table {%
1.23523379268212 0
1.23523379268212 1
};
\addplot [semithick, black!10, solid]
table {%
1.23538800557453 0
1.23538800557453 1
};
\addplot [semithick, black!10, solid]
table {%
1.23556381461588 0
1.23556381461588 1
};
\addplot [semithick, black!10, solid]
table {%
1.23682359808093 0
1.23682359808093 1
};
\addplot [semithick, black!10, solid]
table {%
1.23720601585268 0
1.23720601585268 1
};
\addplot [semithick, black!10, solid]
table {%
1.23737371693734 0
1.23737371693734 1
};
\addplot [semithick, black!10, solid]
table {%
1.23740720140425 0
1.23740720140425 1
};
\addplot [semithick, black!10, solid]
table {%
1.23754103832898 0
1.23754103832898 1
};
\addplot [semithick, black!10, solid]
table {%
1.23755693510295 0
1.23755693510295 1
};
\addplot [semithick, black!10, solid]
table {%
1.23774288412829 0
1.23774288412829 1
};
\addplot [semithick, black!10, solid]
table {%
1.23777061028005 0
1.23777061028005 1
};
\addplot [semithick, black!10, solid]
table {%
1.23787311865797 0
1.23787311865797 1
};
\addplot [semithick, black!10, solid]
table {%
1.23787732446771 0
1.23787732446771 1
};
\addplot [semithick, black!10, solid]
table {%
1.23790112280498 0
1.23790112280498 1
};
\addplot [semithick, black!10, solid]
table {%
1.23790377320086 0
1.23790377320086 1
};
\addplot [semithick, black!10, solid]
table {%
1.23860778427027 0
1.23860778427027 1
};
\addplot [semithick, black!10, solid]
table {%
1.2387140610364 0
1.2387140610364 1
};
\addplot [semithick, black!10, solid]
table {%
1.23912094212848 0
1.23912094212848 1
};
\addplot [semithick, black!10, solid]
table {%
1.23996004681669 0
1.23996004681669 1
};
\addplot [semithick, black!10, solid]
table {%
1.24064884533199 0
1.24064884533199 1
};
\addplot [semithick, black!10, solid]
table {%
1.24081575256305 0
1.24081575256305 1
};
\addplot [semithick, black!10, solid]
table {%
1.24082421310481 0
1.24082421310481 1
};
\addplot [semithick, black!10, solid]
table {%
1.24088642270465 0
1.24088642270465 1
};
\addplot [semithick, black!10, solid]
table {%
1.24096582547117 0
1.24096582547117 1
};
\addplot [semithick, black!10, solid]
table {%
1.24097443054237 0
1.24097443054237 1
};
\addplot [semithick, black!10, solid]
table {%
1.24116865214975 0
1.24116865214975 1
};
\addplot [semithick, black!10, solid]
table {%
1.24123839793456 0
1.24123839793456 1
};
\addplot [semithick, black!10, solid]
table {%
1.24143620417617 0
1.24143620417617 1
};
\addplot [semithick, black!10, solid]
table {%
1.24155610815587 0
1.24155610815587 1
};
\addplot [semithick, black!10, solid]
table {%
1.2415698067879 0
1.2415698067879 1
};
\addplot [semithick, black!10, solid]
table {%
1.24184419592439 0
1.24184419592439 1
};
\addplot [semithick, black!10, solid]
table {%
1.24212056907201 0
1.24212056907201 1
};
\addplot [semithick, black!10, solid]
table {%
1.24223317078105 0
1.24223317078105 1
};
\addplot [semithick, black!10, solid]
table {%
1.24244655731405 0
1.24244655731405 1
};
\addplot [semithick, black!10, solid]
table {%
1.24254856034009 0
1.24254856034009 1
};
\addplot [semithick, black!10, solid]
table {%
1.24294074576316 0
1.24294074576316 1
};
\addplot [semithick, black!10, solid]
table {%
1.24303973113673 0
1.24303973113673 1
};
\addplot [semithick, black!10, solid]
table {%
1.24304297059344 0
1.24304297059344 1
};
\addplot [semithick, black!10, solid]
table {%
1.24323713105288 0
1.24323713105288 1
};
\addplot [semithick, black!10, solid]
table {%
1.24330688072001 0
1.24330688072001 1
};
\addplot [semithick, black!10, solid]
table {%
1.243406326141 0
1.243406326141 1
};
\addplot [semithick, black!10, solid]
table {%
1.24352382850186 0
1.24352382850186 1
};
\addplot [semithick, black!10, solid]
table {%
1.24366821150741 0
1.24366821150741 1
};
\addplot [semithick, black!10, solid]
table {%
1.24442460706841 0
1.24442460706841 1
};
\addplot [semithick, black!10, solid]
table {%
1.24456152528616 0
1.24456152528616 1
};
\addplot [semithick, black!10, solid]
table {%
1.24461565460681 0
1.24461565460681 1
};
\addplot [semithick, black!10, solid]
table {%
1.24463128638639 0
1.24463128638639 1
};
\addplot [semithick, black!10, solid]
table {%
1.2447312125746 0
1.2447312125746 1
};
\addplot [semithick, black!10, solid]
table {%
1.244909298646 0
1.244909298646 1
};
\addplot [semithick, black!10, solid]
table {%
1.24535899146768 0
1.24535899146768 1
};
\addplot [semithick, black!10, solid]
table {%
1.2453680121005 0
1.2453680121005 1
};
\addplot [semithick, black!10, solid]
table {%
1.24544983779923 0
1.24544983779923 1
};
\addplot [semithick, black!10, solid]
table {%
1.24550764224803 0
1.24550764224803 1
};
\addplot [semithick, black!10, solid]
table {%
1.245518950367 0
1.245518950367 1
};
\addplot [semithick, black!10, solid]
table {%
1.24655300343573 0
1.24655300343573 1
};
\addplot [semithick, black!10, solid]
table {%
1.24697601532272 0
1.24697601532272 1
};
\addplot [semithick, black!10, solid]
table {%
1.24708028863355 0
1.24708028863355 1
};
\addplot [semithick, black!10, solid]
table {%
1.24736842225653 0
1.24736842225653 1
};
\addplot [semithick, black!10, solid]
table {%
1.2491503268017 0
1.2491503268017 1
};
\addplot [semithick, black!10, solid]
table {%
1.2495085864019 0
1.2495085864019 1
};
\addplot [semithick, black!10, solid]
table {%
1.24981627969546 0
1.24981627969546 1
};
\addplot [semithick, black!10, solid]
table {%
1.25044700621983 0
1.25044700621983 1
};
\addplot [semithick, black!10, solid]
table {%
1.25106321020599 0
1.25106321020599 1
};
\addplot [semithick, black!10, solid]
table {%
1.25192397676246 0
1.25192397676246 1
};
\addplot [semithick, black!10, solid]
table {%
1.25212187434029 0
1.25212187434029 1
};
\addplot [semithick, black!10, solid]
table {%
1.25213356369242 0
1.25213356369242 1
};
\addplot [semithick, black!10, solid]
table {%
1.2524493922766 0
1.2524493922766 1
};
\addplot [semithick, black!10, solid]
table {%
1.25380502183187 0
1.25380502183187 1
};
\addplot [semithick, black!10, solid]
table {%
1.25384434983958 0
1.25384434983958 1
};
\addplot [semithick, black!10, solid]
table {%
1.25454176954657 0
1.25454176954657 1
};
\addplot [semithick, black!10, solid]
table {%
1.25567527892488 0
1.25567527892488 1
};
\addplot [semithick, black!10, solid]
table {%
1.25574571875473 0
1.25574571875473 1
};
\addplot [semithick, black!10, solid]
table {%
1.25645877858585 0
1.25645877858585 1
};
\addplot [semithick, black!10, solid]
table {%
1.25647310736865 0
1.25647310736865 1
};
\addplot [semithick, black!10, solid]
table {%
1.25897728090869 0
1.25897728090869 1
};
\addplot [semithick, black!10, solid]
table {%
1.25958433272264 0
1.25958433272264 1
};
\addplot [semithick, black!10, solid]
table {%
1.26045743427979 0
1.26045743427979 1
};
\addplot [semithick, black!10, solid]
table {%
1.26063013204915 0
1.26063013204915 1
};
\addplot [semithick, black!10, solid]
table {%
1.26164774106832 0
1.26164774106832 1
};
\addplot [semithick, black!10, solid]
table {%
1.262164405165 0
1.262164405165 1
};
\addplot [semithick, black!10, solid]
table {%
1.26240875439801 0
1.26240875439801 1
};
\addplot [semithick, black!10, solid]
table {%
1.26269115551003 0
1.26269115551003 1
};
\addplot [semithick, black!10, solid]
table {%
1.26291658178855 0
1.26291658178855 1
};
\addplot [semithick, black!10, solid]
table {%
1.26298291484231 0
1.26298291484231 1
};
\addplot [semithick, black!10, solid]
table {%
1.26302766163055 0
1.26302766163055 1
};
\addplot [semithick, black!10, solid]
table {%
1.26312026644748 0
1.26312026644748 1
};
\addplot [semithick, black!10, solid]
table {%
1.26346593624006 0
1.26346593624006 1
};
\addplot [semithick, black!10, solid]
table {%
1.26359736179844 0
1.26359736179844 1
};
\addplot [semithick, black!10, solid]
table {%
1.26493988326715 0
1.26493988326715 1
};
\addplot [semithick, black!10, solid]
table {%
1.26541152768633 0
1.26541152768633 1
};
\addplot [semithick, black!10, solid]
table {%
1.26549057702369 0
1.26549057702369 1
};
\addplot [semithick, black!10, solid]
table {%
1.26572546572401 0
1.26572546572401 1
};
\addplot [semithick, black!10, solid]
table {%
1.26591141480108 0
1.26591141480108 1
};
\addplot [semithick, black!10, solid]
table {%
1.26755984603319 0
1.26755984603319 1
};
\addplot [semithick, black!10, solid]
table {%
1.268133336533 0
1.268133336533 1
};
\addplot [semithick, black!10, solid]
table {%
1.26917369086165 0
1.26917369086165 1
};
\addplot [semithick, black!10, solid]
table {%
1.26934551383539 0
1.26934551383539 1
};
\addplot [semithick, black!10, solid]
table {%
1.26935403376218 0
1.26935403376218 1
};
\addplot [semithick, black!10, solid]
table {%
1.26947087343652 0
1.26947087343652 1
};
\addplot [semithick, black!10, solid]
table {%
1.26950714705009 0
1.26950714705009 1
};
\addplot [semithick, black!10, solid]
table {%
1.27089564991848 0
1.27089564991848 1
};
\addplot [semithick, black!10, solid]
table {%
1.27104061526483 0
1.27104061526483 1
};
\addplot [semithick, black!10, solid]
table {%
1.27142043959976 0
1.27142043959976 1
};
\addplot [semithick, black!10, solid]
table {%
1.27144137881546 0
1.27144137881546 1
};
\addplot [semithick, black!10, solid]
table {%
1.27217489404518 0
1.27217489404518 1
};
\addplot [semithick, black!10, solid]
table {%
1.27232923183123 0
1.27232923183123 1
};
\addplot [semithick, black!10, solid]
table {%
1.27273468615322 0
1.27273468615322 1
};
\addplot [semithick, black!10, solid]
table {%
1.27278649274369 0
1.27278649274369 1
};
\addplot [semithick, black!10, solid]
table {%
1.27349543889207 0
1.27349543889207 1
};
\addplot [semithick, black!10, solid]
table {%
1.27364238552065 0
1.27364238552065 1
};
\addplot [semithick, black!10, solid]
table {%
1.27472055834023 0
1.27472055834023 1
};
\addplot [semithick, black!10, solid]
table {%
1.27480801578876 0
1.27480801578876 1
};
\addplot [semithick, black!10, solid]
table {%
1.27586019057049 0
1.27586019057049 1
};
\addplot [semithick, black!10, solid]
table {%
1.2766715259928 0
1.2766715259928 1
};
\addplot [semithick, black!10, solid]
table {%
1.27702221758553 0
1.27702221758553 1
};
\addplot [semithick, black!10, solid]
table {%
1.27705574710652 0
1.27705574710652 1
};
\addplot [semithick, black!10, solid]
table {%
1.27714068377833 0
1.27714068377833 1
};
\addplot [semithick, black!10, solid]
table {%
1.27741457549421 0
1.27741457549421 1
};
\addplot [semithick, black!10, solid]
table {%
1.2789019196841 0
1.2789019196841 1
};
\addplot [semithick, black!10, solid]
table {%
1.27898156593005 0
1.27898156593005 1
};
\addplot [semithick, black!10, solid]
table {%
1.27914066935043 0
1.27914066935043 1
};
\addplot [semithick, black!10, solid]
table {%
1.27915813107168 0
1.27915813107168 1
};
\addplot [semithick, black!10, solid]
table {%
1.28063627816948 0
1.28063627816948 1
};
\addplot [semithick, black!10, solid]
table {%
1.28092113053319 0
1.28092113053319 1
};
\addplot [semithick, black!10, solid]
table {%
1.28092853472173 0
1.28092853472173 1
};
\addplot [semithick, black!10, solid]
table {%
1.28105333360037 0
1.28105333360037 1
};
\addplot [semithick, black!10, solid]
table {%
1.2811435013942 0
1.2811435013942 1
};
\addplot [semithick, black!10, solid]
table {%
1.28126705155485 0
1.28126705155485 1
};
\addplot [semithick, black!10, solid]
table {%
1.28232773898188 0
1.28232773898188 1
};
\addplot [semithick, black!10, solid]
table {%
1.28233465934578 0
1.28233465934578 1
};
\addplot [semithick, black!10, solid]
table {%
1.28265539146047 0
1.28265539146047 1
};
\addplot [semithick, black!10, solid]
table {%
1.28288061801831 0
1.28288061801831 1
};
\addplot [semithick, black!10, solid]
table {%
1.28288973695996 0
1.28288973695996 1
};
\addplot [semithick, black!10, solid]
table {%
1.28297891645112 0
1.28297891645112 1
};
\addplot [semithick, black!10, solid]
table {%
1.28334578832901 0
1.28334578832901 1
};
\addplot [semithick, black!10, solid]
table {%
1.28335672612847 0
1.28335672612847 1
};
\addplot [semithick, black!10, solid]
table {%
1.28397664027301 0
1.28397664027301 1
};
\addplot [semithick, black!10, solid]
table {%
1.28397903918584 0
1.28397903918584 1
};
\addplot [semithick, black!10, solid]
table {%
1.2853644341185 0
1.2853644341185 1
};
\addplot [semithick, black!10, solid]
table {%
1.28698959378527 0
1.28698959378527 1
};
\addplot [semithick, black!10, solid]
table {%
1.28713342947532 0
1.28713342947532 1
};
\addplot [semithick, black!10, solid]
table {%
1.28820103966156 0
1.28820103966156 1
};
\addplot [semithick, black!10, solid]
table {%
1.28842486249217 0
1.28842486249217 1
};
\addplot [semithick, black!10, solid]
table {%
1.28844122684671 0
1.28844122684671 1
};
\addplot [semithick, black!10, solid]
table {%
1.28879316113026 0
1.28879316113026 1
};
\addplot [semithick, black!10, solid]
table {%
1.28882321091578 0
1.28882321091578 1
};
\addplot [semithick, black!10, solid]
table {%
1.29036057321298 0
1.29036057321298 1
};
\addplot [semithick, black!10, solid]
table {%
1.29071439244141 0
1.29071439244141 1
};
\addplot [semithick, black!10, solid]
table {%
1.29177882629202 0
1.29177882629202 1
};
\addplot [semithick, black!10, solid]
table {%
1.29270686971807 0
1.29270686971807 1
};
\addplot [semithick, black!10, solid]
table {%
1.29320267978546 0
1.29320267978546 1
};
\addplot [semithick, black!10, solid]
table {%
1.29321400721238 0
1.29321400721238 1
};
\addplot [semithick, black!10, solid]
table {%
1.29409425358861 0
1.29409425358861 1
};
\addplot [semithick, black!10, solid]
table {%
1.29453619819585 0
1.29453619819585 1
};
\addplot [semithick, black!10, solid]
table {%
1.29530460933896 0
1.29530460933896 1
};
\addplot [semithick, black!10, solid]
table {%
1.29667006791401 0
1.29667006791401 1
};
\addplot [semithick, black!10, solid]
table {%
1.29696537015844 0
1.29696537015844 1
};
\addplot [semithick, black!10, solid]
table {%
1.29753029459457 0
1.29753029459457 1
};
\addplot [semithick, black!10, solid]
table {%
1.2979594711129 0
1.2979594711129 1
};
\addplot [semithick, black!10, solid]
table {%
1.29801365038593 0
1.29801365038593 1
};
\addplot [semithick, black!10, solid]
table {%
1.29819491765364 0
1.29819491765364 1
};
\addplot [semithick, black!10, solid]
table {%
1.29848592555739 0
1.29848592555739 1
};
\addplot [semithick, black!10, solid]
table {%
1.30000604285329 0
1.30000604285329 1
};
\addplot [semithick, black!10, solid]
table {%
1.30159291221497 0
1.30159291221497 1
};
\addplot [semithick, black!10, solid]
table {%
1.30200651515248 0
1.30200651515248 1
};
\addplot [semithick, black!10, solid]
table {%
1.30247959213744 0
1.30247959213744 1
};
\addplot [semithick, black!10, solid]
table {%
1.30333293377998 0
1.30333293377998 1
};
\addplot [semithick, black!10, solid]
table {%
1.30358308664876 0
1.30358308664876 1
};
\addplot [semithick, black!10, solid]
table {%
1.30371798420672 0
1.30371798420672 1
};
\addplot [semithick, black!10, solid]
table {%
1.30377759865779 0
1.30377759865779 1
};
\addplot [semithick, black!10, solid]
table {%
1.30430193302742 0
1.30430193302742 1
};
\addplot [semithick, black!10, solid]
table {%
1.30507307473763 0
1.30507307473763 1
};
\addplot [semithick, black!10, solid]
table {%
1.30553979995613 0
1.30553979995613 1
};
\addplot [semithick, black!10, solid]
table {%
1.30606169071863 0
1.30606169071863 1
};
\addplot [semithick, black!10, solid]
table {%
1.3069789624906 0
1.3069789624906 1
};
\addplot [semithick, black!10, solid]
table {%
1.30728304533852 0
1.30728304533852 1
};
\addplot [semithick, black!10, solid]
table {%
1.30745108854071 0
1.30745108854071 1
};
\addplot [semithick, black!10, solid]
table {%
1.30759759758265 0
1.30759759758265 1
};
\addplot [semithick, black!10, solid]
table {%
1.30793307357756 0
1.30793307357756 1
};
\addplot [semithick, black!10, solid]
table {%
1.30865762848351 0
1.30865762848351 1
};
\addplot [semithick, black!10, solid]
table {%
1.3107009567888 0
1.3107009567888 1
};
\addplot [semithick, black!10, solid]
table {%
1.31074100892885 0
1.31074100892885 1
};
\addplot [semithick, black!10, solid]
table {%
1.31086824983365 0
1.31086824983365 1
};
\addplot [semithick, black!10, solid]
table {%
1.31117753986715 0
1.31117753986715 1
};
\addplot [semithick, black!10, solid]
table {%
1.31178959376441 0
1.31178959376441 1
};
\addplot [semithick, black!10, solid]
table {%
1.3128335342265 0
1.3128335342265 1
};
\addplot [semithick, black!10, solid]
table {%
1.31369466376605 0
1.31369466376605 1
};
\addplot [semithick, black!10, solid]
table {%
1.31383595518016 0
1.31383595518016 1
};
\addplot [semithick, black!10, solid]
table {%
1.31396011708437 0
1.31396011708437 1
};
\addplot [semithick, black!10, solid]
table {%
1.31428979941437 0
1.31428979941437 1
};
\addplot [semithick, black!10, solid]
table {%
1.31438515949182 0
1.31438515949182 1
};
\addplot [semithick, black!10, solid]
table {%
1.31639558263707 0
1.31639558263707 1
};
\addplot [semithick, black!10, solid]
table {%
1.31655462574901 0
1.31655462574901 1
};
\addplot [semithick, black!10, solid]
table {%
1.31686466365295 0
1.31686466365295 1
};
\addplot [semithick, black!10, solid]
table {%
1.31697847026972 0
1.31697847026972 1
};
\addplot [semithick, black!10, solid]
table {%
1.31720139531114 0
1.31720139531114 1
};
\addplot [semithick, black!10, solid]
table {%
1.31729219426424 0
1.31729219426424 1
};
\addplot [semithick, black!10, solid]
table {%
1.31772231798857 0
1.31772231798857 1
};
\addplot [semithick, black!10, solid]
table {%
1.31800201628399 0
1.31800201628399 1
};
\addplot [semithick, black!10, solid]
table {%
1.3192810560457 0
1.3192810560457 1
};
\addplot [semithick, black!10, solid]
table {%
1.31931500259787 0
1.31931500259787 1
};
\addplot [semithick, black!10, solid]
table {%
1.31955880112376 0
1.31955880112376 1
};
\addplot [semithick, black!10, solid]
table {%
1.32048187229588 0
1.32048187229588 1
};
\addplot [semithick, black!10, solid]
table {%
1.32069093377598 0
1.32069093377598 1
};
\addplot [semithick, black!10, solid]
table {%
1.32069586194958 0
1.32069586194958 1
};
\addplot [semithick, black!10, solid]
table {%
1.32089979591666 0
1.32089979591666 1
};
\addplot [semithick, black!10, solid]
table {%
1.32262488768246 0
1.32262488768246 1
};
\addplot [semithick, black!10, solid]
table {%
1.32377895113957 0
1.32377895113957 1
};
\addplot [semithick, black!10, solid]
table {%
1.32378780129754 0
1.32378780129754 1
};
\addplot [semithick, black!10, solid]
table {%
1.32438211387118 0
1.32438211387118 1
};
\addplot [semithick, black!10, solid]
table {%
1.32473345060027 0
1.32473345060027 1
};
\addplot [semithick, black!10, solid]
table {%
1.32519289286687 0
1.32519289286687 1
};
\addplot [semithick, black!10, solid]
table {%
1.32533148824138 0
1.32533148824138 1
};
\addplot [semithick, black!10, solid]
table {%
1.32764943977423 0
1.32764943977423 1
};
\addplot [semithick, black!10, solid]
table {%
1.32825528365681 0
1.32825528365681 1
};
\addplot [semithick, black!10, solid]
table {%
1.32841912833536 0
1.32841912833536 1
};
\addplot [semithick, black!10, solid]
table {%
1.32883843373748 0
1.32883843373748 1
};
\addplot [semithick, black!10, solid]
table {%
1.32904428624096 0
1.32904428624096 1
};
\addplot [semithick, black!10, solid]
table {%
1.32985692177884 0
1.32985692177884 1
};
\addplot [semithick, black!10, solid]
table {%
1.33300226647573 0
1.33300226647573 1
};
\addplot [semithick, black!10, solid]
table {%
1.33306026522109 0
1.33306026522109 1
};
\addplot [semithick, black!10, solid]
table {%
1.33314982857933 0
1.33314982857933 1
};
\addplot [semithick, black!10, solid]
table {%
1.33328563206882 0
1.33328563206882 1
};
\addplot [semithick, black!10, solid]
table {%
1.33330848503174 0
1.33330848503174 1
};
\addplot [semithick, black!10, solid]
table {%
1.33337170767014 0
1.33337170767014 1
};
\addplot [semithick, black!10, solid]
table {%
1.33645356662078 0
1.33645356662078 1
};
\addplot [semithick, black!10, solid]
table {%
1.33664425295945 0
1.33664425295945 1
};
\addplot [semithick, black!10, solid]
table {%
1.3367620258455 0
1.3367620258455 1
};
\addplot [semithick, black!10, solid]
table {%
1.33743561517325 0
1.33743561517325 1
};
\addplot [semithick, black!10, solid]
table {%
1.33766554246974 0
1.33766554246974 1
};
\addplot [semithick, black!10, solid]
table {%
1.33776877422574 0
1.33776877422574 1
};
\addplot [semithick, black!10, solid]
table {%
1.34134733617486 0
1.34134733617486 1
};
\addplot [semithick, black!10, solid]
table {%
1.34135657368642 0
1.34135657368642 1
};
\addplot [semithick, black!10, solid]
table {%
1.3415753736676 0
1.3415753736676 1
};
\addplot [semithick, black!10, solid]
table {%
1.34165642843194 0
1.34165642843194 1
};
\addplot [semithick, black!10, solid]
table {%
1.34222271719796 0
1.34222271719796 1
};
\addplot [semithick, black!10, solid]
table {%
1.34222707599213 0
1.34222707599213 1
};
\addplot [semithick, black!10, solid]
table {%
1.3441413962813 0
1.3441413962813 1
};
\addplot [semithick, black!10, solid]
table {%
1.34438697352462 0
1.34438697352462 1
};
\addplot [semithick, black!10, solid]
table {%
1.34440317167293 0
1.34440317167293 1
};
\addplot [semithick, black!10, solid]
table {%
1.34447809578867 0
1.34447809578867 1
};
\addplot [semithick, black!10, solid]
table {%
1.34477017407213 0
1.34477017407213 1
};
\addplot [semithick, black!10, solid]
table {%
1.34501241076212 0
1.34501241076212 1
};
\addplot [semithick, black!10, solid]
table {%
1.34749990977936 0
1.34749990977936 1
};
\addplot [semithick, black!10, solid]
table {%
1.34753174572507 0
1.34753174572507 1
};
\addplot [semithick, black!10, solid]
table {%
1.34812328345808 0
1.34812328345808 1
};
\addplot [semithick, black!10, solid]
table {%
1.34824316099152 0
1.34824316099152 1
};
\addplot [semithick, black!10, solid]
table {%
1.34938614878503 0
1.34938614878503 1
};
\addplot [semithick, black!10, solid]
table {%
1.34947863301129 0
1.34947863301129 1
};
\addplot [semithick, black!10, solid]
table {%
1.35059291095092 0
1.35059291095092 1
};
\addplot [semithick, black!10, solid]
table {%
1.35059712581377 0
1.35059712581377 1
};
\addplot [semithick, black!10, solid]
table {%
1.35079754018326 0
1.35079754018326 1
};
\addplot [semithick, black!10, solid]
table {%
1.35080661910842 0
1.35080661910842 1
};
\addplot [semithick, black!10, solid]
table {%
1.35434722588423 0
1.35434722588423 1
};
\addplot [semithick, black!10, solid]
table {%
1.35436993825912 0
1.35436993825912 1
};
\addplot [semithick, black!10, solid]
table {%
1.3584995897907 0
1.3584995897907 1
};
\addplot [semithick, black!10, solid]
table {%
1.35850446230485 0
1.35850446230485 1
};
\addplot [semithick, black!10, solid]
table {%
1.35973959826252 0
1.35973959826252 1
};
\addplot [semithick, black!10, solid]
table {%
1.35983000242068 0
1.35983000242068 1
};
\addplot [semithick, black!10, solid]
table {%
1.364371313894 0
1.364371313894 1
};
\addplot [semithick, black!10, solid]
table {%
1.36438315957143 0
1.36438315957143 1
};
\addplot [semithick, black!10, solid]
table {%
1.36544842280582 0
1.36544842280582 1
};
\addplot [semithick, black!10, solid]
table {%
1.36546986771469 0
1.36546986771469 1
};
\addplot [semithick, black!10, solid]
table {%
1.36803423788717 0
1.36803423788717 1
};
\addplot [semithick, black!10, solid]
table {%
1.36807327083095 0
1.36807327083095 1
};
\addplot [semithick, black!10, solid]
table {%
1.37073920028503 0
1.37073920028503 1
};
\addplot [semithick, black!10, solid]
table {%
1.37074301078935 0
1.37074301078935 1
};
\addplot [semithick, black!10, solid]
table {%
1.37157066816154 0
1.37157066816154 1
};
\addplot [semithick, black!10, solid]
table {%
1.37157311524825 0
1.37157311524825 1
};
\addplot [semithick, black!10, solid]
table {%
1.37237698761437 0
1.37237698761437 1
};
\addplot [semithick, black!10, solid]
table {%
1.37238198472739 0
1.37238198472739 1
};
\addplot [semithick, black!10, solid]
table {%
1.37673891270295 0
1.37673891270295 1
};
\addplot [semithick, black!10, solid]
table {%
1.37675221251339 0
1.37675221251339 1
};
\addplot [semithick, black!10, solid]
table {%
1.38088589159553 0
1.38088589159553 1
};
\addplot [semithick, black!10, solid]
table {%
1.38088679744933 0
1.38088679744933 1
};
\addplot [semithick, black!10, solid]
table {%
1.38390893619175 0
1.38390893619175 1
};
\addplot [semithick, black!10, solid]
table {%
1.38391306538969 0
1.38391306538969 1
};
\addplot [semithick, black!10, solid]
table {%
1.38575333203207 0
1.38575333203207 1
};
\addplot [semithick, black!10, solid]
table {%
1.38575368241393 0
1.38575368241393 1
};
\addplot [semithick, color0]
table {%
0 1
0.000499999999999945 0.993318433660837
0.00099999999999989 0.986681104511077
0.00149999999999983 0.980087806568948
0.00199999999999978 0.973538334506729
0.00249999999999972 0.967032483649406
0.00299999999999967 0.960570049973325
0.00349999999999961 0.954150830104841
0.00399999999999956 0.947774621318977
0.0044999999999995 0.941441221538076
0.00499999999999945 0.935150429330463
0.00549999999999939 0.928902043909106
0.00599999999999934 0.922695865130271
0.00649999999999928 0.916531693492192
0.00699999999999923 0.910409330133729
0.00749999999999917 0.904328576833044
0.00799999999999912 0.898289236006258
0.00849999999999906 0.892291110706129
0.00899999999999901 0.886334004620719
0.00949999999999895 0.880417722072069
0.0099999999999989 0.874542068014871
0.0104999999999988 0.868706848035147
0.0109999999999988 0.862911868348927
0.0114999999999987 0.857156935800924
0.0119999999999987 0.851441857863221
0.0124999999999986 0.84576644263395
0.0129999999999986 0.840130498835977
0.0134999999999985 0.834533835815588
0.0139999999999985 0.828976263541178
0.0144999999999984 0.82345759260194
0.0149999999999983 0.817977634206551
0.0154999999999983 0.812536200181873
0.0159999999999982 0.80713310297164
0.0164999999999982 0.801768155635157
0.0169999999999981 0.796441171845996
0.0174999999999981 0.791151965890698
0.017999999999998 0.785900352667467
0.018499999999998 0.780686147684879
0.0189999999999979 0.775509167060586
0.0194999999999979 0.770369227520012
0.0199999999999978 0.765266146395072
0.0204999999999977 0.760199741622873
0.0209999999999977 0.755169831744429
0.0214999999999976 0.750176235903367
0.0219999999999976 0.745218773844648
0.0224999999999975 0.740297265913275
0.0229999999999975 0.735411533053014
0.0234999999999974 0.730561396805114
0.0239999999999974 0.725746679307019
0.0244999999999973 0.720967203291099
0.0249999999999972 0.716222792083368
0.0254999999999972 0.711513269602209
0.0259999999999971 0.706838460357102
0.0264999999999971 0.70219818944735
0.026999999999997 0.697592282560812
0.027499999999997 0.693020565972627
0.0279999999999969 0.688482866543959
0.0284999999999969 0.683979011720718
0.0289999999999968 0.679508829532304
0.0294999999999968 0.675072148590344
0.0299999999999967 0.670668798087428
0.0304999999999966 0.666298607795853
0.0309999999999966 0.661961408066364
0.0314999999999965 0.657657029826897
0.0319999999999965 0.653385304581325
0.0324999999999964 0.649146064408208
0.0329999999999964 0.644939141959539
0.0334999999999963 0.640764370459494
0.0339999999999963 0.636621583703184
0.0344999999999962 0.632510616055411
0.0349999999999961 0.628431302449421
0.0354999999999961 0.624383478385663
0.035999999999996 0.62036697993054
0.036499999999996 0.61638164371518
0.0369999999999959 0.61242730693419
0.0374999999999959 0.608503807344419
0.0379999999999958 0.604610983263728
0.0384999999999958 0.600748673569749
0.0389999999999957 0.59691671769866
0.0394999999999956 0.593114955643948
0.0399999999999956 0.589343227955184
0.0404999999999955 0.585601375736795
0.0409999999999955 0.581889240646837
0.0414999999999954 0.578206664895771
0.0419999999999954 0.57455349124524
0.0424999999999953 0.570929563006849
0.0429999999999953 0.567334724040947
0.0434999999999952 0.563768818755401
0.0439999999999952 0.56023169210439
0.0444999999999951 0.556723189587185
0.044999999999995 0.553243157246934
0.045499999999995 0.549791441669453
0.0459999999999949 0.546367889982018
0.0464999999999949 0.542972349852149
0.0469999999999948 0.539604669486412
0.0474999999999948 0.536264697629207
0.0479999999999947 0.532952283561566
0.0484999999999947 0.529667277099951
0.0489999999999946 0.526409528595055
0.0494999999999945 0.523178888930599
0.0499999999999945 0.519975209522138
0.0504999999999944 0.516798342315861
0.0509999999999944 0.513648139787401
0.0514999999999943 0.51052445494064
0.0519999999999943 0.507427141306515
0.0524999999999942 0.504356052941833
0.0529999999999942 0.501311044428078
0.0534999999999941 0.498291970870229
0.0539999999999941 0.495298687895571
0.054499999999994 0.492331051652513
0.0549999999999939 0.489388918809405
0.0554999999999939 0.48647214655336
0.0559999999999938 0.483580592589072
0.0564999999999938 0.480714115137639
0.0569999999999937 0.477872572935389
0.0574999999999937 0.475055825232704
0.0579999999999936 0.472263731792848
0.0584999999999936 0.469496152890796
0.0589999999999935 0.466752949312064
0.0594999999999934 0.46403398235154
0.0599999999999934 0.461339113812318
0.0604999999999933 0.458668206004533
0.0609999999999933 0.4560211217442
0.0614999999999932 0.453397724352047
0.0619999999999932 0.450797877652357
0.0624999999999931 0.44822144597181
0.0629999999999931 0.445668294138327
0.063499999999993 0.443138287479908
0.063999999999993 0.440631291823486
0.0644999999999929 0.438147173493767
0.0649999999999928 0.435685799312082
0.0654999999999928 0.433247036595241
0.0659999999999927 0.430830753154375
0.0664999999999927 0.428436817293801
0.0669999999999926 0.426065097809867
0.0674999999999926 0.423715463989816
0.0679999999999925 0.421387785610639
0.0684999999999925 0.419081932937937
0.0689999999999924 0.41679777672478
0.0694999999999923 0.414535188210574
0.0699999999999923 0.412294039119916
0.0704999999999922 0.410074201661473
0.0709999999999922 0.407875548526835
0.0714999999999921 0.405697952889395
0.0719999999999921 0.403541288403211
0.072499999999992 0.401405429201884
0.072999999999992 0.399290249897426
0.0734999999999919 0.397195625579139
0.0739999999999919 0.395121431812488
0.0744999999999918 0.393067544637981
0.0749999999999917 0.391033840570046
0.0754999999999917 0.389020196595915
0.0759999999999916 0.387026490174502
0.0764999999999916 0.385052599235293
0.0769999999999915 0.383098402177225
0.0774999999999915 0.381163777867575
0.0779999999999914 0.37924860564085
0.0784999999999914 0.377352765297676
0.0789999999999913 0.375476137103689
0.0794999999999912 0.373618601788427
0.0799999999999912 0.371780040544225
0.0804999999999911 0.369960335025114
0.0809999999999911 0.368159367345712
0.081499999999991 0.36637702008013
0.081999999999991 0.364613176260866
0.0824999999999909 0.362867719377712
0.0829999999999909 0.361140533376655
0.0834999999999908 0.359431502658781
0.0839999999999907 0.357740512079182
0.0844999999999907 0.356067446945868
0.0849999999999906 0.35441219301867
0.0854999999999906 0.352774636508155
0.0859999999999905 0.351154664074536
0.0864999999999905 0.349552162826588
0.0869999999999904 0.347967020320564
0.0874999999999904 0.346399124559107
0.0879999999999903 0.344848363990176
0.0884999999999903 0.343314627505957
0.0889999999999902 0.341797804441793
0.0894999999999901 0.340297784575101
0.0899999999999901 0.338814458124299
0.09049999999999 0.33734771574773
0.09099999999999 0.335897448542591
0.0914999999999899 0.334463548043861
0.0919999999999899 0.333045906223232
0.0924999999999898 0.331644415488039
0.0929999999999898 0.330258968680197
0.0934999999999897 0.328889459075128
0.0939999999999896 0.327535780380709
0.0944999999999896 0.326197826736198
0.0949999999999895 0.324875492711181
0.0954999999999895 0.323568673304509
0.0959999999999894 0.322277263943241
0.0964999999999894 0.321001160481587
0.0969999999999893 0.319740259199855
0.0974999999999893 0.318494456803397
0.0979999999999892 0.317263650421554
0.0984999999999892 0.316047737606609
0.0989999999999891 0.314846616332737
0.099499999999989 0.313660184994957
0.099999999999989 0.312488342408087
0.100499999999989 0.311330987805698
0.100999999999989 0.31018802083907
0.101499999999989 0.309059341576154
0.101999999999989 0.307944850500529
0.102499999999989 0.306844448510364
0.102999999999989 0.305758036917378
0.103499999999989 0.304685517445812
0.103999999999989 0.303626792231384
0.104499999999988 0.302581763820264
0.104999999999988 0.30155033516804
0.105499999999988 0.300532409638688
0.105999999999988 0.299527891003545
0.106499999999988 0.298536683440278
0.106999999999988 0.297558691531861
0.107499999999988 0.296593820265554
0.107999999999988 0.295641975031875
0.108499999999988 0.294703061623581
0.108999999999988 0.293776986234647
0.109499999999988 0.292863655459253
0.109999999999988 0.291962976290758
0.110499999999988 0.291074856120693
0.110999999999988 0.290199202737743
0.111499999999988 0.289335924326734
0.111999999999988 0.288484929467625
0.112499999999988 0.287646127134493
0.112999999999988 0.286819426694534
0.113499999999987 0.286004737907045
0.113999999999987 0.285201970922427
0.114499999999987 0.284411036281179
0.114999999999987 0.283631844912894
0.115499999999987 0.282864308135259
0.115999999999987 0.282108337653056
0.116499999999987 0.281363845557165
0.116999999999987 0.280630744323563
0.117499999999987 0.279908946812334
0.117999999999987 0.279198366266674
0.118499999999987 0.278498916311894
0.118999999999987 0.277810510954437
0.119499999999987 0.277133064580881
0.119999999999987 0.276466491956958
0.120499999999987 0.27581070822656
0.120999999999987 0.275165628910761
0.121499999999987 0.274531169906828
0.121999999999987 0.273907247487241
0.122499999999987 0.273293778298713
0.122999999999986 0.272690679361208
0.123499999999986 0.272097868066966
0.123999999999986 0.271515262179523
0.124499999999986 0.27094277983274
0.124999999999986 0.270380339529826
0.125499999999986 0.269827860142365
0.125999999999986 0.26928526090935
0.126499999999986 0.268752461436209
0.126999999999986 0.268229381693838
0.127499999999986 0.267715942017636
0.127999999999986 0.267212063106537
0.128499999999986 0.26671766602205
0.128999999999986 0.266232672187293
0.129499999999986 0.265757003386034
0.129999999999986 0.26529058176173
0.130499999999986 0.264833329816573
0.130999999999986 0.264385170410528
0.131499999999986 0.26394602676038
0.131999999999985 0.263515822438781
0.132499999999985 0.263094481373296
0.132999999999985 0.262681927845454
0.133499999999985 0.262278086489795
0.133999999999985 0.261882882292927
0.134499999999985 0.261496240592572
0.134999999999985 0.261118087076628
0.135499999999985 0.26074834778222
0.135999999999985 0.26038694909476
0.136499999999985 0.260033817747003
0.136999999999985 0.259688880818112
0.137499999999985 0.259352065732714
0.137999999999985 0.259023300259968
0.138499999999985 0.258702512512624
0.138999999999985 0.258389630946096
0.139499999999985 0.258084584357522
0.139999999999985 0.257787301884836
0.140499999999985 0.25749771300584
0.140999999999984 0.257215747537271
0.141499999999984 0.256941335633877
0.141999999999984 0.25667440778749
0.142499999999984 0.256414894826101
0.142999999999984 0.25616272791294
0.143499999999984 0.255917838545549
0.143999999999984 0.255680158554867
0.144499999999984 0.255449620104309
0.144999999999984 0.255226155688847
0.145499999999984 0.255009698134098
0.145999999999984 0.254800180595404
0.146499999999984 0.254597536556925
0.146999999999984 0.254401699830719
0.147499999999984 0.25421260455584
0.147999999999984 0.254030185197424
0.148499999999984 0.253854376545781
0.148999999999984 0.25368511371549
0.149499999999984 0.253522332144496
0.149999999999983 0.2533659675932
0.150499999999983 0.253215956143566
0.150999999999983 0.25307223419821
0.151499999999983 0.25293473847951
0.151999999999983 0.2528034060287
0.152499999999983 0.252678174204979
0.152999999999983 0.252558980684612
0.153499999999983 0.252445763460037
0.153999999999983 0.252338460838975
0.154499999999983 0.252237011443533
0.154999999999983 0.252141354209322
0.155499999999983 0.252051428384559
0.155999999999983 0.251967173529189
0.156499999999983 0.251888529513994
0.156999999999983 0.251815436519709
0.157499999999983 0.251747835036139
0.157999999999983 0.251685665861281
0.158499999999983 0.251628870100438
0.158999999999982 0.251577389165344
0.159499999999982 0.251531164773285
0.159999999999982 0.251490138946222
0.160499999999982 0.251454254009919
0.160999999999982 0.251423452593067
0.161499999999982 0.251397677626411
0.161999999999982 0.251376872341882
0.162499999999982 0.251360980271725
0.162999999999982 0.251349945247635
0.163499999999982 0.251343711399884
0.163999999999982 0.251342223156462
0.164499999999982 0.251345425242207
0.164999999999982 0.251353262677948
0.165499999999982 0.251365680779639
0.165999999999982 0.251382625157504
0.166499999999982 0.251404041715173
0.166999999999982 0.251429876648827
0.167499999999982 0.251460076446343
0.167999999999981 0.251494587886441
0.168499999999981 0.251533358037826
0.168999999999981 0.251576334258338
0.169499999999981 0.251623464194103
0.169999999999981 0.251674695778685
0.170499999999981 0.251729977232234
0.170999999999981 0.251789257060641
0.171499999999981 0.251852484054695
0.171999999999981 0.251919607289236
0.172499999999981 0.251990576122316
0.172999999999981 0.252065340194355
0.173499999999981 0.252143849427301
0.173999999999981 0.252226054023794
0.174499999999981 0.252311904466327
0.174999999999981 0.252401351516412
0.175499999999981 0.252494346213743
0.175999999999981 0.252590839875363
0.176499999999981 0.252690784094834
0.176999999999981 0.252794130741408
0.17749999999998 0.252900831959193
0.17799999999998 0.253010840166328
0.17849999999998 0.253124108054157
0.17899999999998 0.253240588586404
0.17949999999998 0.253360234998346
0.17999999999998 0.253483000795994
0.18049999999998 0.253608839755272
0.18099999999998 0.253737705921193
0.18149999999998 0.253869553607045
0.18199999999998 0.254004337393571
0.18249999999998 0.254142012128155
0.18299999999998 0.254282532924004
0.18349999999998 0.254425855159341
0.18399999999998 0.254571934476585
0.18449999999998 0.254720726781548
0.18499999999998 0.25487218824262
0.18549999999998 0.255026275289964
0.18599999999998 0.255182944614708
0.186499999999979 0.255342153168142
0.186999999999979 0.25550385816091
0.187499999999979 0.255668017062209
0.187999999999979 0.255834587598991
0.188499999999979 0.256003527755155
0.188999999999979 0.256174795770758
0.189499999999979 0.256348350141208
0.189999999999979 0.256524149616474
0.190499999999979 0.256702153200291
0.190999999999979 0.256882320149361
0.191499999999979 0.257064609972568
0.191999999999979 0.25724898243018
0.192499999999979 0.257435397533065
0.192999999999979 0.2576238155419
0.193499999999979 0.257814196966383
0.193999999999979 0.258006502564449
0.194499999999979 0.258200693341485
0.194999999999979 0.258396730549548
0.195499999999978 0.258594575686578
0.195999999999978 0.258794190495626
0.196499999999978 0.258995536964066
0.196999999999978 0.259198577322823
0.197499999999978 0.259403274045593
0.197999999999978 0.259609589848069
0.198499999999978 0.259817487687168
0.198999999999978 0.260026930760253
0.199499999999978 0.26023788250437
0.199999999999978 0.260450306595469
0.200499999999978 0.26066416694764
0.200999999999978 0.260879427712346
0.201499999999978 0.261096053277652
0.201999999999978 0.261314008267464
0.202499999999978 0.261533257540763
0.202999999999978 0.261753766190846
0.203499999999978 0.261975499544558
0.203999999999978 0.262198423161538
0.204499999999977 0.26242250283346
0.204999999999977 0.262647704583269
0.205499999999977 0.262873994664434
0.205999999999977 0.263101339560188
0.206499999999977 0.263329705982773
0.206999999999977 0.263559060872693
0.207499999999977 0.263789371397956
0.207999999999977 0.264020604953332
0.208499999999977 0.264252729159597
0.208999999999977 0.264485711862792
0.209499999999977 0.264719521133472
0.209999999999977 0.264954125265965
0.210499999999977 0.265189492777627
0.210999999999977 0.265425592408101
0.211499999999977 0.265662393118572
0.211999999999977 0.265899864091033
0.212499999999977 0.266137974727544
0.212999999999977 0.266376694649494
0.213499999999976 0.266615993696868
0.213999999999976 0.266855841927509
0.214499999999976 0.267096209616386
0.214999999999976 0.267337067254864
0.215499999999976 0.267578385549971
0.215999999999976 0.267820135423667
0.216499999999976 0.268062288012121
0.216999999999976 0.268304814664979
0.217499999999976 0.26854768694464
0.217999999999976 0.268790876625531
0.218499999999976 0.269034355693385
0.218999999999976 0.269278096344519
0.219499999999976 0.26952207098511
0.219999999999976 0.269766252230481
0.220499999999976 0.270010612904378
0.220999999999976 0.270255126038256
0.221499999999976 0.27049976487056
0.221999999999976 0.270744502846016
0.222499999999975 0.27098931361491
0.222999999999975 0.271234171032385
0.223499999999975 0.271479049157722
0.223999999999975 0.271723922253636
0.224499999999975 0.271968764785567
0.224999999999975 0.272213551420968
0.225499999999975 0.272458257028607
0.225999999999975 0.272702856677858
0.226499999999975 0.272947325637995
0.226999999999975 0.273191639377498
0.227499999999975 0.273435773563344
0.227999999999975 0.273679704060313
0.228499999999975 0.273923406930285
0.228999999999975 0.274166858431549
0.229499999999975 0.274410035018101
0.229999999999975 0.274652913338952
0.230499999999975 0.274895470237435
0.230999999999975 0.275137682750513
0.231499999999975 0.275379528108088
0.231999999999974 0.275620983732308
0.232499999999974 0.275862027236884
0.232999999999974 0.276102636426398
0.233499999999974 0.276342789295621
0.233999999999974 0.276582464028825
0.234499999999974 0.2768216389991
0.234999999999974 0.277060292767675
0.235499999999974 0.27729840408323
0.235999999999974 0.277535951881225
0.236499999999974 0.277772915283212
0.236999999999974 0.278009273596165
0.237499999999974 0.278245006311801
0.237999999999974 0.278480093105903
0.238499999999974 0.27871451383765
0.238999999999974 0.278948248548942
0.239499999999974 0.279181277463728
0.239999999999974 0.279413580987339
0.240499999999974 0.279645139705815
0.240999999999973 0.279875934385241
0.241499999999973 0.280105945971079
0.241999999999973 0.280335155587501
0.242499999999973 0.280563544536727
0.242999999999973 0.280791094298363
0.243499999999973 0.281017786528735
0.243999999999973 0.281243603060236
0.244499999999973 0.281468525900658
0.244999999999973 0.281692537232541
0.245499999999973 0.281915619412511
0.245999999999973 0.282137754970629
0.246499999999973 0.282358926609733
0.246999999999973 0.282579117204787
0.247499999999973 0.282798309802227
0.247999999999973 0.283016487619311
0.248499999999973 0.283233634043472
0.248999999999973 0.283449732631665
0.249499999999973 0.283664767109722
0.249999999999972 0.283878721371708
0.250499999999972 0.284091579479272
0.250999999999972 0.284303325661007
0.251499999999972 0.284513944311804
0.251999999999972 0.284723419992215
0.252499999999972 0.28493173742781
0.252999999999972 0.28513888150854
0.253499999999972 0.285344837288095
0.253999999999972 0.285549589983275
0.254499999999972 0.285753124973347
0.254999999999972 0.285955427799416
0.255499999999972 0.286156484163791
0.255999999999972 0.286356279929351
0.256499999999972 0.286554801118918
0.256999999999972 0.286752033914625
0.257499999999972 0.286947964657289
0.257999999999972 0.287142579845783
0.258499999999972 0.287335866136411
0.258999999999971 0.287527810342284
0.259499999999971 0.287718399432695
0.259999999999971 0.287907620532498
0.260499999999971 0.288095460921486
0.260999999999971 0.288281908033773
0.261499999999971 0.288466949457171
0.261999999999971 0.288650572932579
0.262499999999971 0.288832766353358
0.262999999999971 0.289013517764726
0.263499999999971 0.289192815363134
0.263999999999971 0.28937064749566
0.264499999999971 0.289547002659396
0.264999999999971 0.289721869500834
0.265499999999971 0.28989523681526
0.265999999999971 0.290067093546147
0.266499999999971 0.290237428784543
0.266999999999971 0.29040623176847
0.267499999999971 0.290573491882316
0.26799999999997 0.290739198656234
0.26849999999997 0.290903341765539
0.26899999999997 0.291065911030104
0.26949999999997 0.291226896413765
0.26999999999997 0.291386288023717
0.27049999999997 0.291544076109922
0.27099999999997 0.291700251064504
0.27149999999997 0.291854803421164
0.27199999999997 0.292007723854578
0.27249999999997 0.292159003179805
0.27299999999997 0.2923086323517
0.27349999999997 0.292456602464317
0.27399999999997 0.292602904750323
0.27449999999997 0.292747530580409
0.27499999999997 0.292890471462701
0.27549999999997 0.293031719042177
0.27599999999997 0.293171265100078
0.27649999999997 0.293309101553329
0.276999999999969 0.29344522045395
0.277499999999969 0.293579613988482
0.277999999999969 0.293712274477399
0.278499999999969 0.293843194374535
0.278999999999969 0.293972366266501
0.279499999999969 0.294099782872112
0.279999999999969 0.294225437041807
0.280499999999969 0.29434932175708
0.280999999999969 0.2944714301299
0.281499999999969 0.294591755402142
0.281999999999969 0.294710290945017
0.282499999999969 0.2948270302585
0.282999999999969 0.294941966970759
0.283499999999969 0.295055094837592
0.283999999999969 0.295166407741855
0.284499999999969 0.295275899692901
0.284999999999969 0.295383564826013
0.285499999999969 0.295489397401841
0.285999999999969 0.29559339180584
0.286499999999968 0.295695542547709
0.286999999999968 0.29579584426083
0.287499999999968 0.295894291701712
0.287999999999968 0.29599087974943
0.288499999999968 0.29608560340507
0.288999999999968 0.296178457791174
0.289499999999968 0.296269438151185
0.289999999999968 0.296358539848894
0.290499999999968 0.296445758367888
0.290999999999968 0.296531089310999
0.291499999999968 0.296614528399753
0.291999999999968 0.296696071473824
0.292499999999968 0.296775714490485
0.292999999999968 0.29685345352406
0.293499999999968 0.296929284765382
0.293999999999968 0.297003204521245
0.294499999999968 0.297075209213864
0.294999999999968 0.297145295380331
0.295499999999967 0.297213459672076
0.295999999999967 0.297279698854326
0.296499999999967 0.297344009805565
0.296999999999967 0.297406389517
0.297499999999967 0.297466835092022
0.297999999999967 0.297525343745671
0.298499999999967 0.297581912804101
0.298999999999967 0.29763653970405
0.299499999999967 0.297689221992305
0.299999999999967 0.297739957325173
0.300499999999967 0.297788743467948
0.300999999999967 0.297835578294387
0.301499999999967 0.297880459786179
0.301999999999967 0.297923386032421
0.302499999999967 0.297964355229089
0.302999999999967 0.298003365678517
0.303499999999967 0.298040415788875
0.303999999999967 0.298075504073641
0.304499999999966 0.298108629151086
0.304999999999966 0.298139789743751
0.305499999999966 0.298168984677932
0.305999999999966 0.298196212883155
0.306499999999966 0.298221473391668
0.306999999999966 0.298244765337918
0.307499999999966 0.298266087958043
0.307999999999966 0.298285440589354
0.308499999999966 0.298302822669825
0.308999999999966 0.298318233737581
0.309499999999966 0.29833167343039
0.309999999999966 0.298343141485149
0.310499999999966 0.298352637737384
0.310999999999966 0.298360162120736
0.311499999999966 0.298365714666457
0.311999999999966 0.298369295502911
0.312499999999966 0.298370904855061
0.312999999999966 0.298370543043974
0.313499999999965 0.298368210486318
0.313999999999965 0.29836390769386
0.314499999999965 0.298357635272966
0.314999999999965 0.298349393924108
0.315499999999965 0.298339184441361
0.315999999999965 0.298327007711911
0.316499999999965 0.298312864715557
0.316999999999965 0.298296756524222
0.317499999999965 0.298278684301455
0.317999999999965 0.298258649301941
0.318499999999965 0.298236652871014
0.318999999999965 0.29821269644416
0.319499999999965 0.298186781546537
0.319999999999965 0.298158909792482
0.320499999999965 0.298129082885027
0.320999999999965 0.298097302615411
0.321499999999965 0.298063570862601
0.321999999999965 0.298027889592804
0.322499999999964 0.297990260858987
0.322999999999964 0.297950686800396
0.323499999999964 0.297909169642077
0.323999999999964 0.297865711694394
0.324499999999964 0.297820315352554
0.324999999999964 0.297772983096131
0.325499999999964 0.297723717488587
0.325999999999964 0.297672521176801
0.326499999999964 0.297619396890593
0.326999999999964 0.297564347442251
0.327499999999964 0.297507375726063
0.327999999999964 0.297448484717843
0.328499999999964 0.297387677474464
0.328999999999964 0.297324957133388
0.329499999999964 0.297260326912201
0.329999999999964 0.297193790108145
0.330499999999964 0.297125350097651
0.330999999999964 0.297055010335882
0.331499999999963 0.296982774356261
0.331999999999963 0.296908645770015
0.332499999999963 0.296832628265713
0.332999999999963 0.296754725608805
0.333499999999963 0.296674941641164
0.333999999999963 0.296593280280627
0.334499999999963 0.29650974552054
0.334999999999963 0.296424341429301
0.335499999999963 0.296337072149907
0.335999999999963 0.296247941899498
0.336499999999963 0.296156954968907
0.336999999999963 0.296064115722204
0.337499999999963 0.295969428596252
0.337999999999963 0.295872898100254
0.338499999999963 0.295774528815302
0.338999999999963 0.295674325393935
0.339499999999963 0.295572292559689
0.339999999999963 0.295468435106653
0.340499999999962 0.295362757899023
0.340999999999962 0.295255265870662
0.341499999999962 0.295145964024656
0.341999999999962 0.29503485743287
0.342499999999962 0.294921951235514
0.342999999999962 0.294807250640698
0.343499999999962 0.294690760923998
0.343999999999962 0.294572487428015
0.344499999999962 0.294452435561943
0.344999999999962 0.294330610801133
0.345499999999962 0.294207018686655
0.345999999999962 0.29408166482487
0.346499999999962 0.293954554886997
0.346999999999962 0.293825694608679
0.347499999999962 0.293695089789557
0.347999999999962 0.293562746292839
0.348499999999962 0.293428670044872
0.348999999999962 0.293292867034716
0.349499999999962 0.293155343313718
0.349999999999961 0.293016104995086
0.350499999999961 0.292875158253467
0.350999999999961 0.292732509324523
0.351499999999961 0.29258816450451
0.351999999999961 0.292442130149855
0.352499999999961 0.29229441267674
0.352999999999961 0.292145018560679
0.353499999999961 0.291993954336105
0.353999999999961 0.291841226595947
0.354499999999961 0.291686841991223
0.354999999999961 0.291530807230614
0.355499999999961 0.291373129080062
0.355999999999961 0.291213814362349
0.356499999999961 0.291052869956687
0.356999999999961 0.290890302798311
0.357499999999961 0.290726119878064
0.357999999999961 0.290560328241992
0.358499999999961 0.290392934990936
0.35899999999996 0.290223947280122
0.35949999999996 0.290053372318759
0.35999999999996 0.289881217369634
0.36049999999996 0.289707489748705
0.36099999999996 0.289532196824702
0.36149999999996 0.289355346018724
0.36199999999996 0.289176944803835
0.36249999999996 0.288997000704672
0.36299999999996 0.288815521297037
0.36349999999996 0.288632514207506
0.36399999999996 0.28844798711303
0.36449999999996 0.288261947740539
0.36499999999996 0.288074403866546
0.36549999999996 0.287885363316755
0.36599999999996 0.28769483396567
0.36649999999996 0.287502823736197
0.36699999999996 0.287309340599259
0.36749999999996 0.287114392573405
0.367999999999959 0.286917987724419
0.368499999999959 0.286720134164933
0.368999999999959 0.286520840054041
0.369499999999959 0.286320113596912
0.369999999999959 0.286117963044405
0.370499999999959 0.285914396692687
0.370999999999959 0.285709422882846
0.371499999999959 0.285503050000515
0.371999999999959 0.285295286475483
0.372499999999959 0.285086140781322
0.372999999999959 0.284875621435004
0.373499999999959 0.284663736996524
0.373999999999959 0.284450496068525
0.374499999999959 0.284235907295915
0.374999999999959 0.2840199793655
0.375499999999959 0.283802721005606
0.375999999999959 0.283584140985703
0.376499999999959 0.283364248116038
0.376999999999958 0.28314305124726
0.377499999999958 0.282920559270051
0.377999999999958 0.282696781114756
0.378499999999958 0.282471725751015
0.378999999999958 0.282245402187396
0.379499999999958 0.282017819471025
0.379999999999958 0.281788986687226
0.380499999999958 0.281558912959153
0.380999999999958 0.281327607447425
0.381499999999958 0.281095079349767
0.381999999999958 0.280861337900646
0.382499999999958 0.28062639237091
0.382999999999958 0.28039025206743
0.383499999999958 0.280152926332737
0.383999999999958 0.27991442454467
0.384499999999958 0.279674756116015
0.384999999999958 0.27943393049415
0.385499999999958 0.279191957160688
0.385999999999957 0.278948845631127
0.386499999999957 0.278704605454493
0.386999999999957 0.278459246212991
0.387499999999957 0.27821277752165
0.387999999999957 0.277965209027977
0.388499999999957 0.277716550411602
0.388999999999957 0.277466811383936
0.389499999999957 0.277216001687818
0.389999999999957 0.276964131097173
0.390499999999957 0.276711209416661
0.390999999999957 0.276457246481339
0.391499999999957 0.276202252156312
0.391999999999957 0.27594623633639
0.392499999999957 0.275689208945752
0.392999999999957 0.275431179937598
0.393499999999957 0.275172159293814
0.393999999999957 0.274912157024629
0.394499999999957 0.274651183168281
0.394999999999956 0.274389247790677
0.395499999999956 0.274126360985057
0.395999999999956 0.27386253287166
0.396499999999956 0.273597773597388
0.396999999999956 0.273332093335474
0.397499999999956 0.273065502285148
0.397999999999956 0.272798010671308
0.398499999999956 0.272529628744185
0.398999999999956 0.272260366779017
0.399499999999956 0.271990235075719
0.399999999999956 0.271719243958555
0.400499999999956 0.271447403775811
0.400999999999956 0.271174724899468
0.401499999999956 0.27090121772488
0.401999999999956 0.270626892670445
0.402499999999956 0.270351760177287
0.402999999999956 0.270075830708928
0.403499999999956 0.269799114750972
0.403999999999956 0.269521622810782
0.404499999999955 0.269243365417158
0.404999999999955 0.268964353120022
0.405499999999955 0.268684596490099
0.405999999999955 0.2684041061186
0.406499999999955 0.268122892616905
0.406999999999955 0.267840966616251
0.407499999999955 0.267558338767413
0.407999999999955 0.267275019740395
0.408499999999955 0.266991020224116
0.408999999999955 0.266706350926099
0.409499999999955 0.266421022572161
0.409999999999955 0.2661350459061
0.410499999999955 0.265848431689392
0.410999999999955 0.265561190700877
0.411499999999955 0.265273333736459
0.411999999999955 0.264984871608793
0.412499999999955 0.264695815146984
0.412999999999955 0.264406175196283
0.413499999999954 0.264115962617783
0.413999999999954 0.263825188288114
0.414499999999954 0.263533863099145
0.414999999999954 0.263241997957682
0.415499999999954 0.26294960378517
0.415999999999954 0.26265669151739
0.416499999999954 0.262363272104167
0.416999999999954 0.262069356509066
0.417499999999954 0.261774955709102
0.417999999999954 0.261480080694442
0.418499999999954 0.261184742468112
0.418999999999954 0.2608889520457
0.419499999999954 0.260592720455068
0.419999999999954 0.260296058736058
0.420499999999954 0.259998977940201
0.420999999999954 0.259701489130429
0.421499999999954 0.259403603380783
0.421999999999954 0.259105331776127
0.422499999999953 0.258806685411861
0.422999999999953 0.258507675393633
0.423499999999953 0.258208312837054
0.423999999999953 0.257908608867414
0.424499999999953 0.257608574619401
0.424999999999953 0.25730822123681
0.425499999999953 0.257007559872269
0.425999999999953 0.256706601686957
0.426499999999953 0.256405357850317
0.426999999999953 0.256103839539787
0.427499999999953 0.255802057940512
0.427999999999953 0.255500024245073
0.428499999999953 0.255197749653206
0.428999999999953 0.254895245371528
0.429499999999953 0.254592522613264
0.429999999999953 0.254289592597969
0.430499999999953 0.253986466551256
0.430999999999953 0.253683155704527
0.431499999999952 0.253379671294696
0.431999999999952 0.253076024563922
0.432499999999952 0.252772226759339
0.432999999999952 0.252468289132784
0.433499999999952 0.252164222940535
0.433999999999952 0.251860039443036
0.434499999999952 0.251555749904639
0.434999999999952 0.25125136559333
0.435499999999952 0.250946897780473
0.435999999999952 0.25064235774054
0.436499999999952 0.250337756750848
0.436999999999952 0.250033106091303
0.437499999999952 0.249728417044132
0.437999999999952 0.249423700893628
0.438499999999952 0.249118968925885
0.438999999999952 0.248814232428546
0.439499999999952 0.248509502690538
0.439999999999952 0.248204791001822
0.440499999999951 0.247900108653133
0.440999999999951 0.247595466935724
0.441499999999951 0.247290877141115
0.441999999999951 0.246986350560836
0.442499999999951 0.246681898486179
0.442999999999951 0.246377532207939
0.443499999999951 0.246073263016171
0.443999999999951 0.245769102199934
0.444499999999951 0.245465061047044
0.444999999999951 0.245161150843826
0.445499999999951 0.244857382874865
0.445999999999951 0.244553768422762
0.446499999999951 0.244250318767883
0.446999999999951 0.243947045188119
0.447499999999951 0.243643958958639
0.447999999999951 0.243341071351648
0.448499999999951 0.243038393636144
0.448999999999951 0.242735937077674
0.44949999999995 0.242433712938097
0.44999999999995 0.242131732475342
0.45049999999995 0.241830006943169
0.45099999999995 0.241528547590928
0.45149999999995 0.241227365663327
0.45199999999995 0.240926472400191
0.45249999999995 0.240625879036225
0.45299999999995 0.240325596800785
0.45349999999995 0.240025636917637
0.45399999999995 0.239726010604726
0.45449999999995 0.239426729073946
0.45499999999995 0.239127803530905
0.45549999999995 0.238829245174695
0.45599999999995 0.238531065197661
0.45649999999995 0.238233274785174
0.45699999999995 0.237935885115399
0.45749999999995 0.237638907359072
0.45799999999995 0.237342352679268
0.45849999999995 0.23704623223118
0.458999999999949 0.236750557161889
0.459499999999949 0.236455338610143
0.459999999999949 0.236160587706131
0.460499999999949 0.235866315571264
0.460999999999949 0.235572533317947
0.461499999999949 0.235279252049364
0.461999999999949 0.234986482859253
0.462499999999949 0.234694236831691
0.462999999999949 0.234402525040871
0.463499999999949 0.234111358550885
0.463999999999949 0.233820748415509
0.464499999999949 0.233530705677985
0.464999999999949 0.233241241370806
0.465499999999949 0.232952366515501
0.465999999999949 0.232664092122422
0.466499999999949 0.232376429190529
0.466999999999949 0.232089388707179
0.467499999999949 0.231802981647916
0.467999999999948 0.231517218976257
0.468499999999948 0.231232111643485
0.468999999999948 0.230947670588439
0.469499999999948 0.230663906737304
0.469999999999948 0.230380831003406
0.470499999999948 0.230098454287006
0.470999999999948 0.229816787475089
0.471499999999948 0.229535841441165
0.471999999999948 0.229255627045062
0.472499999999948 0.22897615513272
0.472999999999948 0.228697436535995
0.473499999999948 0.228419482072448
0.473999999999948 0.228142302545153
0.474499999999948 0.22786590874249
0.474999999999948 0.227590311437948
0.475499999999948 0.227315521389927
0.475999999999948 0.227041549341538
0.476499999999948 0.226768406020407
0.476999999999947 0.22649610213848
0.477499999999947 0.226224648391823
0.477999999999947 0.225954055460432
0.478499999999947 0.225684334008036
0.478999999999947 0.225415494681904
0.479499999999947 0.225147548112654
0.479999999999947 0.224880504914061
0.480499999999947 0.224614375682862
0.480999999999947 0.224349170998573
0.481499999999947 0.224084901423292
0.481999999999947 0.223821577501518
0.482499999999947 0.223559209759957
0.482999999999947 0.223297808707336
0.483499999999947 0.223037384834219
0.483999999999947 0.222777948612822
0.484499999999947 0.222519510496823
0.484999999999947 0.222262080921185
0.485499999999947 0.222005670301965
0.485999999999946 0.221750289036141
0.486499999999946 0.22149594750142
0.486999999999946 0.221242656056066
0.487499999999946 0.220990425038714
0.487999999999946 0.220739264768193
0.488499999999946 0.220489185543346
0.488999999999946 0.220240197642854
0.489499999999946 0.219992311325059
0.489999999999946 0.219745536827784
0.490499999999946 0.219499884368163
0.490999999999946 0.219255364142459
0.491499999999946 0.219011986325898
0.491999999999946 0.218769761072489
0.492499999999946 0.218528698514856
0.492999999999946 0.218288808764064
0.493499999999946 0.218050101909447
0.493999999999946 0.21781258801844
0.494499999999946 0.217576277136408
0.494999999999945 0.217341179286478
0.495499999999945 0.21710730446937
0.495999999999945 0.21687466266323
0.496499999999945 0.216643263823464
0.496999999999945 0.216413117882573
0.497499999999945 0.216184234749986
0.497999999999945 0.215956624311894
0.498499999999945 0.215730296431094
0.498999999999945 0.215505260946816
0.499499999999945 0.215281527674569
0.499999999999945 0.215059106405976
0.500499999999945 0.214838006908614
0.500999999999945 0.214618238925855
0.501499999999945 0.214399812176703
0.501999999999945 0.214182736355643
0.502499999999945 0.213967021132476
0.502999999999945 0.213752676152166
0.503499999999945 0.213539711034683
0.503999999999944 0.213328135374848
0.504499999999944 0.213117958742178
0.504999999999944 0.212909190680731
0.505499999999944 0.212701840708953
0.505999999999944 0.212495918319528
0.506499999999944 0.212291432979223
0.506999999999944 0.212088394128738
0.507499999999944 0.211886811182559
0.507999999999944 0.211686693528801
0.508499999999944 0.211488050529067
0.508999999999944 0.211290891518293
0.509499999999944 0.211095225804609
0.509999999999944 0.210901062669181
0.510499999999944 0.210708411366077
0.510999999999944 0.210517281122113
0.511499999999944 0.210327681136713
0.511999999999944 0.210139620581761
0.512499999999944 0.209953108601465
0.512999999999944 0.209768154312207
0.513499999999943 0.209584766802405
0.513999999999943 0.209402955132374
0.514499999999943 0.209222728334181
0.514999999999943 0.20904409541151
0.515499999999943 0.208867065339519
0.515999999999943 0.208691647064707
0.516499999999943 0.20851784950477
0.516999999999943 0.208345681548473
0.517499999999943 0.208175152055505
0.517999999999943 0.208006269856351
0.518499999999943 0.207839043752152
0.518999999999943 0.207673482514576
0.519499999999943 0.207509594885681
0.519999999999943 0.207347389577784
0.520499999999943 0.207186875273331
0.520999999999943 0.207028060624764
0.521499999999943 0.20687095425439
0.521999999999943 0.206715564754253
0.522499999999942 0.206561900686006
0.522999999999942 0.206409970580781
0.523499999999942 0.206259782939062
0.523999999999942 0.206111346230557
0.524499999999942 0.205964668894075
0.524999999999942 0.205819759337398
0.525499999999942 0.205676625937157
0.525999999999942 0.20553527703871
0.526499999999942 0.205395720956013
0.526999999999942 0.205257965971504
0.527499999999942 0.205122020335978
0.527999999999942 0.204987892268466
0.528499999999942 0.204855589956114
0.528999999999942 0.204725121554063
0.529499999999942 0.204596495185332
0.529999999999942 0.204469718940698
0.530499999999942 0.204344800878577
0.530999999999942 0.204221749024908
0.531499999999941 0.204100571373039
0.531999999999941 0.203981275883607
0.532499999999941 0.203863870484425
0.532999999999941 0.203748363070368
0.533499999999941 0.203634761503259
0.533999999999941 0.203523073611756
0.534499999999941 0.203413307191238
0.534999999999941 0.203305470003698
0.535499999999941 0.203199569777626
0.535999999999941 0.203095614207904
0.536499999999941 0.202993610955691
0.536999999999941 0.20289356764832
0.537499999999941 0.202795491879186
0.537999999999941 0.202699391207638
0.538499999999941 0.202605273158875
0.538999999999941 0.202513145223837
0.539499999999941 0.2024230148591
0.539999999999941 0.202334889486774
0.54049999999994 0.202248776494392
0.54099999999994 0.202164683234816
0.54149999999994 0.202082617026124
0.54199999999994 0.202002585151516
0.54249999999994 0.201924594859208
0.54299999999994 0.20184865336233
0.54349999999994 0.201774767838832
0.54399999999994 0.201702945431375
0.54449999999994 0.201633193247242
0.54499999999994 0.201565518358233
0.54549999999994 0.20149992780057
0.54599999999994 0.201436428574798
0.54649999999994 0.201375027645692
0.54699999999994 0.201315731942158
0.54749999999994 0.201258548357142
0.54799999999994 0.20120348374753
0.54849999999994 0.20115054493406
0.54899999999994 0.201099738701226
0.549499999999939 0.201051071797185
0.549999999999939 0.201004550933669
0.550499999999939 0.200960182785888
0.550999999999939 0.200917973992446
0.551499999999939 0.200877931155247
0.551999999999939 0.200840060839407
0.552499999999939 0.200804369573165
0.552999999999939 0.200770863847797
0.553499999999939 0.200739550117528
0.553999999999939 0.200710434799444
0.554499999999939 0.200683524273406
0.554999999999939 0.20065882488197
0.555499999999939 0.200636342930293
0.555999999999939 0.200616084686058
0.556499999999939 0.200598056379387
0.556999999999939 0.200582264202756
0.557499999999939 0.200568714310918
0.557999999999939 0.200557412820816
0.558499999999938 0.200548365811508
0.558999999999938 0.200541579324081
0.559499999999938 0.200537059361577
0.559999999999938 0.200534811888909
0.560499999999938 0.200534842832788
0.560999999999938 0.20053715808164
0.561499999999938 0.200541763485534
0.561999999999938 0.200548664856101
0.562499999999938 0.200557867966462
0.562999999999938 0.200569378551152
0.563499999999938 0.200583202306043
0.563999999999938 0.200599344888274
0.564499999999938 0.200617811916174
0.564999999999938 0.200638608969194
0.565499999999938 0.200661741587829
0.565999999999938 0.200687215273554
0.566499999999938 0.200715035488744
0.566999999999938 0.200745207656614
0.567499999999937 0.200777737161143
0.567999999999937 0.200812629347004
0.568499999999937 0.200849889519503
0.568999999999937 0.200889522944503
0.569499999999937 0.200931534848364
0.569999999999937 0.20097593041787
0.570499999999937 0.201022714800169
0.570999999999937 0.201071893102705
0.571499999999937 0.201123470393153
0.571999999999937 0.201177451699357
0.572499999999937 0.201233842009265
0.572999999999937 0.201292646270865
0.573499999999937 0.201353869392128
0.573999999999937 0.20141751624094
0.574499999999937 0.201483591645046
0.574999999999937 0.201552100391987
0.575499999999937 0.201623047229042
0.575999999999937 0.201696436863167
0.576499999999937 0.201772273960938
0.576999999999936 0.201850563148491
0.577499999999936 0.201931309011471
0.577999999999936 0.202014516094965
0.578499999999936 0.202100188903454
0.578999999999936 0.202188331900757
0.579499999999936 0.20227894950997
0.579999999999936 0.202372046113418
0.580499999999936 0.2024676260526
0.580999999999936 0.202565693628133
0.581499999999936 0.202666253099703
0.581999999999936 0.20276930868601
0.582499999999936 0.202874864564719
0.582999999999936 0.202982924872409
0.583499999999936 0.203093493704521
0.583999999999936 0.203206575115311
0.584499999999936 0.203322173117798
0.584999999999936 0.203440291683719
0.585499999999936 0.203560934743478
0.585999999999935 0.203684106186101
0.586499999999935 0.20380980985919
0.586999999999935 0.203938049568872
0.587499999999935 0.204068829079761
0.587999999999935 0.204202152114907
0.588499999999935 0.204338022355755
0.588999999999935 0.204476443442098
0.589499999999935 0.204617418972039
0.589999999999935 0.204760952501944
0.590499999999935 0.204907047546401
0.590999999999935 0.205055707578181
0.591499999999935 0.205206936028192
0.591999999999935 0.205360736285445
0.592499999999935 0.205517111697009
0.592999999999935 0.205676065567976
0.593499999999935 0.20583760116142
0.593999999999935 0.20600172169836
0.594499999999935 0.20616843035772
0.594999999999934 0.206337730276296
0.595499999999934 0.20650962454872
0.595999999999934 0.206684116227419
0.596499999999934 0.206861208322585
0.596999999999934 0.207040903802139
0.597499999999934 0.207223205591695
0.597999999999934 0.207408116574531
0.598499999999934 0.207595639591552
0.598999999999934 0.207785777441257
0.599499999999934 0.207978532879712
0.599999999999934 0.208173908620517
0.600499999999934 0.208371907334771
0.600999999999934 0.208572531651048
0.601499999999934 0.208775784155364
0.601999999999934 0.208981667391149
0.602499999999934 0.209190183859218
0.602999999999934 0.209401336017746
0.603499999999934 0.209615126282236
0.603999999999933 0.209831557025494
0.604499999999933 0.210050630577607
0.604999999999933 0.21027234922591
0.605499999999933 0.210496715214966
0.605999999999933 0.210723730746542
0.606499999999933 0.21095339797958
0.606999999999933 0.211185719030179
0.607499999999933 0.211420695971569
0.607999999999933 0.211658330834089
0.608499999999933 0.211898625605168
0.608999999999933 0.212141582229298
0.609499999999933 0.212387202608019
0.609999999999933 0.212635488599896
0.610499999999933 0.212886442020499
0.610999999999933 0.213140064642385
0.611499999999933 0.213396358195081
0.611999999999933 0.213655324365062
0.612499999999933 0.213916964795736
0.612999999999932 0.214181281087427
0.613499999999932 0.214448274797359
0.613999999999932 0.214717947439639
0.614499999999932 0.214990300485242
0.614999999999932 0.215265335361996
0.615499999999932 0.215543053454567
0.615999999999932 0.215823456104449
0.616499999999932 0.216106544609947
0.616999999999932 0.216392320226163
0.617499999999932 0.216680784164989
0.617999999999932 0.216971937595091
0.618499999999932 0.217265781641901
0.618999999999932 0.217562317387603
0.619499999999932 0.217861545871126
0.619999999999932 0.218163468088133
0.620499999999932 0.218468084991011
0.620999999999932 0.218775397488867
0.621499999999932 0.219085406447512
0.621999999999931 0.219398112689464
0.622499999999931 0.21971351699393
0.622999999999931 0.220031620096808
0.623499999999931 0.220352422690679
0.623999999999931 0.220675925424798
0.624499999999931 0.221002128905093
0.624999999999931 0.22133103369416
0.625499999999931 0.221662640311259
0.625999999999931 0.221996949232309
0.626499999999931 0.222333960889887
0.626999999999931 0.222673675673227
0.627499999999931 0.223016093928214
0.627999999999931 0.223361215957387
0.628499999999931 0.223709042019935
0.628999999999931 0.224059572331699
0.629499999999931 0.224412807065172
0.629999999999931 0.224768746349498
0.630499999999931 0.225127390270475
0.630999999999931 0.225488738870556
0.63149999999993 0.225852792148852
0.63199999999993 0.226219550061133
0.63249999999993 0.226589012519834
0.63299999999993 0.226961179394056
0.63349999999993 0.227336050509572
0.63399999999993 0.227713625648831
0.63449999999993 0.228093904550964
0.63499999999993 0.22847688691179
0.63549999999993 0.228862572383819
0.63599999999993 0.229250960576263
0.63649999999993 0.229642051055042
0.63699999999993 0.23003584334279
0.63749999999993 0.230432336918865
0.63799999999993 0.230831531219357
0.63849999999993 0.231233425637099
0.63899999999993 0.231638019521672
0.63949999999993 0.232045312179421
0.63999999999993 0.232455302873461
0.640499999999929 0.232867990823692
0.640999999999929 0.233283375206806
0.641499999999929 0.233701455156305
0.641999999999929 0.234122229762508
0.642499999999929 0.234545698072568
0.642999999999929 0.234971859090483
0.643499999999929 0.235400711777113
0.643999999999929 0.235832255050191
0.644499999999929 0.23626648778434
0.644999999999929 0.236703408811088
0.645499999999929 0.237143016918886
0.645999999999929 0.237585310853121
0.646499999999929 0.238030289316134
0.646999999999929 0.23847795096724
0.647499999999929 0.238928294422742
0.647999999999929 0.239381318255952
0.648499999999929 0.239837020997209
0.648999999999929 0.240295401133899
0.649499999999928 0.240756457110471
0.649999999999928 0.241220187328464
0.650499999999928 0.241686590146522
0.650999999999928 0.242155663880418
0.651499999999928 0.242627406803073
0.651999999999928 0.243101817144582
0.652499999999928 0.243578893092234
0.652999999999928 0.244058632790533
0.653499999999928 0.244541034341228
0.653999999999928 0.245026095803328
0.654499999999928 0.245513815193136
0.654999999999928 0.246004190484266
0.655499999999928 0.246497219607672
0.655999999999928 0.246992900451674
0.656499999999928 0.247491230861983
0.656999999999928 0.247992208641728
0.657499999999928 0.248495831551484
0.657999999999928 0.249002097309297
0.658499999999927 0.249511003590717
0.658999999999927 0.250022548028821
0.659499999999927 0.250536728214245
0.659999999999927 0.251053541695214
0.660499999999927 0.251572985977569
0.660999999999927 0.2520950585248
0.661499999999927 0.252619756758076
0.661999999999927 0.253147078056276
0.662499999999927 0.253677019756021
0.662999999999927 0.254209579151704
0.663499999999927 0.254744753495525
0.663999999999927 0.255282539997526
0.664499999999927 0.255822935825618
0.664999999999927 0.256365938105621
0.665499999999927 0.256911543921295
0.665999999999927 0.257459750314375
0.666499999999927 0.25801055428461
0.666999999999927 0.258563952789791
0.667499999999926 0.259119942745795
0.667999999999926 0.259678521026617
0.668499999999926 0.260239684464407
0.668999999999926 0.260803429849512
0.669499999999926 0.261369753930505
0.669999999999926 0.261938653414233
0.670499999999926 0.262510124965848
0.670999999999926 0.263084165208852
0.671499999999926 0.263660770725132
0.671999999999926 0.264239938055001
0.672499999999926 0.264821663697242
0.672999999999926 0.265405944109144
0.673499999999926 0.265992775706544
0.673999999999926 0.266582154863874
0.674499999999926 0.267174077914194
0.674999999999926 0.267768541149243
0.675499999999926 0.268365540819478
0.675999999999926 0.268965073134116
0.676499999999925 0.269567134261182
0.676999999999925 0.270171720327548
0.677499999999925 0.270778827418984
0.677999999999925 0.271388451580196
0.678499999999925 0.272000588814877
0.678999999999925 0.272615235085751
0.679499999999925 0.273232386314617
0.679999999999925 0.2738520383824
0.680499999999925 0.274474187129194
0.680999999999925 0.275098828354315
0.681499999999925 0.275725957816341
0.681999999999925 0.276355571233167
0.682499999999925 0.276987664282052
0.682999999999925 0.277622232599667
0.683499999999925 0.278259271782144
0.683999999999925 0.27889877738513
0.684499999999925 0.279540744923832
0.684999999999925 0.280185169873073
0.685499999999925 0.280832047667338
0.685999999999924 0.281481373700831
0.686499999999924 0.282133143327522
0.686999999999924 0.282787351861203
0.687499999999924 0.283443994575538
0.687999999999924 0.284103066704121
0.688499999999924 0.284764563440523
0.688999999999924 0.285428479938351
0.689499999999924 0.286094811311301
0.689999999999924 0.28676355263321
0.690499999999924 0.287434698938118
0.690999999999924 0.288108245220315
0.691499999999924 0.288784186434406
0.691999999999924 0.289462517495358
0.692499999999924 0.290143233278565
0.692999999999924 0.2908263286199
0.693499999999924 0.291511798315775
0.693999999999924 0.292199637123197
0.694499999999924 0.29288983975983
0.694999999999923 0.293582400904048
0.695499999999923 0.294277315194999
0.695999999999923 0.294974577232664
0.696499999999923 0.295674181577913
0.696999999999923 0.29637612275257
0.697499999999923 0.297080395239471
0.697999999999923 0.297786993482525
0.698499999999923 0.298495911886778
0.698999999999923 0.29920714481847
0.699499999999923 0.299920686605101
0.699999999999923 0.300636531535494
0.700499999999923 0.301354673859855
0.700999999999923 0.302075107789838
0.701499999999923 0.302797827498608
0.701999999999923 0.303522827120906
0.702499999999923 0.304250100753112
0.702999999999923 0.304979642453312
0.703499999999923 0.305711446241361
0.703999999999922 0.306445506098948
0.704499999999922 0.307181815969666
0.704999999999922 0.307920369759074
0.705499999999922 0.308661161334764
0.705999999999922 0.309404184526431
0.706499999999922 0.310149433125938
0.706999999999922 0.310896900887384
0.707499999999922 0.311646581527172
0.707999999999922 0.312398468724078
0.708499999999922 0.313152556119321
0.708999999999922 0.313908837316628
0.709499999999922 0.314667305882309
0.709999999999922 0.315427955345324
0.710499999999922 0.316190779197351
0.710999999999922 0.316955770892863
0.711499999999922 0.317722923849192
0.711999999999922 0.318492231446605
0.712499999999922 0.319263687028374
0.712999999999921 0.320037283900849
0.713499999999921 0.320813015333527
0.713999999999921 0.321590874559131
0.714499999999921 0.322370854773678
0.714999999999921 0.323152949136552
0.715499999999921 0.323937150770582
0.715999999999921 0.324723452762115
0.716499999999921 0.325511848161087
0.716999999999921 0.326302329981101
0.717499999999921 0.327094891199503
0.717999999999921 0.327889524757453
0.718499999999921 0.328686223560008
0.718999999999921 0.32948498047619
0.719499999999921 0.330285788339069
0.719999999999921 0.331088639945839
0.720499999999921 0.33189352805789
0.720999999999921 0.332700445400894
0.721499999999921 0.333509384664874
0.72199999999992 0.334320338504291
0.72249999999992 0.335133299538116
0.72299999999992 0.335948260349911
0.72349999999992 0.336765213487909
0.72399999999992 0.337584151465094
0.72449999999992 0.33840506675928
0.72499999999992 0.33922795181319
0.72549999999992 0.340052799034539
0.72599999999992 0.340879600796115
0.72649999999992 0.341708349435857
0.72699999999992 0.34253903725694
0.72749999999992 0.343371656527858
0.72799999999992 0.344206199482499
0.72849999999992 0.345042658320238
0.72899999999992 0.345881025206011
0.72949999999992 0.346721292270404
0.72999999999992 0.347563451609731
0.73049999999992 0.348407495286126
0.730999999999919 0.349253415327618
0.731499999999919 0.350101203728223
0.731999999999919 0.350950852448025
0.732499999999919 0.35180235341326
0.732999999999919 0.352655698516407
0.733499999999919 0.353510879616267
0.733999999999919 0.354367888538054
0.734499999999919 0.35522671707348
0.734999999999919 0.35608735698084
0.735499999999919 0.356949799985103
0.735999999999919 0.357814037777994
0.736499999999919 0.358680062018087
0.736999999999919 0.35954786433089
0.737499999999919 0.360417436308932
0.737999999999919 0.361288769511857
0.738499999999919 0.362161855466508
0.738999999999919 0.363036685667015
0.739499999999919 0.363913251574892
0.739999999999919 0.364791544619119
0.740499999999918 0.365671556196234
0.740999999999918 0.366553277670429
0.741499999999918 0.367436700373633
0.741999999999918 0.368321815605606
0.742499999999918 0.369208614634034
0.742999999999918 0.370097088694614
0.743499999999918 0.370987228991151
0.743999999999918 0.371879026695649
0.744499999999918 0.372772472948403
0.744999999999918 0.37366755885809
0.745499999999918 0.374564275501867
0.745999999999918 0.375462613925461
0.746499999999918 0.376362565143261
0.746999999999918 0.377264120138417
0.747499999999918 0.37816726986293
0.747999999999918 0.379072005237749
0.748499999999918 0.379978317152865
0.748999999999918 0.380886196467405
0.749499999999917 0.381795634009732
0.749999999999917 0.382706620577534
0.750499999999917 0.383619146937925
0.750999999999917 0.38453320382754
0.751499999999917 0.385448781952631
0.751999999999917 0.386365871989165
0.752499999999917 0.387284464582919
0.752999999999917 0.388204550349581
0.753499999999917 0.389126119874844
0.753999999999917 0.390049163714507
0.754499999999917 0.390973672394571
0.754999999999917 0.391899636411339
0.755499999999917 0.392827046231515
0.755999999999917 0.393755892292302
0.756499999999917 0.394686165001501
0.756999999999917 0.395617854737614
0.757499999999917 0.39655095184994
0.757999999999917 0.397485446658676
0.758499999999916 0.398421329455019
0.758999999999916 0.399358590501268
0.759499999999916 0.40029722003092
0.759999999999916 0.401237208248777
0.760499999999916 0.402178545331043
0.760999999999916 0.403121221425429
0.761499999999916 0.404065226651252
0.761999999999916 0.405010551099542
0.762499999999916 0.405957184833141
0.762999999999916 0.406905117886805
0.763499999999916 0.407854340267311
0.763999999999916 0.408804841953557
0.764499999999916 0.409756612896669
0.764999999999916 0.410709643020101
0.765499999999916 0.411663922219741
0.765999999999916 0.412619440364018
0.766499999999916 0.413576187294002
0.766999999999916 0.414534152823512
0.767499999999915 0.415493326739221
0.767999999999915 0.41645369880076
0.768499999999915 0.417415258740826
0.768999999999915 0.418377996265286
0.769499999999915 0.419341901053284
0.769999999999915 0.420306962757347
0.770499999999915 0.421273171003495
0.770999999999915 0.42224051539134
0.771499999999915 0.423208985494204
0.771999999999915 0.424178570859216
0.772499999999915 0.425149261007427
0.772999999999915 0.426121045433917
0.773499999999915 0.4270939136079
0.773999999999915 0.428067854972833
0.774499999999915 0.429042858946528
0.774999999999915 0.430018914921258
0.775499999999915 0.430996012263869
0.775999999999915 0.431974140315884
0.776499999999914 0.432953288393619
0.776999999999914 0.433933445788289
0.777499999999914 0.434914601766119
0.777999999999914 0.435896745568455
0.778499999999914 0.436879866411875
0.778999999999914 0.437863953488297
0.779499999999914 0.438848995965094
0.779999999999914 0.439834982985202
0.780499999999914 0.440821903667234
0.780999999999914 0.44180974710559
0.781499999999914 0.44279850237057
0.781999999999914 0.443788158508486
0.782499999999914 0.444778704541775
0.782999999999914 0.44577012946911
0.783499999999914 0.446762422265513
0.783999999999914 0.447755571882473
0.784499999999914 0.448749567248052
0.784999999999914 0.449744397267003
0.785499999999913 0.450740050820883
0.785999999999913 0.451736516768168
0.786499999999913 0.452733783944363
0.786999999999913 0.453731841162123
0.787499999999913 0.454730677211363
0.787999999999913 0.455730280859373
0.788499999999913 0.456730640850937
0.788999999999913 0.457731745908444
0.789499999999913 0.458733584732004
0.789999999999913 0.459736145999567
0.790499999999913 0.460739418367038
0.790999999999913 0.461743390468387
0.791499999999913 0.462748050915777
0.791999999999913 0.46375338829967
0.792499999999913 0.464759391188948
0.792999999999913 0.465766048131033
0.793499999999913 0.466773347651999
0.793999999999913 0.467781278256691
0.794499999999912 0.468789828428845
0.794999999999912 0.469798986631203
0.795499999999912 0.470808741305635
0.795999999999912 0.47181908087325
0.796499999999912 0.472829993734522
0.796999999999912 0.473841468269406
0.797499999999912 0.474853492837454
0.797999999999912 0.47586605577794
0.798499999999912 0.476879145409974
0.798999999999912 0.477892750032622
0.799499999999912 0.47890685792503
0.799999999999912 0.479921457346538
0.800499999999912 0.480936536536804
0.800999999999912 0.481952083715925
0.801499999999912 0.482968087084553
0.801999999999912 0.48398453482402
0.802499999999912 0.485001415096455
0.802999999999912 0.486018716044909
0.803499999999912 0.487036425793473
0.803999999999911 0.488054532447403
0.804499999999911 0.489073024093236
0.804999999999911 0.490091888798917
0.805499999999911 0.491111114613918
0.805999999999911 0.492130689569363
0.806499999999911 0.493150601678147
0.806999999999911 0.494170838935058
0.807499999999911 0.495191389316907
0.807999999999911 0.49621224078264
0.808499999999911 0.497233381273468
0.808999999999911 0.498254798712992
0.809499999999911 0.49927648100732
0.809999999999911 0.500298416045193
0.810499999999911 0.501320591698113
0.810999999999911 0.502342995820461
0.811499999999911 0.503365616249624
0.811999999999911 0.50438844080612
0.812499999999911 0.505411457293719
0.81299999999991 0.506434653499572
0.81349999999991 0.507458017194334
0.81399999999991 0.508481536132288
0.81449999999991 0.50950519805147
0.81499999999991 0.510528990673797
0.81549999999991 0.511552901705189
0.81599999999991 0.512576918835699
0.81649999999991 0.513601029739634
0.81699999999991 0.514625222075682
0.81749999999991 0.515649483487044
0.81799999999991 0.51667380160155
0.81849999999991 0.517698164031794
0.81899999999991 0.518722558375259
0.81949999999991 0.519746972214441
0.81999999999991 0.520771393116976
0.82049999999991 0.52179580863577
0.82099999999991 0.522820206309126
0.82149999999991 0.523844573660869
0.821999999999909 0.524868898200475
0.822499999999909 0.525893167423198
0.822999999999909 0.5269173688102
0.823499999999909 0.527941489828676
0.823999999999909 0.528965517931985
0.824499999999909 0.529989440559776
0.824999999999909 0.531013245138119
0.825499999999909 0.53203691907963
0.825999999999909 0.533060449783603
0.826499999999909 0.53408382463614
0.826999999999909 0.535107031010275
0.827499999999909 0.536130056266108
0.827999999999909 0.537152887750933
0.828499999999909 0.538175512799365
0.828999999999909 0.539197918733474
0.829499999999909 0.540220092862913
0.829999999999909 0.541242022485045
0.830499999999909 0.542263694885079
0.830999999999908 0.543285097336194
0.831499999999908 0.544306217099674
0.831999999999908 0.545327041425038
0.832499999999908 0.546347557550166
0.832999999999908 0.547367752701437
0.833499999999908 0.548387614093853
0.833999999999908 0.549407128931176
0.834499999999908 0.550426284406055
0.834999999999908 0.551445067700158
0.835499999999908 0.552463465984305
0.835999999999908 0.5534814664186
0.836499999999908 0.554499056152561
0.836999999999908 0.555516222325249
0.837499999999908 0.556532952065408
0.837999999999908 0.55754923249159
0.838499999999908 0.55856505071229
0.838999999999908 0.559580393826077
0.839499999999908 0.56059524892173
0.839999999999907 0.561609603078364
0.840499999999907 0.56262344336557
0.840999999999907 0.563636756843544
0.841499999999907 0.564649530563219
0.841999999999907 0.565661751566401
0.842499999999907 0.5666734068859
0.842999999999907 0.567684483545665
0.843499999999907 0.568694968560915
0.843999999999907 0.569704848938275
0.844499999999907 0.570714111675909
0.844999999999907 0.571722743763653
0.845499999999907 0.572730732183149
0.845999999999907 0.573738063907979
0.846499999999907 0.574744725903802
0.846999999999907 0.575750705128482
0.847499999999907 0.576755988532229
0.847999999999907 0.577760563057729
0.848499999999907 0.578764415640279
0.848999999999906 0.579767533207926
0.849499999999906 0.580769902681595
0.849999999999906 0.581771510975228
0.850499999999906 0.58277234499592
0.850999999999906 0.58377239164405
0.851499999999906 0.58477163781342
0.851999999999906 0.585770070391388
0.852499999999906 0.586767676259004
0.852999999999906 0.587764442291146
0.853499999999906 0.588760355356656
0.853999999999906 0.589755402318472
0.854499999999906 0.59074957003377
0.854999999999906 0.591742845354095
0.855499999999906 0.592735215125496
0.855999999999906 0.59372666618867
0.856499999999906 0.594717185379087
0.856999999999906 0.595706759527134
0.857499999999906 0.596695375458251
0.857999999999906 0.597683019993063
0.858499999999905 0.598669679947519
0.858999999999905 0.599655342133032
0.859499999999905 0.600639993356608
0.859999999999905 0.60162362042099
0.860499999999905 0.602606210124791
0.860999999999905 0.603587749262632
0.861499999999905 0.60456822462528
0.861999999999905 0.605547622999782
0.862499999999905 0.606525931169606
0.862999999999905 0.607503135914776
0.863499999999905 0.608479224012009
0.863999999999905 0.609454182234855
0.864499999999905 0.610427997353832
0.864999999999905 0.611400656136563
0.865499999999905 0.612372145347919
0.865999999999905 0.613342451750148
0.866499999999905 0.614311562103021
0.866999999999905 0.615279463163965
0.867499999999904 0.616246141688204
0.867999999999904 0.617211584428893
0.868499999999904 0.618175778137261
0.868999999999904 0.619138709562746
0.869499999999904 0.620100365453133
0.869999999999904 0.621060732554695
0.870499999999904 0.62201979761233
0.870999999999904 0.622977547369697
0.871499999999904 0.623933968569358
0.871999999999904 0.624889047952916
0.872499999999904 0.625842772261152
0.872999999999904 0.626795128234165
0.873499999999904 0.62774610261151
0.873999999999904 0.628695682132338
0.874499999999904 0.629643853535533
0.874999999999904 0.630590603559853
0.875499999999904 0.631535918944069
0.875999999999904 0.6324797864271
0.876499999999903 0.63342219274816
0.876999999999903 0.634363124646887
0.877499999999903 0.635302568863492
0.877999999999903 0.636240512138892
0.878499999999903 0.637176941214853
0.878999999999903 0.638111842834125
0.879499999999903 0.639045203740587
0.879999999999903 0.639977010679381
0.880499999999903 0.640907250397056
0.880999999999903 0.641835909641706
0.881499999999903 0.642762975163109
0.881999999999903 0.643688433712866
0.882499999999903 0.644612272044543
0.882999999999903 0.645534476913809
0.883499999999903 0.646455035078578
0.883999999999903 0.647373933299146
0.884499999999903 0.648291158338332
0.884999999999903 0.649206696961618
0.885499999999902 0.650120535937292
0.885999999999902 0.651032662036581
0.886499999999902 0.651943062033797
0.886999999999902 0.652851722706477
0.887499999999902 0.65375863083552
0.887999999999902 0.654663773205327
0.888499999999902 0.655567136603947
0.888999999999902 0.65646870782321
0.889499999999902 0.657368473658871
0.889999999999902 0.65826642091075
0.890499999999902 0.659162536382872
0.890999999999902 0.660056806883608
0.891499999999902 0.660949219225814
0.891999999999902 0.661839760226972
0.892499999999902 0.662728416709333
0.892999999999902 0.663615175500052
0.893499999999902 0.664500023431335
0.893999999999902 0.665382947340572
0.894499999999901 0.666263934070487
0.894999999999901 0.66714297046927
0.895499999999901 0.668020043390721
0.895999999999901 0.668895139694392
0.896499999999901 0.669768246245726
0.896999999999901 0.670639349916197
0.897499999999901 0.671508437583453
0.897999999999901 0.672375496131454
0.898499999999901 0.673240512450615
0.898999999999901 0.674103473437946
0.899499999999901 0.674964365997192
0.899999999999901 0.675823177038973
0.900499999999901 0.676679893480929
0.900999999999901 0.677534502247855
0.901499999999901 0.678386990271846
0.901999999999901 0.679237344492437
0.902499999999901 0.680085551856742
0.902999999999901 0.680931599319597
0.9034999999999 0.6817754738437
0.9039999999999 0.68261716239975
0.9044999999999 0.683456651966594
0.9049999999999 0.684293929531358
0.9054999999999 0.685128982089597
0.9059999999999 0.685961796645431
0.9064999999999 0.686792360211686
0.9069999999999 0.68762065981004
0.9074999999999 0.688446682471154
0.9079999999999 0.689270415234822
0.9084999999999 0.69009184515011
0.9089999999999 0.690910959275491
0.9094999999999 0.691727744678995
0.9099999999999 0.69254218843834
0.9104999999999 0.693354277641083
0.9109999999999 0.694163999384752
0.9114999999999 0.694971340776993
0.9119999999999 0.695776288935706
0.9124999999999 0.69657883098919
0.912999999999899 0.697378954076282
0.913499999999899 0.698176645346498
0.913999999999899 0.698971891960172
0.914499999999899 0.6997646810886
0.914999999999899 0.700554999914178
0.915499999999899 0.701342835630545
0.915999999999899 0.702128175442721
0.916499999999899 0.702911006567252
0.916999999999899 0.703691316232345
0.917499999999899 0.704469091678014
0.917999999999899 0.705244320156216
0.918499999999899 0.706016988930998
0.918999999999899 0.706787085278628
0.919499999999899 0.707554596487745
0.919999999999899 0.708319509859497
0.920499999999899 0.709081812707676
0.920999999999899 0.709841492358866
0.921499999999899 0.710598536152579
0.921999999999898 0.711352931441397
0.922499999999898 0.712104665591114
0.922999999999898 0.712853725980873
0.923499999999898 0.713600100003307
0.923999999999898 0.714343775064683
0.924499999999898 0.715084738585038
0.924999999999898 0.715822977998321
0.925499999999898 0.716558480752536
0.925999999999898 0.717291234309876
0.926499999999898 0.718021226146868
0.926999999999898 0.718748443754513
0.927499999999898 0.719472874638424
0.927999999999898 0.720194506318968
0.928499999999898 0.720913326331404
0.928999999999898 0.721629322226025
0.929499999999898 0.722342481568297
0.929999999999898 0.723052791938999
0.930499999999898 0.723760240934364
0.930999999999897 0.724464816166216
0.931499999999897 0.725166505262114
0.931999999999897 0.725865295865487
0.932499999999897 0.726561175635778
0.932999999999897 0.72725413224858
0.933499999999897 0.727944153395779
0.933999999999897 0.728631226785693
0.934499999999897 0.729315340143207
0.934999999999897 0.72999648120992
0.935499999999897 0.730674637744277
0.935999999999897 0.731349797521713
0.936499999999897 0.732021948334794
0.936999999999897 0.732691077993348
0.937499999999897 0.733357174324614
0.937999999999897 0.734020225173375
0.938499999999897 0.7346802184021
0.938999999999897 0.735337141891079
0.939499999999897 0.735990983538568
0.939999999999896 0.736641731260924
0.940499999999896 0.737289372992745
0.940999999999896 0.737933896687008
0.941499999999896 0.738575290315206
0.941999999999896 0.739213541867494
0.942499999999896 0.739848639352818
0.942999999999896 0.740480570799061
0.943499999999896 0.741109324253177
0.943999999999896 0.741734887781331
0.944499999999896 0.742357249469038
0.944999999999896 0.742976397421302
0.945499999999896 0.74359231976275
0.945999999999896 0.744205004637774
0.946499999999896 0.74481444021067
0.946999999999896 0.745420614665772
0.947499999999896 0.746023516207594
0.947999999999896 0.746623133060963
0.948499999999896 0.747219453471162
0.948999999999895 0.747812465704066
0.949499999999895 0.748402158046277
0.949999999999895 0.748988518805264
0.950499999999895 0.749571536309502
0.950999999999895 0.750151198908606
0.951499999999895 0.750727494973469
0.951999999999895 0.751300412896402
0.952499999999895 0.751869941091269
0.952999999999895 0.752436067993622
0.953499999999895 0.752998782060843
0.953999999999895 0.753558071772277
0.954499999999895 0.75411392562937
0.954999999999895 0.754666332155806
0.955499999999895 0.755215279897643
0.955999999999895 0.755760757423452
0.956499999999895 0.756302753324449
0.956999999999895 0.756841256214634
0.957499999999895 0.757376254730928
0.957999999999894 0.757907737533309
0.958499999999894 0.758435693304946
0.958999999999894 0.758960110752338
0.959499999999894 0.759480978605446
0.959999999999894 0.759998285617834
0.960499999999894 0.7605120205668
0.960999999999894 0.761022172253515
0.961499999999894 0.761528729503155
0.961999999999894 0.762031681165041
0.962499999999894 0.762531016112771
0.962999999999894 0.763026723244355
0.963499999999894 0.763518791482352
0.963999999999894 0.764007209774005
0.964499999999894 0.764491967091375
0.964999999999894 0.764973052431475
0.965499999999894 0.765450454816407
0.965999999999894 0.765924163293493
0.966499999999894 0.766394166935417
0.966999999999894 0.766860454840347
0.967499999999893 0.767323016132084
0.967999999999893 0.767781839960183
0.968499999999893 0.768236915500095
0.968999999999893 0.768688231953299
0.969499999999893 0.769135778547437
0.969999999999893 0.769579544536442
0.970499999999893 0.77001951920068
0.970999999999893 0.770455691847077
0.971499999999893 0.770888051809257
0.971999999999893 0.771316588447671
0.972499999999893 0.771741291149734
0.972999999999893 0.772162149329954
0.973499999999893 0.77257915243007
0.973999999999893 0.772992289919179
0.974499999999893 0.773401551293874
0.974999999999893 0.773806926078374
0.975499999999893 0.774208403824654
0.975999999999893 0.774605974112582
0.976499999999892 0.77499962655005
0.976999999999892 0.775389350773103
0.977499999999892 0.775775136446073
0.977999999999892 0.776156973261714
0.978499999999892 0.776534850941326
0.978999999999892 0.776908759234894
0.979499999999892 0.777278687921215
0.979999999999892 0.777644626808031
0.980499999999892 0.778006565732161
0.980999999999892 0.778364494559628
0.981499999999892 0.778718403185795
0.981999999999892 0.779068281535494
0.982499999999892 0.779414119563153
0.982999999999892 0.779755907252931
0.983499999999892 0.780093634618849
0.983999999999892 0.780427291704914
0.984499999999892 0.780756868585255
0.984999999999892 0.781082355364251
0.985499999999891 0.78140374217666
0.985999999999891 0.781721019187751
0.986499999999891 0.782034176593428
0.986999999999891 0.782343204620367
0.987499999999891 0.782648093526139
0.987999999999891 0.782948833599341
0.988499999999891 0.783245415159728
0.988999999999891 0.783537828558336
0.989499999999891 0.783826064177614
0.989999999999891 0.784110112431553
0.990499999999891 0.784389963765811
0.990999999999891 0.784665608657847
0.991499999999891 0.784937037617042
0.991999999999891 0.785204241184833
0.992499999999891 0.785467209934834
0.992999999999891 0.785725934472971
0.993499999999891 0.785980405437605
0.993999999999891 0.786230613499658
0.99449999999989 0.786476549362745
0.99499999999989 0.786718203763295
0.99549999999989 0.786955567470682
0.99599999999989 0.787188631287351
0.99649999999989 0.787417386048943
0.99699999999989 0.787641822624421
0.99749999999989 0.787861931916197
0.99799999999989 0.78807770486026
0.99849999999989 0.788289132426297
0.99899999999989 0.788496205617822
0.99949999999989 0.788698915472302
0.99999999999989 0.788897253061279
1.00049999999989 0.789091209490499
1.00099999999989 0.789280775900032
1.00149999999989 0.789465943464402
1.00199999999989 0.789646703392709
1.00249999999989 0.789823046928752
1.00299999999989 0.789994965351157
1.00349999999989 0.790162449973497
1.00399999999989 0.790325492144418
1.00449999999989 0.790484083247764
1.00499999999989 0.790638214702697
1.00549999999989 0.790787877963824
1.00599999999989 0.790933064521316
1.00649999999989 0.791073765901037
1.00699999999989 0.79120997366466
1.00749999999989 0.791341679409794
1.00799999999989 0.791468874770107
1.00849999999989 0.791591551415443
1.00899999999989 0.791709701051951
1.00949999999989 0.791823315422202
1.00999999999989 0.791932386305311
1.01049999999989 0.792036905517063
1.01099999999989 0.792136864910028
1.01149999999989 0.792232256373687
1.01199999999989 0.792323071834549
1.01249999999989 0.792409303256277
1.01299999999989 0.792490942639803
1.01349999999989 0.792567982023452
1.01399999999989 0.792640413483059
1.01449999999989 0.792708229132094
1.01499999999989 0.792771421121777
1.01549999999989 0.792829981641199
1.01599999999989 0.792883902917443
1.01649999999989 0.7929331772157
1.01699999999989 0.792977796839392
1.01749999999989 0.793017754130288
1.01799999999989 0.793053041468622
1.01849999999989 0.793083651273215
1.01899999999989 0.793109576001589
1.01949999999989 0.793130808150088
1.01999999999989 0.793147340253993
1.02049999999989 0.793159164887644
1.02099999999989 0.793166274664551
1.02149999999989 0.793168662237519
1.02199999999989 0.793166320298756
1.02249999999989 0.793159241579999
1.02299999999989 0.793147418852622
1.02349999999989 0.793130844927759
1.02399999999989 0.793109512656417
1.02449999999989 0.793083414929591
1.02499999999989 0.793052544678382
1.02549999999989 0.793016894874111
1.02599999999989 0.792976458528435
1.02649999999989 0.792931228693462
1.02699999999989 0.792881198461865
1.02749999999989 0.792826360966998
1.02799999999989 0.792766709383009
1.02849999999989 0.792702236924955
1.02899999999989 0.792632936848914
1.02949999999989 0.792558802452104
1.02999999999989 0.792479827072988
1.03049999999989 0.792396004091397
1.03099999999989 0.792307326928636
1.03149999999989 0.792213789047598
1.03199999999989 0.79211538395288
1.03249999999989 0.79201210519089
1.03299999999989 0.791903946349965
1.03349999999989 0.79179090106048
1.03399999999989 0.791672962994956
1.03449999999989 0.791550125868181
1.03499999999989 0.79142238343731
1.03549999999989 0.791289729501984
1.03599999999989 0.791152157904439
1.03649999999989 0.791009662529613
1.03699999999989 0.790862237305262
1.03749999999989 0.790709876202064
1.03799999999989 0.790552573233735
1.03849999999989 0.790390322457132
1.03899999999989 0.790223117972368
1.03949999999989 0.790050953922919
1.03999999999989 0.789873824495731
1.04049999999989 0.789691723921332
1.04099999999989 0.789504646473937
1.04149999999989 0.789312586471558
1.04199999999989 0.789115538276114
1.04249999999989 0.788913496293533
1.04299999999989 0.788706454973865
1.04349999999989 0.788494408811385
1.04399999999989 0.788277352344704
1.04449999999988 0.788055280156871
1.04499999999988 0.787828186875483
1.04549999999988 0.78759606717279
1.04599999999988 0.787358915765799
1.04649999999988 0.787116727416385
1.04699999999988 0.786869496931388
1.04749999999988 0.786617219162727
1.04799999999988 0.786359889007499
1.04849999999988 0.786097501408085
1.04899999999988 0.785830051352256
1.04949999999988 0.785557533873275
1.04999999999988 0.785279944050002
1.05049999999988 0.784997277006997
1.05099999999988 0.784709527914624
1.05149999999988 0.784416691989153
1.05199999999988 0.784118764492864
1.05249999999988 0.783815740734149
1.05299999999988 0.783507616067615
1.05349999999988 0.783194385894182
1.05399999999988 0.782876045661193
1.05449999999988 0.782552590862506
1.05499999999988 0.782224017038602
1.05549999999988 0.781890319776684
1.05599999999988 0.781551494710774
1.05649999999988 0.781207537521821
1.05699999999988 0.780858443937794
1.05749999999988 0.780504209733785
1.05799999999988 0.780144830732109
1.05849999999988 0.779780302802401
1.05899999999988 0.779410621861719
1.05949999999988 0.779035783874636
1.05999999999988 0.778655784853347
1.06049999999988 0.778270620857762
1.06099999999988 0.777880287995602
1.06149999999988 0.777484782422502
1.06199999999988 0.777084100342106
1.06249999999988 0.776678238006161
1.06299999999988 0.776267191714621
1.06349999999988 0.775850957815736
1.06399999999988 0.775429532706151
1.06449999999988 0.775002912831004
1.06499999999988 0.77457109468402
1.06549999999988 0.774134074807604
1.06599999999988 0.77369184979294
1.06649999999988 0.773244416280085
1.06699999999988 0.772791770958061
1.06749999999988 0.772333910564951
1.06799999999988 0.771870831887993
1.06849999999988 0.771402531763673
1.06899999999988 0.770929007077819
1.06949999999988 0.770450254765694
1.06999999999988 0.769966271812088
1.07049999999988 0.769477055251411
1.07099999999988 0.768982602167783
1.07149999999988 0.768482909695131
1.07199999999988 0.767977975017275
1.07249999999988 0.767467795368023
1.07299999999988 0.766952368031259
1.07349999999988 0.766431690341037
1.07399999999988 0.765905759681667
1.07449999999988 0.76537457348781
1.07499999999988 0.764838129244563
1.07549999999988 0.764296424487553
1.07599999999988 0.76374945680302
1.07649999999988 0.763197223827915
1.07699999999988 0.762639723249978
1.07749999999988 0.762076952807833
1.07799999999988 0.761508910291075
1.07849999999988 0.760935593540356
1.07899999999988 0.760357000447472
1.07949999999988 0.759773128955452
1.07999999999988 0.759183977058642
1.08049999999988 0.758589542802796
1.08099999999988 0.757989824285154
1.08149999999988 0.757384819654538
1.08199999999988 0.756774527111426
1.08249999999988 0.756158944908047
1.08299999999988 0.75553807134846
1.08349999999988 0.75491190478864
1.08399999999988 0.754280443636563
1.08449999999988 0.753643686352288
1.08499999999988 0.753001631448041
1.08549999999988 0.752354277488298
1.08599999999988 0.751701623089869
1.08649999999988 0.751043666921981
1.08699999999988 0.750380407706356
1.08749999999988 0.749711844217297
1.08799999999988 0.749037975281768
1.08849999999988 0.748358799779474
1.08899999999988 0.747674316642946
1.08949999999988 0.746984524857615
1.08999999999988 0.746289423461897
1.09049999999988 0.745589011547273
1.09099999999988 0.744883288258366
1.09149999999988 0.744172252793018
1.09199999999988 0.743455904402378
1.09249999999988 0.742734242390969
1.09299999999988 0.742007266116775
1.09349999999988 0.741274974991314
1.09399999999988 0.740537368479717
1.09449999999988 0.739794446100805
1.09499999999988 0.739046207427166
1.09549999999988 0.73829265208523
1.09599999999988 0.737533779755349
1.09649999999988 0.736769590171868
1.09699999999988 0.736000083123202
1.09749999999988 0.735225258451914
1.09799999999988 0.734445116054786
1.09849999999988 0.733659655882893
1.09899999999988 0.732868877941682
1.09949999999988 0.732072782291039
1.09999999999988 0.731271369045368
1.10049999999988 0.730464638373661
1.10099999999988 0.729652590499573
1.10149999999988 0.728835225701488
1.10199999999988 0.7280125443126
1.10249999999988 0.727184546720978
1.10299999999988 0.726351233369641
1.10349999999988 0.725512604756623
1.10399999999988 0.724668661435054
1.10449999999988 0.723819404013217
1.10499999999988 0.722964833154629
1.10549999999988 0.722104949578105
1.10599999999988 0.721239754057827
1.10649999999988 0.720369247423414
1.10699999999988 0.71949343055999
1.10749999999988 0.718612304408254
1.10799999999988 0.717725869964542
1.10849999999988 0.716834128280899
1.10899999999988 0.715937080465148
1.10949999999988 0.715034727680947
1.10999999999988 0.714127071147868
1.11049999999988 0.71321411214145
1.11099999999988 0.712295851993274
1.11149999999988 0.711372292091025
1.11199999999988 0.710443433878553
1.11249999999988 0.709509278855943
1.11299999999988 0.708569828579575
1.11349999999988 0.70762508466219
1.11399999999988 0.706675048772951
1.11449999999988 0.705719722637507
1.11499999999988 0.704759108038055
1.11549999999988 0.703793206813403
1.11599999999988 0.702822020859029
1.11649999999988 0.701845552127146
1.11699999999988 0.70086380262676
1.11749999999988 0.699876774423732
1.11799999999988 0.698884469640837
1.11849999999988 0.697886890457824
1.11899999999988 0.696884039111476
1.11949999999988 0.695875917895669
1.11999999999988 0.694862529161431
1.12049999999988 0.693843875316996
1.12099999999988 0.692819958827869
1.12149999999988 0.691790782216877
1.12199999999988 0.690756348064229
1.12249999999988 0.689716659007574
1.12299999999988 0.688671717742052
1.12349999999988 0.687621527020358
1.12399999999988 0.686566089652788
1.12449999999988 0.685505408507302
1.12499999999988 0.684439486509573
1.12549999999988 0.683368326643045
1.12599999999988 0.682291931948986
1.12649999999988 0.68121030552654
1.12699999999988 0.680123450532782
1.12749999999988 0.679031370182769
1.12799999999988 0.677934067749593
1.12849999999988 0.676831546564432
1.12899999999988 0.675723810016606
1.12949999999988 0.674610861553619
1.12999999999988 0.673492704681219
1.13049999999988 0.672369342963443
1.13099999999988 0.671240780022667
1.13149999999988 0.670107019539659
1.13199999999988 0.668968065253623
1.13249999999988 0.667823920962253
1.13299999999988 0.666674590521774
1.13349999999988 0.665520077846999
1.13399999999988 0.664360386911367
1.13449999999988 0.663195521746999
1.13499999999987 0.662025486444737
1.13549999999987 0.660850285154194
1.13599999999987 0.659669922083798
1.13649999999987 0.65848440150084
1.13699999999987 0.657293727731516
1.13749999999987 0.656097905160972
1.13799999999987 0.654896938233349
1.13849999999987 0.653690831451828
1.13899999999987 0.652479589378668
1.13949999999987 0.651263216635255
1.13999999999987 0.65004171790214
1.14049999999987 0.648815097919084
1.14099999999987 0.647583361485097
1.14149999999987 0.646346513458479
1.14199999999987 0.645104558756865
1.14249999999987 0.643857502357258
1.14299999999987 0.642605349296076
1.14349999999987 0.641348104669187
1.14399999999987 0.640085773631948
1.14449999999987 0.638818361399247
1.14499999999987 0.637545873245536
1.14549999999987 0.636268314504873
1.14599999999987 0.634985690570959
1.14649999999987 0.63369800689717
1.14699999999987 0.632405268996599
1.14749999999987 0.631107482442088
1.14799999999987 0.629804652866267
1.14849999999987 0.628496785961586
1.14899999999987 0.62718388748035
1.14949999999987 0.625865963234755
1.14999999999987 0.624543019096921
1.15049999999987 0.623215060998923
1.15099999999987 0.621882094932827
1.15149999999987 0.62054412695072
1.15199999999987 0.619201163164744
1.15249999999987 0.617853209747126
1.15299999999987 0.616500272930209
1.15349999999987 0.615142359006485
1.15399999999987 0.61377947432862
1.15449999999987 0.612411625309489
1.15499999999987 0.611038818422204
1.15549999999987 0.609661060200139
1.15599999999987 0.608278357236965
1.15649999999987 0.606890716186671
1.15699999999987 0.605498143763596
1.15749999999987 0.604100646742454
1.15799999999987 0.602698231958363
1.15849999999987 0.601290906306868
1.15899999999987 0.599878676743966
1.15949999999987 0.598461550286135
1.15999999999987 0.597039534010357
1.16049999999987 0.595612635054141
1.16099999999987 0.594180860615548
1.16149999999987 0.592744217953213
1.16199999999987 0.59130271438637
1.16249999999987 0.589856357294873
1.16299999999987 0.588405154119218
1.16349999999987 0.586949112360564
1.16399999999987 0.585488239580756
1.16449999999987 0.584022543402342
1.16499999999987 0.582552031508596
1.16549999999987 0.581076711643538
1.16599999999987 0.579596591611951
1.16649999999987 0.578111679279399
1.16699999999987 0.576621982572247
1.16749999999987 0.575127509477681
1.16799999999987 0.57362826804372
1.16849999999987 0.572124266379236
1.16899999999987 0.570615512653968
1.16949999999987 0.569102015098542
1.16999999999987 0.567583782004482
1.17049999999987 0.566060821724226
1.17099999999987 0.564533142671143
1.17149999999987 0.563000753319542
1.17199999999987 0.56146366220469
1.17249999999987 0.559921877922822
1.17299999999987 0.558375409131156
1.17349999999987 0.5568242645479
1.17399999999987 0.55526845295227
1.17449999999987 0.553707983184497
1.17499999999987 0.552142864145837
1.17549999999987 0.550573104798585
1.17599999999987 0.548998714166078
1.17649999999987 0.547419701332712
1.17699999999987 0.545836075443944
1.17749999999987 0.544247845706301
1.17799999999987 0.542655021387391
1.17849999999987 0.541057611815909
1.17899999999987 0.53945562638164
1.17949999999987 0.537849074535468
1.17999999999987 0.536237965789383
1.18049999999987 0.534622309716483
1.18099999999987 0.53300211595098
1.18149999999987 0.531377394188203
1.18199999999987 0.529748154184604
1.18249999999987 0.528114405757758
1.18299999999987 0.526476158786368
1.18349999999987 0.524833423210267
1.18399999999987 0.523186209030418
1.18449999999987 0.521534526308915
1.18499999999987 0.519878385168985
1.18549999999987 0.518217795794988
1.18599999999987 0.516552768432414
1.18649999999987 0.514883313387888
1.18699999999987 0.51320944102916
1.18749999999987 0.511531161785111
1.18799999999987 0.509848486145745
1.18849999999987 0.508161424662189
1.18899999999987 0.506469987946688
1.18949999999987 0.504774186672603
1.18999999999987 0.503074031574402
1.19049999999987 0.501369533447662
1.19099999999987 0.499660703149056
1.19149999999987 0.497947551596352
1.19199999999987 0.496230089768404
1.19249999999987 0.494508328705146
1.19299999999987 0.492782279507583
1.19349999999987 0.491051953337785
1.19399999999987 0.489317361418877
1.19449999999987 0.487578515035029
1.19499999999987 0.485835425531448
1.19549999999987 0.484088104314365
1.19599999999987 0.482336562851029
1.19649999999987 0.48058081266969
1.19699999999987 0.478820865359593
1.19749999999987 0.477056732570959
1.19799999999987 0.475288426014978
1.19849999999987 0.473515957463793
1.19899999999987 0.471739338750486
1.19949999999987 0.469958581769065
1.19999999999987 0.468173698474445
1.20049999999987 0.466384700882439
1.20099999999987 0.464591601069735
1.20149999999987 0.462794411173885
1.20199999999987 0.460993143393284
1.20249999999987 0.459187809987154
1.20299999999987 0.457378423275526
1.20349999999987 0.45556499563922
1.20399999999987 0.453747539519828
1.20449999999987 0.451926067419691
1.20499999999987 0.45010059190188
1.20549999999987 0.448271125590178
1.20599999999987 0.446437681169052
1.20649999999987 0.444600271383639
1.20699999999987 0.442758909039715
1.20749999999987 0.440913607003679
1.20799999999987 0.439064378202527
1.20849999999987 0.437211235623824
1.20899999999987 0.435354192315686
1.20949999999987 0.43349326138675
1.20999999999987 0.431628456006148
1.21049999999987 0.429759789403485
1.21099999999987 0.427887274868806
1.21149999999987 0.426010925752574
1.21199999999987 0.424130755465637
1.21249999999987 0.422246777479205
1.21299999999987 0.420359005324814
1.21349999999987 0.418467452594304
1.21399999999987 0.416572132939781
1.21449999999987 0.414673060073592
1.21499999999987 0.412770247768291
1.21549999999987 0.410863709856608
1.21599999999987 0.408953460231414
1.21649999999987 0.407039512845693
1.21699999999987 0.405121881712501
1.21749999999987 0.40320058090494
1.21799999999987 0.401275624556118
1.21849999999987 0.399347026859113
1.21899999999987 0.397414802066941
1.21949999999987 0.395478964492517
1.21999999999987 0.393539528508618
1.22049999999987 0.391596508547846
1.22099999999987 0.389649919102591
1.22149999999987 0.387699774724987
1.22199999999987 0.385746090026882
1.22249999999987 0.383788879679787
1.22299999999987 0.381828158414845
1.22349999999987 0.379863941022784
1.22399999999987 0.377896242353879
1.22449999999987 0.375925077317908
1.22499999999987 0.373950460884107
1.22549999999987 0.371972408081133
1.22599999999986 0.369990933997013
1.22649999999986 0.368006053779103
1.22699999999986 0.366017782634044
1.22749999999986 0.364026135827715
1.22799999999986 0.362031128685183
1.22849999999986 0.360032776590664
1.22899999999986 0.358031094987468
1.22949999999986 0.356026099377957
1.22999999999986 0.354017805323491
1.23049999999986 0.352006228444383
1.23099999999986 0.349991384419847
1.23149999999986 0.347973288987948
1.23199999999986 0.345951957945552
1.23249999999986 0.343927407148272
1.23299999999986 0.34189965251042
1.23349999999986 0.339868710004951
1.23399999999986 0.337834595663408
1.23449999999986 0.335797325575873
1.23499999999986 0.333756915890909
1.23549999999986 0.331713382815507
1.23599999999986 0.329666742615028
1.23649999999986 0.327617011613147
1.23699999999986 0.325564206191798
1.23749999999986 0.323508342791116
1.23799999999986 0.321449437909377
1.23849999999986 0.319387508102939
1.23899999999986 0.317322569986188
1.23949999999986 0.315254640231471
1.23999999999986 0.313183735569039
1.24049999999986 0.311109872786986
1.24099999999986 0.309033068731187
1.24149999999986 0.306953340305236
1.24199999999986 0.30487070447038
1.24249999999986 0.30278517824546
1.24299999999986 0.300696778706844
1.24349999999986 0.298605522988361
1.24399999999986 0.296511428281241
1.24449999999986 0.294414511834042
1.24499999999986 0.292314790952588
1.24549999999986 0.290212282999901
1.24599999999986 0.288107005396131
1.24649999999986 0.285998975618491
1.24699999999986 0.283888211201185
1.24749999999986 0.281774729735339
1.24799999999986 0.27965854886893
1.24849999999986 0.277539686306717
1.24899999999986 0.27541815981017
1.24949999999986 0.273293987197393
1.24999999999986 0.271167186343055
1.25049999999986 0.269037775178318
1.25099999999986 0.266905771690757
1.25149999999986 0.264771193924293
1.25199999999986 0.26263405997911
1.25249999999986 0.260494388011585
1.25299999999986 0.258352196234209
1.25349999999986 0.256207502915509
1.25399999999986 0.25406032637997
1.25449999999986 0.25191068500796
1.25499999999986 0.249758597235648
1.25549999999986 0.247604081554922
1.25599999999986 0.245447156513313
1.25649999999986 0.243287840713914
1.25699999999986 0.241126152815293
1.25749999999986 0.238962111531417
1.25799999999986 0.236795735631566
1.25849999999986 0.234627043940248
1.25899999999986 0.232456055337117
1.25949999999986 0.23028278875689
1.25999999999986 0.228107263189257
1.26049999999986 0.225929497678798
1.26099999999986 0.223749511324894
1.26149999999986 0.221567323281642
1.26199999999986 0.219382952757765
1.26249999999986 0.217196419016526
1.26299999999986 0.215007741375633
1.26349999999986 0.212816939207157
1.26399999999986 0.210624031937435
1.26449999999986 0.208429039046979
1.26499999999986 0.206231980070388
1.26549999999986 0.204032874596253
1.26599999999986 0.201831742267063
1.26649999999986 0.199628602779113
1.26699999999986 0.197423475882406
1.26749999999986 0.195216381380564
1.26799999999986 0.193007339130725
1.26849999999986 0.190796369043451
1.26899999999986 0.18858349108263
1.26949999999986 0.186368725265376
1.26999999999986 0.184152091661934
1.27049999999986 0.181933610395578
1.27099999999986 0.179713301642513
1.27149999999986 0.177491185631772
1.27199999999986 0.175267282645117
1.27249999999986 0.173041613016939
1.27299999999986 0.17081419713415
1.27349999999986 0.168585055436085
1.27399999999986 0.166354208414394
1.27449999999986 0.164121676612943
1.27499999999986 0.161887480627701
1.27549999999986 0.159651641106644
1.27599999999986 0.157414178749639
1.27649999999986 0.155175114308342
1.27699999999986 0.15293446858609
1.27749999999986 0.150692262437791
1.27799999999986 0.148448516769816
1.27849999999986 0.146203252539888
1.27899999999986 0.143956490756971
1.27949999999986 0.141708252481162
1.27999999999986 0.139458558823574
1.28049999999986 0.137207430946231
1.28099999999986 0.134954890061944
1.28149999999986 0.132700957434208
1.28199999999986 0.13044565437708
1.28249999999986 0.128189002255066
1.28299999999986 0.125931022483006
1.28349999999986 0.123671736525958
1.28399999999986 0.121411165899075
1.28449999999986 0.119149332167495
1.28499999999986 0.116886256946217
1.28549999999986 0.114621961899983
1.28599999999986 0.112356468743156
1.28649999999986 0.110089799239604
1.28699999999986 0.107821975202574
1.28749999999986 0.105553018494572
1.28799999999986 0.103282951027238
1.28849999999986 0.101011794761226
1.28899999999986 0.0987395717060758
1.28949999999986 0.0964663039200909
1.28999999999986 0.0941920135102115
1.29049999999986 0.091916722631889
1.29099999999986 0.0896404534889576
1.29149999999986 0.087363228333508
1.29199999999986 0.0850850694657581
1.29249999999986 0.0828059992339244
1.29299999999986 0.0805260400340912
1.29349999999986 0.0782452143100816
1.29399999999986 0.0759635445533245
1.29449999999986 0.0736810533027241
1.29499999999986 0.0713977631445263
1.29549999999986 0.0691136967121855
1.29599999999986 0.0668288766862312
1.29649999999986 0.0645433257941322
1.29699999999986 0.0622570668101618
1.29749999999986 0.0599701225552615
1.29799999999986 0.0576825158969035
1.29849999999986 0.0553942697489543
1.29899999999986 0.0531054070715348
1.29949999999986 0.0508159508708827
1.29999999999986 0.0485259241992116
1.30049999999986 0.0462353501545714
1.30099999999986 0.0439442518807064
1.30149999999986 0.041652652566914
1.30199999999986 0.0393605754479014
1.30249999999986 0.0370680438036428
1.30299999999986 0.0347750809592352
1.30349999999986 0.0324817102847536
1.30399999999986 0.0301879551951049
1.30449999999986 0.0278938391498828
1.30499999999986 0.0255993856532199
1.30549999999986 0.0233046182536406
1.30599999999986 0.0210095605439121
1.30649999999986 0.0187142361608958
1.30699999999986 0.0164186687853973
1.30749999999986 0.0141228821420155
1.30799999999986 0.0118268999989917
1.30849999999986 0.00953074616805737
1.30899999999986 0.00723444450428124
1.30949999999986 0.0049380189059161
1.30999999999986 0.00264149331424419
1.31049999999986 0.000344891713422503
1.31099999999986 0.00195176186967305
1.31149999999986 0.00424844336560405
1.31199999999986 0.00654512866252681
1.31249999999986 0.00884179360635026
1.31299999999986 0.0111384140008945
1.31349999999986 0.0134349656080505
1.31399999999986 0.01573142414794
1.31449999999986 0.0180277652990761
1.31499999999986 0.0203239646985256
1.31549999999986 0.022619997942071
1.31599999999986 0.0249158405843732
1.31649999999986 0.0272114681391362
1.31699999999985 0.0295068560792708
1.31749999999985 0.0318019798370606
1.31799999999985 0.034096814804328
1.31849999999985 0.0363913363326006
1.31899999999985 0.0386855197332793
1.31949999999985 0.0409793402778064
1.31999999999985 0.0432727731978344
1.32049999999985 0.0455657936853967
1.32099999999985 0.0478583768930774
1.32149999999985 0.0501504979341827
1.32199999999985 0.0524421318829134
1.32249999999985 0.0547332537745374
1.32299999999985 0.0570238386055638
1.32349999999985 0.0593138613339164
1.32399999999985 0.0616032968791098
1.32449999999985 0.0638921201224246
1.32499999999985 0.0661803059070842
1.32549999999985 0.0684678290384328
1.32599999999985 0.0707546642841124
1.32649999999985 0.0730407863742426
1.32699999999985 0.0753261700016005
1.32749999999985 0.0776107898218001
1.32799999999985 0.0798946204534745
1.32849999999985 0.0821776364784576
1.32899999999985 0.0844598124419667
1.32949999999985 0.086741122852786
1.32999999999985 0.0890215421834514
1.33049999999985 0.0913010448704349
1.33099999999985 0.0935796053143308
1.33149999999985 0.0958571978800421
1.33199999999985 0.0981337968969684
1.33249999999985 0.100409376659193
1.33299999999985 0.102683911425674
1.33349999999985 0.10495737542043
1.33399999999985 0.107229742832735
1.33449999999985 0.109500987817307
1.33499999999985 0.111771084494502
1.33549999999985 0.114040006950503
1.33599999999985 0.116307729237519
1.33649999999985 0.118574225373975
1.33699999999985 0.120839469344708
1.33749999999985 0.123103435101166
1.33799999999985 0.1253660965616
1.33849999999985 0.127627427611265
1.33899999999985 0.129887402102617
1.33949999999985 0.132145993855512
1.33999999999985 0.134403176657408
1.34049999999985 0.136658924263559
1.34099999999985 0.138913210397227
1.34149999999985 0.141166008749874
1.34199999999985 0.143417292981372
1.34249999999985 0.145667036720202
1.34299999999985 0.147915213563664
1.34349999999985 0.150161797078077
1.34399999999985 0.152406760798988
1.34449999999985 0.154650078231378
1.34499999999985 0.156891722849871
1.34549999999985 0.159131668098941
1.34599999999985 0.161369887393123
1.34649999999985 0.163606354117223
1.34699999999985 0.165841041626526
1.34749999999985 0.168073923247013
1.34799999999985 0.170304972275568
1.34849999999985 0.172534161980196
1.34899999999985 0.174761465600235
1.34949999999985 0.176986856346571
1.34999999999985 0.179210307401855
1.35049999999985 0.181431791920716
1.35099999999985 0.183651283029984
1.35149999999985 0.185868753828905
1.35199999999985 0.188084177389359
1.35249999999985 0.190297526756082
1.35299999999985 0.192508774946886
1.35349999999985 0.19471789495288
1.35399999999985 0.196924859738693
1.35449999999985 0.199129642242697
1.35499999999985 0.201332215377228
1.35549999999985 0.203532552028817
1.35599999999985 0.20573062505841
1.35649999999985 0.207926407301597
1.35699999999985 0.210119871568836
1.35749999999985 0.212310990645687
1.35799999999985 0.214499737293034
1.35849999999985 0.21668608424732
1.35899999999985 0.218870004220773
1.35949999999985 0.221051469901643
1.35999999999985 0.223230453954427
1.36049999999985 0.225406929020108
1.36099999999985 0.227580867716385
1.36149999999985 0.229752242637909
1.36199999999985 0.231921026356518
1.36249999999985 0.234087191421476
1.36299999999985 0.236250710359704
1.36349999999985 0.238411555676023
1.36399999999985 0.240569699853392
1.36449999999985 0.242725115353146
1.36499999999985 0.244877774615237
1.36549999999985 0.247027650058475
1.36599999999985 0.249174714080771
1.36649999999985 0.251318939059379
1.36699999999985 0.253460297351141
1.36749999999985 0.255598761292728
1.36799999999985 0.257734303200891
1.36849999999985 0.259866895372701
1.36899999999985 0.261996510085804
1.36949999999985 0.264123119598659
1.36999999999985 0.266246696150794
1.37049999999985 0.268367211963056
1.37099999999985 0.270484639237855
1.37149999999985 0.272598950159421
1.37199999999985 0.274710116894055
1.37249999999985 0.276818111590381
1.37299999999985 0.2789229063796
1.37349999999985 0.281024473375746
1.37399999999985 0.283122784675939
1.37449999999985 0.285217812360643
1.37499999999985 0.287309528493924
1.37549999999985 0.289397905123707
1.37599999999985 0.291482914282034
1.37649999999985 0.293564527985327
1.37699999999985 0.295642718234643
1.37749999999985 0.297717457015943
1.37799999999985 0.299788716300349
1.37849999999985 0.301856468044406
1.37899999999985 0.303920684190353
1.37949999999985 0.30598133666638
1.37999999999985 0.308038397386899
1.38049999999985 0.310091838252809
1.38099999999985 0.312141631151763
1.38149999999985 0.314187747958438
1.38199999999985 0.316230160534802
1.38249999999985 0.318268840730386
1.38299999999985 0.320303760382552
1.38349999999985 0.322334891316772
1.38399999999985 0.324362205346889
1.38449999999985 0.326385674275404
1.38499999999985 0.328405269893739
1.38549999999985 0.33042096398252
1.38599999999985 0.332432728311848
};
\addplot [semithick, color1]
table {%
0 0.866009311372277
0.000499999999999945 0.847322084555073
0.00099999999999989 0.828766761844485
0.00149999999999983 0.810342819652566
0.00199999999999978 0.792049735726654
0.00249999999999972 0.773886989147156
0.00299999999999967 0.755854060325342
0.00349999999999961 0.737950431001126
0.00399999999999956 0.720175584240865
0.0044999999999995 0.702529004435146
0.00499999999999945 0.685010177296585
0.00549999999999939 0.667618589857627
0.00599999999999934 0.650353730468339
0.00649999999999928 0.63321508879422
0.00699999999999923 0.616202155814001
0.00749999999999917 0.599314423817457
0.00799999999999912 0.582551386403209
0.00849999999999906 0.565912538476541
0.00899999999999901 0.54939737624721
0.00949999999999895 0.53300539722726
0.0099999999999989 0.516736100228848
0.0104999999999988 0.500588985362057
0.0109999999999988 0.484563554032718
0.0114999999999987 0.468659308940237
0.0119999999999987 0.452875754075422
0.0124999999999986 0.437212394718311
0.0129999999999986 0.421668737436
0.0134999999999985 0.406244290080481
0.0139999999999985 0.390938561786475
0.0144999999999984 0.375751062969272
0.0149999999999983 0.360681305322564
0.0154999999999983 0.345728801816296
0.0159999999999982 0.330893066694503
0.0164999999999982 0.316173615473163
0.0169999999999981 0.301569964938037
0.0174999999999981 0.287081633142526
0.017999999999998 0.272708139405523
0.018499999999998 0.258449004309267
0.0189999999999979 0.244303749697203
0.0194999999999979 0.230271898671836
0.0199999999999978 0.216352975592594
0.0204999999999977 0.202546506073697
0.0209999999999977 0.188852016982021
0.0214999999999976 0.175269036434959
0.0219999999999976 0.161797093798303
0.0224999999999975 0.148435719684105
0.0229999999999975 0.135184445948561
0.0234999999999974 0.122042805689882
0.0239999999999974 0.109010333246177
0.0244999999999973 0.0960865641933296
0.0249999999999972 0.0832710353428856
0.0254999999999972 0.0705632847399368
0.0259999999999971 0.0579628516610098
0.0264999999999971 0.0454692766119509
0.026999999999997 0.0330821013258281
0.027499999999997 0.020800868760814
0.0279999999999969 0.00862512309809066
0.0284999999999969 0.00344559026025693
0.0289999999999968 0.0154117246933366
0.0294999999999968 0.0272737323635489
0.0299999999999967 0.0390320642186819
0.0304999999999966 0.0506871699940007
0.0309999999999966 0.0622394982143432
0.0314999999999965 0.0736894961962033
0.0319999999999965 0.0850376100498242
0.0324999999999964 0.096284284681274
0.0329999999999964 0.107429963794533
0.0334999999999963 0.118475089893575
0.0339999999999963 0.129420104284442
0.0344999999999962 0.140265447077319
0.0349999999999961 0.151011557188611
0.0354999999999961 0.161658872343009
0.035999999999996 0.172207829075569
0.036499999999996 0.182658862733766
0.0369999999999959 0.19301240747957
0.0374999999999959 0.203268896291501
0.0379999999999958 0.213428760966695
0.0384999999999958 0.223492432122958
0.0389999999999957 0.233460339200827
0.0394999999999956 0.24333291046562
0.0399999999999956 0.25311057300949
0.0404999999999955 0.262793752753475
0.0409999999999955 0.272382874449545
0.0414999999999954 0.281878361682648
0.0419999999999954 0.291280636872754
0.0424999999999953 0.300590121276894
0.0429999999999953 0.309807234991202
0.0434999999999952 0.318932396952951
0.0439999999999952 0.32796602494259
0.0444999999999951 0.336908535585772
0.044999999999995 0.345760344355387
0.045499999999995 0.354521865573594
0.0459999999999949 0.363193512413842
0.0464999999999949 0.3717756969029
0.0469999999999948 0.380268829922871
0.0474999999999948 0.388673321213221
0.0479999999999947 0.396989579372793
0.0484999999999947 0.405218011861821
0.0489999999999946 0.413359025003945
0.0494999999999945 0.421413023988225
0.0499999999999945 0.429380412871148
0.0504999999999944 0.437261594578637
0.0509999999999944 0.445056970908052
0.0514999999999943 0.452766942530198
0.0519999999999943 0.460391908991326
0.0524999999999942 0.467932268715127
0.0529999999999942 0.475388419004735
0.0534999999999941 0.482760756044715
0.0539999999999941 0.490049674903062
0.054499999999994 0.497255569533188
0.0549999999999939 0.50437883277591
0.0554999999999939 0.511419856361438
0.0559999999999938 0.518379030911356
0.0564999999999938 0.52525674594061
0.0569999999999937 0.532053389859481
0.0574999999999937 0.538769349975568
0.0579999999999936 0.545405012495761
0.0584999999999936 0.551960762528213
0.0589999999999935 0.558436984084318
0.0594999999999934 0.564834060080673
0.0599999999999934 0.57115237234105
0.0604999999999933 0.577392301598359
0.0609999999999933 0.583554227496612
0.0614999999999932 0.589638528592883
0.0619999999999932 0.59564558235927
0.0624999999999931 0.601575765184849
0.0629999999999931 0.607429452377625
0.063499999999993 0.613207018166497
0.063999999999993 0.618908835703192
0.0644999999999929 0.62453527706423
0.0649999999999928 0.630086713252856
0.0654999999999928 0.635563514200994
0.0659999999999927 0.640966048771185
0.0664999999999927 0.646294684758529
0.0669999999999926 0.651549788892622
0.0674999999999926 0.65673172683949
0.0679999999999925 0.661840863203527
0.0684999999999925 0.666877561529425
0.0689999999999924 0.671842184304102
0.0694999999999923 0.676735092958631
0.0699999999999923 0.681556647870169
0.0704999999999922 0.686307208363872
0.0709999999999922 0.690987132714827
0.0714999999999921 0.695596778149961
0.0719999999999921 0.700136500849967
0.072499999999992 0.704606655951213
0.072999999999992 0.709007597547659
0.0734999999999919 0.713339678692766
0.0739999999999919 0.717603251401406
0.0744999999999918 0.721798666651767
0.0749999999999917 0.725926274387262
0.0754999999999917 0.729986423518427
0.0759999999999916 0.733979461924824
0.0764999999999916 0.73790573645694
0.0769999999999915 0.741765592938083
0.0774999999999915 0.745559376166279
0.0779999999999914 0.749287429916155
0.0784999999999914 0.752950096940847
0.0789999999999913 0.756547718973868
0.0794999999999912 0.760080636731009
0.0799999999999912 0.763549189912218
0.0804999999999911 0.766953717203484
0.0809999999999911 0.770294556278712
0.081499999999991 0.773572043801607
0.081999999999991 0.776786515427548
0.0824999999999909 0.779938305805462
0.0829999999999909 0.783027748579693
0.0834999999999908 0.786055176391878
0.0839999999999907 0.789020920882809
0.0844999999999907 0.791925312694303
0.0849999999999906 0.794768681471062
0.0854999999999906 0.797551355862537
0.0859999999999905 0.800273663524789
0.0864999999999905 0.802935931122342
0.0869999999999904 0.805538484330043
0.0874999999999904 0.808081647834914
0.0879999999999903 0.810565745338002
0.0884999999999903 0.812991099556231
0.0889999999999902 0.815358032224247
0.0894999999999901 0.817666864096265
0.0899999999999901 0.819917914947912
0.09049999999999 0.822111503578068
0.09099999999999 0.824247947810705
0.0914999999999899 0.826327564496724
0.0919999999999899 0.828350669515793
0.0924999999999898 0.830317577778174
0.0929999999999898 0.832228603226561
0.0934999999999897 0.834084058837906
0.0939999999999896 0.835884256625244
0.0944999999999896 0.837629507639523
0.0949999999999895 0.839320121971421
0.0954999999999895 0.840956408753173
0.0959999999999894 0.842538676160384
0.0964999999999894 0.844067231413853
0.0969999999999893 0.845542380781382
0.0974999999999893 0.846964429579588
0.0979999999999892 0.848333682175723
0.0984999999999892 0.84965044198947
0.0989999999999891 0.850915011494761
0.099499999999989 0.852127692221576
0.099999999999989 0.853288784757746
0.100499999999989 0.854398588750755
0.100999999999989 0.855457402909541
0.101499999999989 0.856465525006287
0.101999999999989 0.857423251878223
0.102499999999989 0.858330879429409
0.102999999999989 0.859188702632539
0.103499999999989 0.859997015530717
0.103999999999989 0.860756111239249
0.104499999999988 0.861466281947432
0.104999999999988 0.862127818920329
0.105499999999988 0.862741012500555
0.105999999999988 0.863306152110051
0.106499999999988 0.863823526251866
0.106999999999988 0.864293422511929
0.107499999999988 0.864716127560823
0.107999999999988 0.865091927155552
0.108499999999988 0.865421106141314
0.108999999999988 0.865703948453266
0.109499999999988 0.865940737118287
0.109999999999988 0.866131754256746
0.110499999999988 0.866277281084257
0.110999999999988 0.866377597913438
0.111499999999988 0.866432984155672
0.111999999999988 0.866443718322861
0.112499999999988 0.866410078029173
0.112999999999988 0.866332339992799
0.113499999999987 0.8662107800377
0.113999999999987 0.866045673095353
0.114499999999987 0.865837293206495
0.114999999999987 0.865585913522869
0.115499999999987 0.86529180630896
0.115999999999987 0.864955242943741
0.116499999999987 0.864576493922402
0.116999999999987 0.864155828858089
0.117499999999987 0.863693516483638
0.117999999999987 0.863189824653301
0.118499999999987 0.862645020344481
0.118999999999987 0.862059369659456
0.119499999999987 0.861433137827103
0.119999999999987 0.860766589204622
0.120499999999987 0.860059987279258
0.120999999999987 0.85931359467002
0.121499999999987 0.858527673129396
0.121999999999987 0.857702483545069
0.122499999999987 0.856838285941632
0.122999999999986 0.855935339482298
0.123499999999986 0.854993902470608
0.123999999999986 0.85401423235214
0.124499999999986 0.852996585716214
0.124999999999986 0.851941218297593
0.125499999999986 0.850848384978188
0.125999999999986 0.849718339788756
0.126499999999986 0.848551335910597
0.126999999999986 0.847347625677248
0.127499999999986 0.84610746057618
0.127999999999986 0.844831091250487
0.128499999999986 0.843518767500576
0.128999999999986 0.842170738285856
0.129499999999986 0.840787251726421
0.129999999999986 0.839368555104736
0.130499999999986 0.83791489486732
0.130999999999986 0.836426516626422
0.131499999999986 0.8349036651617
0.131999999999985 0.833346584421902
0.132499999999985 0.831755517526531
0.132999999999985 0.830130706767524
0.133499999999985 0.82847239361092
0.133999999999985 0.826780818698529
0.134499999999985 0.825056221849594
0.134999999999985 0.823298842062463
0.135499999999985 0.821508917516243
0.135999999999985 0.819686685572466
0.136499999999985 0.817832382776746
0.136999999999985 0.815946244860434
0.137499999999985 0.814028506742274
0.137999999999985 0.812079402530055
0.138499999999985 0.810099165522263
0.138999999999985 0.808088028209729
0.139499999999985 0.806046222277273
0.139999999999985 0.803973978605352
0.140499999999985 0.801871527271706
0.140999999999984 0.799739097552991
0.141499999999984 0.797576917926424
0.141999999999984 0.795385216071419
0.142499999999984 0.79316421887122
0.142999999999984 0.790914152414537
0.143499999999984 0.788635241997179
0.143999999999984 0.786327712123676
0.144499999999984 0.783991786508915
0.144999999999984 0.78162768807976
0.145499999999984 0.77923563897668
0.145999999999984 0.776815860555365
0.146499999999984 0.774368573388351
0.146999999999984 0.771893997266637
0.147499999999984 0.769392351201298
0.147999999999984 0.766863853425104
0.148499999999984 0.764308721394125
0.148999999999984 0.76172717178935
0.149499999999984 0.759119420518288
0.149999999999983 0.756485682716579
0.150499999999983 0.753826172749595
0.150999999999983 0.751141104214047
0.151499999999983 0.748430689939579
0.151999999999983 0.745695141990375
0.152499999999983 0.74293467166675
0.152999999999983 0.740149489506746
0.153499999999983 0.737339805287726
0.153999999999983 0.734505828027965
0.154499999999983 0.731647765988241
0.154999999999983 0.728765826673416
0.155499999999983 0.72586021683403
0.155999999999983 0.722931142467879
0.156499999999983 0.719978808821597
0.156999999999983 0.717003420392238
0.157499999999983 0.714005180928852
0.157999999999983 0.710984293434061
0.158499999999983 0.707940960165636
0.158999999999982 0.704875382638064
0.159499999999982 0.701787761624122
0.159999999999982 0.698678297156445
0.160499999999982 0.69554718852909
0.160999999999982 0.692394634299105
0.161499999999982 0.689220832288087
0.161999999999982 0.686025979583745
0.162499999999982 0.682810272541461
0.162999999999982 0.679573906785842
0.163499999999982 0.676317077212279
0.163999999999982 0.673039977988501
0.164499999999982 0.669742802556123
0.164999999999982 0.666425743632197
0.165499999999982 0.663088993210759
0.165999999999982 0.659732742564379
0.166499999999982 0.656357182245697
0.166999999999982 0.652962502088972
0.167499999999982 0.649548891211619
0.167999999999981 0.646116538015746
0.168499999999981 0.642665630189695
0.168999999999981 0.639196354709571
0.169499999999981 0.635708897840778
0.169999999999981 0.632203445139548
0.170499999999981 0.628680181454472
0.170999999999981 0.625139290928025
0.171499999999981 0.621580956998091
0.171999999999981 0.618005362399488
0.172499999999981 0.614412689165489
0.172999999999981 0.610803118629338
0.173499999999981 0.607176831425775
0.173999999999981 0.603534007492543
0.174499999999981 0.599874826071908
0.174999999999981 0.596199465712171
0.175499999999981 0.592508104269173
0.175999999999981 0.588800918907811
0.176499999999981 0.585078086103537
0.176999999999981 0.581339781643868
0.17749999999998 0.577586180629885
0.17799999999998 0.573817457477737
0.17849999999998 0.570033785920139
0.17899999999998 0.566235339007868
0.17949999999998 0.56242228911126
0.17999999999998 0.558594807921702
0.18049999999998 0.554753066453125
0.18099999999998 0.550897235043494
0.18149999999998 0.547027483356293
0.18199999999998 0.543143980382015
0.18249999999998 0.539246894439645
0.18299999999998 0.535336393178141
0.18349999999998 0.531412643577916
0.18399999999998 0.527475811952315
0.18449999999998 0.523526063949095
0.18499999999998 0.519563564551897
0.18549999999998 0.515588478081722
0.18599999999998 0.511600968198399
0.186499999999979 0.507601197902056
0.186999999999979 0.50358932953459
0.187499999999979 0.49956552478113
0.187999999999979 0.4955299446715
0.188499999999979 0.491482749581686
0.188999999999979 0.487424099235292
0.189499999999979 0.483354152704999
0.189999999999979 0.479273068414025
0.190499999999979 0.475181004137575
0.190999999999979 0.471078117004296
0.191499999999979 0.466964563497733
0.191999999999979 0.462840499457769
0.192499999999979 0.458706080082081
0.192999999999979 0.45456145992758
0.193499999999979 0.450406792911858
0.193999999999979 0.446242232314631
0.194499999999979 0.442067930779175
0.194999999999979 0.437884040313768
0.195499999999978 0.433690712293126
0.195999999999978 0.429488097459837
0.196499999999978 0.425276345925793
0.196999999999978 0.421055607173625
0.197499999999978 0.416826030058129
0.197999999999978 0.412587762807693
0.198499999999978 0.408340953025726
0.198999999999978 0.404085747692078
0.199499999999978 0.399822293164467
0.199999999999978 0.395550735179892
0.200499999999978 0.391271218856061
0.200999999999978 0.386983888692798
0.201499999999978 0.382688888573465
0.201999999999978 0.378386361766372
0.202499999999978 0.374076450926187
0.202999999999978 0.36975929809535
0.203499999999978 0.365435044705475
0.203999999999978 0.361103831578761
0.204499999999977 0.356765798929391
0.204999999999977 0.352421086364937
0.205499999999977 0.348069832887764
0.205999999999977 0.34371217689642
0.206499999999977 0.339348256187041
0.206999999999977 0.334978207954741
0.207499999999977 0.330602168795008
0.207999999999977 0.326220274705095
0.208499999999977 0.321832661085407
0.208999999999977 0.317439462740892
0.209499999999977 0.313040813882428
0.209999999999977 0.308636848128201
0.210499999999977 0.304227698505097
0.210999999999977 0.299813497450074
0.211499999999977 0.295394376811545
0.211999999999977 0.290970467850756
0.212499999999977 0.286541901243159
0.212999999999977 0.282108807079785
0.213499999999976 0.277671314868621
0.213999999999976 0.273229553535973
0.214499999999976 0.268783651427838
0.214999999999976 0.264333736311273
0.215499999999976 0.259879935375752
0.215999999999976 0.255422375234537
0.216499999999976 0.250961181926034
0.216999999999976 0.246496480915155
0.217499999999976 0.242028397094673
0.217999999999976 0.237557054786581
0.218499999999976 0.233082577743444
0.218999999999976 0.22860508914975
0.219499999999976 0.224124711623263
0.219999999999976 0.219641567216372
0.220499999999976 0.215155777417435
0.220999999999976 0.210667463152127
0.221499999999976 0.20617674478478
0.221999999999976 0.20168374211973
0.222499999999975 0.197188574402651
0.222999999999975 0.192691360321898
0.223499999999975 0.18819221800984
0.223999999999975 0.183691265044196
0.224499999999975 0.179188618449367
0.224999999999975 0.174684394697767
0.225499999999975 0.170178709711157
0.225999999999975 0.165671678861963
0.226499999999975 0.161163416974611
0.226999999999975 0.156654038326846
0.227499999999975 0.152143656651056
0.227999999999975 0.147632385135592
0.228499999999975 0.143120336426086
0.228999999999975 0.13860762262677
0.229499999999975 0.134094355301791
0.229999999999975 0.129580645476522
0.230499999999975 0.125066603638875
0.230999999999975 0.120552339740614
0.231499999999975 0.116037963198659
0.231999999999974 0.111523582896395
0.232499999999974 0.107009307184977
0.232999999999974 0.10249524388463
0.233499999999974 0.0979815002859548
0.233999999999974 0.0934681831512232
0.234499999999974 0.08895539871568
0.234999999999974 0.0844432526888358
0.235499999999974 0.0799318502557628
0.235999999999974 0.0754212960783871
0.236499999999974 0.0709116942967804
0.236999999999974 0.0664031485304477
0.237499999999974 0.0618957618796153
0.237999999999974 0.0573896369265172
0.238499999999974 0.0528848757366786
0.238999999999974 0.048381579860197
0.239499999999974 0.0438798503330247
0.239999999999974 0.0393797876782463
0.240499999999974 0.034881491907356
0.240999999999973 0.0303850625215326
0.241499999999973 0.0258905985129135
0.241999999999973 0.0213981983658669
0.242499999999973 0.016907960058261
0.242999999999973 0.0124199810627327
0.243499999999973 0.00793435834795509
0.243999999999973 0.0034511883799016
0.244499999999973 0.00102943287689059
0.244999999999973 0.00550740995805919
0.245499999999973 0.00998264789815611
0.245999999999973 0.0144550522293908
0.246499999999973 0.0189245289803723
0.246999999999973 0.023390984674856
0.247499999999973 0.0278543263304892
0.247999999999973 0.0323144614575616
0.248499999999973 0.0367712980577539
0.248999999999973 0.0412247446228918
0.249499999999973 0.0456747101336986
0.249999999999972 0.050121104058551
0.250499999999972 0.0545638363522367
0.250999999999972 0.0590028174547129
0.251499999999972 0.0634379582898686
0.251999999999972 0.0678691702642844
0.252499999999972 0.0722963652659989
0.252999999999972 0.076719455663273
0.253499999999972 0.0811383543033584
0.253999999999972 0.0855529745112668
0.254499999999972 0.0899632300885402
0.254999999999972 0.0943690353120234
0.255499999999972 0.0987703049326388
0.255999999999972 0.103166954174163
0.256499999999972 0.107558898732003
0.256999999999972 0.111946054771977
0.257499999999972 0.116328338929095
0.257999999999972 0.12070566830634
0.258499999999972 0.125077960473456
0.258999999999971 0.129445133465731
0.259499999999971 0.133807105782785
0.259999999999971 0.138163796387363
0.260499999999971 0.142515124704122
0.260999999999971 0.146861010618424
0.261499999999971 0.151201374475137
0.261999999999971 0.155536137077421
0.262499999999971 0.159865219685535
0.262999999999971 0.164188544015633
0.263499999999971 0.168506032238562
0.263999999999971 0.172817606978672
0.264499999999971 0.177123191312615
0.264999999999971 0.181422708768155
0.265499999999971 0.185716083322972
0.265999999999971 0.190003239403478
0.266499999999971 0.19428410188362
0.266999999999971 0.198558596083701
0.267499999999971 0.202826647769189
0.26799999999997 0.207088183149537
0.26849999999997 0.211343128876998
0.26899999999997 0.215591412045451
0.26949999999997 0.219832960189211
0.26999999999997 0.224067701281864
0.27049999999997 0.228295563735086
0.27099999999997 0.232516476397468
0.27149999999997 0.236730368553348
0.27199999999997 0.240937169921637
0.27249999999997 0.245136810654654
0.27299999999997 0.249329221336957
0.27349999999997 0.253514332984176
0.27399999999997 0.257692077041855
0.27449999999997 0.261862385384284
0.27499999999997 0.266025190313339
0.27549999999997 0.270180424557329
0.27599999999997 0.274328021269834
0.27649999999997 0.278467914028551
0.276999999999969 0.28260003683414
0.277499999999969 0.286724324109072
0.277999999999969 0.29084071069648
0.278499999999969 0.294949131859008
0.278999999999969 0.299049523277665
0.279499999999969 0.30314182105068
0.279999999999969 0.307225961692357
0.280499999999969 0.311301882131935
0.280999999999969 0.315369519712444
0.281499999999969 0.31942881218957
0.281999999999969 0.323479697730514
0.282499999999969 0.32752211491286
0.282999999999969 0.331556002723439
0.283499999999969 0.335581300557195
0.283999999999969 0.33959794821606
0.284499999999969 0.343605885907818
0.284999999999969 0.347605054244982
0.285499999999969 0.351595394243668
0.285999999999969 0.35557684732247
0.286499999999968 0.359549355301334
0.286999999999968 0.363512860400447
0.287499999999968 0.367467305239105
0.287999999999968 0.371412632834606
0.288499999999968 0.375348786601127
0.288999999999968 0.379275710348615
0.289499999999968 0.38319334828167
0.289999999999968 0.387101644998435
0.290499999999968 0.39100054548949
0.290999999999968 0.394889995136738
0.291499999999968 0.398769939712304
0.291999999999968 0.402640325377428
0.292499999999968 0.406501098681362
0.292999999999968 0.410352206560269
0.293499999999968 0.414193596336125
0.293999999999968 0.418025215715617
0.294499999999968 0.421847012789051
0.294999999999968 0.425658936029251
0.295499999999967 0.429460934290473
0.295999999999967 0.43325295680731
0.296499999999967 0.437034953193599
0.296999999999967 0.440806873441338
0.297499999999967 0.444568667919594
0.297999999999967 0.448320287373423
0.298499999999967 0.452061682922781
0.298999999999967 0.455792806061447
0.299499999999967 0.459513608655939
0.299999999999967 0.463224042944436
0.300499999999967 0.466924061535701
0.300999999999967 0.470613617408008
0.301499999999967 0.474292663908064
0.301999999999967 0.477961154749937
0.302499999999967 0.48161904401399
0.302999999999967 0.485266286145804
0.303499999999967 0.488902835955117
0.303999999999967 0.492528648614756
0.304499999999966 0.496143679659573
0.304999999999966 0.499747884985378
0.305499999999966 0.503341220847885
0.305999999999966 0.506923643861646
0.306499999999966 0.510495110998999
0.306999999999966 0.514055579589005
0.307499999999966 0.517605007316397
0.307999999999966 0.521143352220527
0.308499999999966 0.524670572694313
0.308999999999966 0.52818662748319
0.309499999999966 0.531691475684059
0.309999999999966 0.535185076744245
0.310499999999966 0.538667390460445
0.310999999999966 0.542138376977692
0.311499999999966 0.545597996788304
0.311999999999966 0.549046210730853
0.312499999999966 0.552482979989118
0.312999999999966 0.555908266091051
0.313499999999965 0.559322030907743
0.313999999999965 0.562724236652384
0.314499999999965 0.566114845879238
0.314999999999965 0.569493821482606
0.315499999999965 0.572861126695796
0.315999999999965 0.576216725090101
0.316499999999965 0.579560580573768
0.316999999999965 0.582892657390972
0.317499999999965 0.586212920120797
0.317999999999965 0.589521333676211
0.318499999999965 0.592817863303047
0.318999999999965 0.596102474578986
0.319499999999965 0.599375133412536
0.319999999999965 0.602635806042021
0.320499999999965 0.605884459034564
0.320999999999965 0.609121059285076
0.321499999999965 0.612345574015245
0.321999999999965 0.615557970772529
0.322499999999964 0.618758217429143
0.322999999999964 0.621946282181058
0.323499999999964 0.625122133546994
0.323999999999964 0.62828574036742
0.324499999999964 0.631437071803546
0.324999999999964 0.634576097336333
0.325499999999964 0.637702786765484
0.325999999999964 0.640817110208456
0.326499999999964 0.643919038099461
0.326999999999964 0.64700854118847
0.327499999999964 0.650085590540227
0.327999999999964 0.653150157533253
0.328499999999964 0.656202213858859
0.328999999999964 0.65924173152016
0.329499999999964 0.662268682831087
0.329999999999964 0.665283040415402
0.330499999999964 0.66828477720572
0.330999999999964 0.67127386644252
0.331499999999963 0.674250281673173
0.331999999999963 0.677213996750958
0.332499999999963 0.680164985834089
0.332999999999963 0.683103223384737
0.333499999999963 0.686028684168061
0.333999999999963 0.688941343251229
0.334499999999963 0.691841176002456
0.334999999999963 0.694728158090025
0.335499999999963 0.69760226548133
0.335999999999963 0.700463474441901
0.336499999999963 0.703311761534448
0.336999999999963 0.706147103617889
0.337499999999963 0.708969477846398
0.337999999999963 0.711778861668437
0.338499999999963 0.714575232825805
0.338999999999963 0.717358569352674
0.339499999999963 0.72012884957464
0.339999999999963 0.722886052107766
0.340499999999962 0.725630155857631
0.340999999999962 0.728361140018378
0.341499999999962 0.731078984071767
0.341999999999962 0.733783667786225
0.342499999999962 0.736475171215902
0.342999999999962 0.739153474699725
0.343499999999962 0.741818558860455
0.343999999999962 0.744470404603747
0.344499999999962 0.747108993117208
0.344999999999962 0.74973430586946
0.345499999999962 0.752346324609202
0.345999999999962 0.754945031364274
0.346499999999962 0.757530408440725
0.346999999999962 0.760102438421879
0.347499999999962 0.762661104167404
0.347999999999962 0.765206388812382
0.348499999999962 0.767738275766386
0.348999999999962 0.770256748712544
0.349499999999962 0.772761791606623
0.349999999999961 0.7752533886761
0.350499999999961 0.777731524419244
0.350999999999961 0.780196183604194
0.351499999999961 0.782647351268036
0.351999999999961 0.785085012715894
0.352499999999961 0.787509153520007
0.352999999999961 0.789919759518816
0.353499999999961 0.792316816816053
0.353999999999961 0.794700311779829
0.354499999999961 0.797070231041722
0.354999999999961 0.799426561495872
0.355499999999961 0.80176929029807
0.355999999999961 0.804098404864855
0.356499999999961 0.80641389287261
0.356999999999961 0.808715742256659
0.357499999999961 0.811003941210365
0.357999999999961 0.813278478184233
0.358499999999961 0.815539341885008
0.35899999999996 0.817786521274783
0.35949999999996 0.8200200055701
0.35999999999996 0.822239784241059
0.36049999999996 0.824445847010425
0.36099999999996 0.826638183852736
0.36149999999996 0.828816784993416
0.36199999999996 0.830981640907887
0.36249999999996 0.833132742320681
0.36299999999996 0.835270080204558
0.36349999999996 0.837393645779617
0.36399999999996 0.839503430512425
0.36449999999996 0.841599426115124
0.36499999999996 0.843681624544561
0.36549999999996 0.845750018001408
0.36599999999996 0.847804598929286
0.36649999999996 0.849845360013888
0.36699999999996 0.851872294182111
0.36749999999996 0.853885394601182
0.367999999999959 0.855884654677787
0.368499999999959 0.857870068057204
0.368999999999959 0.859841628622433
0.369499999999959 0.861799330493337
0.369999999999959 0.86374316802577
0.370499999999959 0.865673135810718
0.370999999999959 0.867589228673439
0.371499999999959 0.869491441672602
0.371999999999959 0.871379770099425
0.372499999999959 0.873254209476824
0.372999999999959 0.875114755558556
0.373499999999959 0.876961404328361
0.373999999999959 0.878794151999115
0.374499999999959 0.880612995011975
0.374999999999959 0.882417930035531
0.375499999999959 0.884208953964958
0.375999999999959 0.885986063921168
0.376499999999959 0.887749257249968
0.376999999999958 0.889498531521209
0.377499999999958 0.891233884527954
0.377999999999958 0.892955314285628
0.378499999999958 0.894662819031182
0.378999999999958 0.896356397222256
0.379499999999958 0.898036047536341
0.379999999999958 0.899701768869944
0.380499999999958 0.901353560337755
0.380999999999958 0.902991421271812
0.381499999999958 0.904615351220675
0.381999999999958 0.906225349948592
0.382499999999958 0.907821417434674
0.382999999999958 0.909403553872066
0.383499999999958 0.910971759667125
0.383999999999958 0.912526035438593
0.384499999999958 0.914066382016776
0.384999999999958 0.915592800442725
0.385499999999958 0.917105291967415
0.385999999999957 0.918603858050925
0.386499999999957 0.920088500361626
0.386999999999957 0.921559220775364
0.387499999999957 0.923016021374642
0.387999999999957 0.924458904447816
0.388499999999957 0.925887872488276
0.388999999999957 0.927302928193645
0.389499999999957 0.928704074464961
0.389999999999957 0.930091314405879
0.390499999999957 0.931464651321863
0.390999999999957 0.932824088719381
0.391499999999957 0.934169630305103
0.391999999999957 0.935501279985102
0.392499999999957 0.936819041864052
0.392999999999957 0.938122920244434
0.393499999999957 0.939412919625733
0.393999999999957 0.940689044703648
0.394499999999957 0.941951300369297
0.394999999999956 0.943199691708424
0.395499999999956 0.944434224000607
0.395999999999956 0.945654902718471
0.396499999999956 0.946861733526897
0.396999999999956 0.948054722282239
0.397499999999956 0.949233875031532
0.397999999999956 0.950399198011716
0.398499999999956 0.951550697648848
0.398999999999956 0.952688380557324
0.399499999999956 0.953812253539094
0.399999999999956 0.954922323582893
0.400499999999956 0.956018597863453
0.400999999999956 0.957101083740736
0.401499999999956 0.958169788759156
0.401999999999956 0.959224720646807
0.402499999999956 0.96026588731469
0.402999999999956 0.961293296855947
0.403499999999956 0.962306957545088
0.403999999999956 0.963306877837226
0.404499999999955 0.964293066367313
0.404999999999955 0.96526553194937
0.405499999999955 0.96622428357573
0.405999999999955 0.967169330416274
0.406499999999955 0.968100681817668
0.406999999999955 0.96901834730261
0.407499999999955 0.969922336569067
0.407999999999955 0.970812659489522
0.408499999999955 0.971689326110218
0.408999999999955 0.972552346650405
0.409499999999955 0.973401731501589
0.409999999999955 0.974237491226779
0.410499999999955 0.975059636559741
0.410999999999955 0.975868178404248
0.411499999999955 0.976663127833333
0.411999999999955 0.977444496088546
0.412499999999955 0.978212294579208
0.412999999999955 0.978966534881673
0.413499999999954 0.979707228738581
0.413999999999954 0.980434388058122
0.414499999999954 0.981148024913299
0.414999999999954 0.981848151541187
0.415499999999954 0.982534780342202
0.415999999999954 0.983207923879363
0.416499999999954 0.983867594877562
0.416999999999954 0.984513806222833
0.417499999999954 0.985146570961618
0.417999999999954 0.985765902300043
0.418499999999954 0.986371813603188
0.418999999999954 0.986964318394362
0.419499999999954 0.98754343035438
0.419999999999954 0.988109163320835
0.420499999999954 0.98866153128738
0.420999999999954 0.98920054840301
0.421499999999954 0.989726228971335
0.421999999999954 0.990238587449871
0.422499999999953 0.990737638449315
0.422999999999953 0.991223396732839
0.423499999999953 0.99169587721537
0.423999999999953 0.992155094962876
0.424499999999953 0.992601065191663
0.424999999999953 0.993033803267659
0.425499999999953 0.993453324705706
0.425999999999953 0.993859645168855
0.426499999999953 0.994252780467662
0.426999999999953 0.994632746559477
0.427499999999953 0.994999559547749
0.427999999999953 0.995353235681319
0.428499999999953 0.995693791353723
0.428999999999953 0.996021243102491
0.429499999999953 0.99633560760845
0.429999999999953 0.996636901695027
0.430499999999953 0.996925142327557
0.430999999999953 0.997200346612586
0.431499999999952 0.997462531797181
0.431999999999952 0.997711715268237
0.432499999999952 0.997947914551789
0.432999999999952 0.998171147312326
0.433499999999952 0.998381431352099
0.433999999999952 0.998578784610439
0.434499999999952 0.99876322516307
0.434999999999952 0.998934771221431
0.435499999999952 0.99909344113199
0.435999999999952 0.999239253375563
0.436499999999952 0.999372226566641
0.436999999999952 0.999492379452706
0.437499999999952 0.999599730913557
0.437999999999952 0.999694299960637
0.438499999999952 0.999776105736356
0.438999999999952 0.999845167513421
0.439499999999952 0.999901504694165
0.439999999999952 0.999945136809877
0.440499999999951 0.99997608352013
0.440999999999951 0.999994364612121
0.441499999999951 1
0.441999999999951 0.999993009724207
0.442499999999951 0.999973413950809
0.442999999999951 0.999941232970838
0.443499999999951 0.999896487199633
0.443999999999951 0.999839197176173
0.444499999999951 0.999769383562431
0.444999999999951 0.999687067142708
0.445499999999951 0.99959226882298
0.445999999999951 0.999485009630247
0.446499999999951 0.999365310711876
0.446999999999951 0.999233193334955
0.447499999999951 0.999088678885637
0.447999999999951 0.998931788868495
0.448499999999951 0.998762544905874
0.448999999999951 0.998580968737246
0.44949999999995 0.99838708221856
0.44999999999995 0.998180907321606
0.45049999999995 0.997962466133368
0.45099999999995 0.997731780855381
0.45149999999995 0.9974888738031
0.45199999999995 0.99723376740525
0.45249999999995 0.9969664842032
0.45299999999995 0.996687046850319
0.45349999999995 0.996395478111346
0.45399999999995 0.996091800861754
0.45449999999995 0.995776038087123
0.45499999999995 0.995448212882502
0.45549999999995 0.995108348451785
0.45599999999995 0.994756468107084
0.45649999999995 0.994392595268096
0.45699999999995 0.994016753461484
0.45749999999995 0.993628966320249
0.45799999999995 0.993229257583109
0.45849999999995 0.992817651093875
0.458999999999949 0.992394170800834
0.459499999999949 0.991958840756127
0.459999999999949 0.991511685115134
0.460499999999949 0.991052728135854
0.460999999999949 0.990581994178291
0.461499999999949 0.990099507703844
0.461999999999949 0.989605293274687
0.462499999999949 0.989099375553164
0.462999999999949 0.988581779301174
0.463499999999949 0.988052529379568
0.463999999999949 0.987511650747533
0.464499999999949 0.986959168461996
0.464999999999949 0.986395107677007
0.465499999999949 0.985819493643148
0.465999999999949 0.985232351706918
0.466499999999949 0.984633707310141
0.466999999999949 0.984023585989363
0.467499999999949 0.983402013375251
0.467999999999948 0.982769015191999
0.468499999999948 0.982124617256727
0.468999999999948 0.981468845478893
0.469499999999948 0.980801725859693
0.469999999999948 0.980123284491471
0.470499999999948 0.979433547557128
0.470999999999948 0.978732541329532
0.471499999999948 0.97802029217093
0.471999999999948 0.977296826532355
0.472499999999948 0.97656217095305
0.472999999999948 0.975816352059873
0.473499999999948 0.97505939656672
0.473999999999948 0.974291331273939
0.474499999999948 0.97351218306775
0.474999999999948 0.972721978919666
0.475499999999948 0.971920745885912
0.475999999999948 0.971108511106849
0.476499999999948 0.970285301806396
0.476999999999947 0.969451145291461
0.477499999999947 0.968606068951357
0.477999999999947 0.96775010025724
0.478499999999947 0.966883266761529
0.478999999999947 0.966005596097343
0.479499999999947 0.965117115977927
0.479999999999947 0.964217854196088
0.480499999999947 0.963307838623626
0.480999999999947 0.962387097210772
0.481499999999947 0.961455657985618
0.481999999999947 0.960513549053564
0.482499999999947 0.959560798596747
0.482999999999947 0.958597434873488
0.483499999999947 0.957623486217727
0.483999999999947 0.956638981038471
0.484499999999947 0.955643947819233
0.484999999999947 0.954638415117481
0.485499999999947 0.953622411564079
0.485999999999946 0.952595965862737
0.486499999999946 0.95155910678946
0.486999999999946 0.950511863191998
0.487499999999946 0.949454263989293
0.487999999999946 0.948386338170936
0.488499999999946 0.947308114796615
0.488999999999946 0.946219622995575
0.489499999999946 0.945120891966072
0.489999999999946 0.944011950974826
0.490499999999946 0.942892829356486
0.490999999999946 0.94176355651308
0.491499999999946 0.940624161913488
0.491999999999946 0.939474675092893
0.492499999999946 0.938315125652248
0.492999999999946 0.937145543257741
0.493499999999946 0.935965957640261
0.493999999999946 0.93477639859486
0.494499999999946 0.933576895980227
0.494999999999945 0.932367479718153
0.495499999999945 0.931148179793001
0.495999999999945 0.929919026251183
0.496499999999945 0.928680049200622
0.496999999999945 0.927431278810239
0.497499999999945 0.926172745309416
0.497999999999945 0.92490447898748
0.498499999999945 0.923626510193178
0.498999999999945 0.922338869334155
0.499499999999945 0.921041586876436
0.499999999999945 0.919734693343902
0.500499999999945 0.918418219317779
0.500999999999945 0.917092195436116
0.501499999999945 0.915756652393275
0.501999999999945 0.914411620939409
0.502499999999945 0.913057131879956
0.502999999999945 0.911693216075126
0.503499999999945 0.910319904439386
0.503999999999944 0.908937227940955
0.504499999999944 0.907545217601296
0.504999999999944 0.906143904494603
0.505499999999944 0.904733319747304
0.505999999999944 0.903313494537549
0.506499999999944 0.901884460094709
0.506999999999944 0.900446247698876
0.507499999999944 0.898998888680357
0.507999999999944 0.897542414419177
0.508499999999944 0.896076856344582
0.508999999999944 0.894602245934536
0.509499999999944 0.89311861471523
0.509999999999944 0.891625994260583
0.510499999999944 0.89012441619175
0.510999999999944 0.888613912176628
0.511499999999944 0.887094513929364
0.511999999999944 0.885566253209867
0.512499999999944 0.884029161823314
0.512999999999944 0.882483271619665
0.513499999999943 0.880928614493175
0.513999999999943 0.879365222381911
0.514499999999943 0.877793127267259
0.514999999999943 0.87621236117345
0.515499999999943 0.874622956167073
0.515999999999943 0.873024944356592
0.516499999999943 0.871418357891869
0.516999999999943 0.869803228963686
0.517499999999943 0.868179589803262
0.517999999999943 0.866547472681781
0.518499999999943 0.864906909909916
0.518999999999943 0.863257933837353
0.519499999999943 0.861600576852317
0.519999999999943 0.859934871381105
0.520499999999943 0.858260849887609
0.520999999999943 0.85657854487285
0.521499999999943 0.854887988874508
0.521999999999943 0.853189214466456
0.522499999999942 0.85148225425829
0.522999999999942 0.849767140894871
0.523499999999942 0.848043907055853
0.523999999999942 0.846312585455225
0.524499999999942 0.844573208840849
0.524999999999942 0.842825809993998
0.525499999999942 0.841070421728896
0.525999999999942 0.839307076892263
0.526499999999942 0.837535808362854
0.526999999999942 0.835756649051007
0.527499999999942 0.833969631898184
0.527999999999942 0.832174789876521
0.528499999999942 0.830372155988372
0.528999999999942 0.82856176326586
0.529499999999942 0.826743644770427
0.529999999999942 0.824917833592383
0.530499999999942 0.82308436285046
0.530999999999942 0.821243265691362
0.531499999999941 0.819394575289322
0.531999999999941 0.817538324845659
0.532499999999941 0.815674547588327
0.532999999999941 0.813803276771483
0.533499999999941 0.811924545675037
0.533999999999941 0.810038387604217
0.534499999999941 0.808144835889127
0.534999999999941 0.806243923884311
0.535499999999941 0.804335684968316
0.535999999999941 0.802420152543256
0.536499999999941 0.800497360034377
0.536999999999941 0.798567340889625
0.537499999999941 0.796630128579211
0.537999999999941 0.794685756595183
0.538499999999941 0.792734258450995
0.538999999999941 0.790775667681076
0.539499999999941 0.788810017840406
0.539999999999941 0.786837342504086
0.54049999999994 0.784857675266913
0.54099999999994 0.782871049742957
0.54149999999994 0.780877499565135
0.54199999999994 0.778877058384793
0.54249999999994 0.776869759871281
0.54299999999994 0.774855637711533
0.54349999999994 0.772834725609651
0.54399999999994 0.770807057286485
0.54449999999994 0.768772666479215
0.54499999999994 0.76673158694094
0.54549999999994 0.764683852440258
0.54599999999994 0.762629496760856
0.54649999999994 0.760568553701097
0.54699999999994 0.758501057073608
0.54749999999994 0.756427040704869
0.54799999999994 0.754346538434809
0.54849999999994 0.752259584116391
0.54899999999994 0.750166211615209
0.549499999999939 0.748066454809083
0.549999999999939 0.745960347587652
0.550499999999939 0.743847923851971
0.550999999999939 0.741729217514112
0.551499999999939 0.739604262496755
0.551999999999939 0.737473092732795
0.552499999999939 0.735335742164941
0.552999999999939 0.733192244745315
0.553499999999939 0.731042634435057
0.553999999999939 0.72888694520393
0.554499999999939 0.726725211029923
0.554999999999939 0.724557465898858
0.555499999999939 0.722383743804
0.555999999999939 0.720204078745659
0.556499999999939 0.718018504730806
0.556999999999939 0.71582705577268
0.557499999999939 0.7136297658904
0.557999999999939 0.71142666910858
0.558499999999938 0.709217799456937
0.558999999999938 0.707003190969914
0.559499999999938 0.704782877686287
0.559999999999938 0.702556893648792
0.560499999999938 0.700325272903732
0.560999999999938 0.698088049500604
0.561499999999938 0.695845257491718
0.561999999999938 0.693596930931815
0.562499999999938 0.691343103877692
0.562999999999938 0.689083810387825
0.563499999999938 0.686819084521993
0.563999999999938 0.684548960340903
0.564499999999938 0.682273471905817
0.564999999999938 0.679992653278182
0.565499999999938 0.677706538519254
0.565999999999938 0.67541516168973
0.566499999999938 0.673118556849382
0.566999999999938 0.670816758056683
0.567499999999937 0.668509799368444
0.567999999999937 0.666197714839446
0.568499999999937 0.663880538522077
0.568999999999937 0.661558304465965
0.569499999999937 0.65923104671762
0.569999999999937 0.656898799320065
0.570499999999937 0.654561596312483
0.570999999999937 0.652219471729852
0.571499999999937 0.649872459602589
0.571999999999937 0.647520593956189
0.572499999999937 0.645163908810874
0.572999999999937 0.642802438181232
0.573499999999937 0.640436216075865
0.573999999999937 0.638065276497037
0.574499999999937 0.635689653440318
0.574999999999937 0.633309380894235
0.575499999999937 0.630924492839922
0.575999999999937 0.628535023250768
0.576499999999937 0.626141006092074
0.576999999999936 0.623742475320699
0.577499999999936 0.62133946488472
0.577999999999936 0.618932008723082
0.578499999999936 0.616520140765258
0.578999999999936 0.614103894930902
0.579499999999936 0.61168330512951
0.579999999999936 0.609258405260078
0.580499999999936 0.606829229210762
0.580999999999936 0.604395810858538
0.581499999999936 0.601958184068867
0.581999999999936 0.599516382695354
0.582499999999936 0.597070440579416
0.582999999999936 0.594620391549944
0.583499999999936 0.592166269422972
0.583999999999936 0.589708108001341
0.584499999999936 0.587245941074371
0.584999999999936 0.584779802417527
0.585499999999936 0.582309725792091
0.585999999999935 0.579835744944832
0.586499999999935 0.577357893607681
0.586999999999935 0.574876205497399
0.587499999999935 0.57239071431526
0.587999999999935 0.569901453746715
0.588499999999935 0.567408457461079
0.588999999999935 0.564911759111202
0.589499999999935 0.562411392333149
0.589999999999935 0.559907390745879
0.590499999999935 0.557399787950928
0.590999999999935 0.554888617532086
0.591499999999935 0.552373913055083
0.591999999999935 0.549855708067272
0.592499999999935 0.54733403609731
0.592999999999935 0.544808930654849
0.593499999999935 0.542280425230218
0.593999999999935 0.53974855329411
0.594499999999935 0.537213348297276
0.594999999999934 0.534674843670208
0.595499999999934 0.532133072822834
0.595999999999934 0.529588069144206
0.596499999999934 0.527039866002194
0.596999999999934 0.524488496743181
0.597499999999934 0.521933994691755
0.597999999999934 0.519376393150405
0.598499999999934 0.516815725399218
0.598999999999934 0.514252024695575
0.599499999999934 0.511685324273853
0.599999999999934 0.509115657345118
0.600499999999934 0.506543057096834
0.600999999999934 0.503967556692555
0.601499999999934 0.501389189271633
0.601999999999934 0.498807987948923
0.602499999999934 0.496223985814482
0.602999999999934 0.493637215933275
0.603499999999934 0.491047711344888
0.603999999999933 0.488455505063226
0.604499999999933 0.485860630076227
0.604999999999933 0.483263119345571
0.605499999999933 0.480663005806386
0.605999999999933 0.478060322366965
0.606499999999933 0.475455101908474
0.606999999999933 0.472847377284666
0.607499999999933 0.470237181321597
0.607999999999933 0.467624546817337
0.608499999999933 0.465009506541691
0.608999999999933 0.462392093235912
0.609499999999933 0.459772339612422
0.609999999999933 0.457150278354529
0.610499999999933 0.454525942116147
0.610999999999933 0.451899363521516
0.611499999999933 0.449270575164929
0.611999999999933 0.446639609610447
0.612499999999933 0.44400649939163
0.612999999999932 0.441371277011256
0.613499999999932 0.43873397494105
0.613999999999932 0.43609462562141
0.614499999999932 0.433453261461137
0.614999999999932 0.430809914837156
0.615499999999932 0.428164618094254
0.615999999999932 0.425517403544808
0.616499999999932 0.422868303468513
0.616999999999932 0.420217350112118
0.617499999999932 0.41756457568916
0.617999999999932 0.414910012379694
0.618499999999932 0.412253692330032
0.618999999999932 0.409595647652479
0.619499999999932 0.406935910425069
0.619999999999932 0.404274512691304
0.620499999999932 0.40161148645989
0.620999999999932 0.398946863704482
0.621499999999932 0.396280676363422
0.621999999999931 0.393612956339482
0.622499999999931 0.390943735499605
0.622999999999931 0.38827304567465
0.623499999999931 0.385600918659138
0.623999999999931 0.382927386210995
0.624499999999931 0.380252480051302
0.624999999999931 0.377576231864038
0.625499999999931 0.374898673295834
0.625999999999931 0.372219835955717
0.626499999999931 0.369539751414864
0.626999999999931 0.366858451206352
0.627499999999931 0.36417596682491
0.627999999999931 0.361492329726674
0.628499999999931 0.358807571328938
0.628999999999931 0.356121723009911
0.629499999999931 0.353434816108472
0.629999999999931 0.350746881923929
0.630499999999931 0.348057951715774
0.630999999999931 0.345368056703443
0.63149999999993 0.342677228066077
0.63199999999993 0.33998549694228
0.63249999999993 0.337292894429881
0.63299999999993 0.334599451585699
0.63349999999993 0.331905199425303
0.63399999999993 0.329210168922778
0.63449999999993 0.32651439101049
0.63499999999993 0.323817896578853
0.63549999999993 0.321120716476093
0.63599999999993 0.318422881508019
0.63649999999993 0.315724422437792
0.63699999999993 0.313025369985692
0.63749999999993 0.310325754828889
0.63799999999993 0.30762560760122
0.63849999999993 0.304924958892953
0.63899999999993 0.302223839250568
0.63949999999993 0.299522279176524
0.63999999999993 0.296820309129043
0.640499999999929 0.294117959521877
0.640999999999929 0.291415260724094
0.641499999999929 0.288712243059846
0.641999999999929 0.286008936808158
0.642499999999929 0.283305372202699
0.642999999999929 0.28060157943157
0.643499999999929 0.27789758863708
0.643999999999929 0.275193429915531
0.644499999999929 0.272489133317
0.644999999999929 0.269784728845126
0.645499999999929 0.267080246456892
0.645999999999929 0.264375716062413
0.646499999999929 0.261671167524722
0.646999999999929 0.258966630659556
0.647499999999929 0.25626213523515
0.647999999999929 0.253557710972022
0.648499999999929 0.250853387542764
0.648999999999929 0.248149194571835
0.649499999999928 0.245445161635352
0.649999999999928 0.242741318260885
0.650499999999928 0.240037693927248
0.650999999999928 0.237334318064297
0.651499999999928 0.234631220052722
0.651999999999928 0.231928429223849
0.652499999999928 0.229225974859434
0.652999999999928 0.226523886191461
0.653499999999928 0.223822192401942
0.653999999999928 0.22112092262272
0.654499999999928 0.218420105935266
0.654999999999928 0.215719771370483
0.655499999999928 0.21301994790851
0.655999999999928 0.210320664478522
0.656499999999928 0.207621949958537
0.656999999999928 0.204923833175225
0.657499999999928 0.202226342903706
0.657999999999928 0.199529507867365
0.658499999999927 0.196833356737655
0.658999999999927 0.19413791813391
0.659499999999927 0.191443220623151
0.659999999999927 0.188749292719898
0.660499999999927 0.186056162885985
0.660999999999927 0.183363859530367
0.661499999999927 0.180672411008935
0.661999999999927 0.177981845624332
0.662499999999927 0.175292191625767
0.662999999999927 0.172603477208831
0.663499999999927 0.169915730515311
0.663999999999927 0.167228979633013
0.664499999999927 0.164543252595575
0.664999999999927 0.16185857738229
0.665499999999927 0.159174981917924
0.665999999999927 0.156492494072538
0.666499999999927 0.153811141661311
0.666999999999927 0.151130952444358
0.667499999999926 0.148451954126561
0.667999999999926 0.145774174357387
0.668499999999926 0.143097640730715
0.668999999999926 0.140422380784664
0.669499999999926 0.137748422001418
0.669999999999926 0.135075791807056
0.670499999999926 0.132404517571376
0.670999999999926 0.129734626607729
0.671499999999926 0.127066146172849
0.671999999999926 0.124399103466681
0.672499999999926 0.121733525632217
0.672999999999926 0.119069439755326
0.673499999999926 0.116406872864588
0.673999999999926 0.11374585193113
0.674499999999926 0.111086403868459
0.674999999999926 0.108428555532301
0.675499999999926 0.105772333720438
0.675999999999926 0.103117765172541
0.676499999999925 0.100464876570015
0.676999999999925 0.0978136945358342
0.677499999999925 0.0951642456343857
0.677999999999925 0.0925165563713074
0.678499999999925 0.089870653193332
0.678999999999925 0.0872265624881297
0.679499999999925 0.084584310584151
0.679999999999925 0.0819439237504721
0.680499999999925 0.0793054281966403
0.680999999999925 0.0766688500725188
0.681499999999925 0.0740342154681353
0.681999999999925 0.071401550413529
0.682499999999925 0.0687708808785989
0.682999999999925 0.0661422327729543
0.683499999999925 0.0635156319457636
0.683999999999925 0.0608911041856068
0.684499999999925 0.0582686752203265
0.684999999999925 0.0556483707168808
0.685499999999925 0.0530302162811966
0.685999999999924 0.0504142374580247
0.686499999999924 0.047800459730794
0.686999999999924 0.0451889085214678
0.687499999999924 0.0425796091904008
0.687999999999924 0.0399725870361963
0.688499999999924 0.0373678672955649
0.688999999999924 0.0347654751431836
0.689499999999924 0.0321654356915553
0.689999999999924 0.0295677739908704
0.690499999999924 0.0269725150288677
0.690999999999924 0.0243796837306973
0.691499999999924 0.0217893049587835
0.691999999999924 0.019201403512689
0.692499999999924 0.0166160041289794
0.692999999999924 0.014033131481089
0.693499999999924 0.0114528101791875
0.693999999999924 0.00887506477004657
0.694499999999924 0.00629991973690829
0.694999999999923 0.00372739949935394
0.695499999999923 0.00115752841317297
0.695999999999923 0.00140966922976572
0.696499999999923 0.00397416920164294
0.696999999999923 0.00653594733881804
0.697499999999923 0.0090949795419547
0.697999999999923 0.0116512417761489
0.698499999999923 0.0142047100710534
0.698999999999923 0.0167553605210034
0.699499999999923 0.0193031692851401
0.699999999999923 0.0218481125875345
0.700499999999923 0.0243901667173102
0.700999999999923 0.0269293080287638
0.701499999999923 0.0294655129414874
0.701999999999923 0.031998757940488
0.702499999999923 0.0345290195763074
0.702999999999923 0.0370562744651397
0.703499999999923 0.0395804992889514
0.703999999999922 0.0421016707955957
0.704499999999922 0.0446197657989308
0.704999999999922 0.0471347611789351
0.705499999999922 0.0496466338818212
0.705999999999922 0.0521553609201508
0.706499999999922 0.0546609193729472
0.706999999999922 0.0571632863858085
0.707499999999922 0.0596624391710182
0.707999999999922 0.0621583550076575
0.708499999999922 0.064651011241714
0.708999999999922 0.0671403852861925
0.709499999999922 0.0696264546212223
0.709999999999922 0.0721091967941662
0.710499999999922 0.0745885894197264
0.710999999999922 0.077064610180052
0.711499999999922 0.0795372368248439
0.711999999999922 0.08200644717146
0.712499999999922 0.0844722191050183
0.712999999999921 0.0869345305785017
0.713499999999921 0.0893933596128592
0.713999999999921 0.0918486842971084
0.714499999999921 0.0943004827884363
0.714999999999921 0.0967487333122996
0.715499999999921 0.0991934141625243
0.715999999999921 0.101634503701404
0.716499999999921 0.104071980359799
0.716999999999921 0.106505822637232
0.717499999999921 0.108936009101986
0.717999999999921 0.1113625183912
0.718499999999921 0.113785329210963
0.718999999999921 0.116204420336408
0.719499999999921 0.118619770611808
0.719999999999921 0.121031358950666
0.720499999999921 0.123439164335809
0.720999999999921 0.125843165819479
0.721499999999921 0.12824334252342
0.72199999999992 0.130639673638976
0.72249999999992 0.13303213842717
0.72299999999992 0.1354207162188
0.72349999999992 0.137805386414524
0.72399999999992 0.140186128484947
0.72449999999992 0.142562921970705
0.72499999999992 0.144935746482554
0.72549999999992 0.147304581701454
0.72599999999992 0.14966940737865
0.72649999999992 0.152030203335759
0.72699999999992 0.154386949464849
0.72749999999992 0.156739625728524
0.72799999999992 0.159088212160003
0.72849999999992 0.161432688863201
0.72899999999992 0.163773036012808
0.72949999999992 0.166109233854369
0.72999999999992 0.16844126270436
0.73049999999992 0.17076910295027
0.730999999999919 0.173092735050671
0.731499999999919 0.175412139535299
0.731999999999919 0.177727297005128
0.732499999999919 0.180038188132445
0.732999999999919 0.182344793660921
0.733499999999919 0.184647094405688
0.733999999999919 0.18694507125341
0.734499999999919 0.189238705162353
0.734999999999919 0.191527977162458
0.735499999999919 0.19381286835541
0.735999999999919 0.196093359914709
0.736499999999919 0.198369433085737
0.736999999999919 0.200641069185828
0.737499999999919 0.202908249604333
0.737999999999919 0.20517095580269
0.738499999999919 0.207429169314487
0.738999999999919 0.20968287174553
0.739499999999919 0.211932044773903
0.739999999999919 0.214176670150039
0.740499999999918 0.216416729696775
0.740999999999918 0.218652205309422
0.741499999999918 0.220883078955822
0.741999999999918 0.223109332676412
0.742499999999918 0.22533094858428
0.742999999999918 0.227547908865231
0.743499999999918 0.22976019577784
0.743999999999918 0.231967791653516
0.744499999999918 0.234170678896553
0.744999999999918 0.236368839984193
0.745499999999918 0.23856225746668
0.745999999999918 0.240750913967314
0.746499999999918 0.242934792182508
0.746999999999918 0.245113874881841
0.747499999999918 0.247288144908111
0.747999999999918 0.249457585177392
0.748499999999918 0.251622178679079
0.748999999999918 0.253781908475945
0.749499999999917 0.25593675770419
0.749999999999917 0.25808670957349
0.750499999999917 0.260231747367049
0.750999999999917 0.262371854441644
0.751499999999917 0.264507014227677
0.751999999999917 0.266637210229221
0.752499999999917 0.268762426024063
0.752999999999917 0.270882645263756
0.753499999999917 0.272997851673661
0.753999999999917 0.275108029052992
0.754499999999917 0.277213161274859
0.754999999999917 0.279313232286314
0.755499999999917 0.281408226108391
0.755999999999917 0.28349812683615
0.756499999999917 0.285582918638716
0.756999999999917 0.287662585759321
0.757499999999917 0.289737112515347
0.757999999999917 0.291806483298357
0.758499999999916 0.293870682574143
0.758999999999916 0.295929694882757
0.759499999999916 0.297983504838555
0.759999999999916 0.300032097130224
0.760499999999916 0.302075456520829
0.760999999999916 0.304113567847841
0.761499999999916 0.306146416023173
0.761999999999916 0.308173986033216
0.762499999999916 0.31019626293887
0.762999999999916 0.312213231875578
0.763499999999916 0.314224878053359
0.763999999999916 0.316231186756837
0.764499999999916 0.318232143345274
0.764999999999916 0.320227733252597
0.765499999999916 0.322217941987433
0.765999999999916 0.32420275513313
0.766499999999916 0.326182158347794
0.766999999999916 0.328156137364307
0.767499999999915 0.330124677990364
0.767999999999915 0.332087766108489
0.768499999999915 0.334045387676069
0.768999999999915 0.335997528725375
0.769499999999915 0.337944175363585
0.769999999999915 0.339885313772811
0.770499999999915 0.34182093021012
0.770999999999915 0.343751011007555
0.771499999999915 0.345675542572162
0.771999999999915 0.347594511386005
0.772499999999915 0.349507904006189
0.772999999999915 0.351415707064881
0.773499999999915 0.353317907269326
0.773999999999915 0.355214491401871
0.774499999999915 0.357105446319975
0.774999999999915 0.358990758956233
0.775499999999915 0.360870416318392
0.775999999999915 0.362744405489362
0.776499999999914 0.364612713627238
0.776999999999914 0.366475327965309
0.777499999999914 0.368332235812076
0.777999999999914 0.370183424551263
0.778499999999914 0.372028881641834
0.778999999999914 0.373868594618
0.779499999999914 0.375702551089233
0.779999999999914 0.377530738740277
0.780499999999914 0.379353145331162
0.780999999999914 0.381169758697204
0.781499999999914 0.382980566749027
0.781999999999914 0.384785557472561
0.782499999999914 0.386584718929055
0.782999999999914 0.388378039255084
0.783499999999914 0.390165506662554
0.783999999999914 0.391947109438711
0.784499999999914 0.393722835946142
0.784999999999914 0.395492674622784
0.785499999999913 0.397256613981929
0.785999999999913 0.399014642612221
0.786499999999913 0.400766749177668
0.786999999999913 0.402512922417636
0.787499999999913 0.404253151146859
0.787999999999913 0.405987424255434
0.788499999999913 0.407715730708823
0.788999999999913 0.409438059547856
0.789499999999913 0.411154399888726
0.789999999999913 0.412864740922992
0.790499999999913 0.414569071917575
0.790999999999913 0.416267382214756
0.791499999999913 0.417959661232172
0.791999999999913 0.419645898462816
0.792499999999913 0.421326083475027
0.792999999999913 0.423000205912493
0.793499999999913 0.424668255494237
0.793999999999913 0.426330222014618
0.794499999999912 0.427986095343322
0.794999999999912 0.429635865425355
0.795499999999912 0.431279522281033
0.795999999999912 0.432917056005978
0.796499999999912 0.434548456771107
0.796999999999912 0.436173714822622
0.797499999999912 0.437792820482
0.797999999999912 0.439405764145985
0.798499999999912 0.441012536286572
0.798999999999912 0.442613127451001
0.799499999999912 0.44420752826174
0.799999999999912 0.445795729416473
0.800499999999912 0.447377721688089
0.800999999999912 0.448953495924665
0.801499999999912 0.450523043049454
0.801999999999912 0.452086354060865
0.802499999999912 0.453643420032454
0.802999999999912 0.455194232112901
0.803499999999912 0.456738781526
0.803999999999911 0.458277059570634
0.804499999999911 0.459809057620761
0.804999999999911 0.461334767125396
0.805499999999911 0.46285417960859
0.805999999999911 0.464367286669411
0.806499999999911 0.465874079981923
0.806999999999911 0.467374551295166
0.807499999999911 0.468868692433133
0.807999999999911 0.470356495294749
0.808499999999911 0.47183795185385
0.808999999999911 0.473313054159156
0.809499999999911 0.47478179433425
0.809999999999911 0.476244164577554
0.810499999999911 0.477700157162302
0.810999999999911 0.479149764436517
0.811499999999911 0.480592978822983
0.811999999999911 0.482029792819218
0.812499999999911 0.483460198997451
0.81299999999991 0.484884190004589
0.81349999999991 0.486301758562194
0.81399999999991 0.487712897466449
0.81449999999991 0.489117599588133
0.81499999999991 0.49051585787259
0.81549999999991 0.491907665339696
0.81599999999991 0.493293015083833
0.81649999999991 0.494671900273852
0.81699999999991 0.496044314153046
0.81749999999991 0.497410250039115
0.81799999999991 0.498769701324131
0.81849999999991 0.500122661474509
0.81899999999991 0.501469124030969
0.81949999999991 0.502809082608504
0.81999999999991 0.50414253089634
0.82049999999991 0.505469462657908
0.82099999999991 0.5067898717308
0.82149999999991 0.508103752026735
0.821999999999909 0.509411097531525
0.822499999999909 0.510711902305032
0.822999999999909 0.512006160481131
0.823499999999909 0.513293866267672
0.823999999999909 0.514575013946442
0.824499999999909 0.515849597873119
0.824999999999909 0.517117612477239
0.825499999999909 0.518379052262149
0.825999999999909 0.51963391180497
0.826499999999909 0.520882185756549
0.826999999999909 0.522123868841423
0.827499999999909 0.52335895585777
0.827999999999909 0.524587441677371
0.828499999999909 0.52580932124556
0.828999999999909 0.527024589581183
0.829499999999909 0.52823324177655
0.829999999999909 0.529435272997392
0.830499999999909 0.530630678482815
0.830999999999908 0.531819453545248
0.831499999999908 0.533001593570402
0.831999999999908 0.534177094017218
0.832499999999908 0.535345950417821
0.832999999999908 0.536508158377469
0.833499999999908 0.537663713574506
0.833999999999908 0.538812611760309
0.834499999999908 0.539954848759242
0.834999999999908 0.541090420468599
0.835499999999908 0.542219322858559
0.835999999999908 0.54334155197213
0.836499999999908 0.544457103925097
0.836999999999908 0.545565974905971
0.837499999999908 0.546668161175933
0.837999999999908 0.547763659068782
0.838499999999908 0.54885246499088
0.838999999999908 0.549934575421096
0.839499999999908 0.551009986910752
0.839999999999907 0.552078696083567
0.840499999999907 0.5531406996356
0.840999999999907 0.554195994335193
0.841499999999907 0.555244577022912
0.841999999999907 0.556286444611493
0.842499999999907 0.557321594085782
0.842999999999907 0.558350022502673
0.843499999999907 0.559371726991053
0.843999999999907 0.560386704751738
0.844499999999907 0.561394953057419
0.844999999999907 0.562396469252592
0.845499999999907 0.563391250753505
0.845999999999907 0.564379295048092
0.846499999999907 0.565360599695911
0.846999999999907 0.566335162328082
0.847499999999907 0.567302980647224
0.847999999999907 0.56826405242739
0.848499999999907 0.569218375514003
0.848999999999906 0.570165947823793
0.849499999999906 0.571106767344729
0.849999999999906 0.572040832135958
0.850499999999906 0.572968140327731
0.850999999999906 0.573888690121345
0.851499999999906 0.574802479789071
0.851999999999906 0.575709507674085
0.852499999999906 0.576609772190408
0.852999999999906 0.577503271822825
0.853499999999906 0.578390005126828
0.853999999999906 0.57926997072854
0.854499999999906 0.580143167324646
0.854999999999906 0.581009593682324
0.855499999999906 0.581869248639173
0.855999999999906 0.582722131103142
0.856499999999906 0.583568240052458
0.856999999999906 0.584407574535555
0.857499999999906 0.585240133671
0.857999999999906 0.586065916647419
0.858499999999905 0.586884922723427
0.858999999999905 0.587697151227549
0.859499999999905 0.588502601558149
0.859999999999905 0.589301273183355
0.860499999999905 0.590093165640982
0.860999999999905 0.590878278538455
0.861499999999905 0.591656611552736
0.861999999999905 0.592428164430246
0.862499999999905 0.593192936986786
0.862999999999905 0.593950929107462
0.863499999999905 0.594702140746604
0.863999999999905 0.595446571927688
0.864499999999905 0.596184222743261
0.864999999999905 0.596915093354857
0.865499999999905 0.597639183992916
0.865999999999905 0.598356494956709
0.866499999999905 0.599067026614252
0.866999999999905 0.59977077940223
0.867499999999904 0.600467753825908
0.867999999999904 0.601157950459057
0.868499999999904 0.601841369943865
0.868999999999904 0.602518012990858
0.869499999999904 0.603187880378813
0.869999999999904 0.603850972954679
0.870499999999904 0.604507291633487
0.870999999999904 0.60515683739827
0.871499999999904 0.605799611299975
0.871999999999904 0.606435614457378
0.872499999999904 0.607064848056999
0.872999999999904 0.607687313353014
0.873499999999904 0.60830301166717
0.873999999999904 0.608911944388695
0.874499999999904 0.609514112974212
0.874999999999904 0.610109518947651
0.875499999999904 0.61069816390016
0.875999999999904 0.611280049490015
0.876499999999903 0.611855177442533
0.876999999999903 0.612423549549978
0.877499999999903 0.612985167671476
0.877999999999903 0.61354003373292
0.878499999999903 0.614088149726881
0.878999999999903 0.614629517712514
0.879499999999903 0.61516413981547
0.879999999999903 0.615692018227801
0.880499999999903 0.616213155207867
0.880999999999903 0.616727553080244
0.881499999999903 0.61723521423563
0.881999999999903 0.61773614113075
0.882499999999903 0.618230336288263
0.882999999999903 0.618717802296666
0.883499999999903 0.6191985418102
0.883999999999903 0.619672557548753
0.884499999999903 0.620139852297765
0.884999999999903 0.62060042890813
0.885499999999902 0.621054290296101
0.885999999999902 0.621501439443191
0.886499999999902 0.621941879396079
0.886999999999902 0.622375613266504
0.887499999999902 0.622802644231176
0.887999999999902 0.62322297553167
0.888499999999902 0.623636610474333
0.888999999999902 0.624043552430176
0.889499999999902 0.624443804834781
0.889999999999902 0.624837371188199
0.890499999999902 0.625224255054848
0.890999999999902 0.625604460063411
0.891499999999902 0.625977989906735
0.891999999999902 0.626344848341733
0.892499999999902 0.626705039189272
0.892999999999902 0.627058566334083
0.893499999999902 0.627405433724644
0.893999999999902 0.62774564537309
0.894499999999901 0.628079205355098
0.894999999999901 0.628406117809787
0.895499999999901 0.628726386939617
0.895999999999901 0.629040017010276
0.896499999999901 0.62934701235058
0.896999999999901 0.629647377352368
0.897499999999901 0.629941116470391
0.897999999999901 0.630228234222208
0.898499999999901 0.63050873518808
0.898999999999901 0.63078262401086
0.899499999999901 0.631049905395889
0.899999999999901 0.631310584110883
0.900499999999901 0.631564664985829
0.900999999999901 0.631812152912873
0.901499999999901 0.632053052846211
0.901999999999901 0.632287369801984
0.902499999999901 0.632515108858159
0.902999999999901 0.632736275154429
0.9034999999999 0.632950873892093
0.9039999999999 0.633158910333952
0.9044999999999 0.633360389804192
0.9049999999999 0.633555317688278
0.9054999999999 0.633743699432835
0.9059999999999 0.633925540545542
0.9064999999999 0.634100846595015
0.9069999999999 0.634269623210694
0.9074999999999 0.634431876082732
0.9079999999999 0.634587610961877
0.9084999999999 0.634736833659362
0.9089999999999 0.634879550046787
0.9094999999999 0.635015766056006
0.9099999999999 0.635145487679009
0.9104999999999 0.63526872096781
0.9109999999999 0.635385472034327
0.9114999999999 0.63549574705027
0.9119999999999 0.635599552247019
0.9124999999999 0.635696893915511
0.912999999999899 0.63578777840612
0.913499999999899 0.635872212128539
0.913999999999899 0.635950201551666
0.914499999999899 0.636021753203481
0.914999999999899 0.636086873670926
0.915499999999899 0.636145569599792
0.915999999999899 0.636197847694593
0.916499999999899 0.636243714718449
0.916999999999899 0.636283177492968
0.917499999999899 0.636316242898119
0.917999999999899 0.636342917872119
0.918499999999899 0.636363209411304
0.918999999999899 0.636377124570014
0.919499999999899 0.636384670460466
0.919999999999899 0.636385854252635
0.920499999999899 0.636380683174132
0.920999999999899 0.636369164510076
0.921499999999899 0.636351305602977
0.921999999999898 0.636327113852607
0.922499999999898 0.636296596715882
0.922999999999898 0.636259761706732
0.923499999999898 0.636216616395979
0.923999999999898 0.636167168411214
0.924499999999898 0.636111425436666
0.924999999999898 0.636049395213084
0.925499999999898 0.635981085537606
0.925999999999898 0.635906504263634
0.926499999999898 0.635825659300708
0.926999999999898 0.635738558614378
0.927499999999898 0.63564521022608
0.927999999999898 0.635545622213004
0.928499999999898 0.635439802707969
0.928999999999898 0.635327759899296
0.929499999999898 0.635209502030677
0.929999999999898 0.635085037401047
0.930499999999898 0.634954374364456
0.930999999999897 0.634817521329939
0.931499999999897 0.634674486761387
0.931999999999897 0.634525279177415
0.932499999999897 0.634369907151234
0.932999999999897 0.63420837931052
0.933499999999897 0.634040704337283
0.933999999999897 0.633866890967734
0.934499999999897 0.633686947992158
0.934999999999897 0.633500884254776
0.935499999999897 0.63330870865362
0.935999999999897 0.633110430140394
0.936499999999897 0.632906057720346
0.936999999999897 0.632695600452132
0.937499999999897 0.632479067447685
0.937999999999897 0.632256467872081
0.938499999999897 0.632027810943402
0.938999999999897 0.631793105932609
0.939499999999897 0.631552362163399
0.939999999999896 0.631305589012076
0.940499999999896 0.631052795907413
0.940999999999896 0.630793992330521
0.941499999999896 0.630529187814707
0.941999999999896 0.630258391945344
0.942499999999896 0.629981614359729
0.942999999999896 0.629698864746954
0.943499999999896 0.629410152847763
0.943999999999896 0.629115488454415
0.944499999999896 0.628814881410553
0.944999999999896 0.62850834161106
0.945499999999896 0.628195879001921
0.945999999999896 0.627877503580091
0.946499999999896 0.62755322539335
0.946999999999896 0.627223054540169
0.947499999999896 0.626887001169567
0.947999999999896 0.626545075480974
0.948499999999896 0.626197287724092
0.948999999999895 0.625843648198755
0.949499999999895 0.625484167254786
0.949999999999895 0.62511885529186
0.950499999999895 0.624747722759363
0.950999999999895 0.624370780156249
0.951499999999895 0.623988038030902
0.951999999999895 0.62359950698099
0.952499999999895 0.623205197653329
0.952999999999895 0.622805120743736
0.953499999999895 0.62239928699689
0.953999999999895 0.621987707206189
0.954499999999895 0.621570392213603
0.954999999999895 0.62114735290954
0.955499999999895 0.620718600232694
0.955999999999895 0.620284145169904
0.956499999999895 0.619843998756014
0.956999999999895 0.619398172073723
0.957499999999895 0.618946676253446
0.957999999999894 0.618489522473166
0.958499999999894 0.61802672195829
0.958999999999894 0.617558285981505
0.959499999999894 0.617084225862632
0.959999999999894 0.616604552968478
0.960499999999894 0.616119278712696
0.960999999999894 0.615628414555633
0.961499999999894 0.615131972004188
0.961999999999894 0.614629962611661
0.962499999999894 0.614122397977612
0.962999999999894 0.613609289747707
0.963499999999894 0.613090649613577
0.963999999999894 0.612566489312668
0.964499999999894 0.612036820628091
0.964999999999894 0.611501655388479
0.965499999999894 0.610961005467832
0.965999999999894 0.610414882785377
0.966499999999894 0.60986329930541
0.966999999999894 0.609306267037155
0.967499999999893 0.608743798034609
0.967999999999893 0.608175904396396
0.968499999999893 0.607602598265617
0.968999999999893 0.607023891829699
0.969499999999893 0.606439797320243
0.969999999999893 0.60585032701288
0.970499999999893 0.605255493227112
0.970999999999893 0.604655308326169
0.971499999999893 0.604049784716851
0.971999999999893 0.603438934849383
0.972499999999893 0.602822771217259
0.972999999999893 0.602201306357093
0.973499999999893 0.601574552848464
0.973999999999893 0.600942523313768
0.974499999999893 0.600305230418061
0.974999999999893 0.599662686868911
0.975499999999893 0.599014905416241
0.975999999999893 0.59836189885218
0.976499999999892 0.597703680010904
0.976999999999892 0.59704026176849
0.977499999999892 0.596371657042756
0.977999999999892 0.595697878793111
0.978499999999892 0.595018940020396
0.978999999999892 0.594334853766738
0.979499999999892 0.593645633115386
0.979999999999892 0.592951291190563
0.980499999999892 0.592251841157308
0.980999999999892 0.591547296221321
0.981499999999892 0.590837669628811
0.981999999999892 0.590122974666333
0.982499999999892 0.58940322466064
0.982999999999892 0.588678432978523
0.983499999999892 0.587948613026655
0.983999999999892 0.587213778251436
0.984499999999892 0.586473942138835
0.984999999999892 0.585729118214234
0.985499999999891 0.584979320042269
0.985999999999891 0.584224561226679
0.986499999999891 0.583464855410138
0.986999999999891 0.58270021627411
0.987499999999891 0.58193065753868
0.987999999999891 0.581156192962402
0.988499999999891 0.580376836342141
0.988999999999891 0.579592601512912
0.989499999999891 0.578803502347722
0.989999999999891 0.578009552757416
0.990499999999891 0.577210766690508
0.990999999999891 0.576407158133033
0.991499999999891 0.575598741108379
0.991999999999891 0.574785529677134
0.992499999999891 0.573967537936922
0.992999999999891 0.573144780022245
0.993499999999891 0.572317270104322
0.993999999999891 0.571485022390931
0.99449999999989 0.570648051126244
0.99499999999989 0.569806370590672
0.99549999999989 0.568959995100701
0.99599999999989 0.568108939008731
0.99649999999989 0.567253216702917
0.99699999999989 0.566392842607005
0.99749999999989 0.565527831180172
0.99799999999989 0.564658196916864
0.99849999999989 0.563783954346636
0.99899999999989 0.562905118033987
0.99949999999989 0.562021702578199
0.99999999999989 0.561133722613177
1.00049999999989 0.560241192807282
1.00099999999989 0.559344127863172
1.00149999999989 0.558442542517638
1.00199999999989 0.557536451541443
1.00249999999989 0.556625869739153
1.00299999999989 0.555710811948982
1.00349999999989 0.554791293042619
1.00399999999989 0.553867327925075
1.00449999999989 0.552938931534511
1.00499999999989 0.552006118842076
1.00549999999989 0.551068904851746
1.00599999999989 0.550127304600156
1.00649999999989 0.549181333156437
1.00699999999989 0.548231005622052
1.00749999999989 0.547276337130632
1.00799999999989 0.546317342847808
1.00849999999989 0.545354037971048
1.00899999999989 0.544386437729493
1.00949999999989 0.54341455738379
1.00999999999989 0.542438412225925
1.01049999999989 0.541458017579063
1.01099999999989 0.540473388797375
1.01149999999989 0.539484541265877
1.01199999999989 0.538491490400264
1.01249999999989 0.537494251646741
1.01299999999989 0.536492840481858
1.01349999999989 0.535487272412342
1.01399999999989 0.534477562974937
1.01449999999989 0.533463727736226
1.01499999999989 0.532445782292475
1.01549999999989 0.531423742269458
1.01599999999989 0.530397623322297
1.01649999999989 0.529367441135286
1.01699999999989 0.528333211421732
1.01749999999989 0.527294949923783
1.01799999999989 0.52625267241226
1.01849999999989 0.525206394686491
1.01899999999989 0.524156132574142
1.01949999999989 0.52310190193105
1.01999999999989 0.522043718641054
1.02049999999989 0.520981598615825
1.02099999999989 0.519915557794701
1.02149999999989 0.518845612144515
1.02199999999989 0.51777177765943
1.02249999999989 0.516694070360766
1.02299999999989 0.515612506296834
1.02349999999989 0.514527101542766
1.02399999999989 0.513437872200345
1.02449999999989 0.512344834397838
1.02499999999989 0.511248004289823
1.02549999999989 0.510147398057023
1.02599999999989 0.509043031906134
1.02649999999989 0.507934922069656
1.02699999999989 0.506823084805724
1.02749999999989 0.505707536397937
1.02799999999989 0.504588293155186
1.02849999999989 0.503465371411488
1.02899999999989 0.502338787525812
1.02949999999989 0.501208557881911
1.02999999999989 0.50007469888815
1.03049999999989 0.498937226977335
1.03099999999989 0.497796158606544
1.03149999999989 0.496651510256954
1.03199999999989 0.495503298433673
1.03249999999989 0.494351539665565
1.03299999999989 0.493196250505082
1.03349999999989 0.49203744752809
1.03399999999989 0.490875147333702
1.03449999999989 0.489709366544102
1.03499999999989 0.488540121804374
1.03549999999989 0.487367429782333
1.03599999999989 0.486191307168353
1.03649999999989 0.485011770675191
1.03699999999989 0.483828837037819
1.03749999999989 0.482642523013253
1.03799999999989 0.481452845380374
1.03849999999989 0.480259820939766
1.03899999999989 0.479063466513534
1.03949999999989 0.477863798945139
1.03999999999989 0.476660835099219
1.04049999999989 0.475454591861422
1.04099999999989 0.47424508613823
1.04149999999989 0.47303233485679
1.04199999999989 0.471816354964734
1.04249999999989 0.470597163430015
1.04299999999989 0.469374777240727
1.04349999999989 0.468149213404935
1.04399999999989 0.466920488950503
1.04449999999988 0.465688620924916
1.04499999999988 0.464453626395114
1.04549999999988 0.463215522447312
1.04599999999988 0.461974326186828
1.04649999999988 0.460730054737915
1.04699999999988 0.459482725243579
1.04749999999988 0.458232354865409
1.04799999999988 0.456978960783408
1.04849999999988 0.455722560195811
1.04899999999988 0.454463170318916
1.04949999999988 0.453200808386908
1.04999999999988 0.451935491651689
1.05049999999988 0.450667237382697
1.05099999999988 0.44939606286674
1.05149999999988 0.448121985407813
1.05199999999988 0.446845022326933
1.05249999999988 0.445565190961957
1.05299999999988 0.444282508667411
1.05349999999988 0.442996992814316
1.05399999999988 0.441708660790013
1.05449999999988 0.440417529997987
1.05499999999988 0.439123617857695
1.05549999999988 0.437826941804388
1.05599999999988 0.436527519288941
1.05649999999988 0.435225367777672
1.05699999999988 0.433920504752174
1.05749999999988 0.432612947709134
1.05799999999988 0.431302714160162
1.05849999999988 0.429989821631616
1.05899999999988 0.428674287664424
1.05949999999988 0.427356129813912
1.05999999999988 0.426035365649625
1.06049999999988 0.424712012755159
1.06099999999988 0.423386088727978
1.06149999999988 0.422057611179243
1.06199999999988 0.420726597733636
1.06249999999988 0.419393066029184
1.06299999999988 0.418057033717085
1.06349999999988 0.416718518461529
1.06399999999988 0.41537753793953
1.06449999999988 0.414034109840742
1.06499999999988 0.412688251867289
1.06549999999988 0.411339981733585
1.06599999999988 0.409989317166166
1.06649999999988 0.408636275903506
1.06699999999988 0.407280875695846
1.06749999999988 0.405923134305016
1.06799999999988 0.404563069504262
1.06849999999988 0.40320069907807
1.06899999999988 0.401836040821986
1.06949999999988 0.400469112542445
1.06999999999988 0.399099932056593
1.07049999999988 0.397728517192113
1.07099999999988 0.396354885787046
1.07149999999988 0.394979055689618
1.07199999999988 0.393601044758062
1.07249999999988 0.392220870860445
1.07299999999988 0.390838551874488
1.07349999999988 0.389454105687394
1.07399999999988 0.388067550195668
1.07449999999988 0.386678903304946
1.07499999999988 0.385288182929816
1.07549999999988 0.383895406993638
1.07599999999988 0.382500593428379
1.07649999999988 0.381103760174425
1.07699999999988 0.379704925180412
1.07749999999988 0.378304106403048
1.07799999999988 0.376901321806936
1.07849999999988 0.375496589364402
1.07899999999988 0.374089927055312
1.07949999999988 0.372681352866902
1.07999999999988 0.3712708847936
1.08049999999988 0.369858540836847
1.08099999999988 0.368444339004927
1.08149999999988 0.367028297312785
1.08199999999988 0.365610433781854
1.08249999999988 0.364190766439878
1.08299999999988 0.362769313320736
1.08349999999988 0.361346092464266
1.08399999999988 0.359921121916091
1.08449999999988 0.358494419727437
1.08499999999988 0.357066003954963
1.08549999999988 0.355635892660582
1.08599999999988 0.354204103911288
1.08649999999988 0.352770655778973
1.08699999999988 0.351335566340259
1.08749999999988 0.349898853676318
1.08799999999988 0.348460535872695
1.08849999999988 0.347020631019135
1.08899999999988 0.345579157209404
1.08949999999988 0.344136132541116
1.08999999999988 0.342691575115553
1.09049999999988 0.341245503037495
1.09099999999988 0.339797934415037
1.09149999999988 0.33834888735942
1.09199999999988 0.336898379984848
1.09249999999988 0.335446430408321
1.09299999999988 0.333993056749449
1.09349999999988 0.332538277130283
1.09399999999988 0.331082109675139
1.09449999999988 0.329624572510419
1.09499999999988 0.328165683764438
1.09549999999988 0.326705461567245
1.09599999999988 0.325243924050452
1.09649999999988 0.323781089347054
1.09699999999988 0.322316975591257
1.09749999999988 0.320851600918299
1.09799999999988 0.319384983464276
1.09849999999988 0.317917141365967
1.09899999999988 0.316448092760659
1.09949999999988 0.314977855785968
1.09999999999988 0.313506448579668
1.10049999999988 0.312033889279514
1.10099999999988 0.310560196023064
1.10149999999988 0.309085386947508
1.10199999999988 0.307609480189489
1.10249999999988 0.306132493884933
1.10299999999988 0.304654446168866
1.10349999999988 0.303175355175245
1.10399999999988 0.301695239036781
1.10449999999988 0.300214115884765
1.10499999999988 0.29873200384889
1.10549999999988 0.297248921057079
1.10599999999988 0.295764885635308
1.10649999999988 0.294279915707435
1.10699999999988 0.29279402939502
1.10749999999988 0.291307244817153
1.10799999999988 0.289819580090279
1.10849999999988 0.288331053328023
1.10899999999988 0.286841682641017
1.10949999999988 0.285351486136723
1.10999999999988 0.283860481919259
1.11049999999988 0.282368688089227
1.11099999999988 0.280876122743536
1.11149999999988 0.279382803975228
1.11199999999988 0.277888749873305
1.11249999999988 0.276393978522553
1.11299999999988 0.27489850800337
1.11349999999988 0.273402356391592
1.11399999999988 0.271905541758315
1.11449999999988 0.270408082169726
1.11499999999988 0.268909995686927
1.11549999999988 0.267411300365761
1.11599999999988 0.265912014256638
1.11649999999988 0.264412155404364
1.11699999999988 0.262911741847962
1.11749999999988 0.261410791620506
1.11799999999988 0.25990932274894
1.11849999999988 0.258407353253909
1.11899999999988 0.256904901149586
1.11949999999988 0.255401984443497
1.11999999999988 0.253898621136347
1.12049999999988 0.25239482922185
1.12099999999988 0.250890626686553
1.12149999999988 0.249386031509668
1.12199999999988 0.247881061662891
1.12249999999988 0.246375735110236
1.12299999999988 0.244870069807862
1.12349999999988 0.243364083703897
1.12399999999988 0.241857794738266
1.12449999999988 0.240351220842524
1.12499999999988 0.238844379939674
1.12549999999988 0.237337289944006
1.12599999999988 0.235829968760916
1.12649999999988 0.234322434286738
1.12699999999988 0.232814704408572
1.12749999999988 0.231306797004109
1.12799999999988 0.229798729941465
1.12849999999988 0.228290521079005
1.12899999999988 0.226782188265171
1.12949999999988 0.225273749338313
1.12999999999988 0.223765222126518
1.13049999999988 0.222256624447435
1.13099999999988 0.220747974108108
1.13149999999988 0.219239288904803
1.13199999999988 0.217730586622836
1.13249999999988 0.216221885036404
1.13299999999988 0.214713201908415
1.13349999999988 0.213204554990313
1.13399999999988 0.211695962021914
1.13449999999988 0.210187440731228
1.13499999999987 0.208679008834297
1.13549999999987 0.207170684035016
1.13599999999987 0.20566248402497
1.13649999999987 0.204154426483261
1.13699999999987 0.202646529076338
1.13749999999987 0.201138809457828
1.13799999999987 0.199631285268365
1.13849999999987 0.198123974135423
1.13899999999987 0.196616893673145
1.13949999999987 0.19511006148217
1.13999999999987 0.193603495149474
1.14049999999987 0.192097212248188
1.14099999999987 0.190591230337441
1.14149999999987 0.189085566962181
1.14199999999987 0.187580239653015
1.14249999999987 0.186075265926032
1.14299999999987 0.184570663282644
1.14349999999987 0.183066449209409
1.14399999999987 0.181562641177867
1.14449999999987 0.180059256644372
1.14499999999987 0.178556313049924
1.14549999999987 0.177053827819999
1.14599999999987 0.175551818364384
1.14649999999987 0.174050302077008
1.14699999999987 0.172549296335774
1.14749999999987 0.171048818502395
1.14799999999987 0.169548885922221
1.14849999999987 0.168049515924079
1.14899999999987 0.1665507258201
1.14949999999987 0.165052532905557
1.14999999999987 0.163554954458694
1.15049999999987 0.162058007740564
1.15099999999987 0.160561709994857
1.15149999999987 0.159066078447741
1.15199999999987 0.157571130307691
1.15249999999987 0.156076882765324
1.15299999999987 0.154583352993233
1.15349999999987 0.153090558145824
1.15399999999987 0.151598515359145
1.15449999999987 0.150107241750729
1.15499999999987 0.14861675441942
1.15549999999987 0.147127070445214
1.15599999999987 0.145638206889091
1.15649999999987 0.144150180792854
1.15699999999987 0.14266300917896
1.15749999999987 0.141176709050357
1.15799999999987 0.139691297390322
1.15849999999987 0.138206791162294
1.15899999999987 0.136723207309713
1.15949999999987 0.135240562755853
1.15999999999987 0.13375887440366
1.16049999999987 0.13227815913559
1.16099999999987 0.130798433813442
1.16149999999987 0.1293197152782
1.16199999999987 0.127842020349865
1.16249999999987 0.126365365827294
1.16299999999987 0.12488976848804
1.16349999999987 0.123415245088185
1.16399999999987 0.121941812362182
1.16449999999987 0.12046948702269
1.16499999999987 0.118998285760412
1.16549999999987 0.117528225243936
1.16599999999987 0.11605932211957
1.16649999999987 0.114591593011184
1.16699999999987 0.113125054520043
1.16749999999987 0.111659723224655
1.16799999999987 0.110195615680601
1.16849999999987 0.108732748420379
1.16899999999987 0.107271137953243
1.16949999999987 0.105810800765043
1.16999999999987 0.104351753318062
1.17049999999987 0.10289401205086
1.17099999999987 0.101437593378111
1.17149999999987 0.0999825136904438
1.17199999999987 0.0985287893542848
1.17249999999987 0.0970764367116964
1.17299999999987 0.0956254720802186
1.17349999999987 0.0941759117527102
1.17399999999987 0.0927277719971902
1.17449999999987 0.0912810690566791
1.17499999999987 0.0898358191490402
1.17549999999987 0.0883920384668222
1.17599999999987 0.0869497431771006
1.17649999999987 0.0855089494213203
1.17699999999987 0.084069673315138
1.17749999999987 0.0826319309482646
1.17799999999987 0.0811957383843084
1.17849999999987 0.0797611116606177
1.17899999999987 0.0783280667881243
1.17949999999987 0.076896619751187
1.17999999999987 0.0754667865074345
1.18049999999987 0.0740385829876108
1.18099999999987 0.0726120250954172
1.18149999999987 0.0711871287073582
1.18199999999987 0.069763909672585
1.18249999999987 0.0683423838127406
1.18299999999987 0.0669225669218042
1.18349999999987 0.0655044747659367
1.18399999999987 0.0640881230833261
1.18449999999987 0.062673527584032
1.18499999999987 0.0612607039498324
1.18549999999987 0.0598496678340693
1.18599999999987 0.0584404348614941
1.18649999999987 0.057033020628115
1.18699999999987 0.0556274407010427
1.18749999999987 0.0542237106183378
1.18799999999987 0.0528218458888569
1.18849999999987 0.051421861992101
1.18899999999987 0.0500237743780617
1.18949999999987 0.0486275984670699
1.18999999999987 0.0472333496496425
1.19049999999987 0.0458410432863316
1.19099999999987 0.0444506947075721
1.19149999999987 0.0430623192135305
1.19199999999987 0.0416759320739534
1.19249999999987 0.0402915485280169
1.19299999999987 0.0389091837841752
1.19349999999987 0.0375288530200106
1.19399999999987 0.036150571382083
1.19449999999987 0.0347743539857793
1.19499999999987 0.0334002159151645
1.19549999999987 0.0320281722228308
1.19599999999987 0.0306582379297494
1.19649999999987 0.0292904280251208
1.19699999999987 0.0279247574662253
1.19749999999987 0.0265612411782754
1.19799999999987 0.0251998940542665
1.19849999999987 0.0238407309548288
1.19899999999987 0.0224837667080798
1.19949999999987 0.0211290161094758
1.19999999999987 0.019776493921665
1.20049999999987 0.0184262148743399
1.20099999999987 0.0170781936640905
1.20149999999987 0.0157324449542572
1.20199999999987 0.0143889833747846
1.20249999999987 0.0130478235220752
1.20299999999987 0.0117089799588431
1.20349999999987 0.0103724672139682
1.20399999999987 0.00903829978235103
1.20449999999987 0.00770649212476724
1.20499999999987 0.00637705866772253
1.20549999999987 0.00505001380330785
1.20599999999987 0.00372537188905497
1.20649999999987 0.0024031472477924
1.20699999999987 0.00108335416750054
1.20749999999987 0.000233993098830932
1.20799999999987 0.00154888033334736
1.20849999999987 0.00286129335347198
1.20899999999987 0.00417121801204913
1.20949999999987 0.00547864019748698
1.20999999999987 0.0067835458338997
1.21049999999987 0.00808592088124996
1.21099999999987 0.00938575133549068
1.21149999999987 0.0106830232287069
1.21199999999987 0.0119777226292569
1.21249999999987 0.0132698356419134
1.21299999999987 0.0145593484080048
1.21349999999987 0.0158462471055555
1.21399999999987 0.0171305179494258
1.21449999999987 0.0184121471914527
1.21499999999987 0.0196911211205891
1.21549999999987 0.0209674260630439
1.21599999999987 0.0222410483824207
1.21649999999987 0.0235119744798569
1.21699999999987 0.0247801907941624
1.21749999999987 0.0260456838019582
1.21799999999987 0.0273084400178143
1.21849999999987 0.0285684459943874
1.21899999999987 0.0298256883225588
1.21949999999987 0.0310801536315719
1.21999999999987 0.032331828589168
1.22049999999987 0.0335806999017249
1.22099999999987 0.0348267543143915
1.22149999999987 0.0360699786112251
1.22199999999987 0.0373103596153268
1.22249999999987 0.0385478841889773
1.22299999999987 0.0397825392337717
1.22349999999987 0.0410143116907553
1.22399999999987 0.0422431885405576
1.22449999999987 0.0434691568035271
1.22499999999987 0.044692203539865
1.22549999999987 0.0459123158497596
1.22599999999986 0.0471294808735193
1.22649999999986 0.0483436857917062
1.22699999999986 0.0495549178252689
1.22749999999986 0.0507631642356749
1.22799999999986 0.0519684123250434
1.22849999999986 0.053170649436277
1.22899999999986 0.0543698629531936
1.22949999999986 0.0555660403006577
1.22999999999986 0.0567591689447114
1.23049999999986 0.0579492363927059
1.23099999999986 0.059136230193431
1.23149999999986 0.0603201379372462
1.23199999999986 0.0615009472562103
1.23249999999986 0.0626786458242105
1.23299999999986 0.0638532213570927
1.23349999999986 0.0650246616127899
1.23399999999986 0.06619295439145
1.23449999999986 0.0673580875355664
1.23499999999986 0.0685200489301036
1.23549999999986 0.0696788265026266
1.23599999999986 0.0708344082234273
1.23649999999986 0.0719867821056524
1.23699999999986 0.0731359362054296
1.23749999999986 0.0742818586219942
1.23799999999986 0.0754245374978154
1.23849999999986 0.0765639610187219
1.23899999999986 0.0777001174140276
1.23949999999986 0.0788329949566565
1.23999999999986 0.079962581963268
1.24049999999986 0.0810888667943807
1.24099999999986 0.0822118378544975
1.24149999999986 0.0833314835922287
1.24199999999986 0.084447792500416
1.24249999999986 0.0855607531162555
1.24299999999986 0.0866703540214206
1.24349999999986 0.0877765838421848
1.24399999999986 0.0888794312495434
1.24449999999986 0.0899788849593361
1.24499999999986 0.0910749337323677
1.24549999999986 0.0921675663745304
1.24599999999986 0.0932567717369235
1.24649999999986 0.0943425387159747
1.24699999999986 0.0954248562535601
1.24749999999986 0.0965037133371242
1.24799999999986 0.0975790989997993
1.24849999999986 0.0986510023205246
1.24899999999986 0.0997194124241652
1.24949999999986 0.10078431848163
1.24999999999986 0.101845709709993
1.25049999999986 0.102903575372604
1.25099999999986 0.103957904779213
1.25149999999986 0.105008687286087
1.25199999999986 0.106055912296122
1.25249999999986 0.107099569258961
1.25299999999986 0.108139647671115
1.25349999999986 0.109176137076072
1.25399999999986 0.110209027064416
1.25449999999986 0.11123830727394
1.25499999999986 0.112263967389765
1.25549999999986 0.113285997144449
1.25599999999986 0.114304386318102
1.25649999999986 0.115319124738505
1.25699999999986 0.116330202281213
1.25749999999986 0.11733760886968
1.25799999999986 0.11834133447536
1.25849999999986 0.119341369117829
1.25899999999986 0.120337702864889
1.25949999999986 0.121330325832684
1.25999999999986 0.12231922818581
1.26049999999986 0.123304400137425
1.26099999999986 0.12428583194936
1.26149999999986 0.125263513932228
1.26199999999986 0.126237436445536
1.26249999999986 0.127207589897791
1.26299999999986 0.12817396474661
1.26349999999986 0.12913655149883
1.26399999999986 0.130095340710616
1.26449999999986 0.131050322987564
1.26499999999986 0.132001488984816
1.26549999999986 0.13294882940716
1.26599999999986 0.133892335009142
1.26649999999986 0.134831996595168
1.26699999999986 0.135767805019612
1.26749999999986 0.136699751186922
1.26799999999986 0.137627826051722
1.26849999999986 0.138552020618923
1.26899999999986 0.139472325943819
1.26949999999986 0.140388733132197
1.26999999999986 0.141301233340438
1.27049999999986 0.142209817775622
1.27099999999986 0.143114477695628
1.27149999999986 0.144015204409239
1.27199999999986 0.144911989276243
1.27249999999986 0.145804823707534
1.27299999999986 0.146693699165214
1.27349999999986 0.147578607162694
1.27399999999986 0.148459539264793
1.27449999999986 0.14933648708784
1.27499999999986 0.150209442299772
1.27549999999986 0.151078396620234
1.27599999999986 0.151943341820679
1.27649999999986 0.152804269724463
1.27699999999986 0.153661172206946
1.27749999999986 0.154514041195591
1.27799999999986 0.155362868670055
1.27849999999986 0.156207646662294
1.27899999999986 0.157048367256652
1.27949999999986 0.157885022589964
1.27999999999986 0.158717604851644
1.28049999999986 0.159546106283786
1.28099999999986 0.160370519181259
1.28149999999986 0.161190835891796
1.28199999999986 0.162007048816094
1.28249999999986 0.162819150407903
1.28299999999986 0.163627133174122
1.28349999999986 0.164430989674892
1.28399999999986 0.165230712523685
1.28449999999986 0.166026294387401
1.28499999999986 0.166817727986453
1.28549999999986 0.167605006094865
1.28599999999986 0.168388121540358
1.28649999999986 0.169167067204441
1.28699999999986 0.169941836022503
1.28749999999986 0.1707124209839
1.28799999999986 0.171478815132045
1.28849999999986 0.172241011564497
1.28899999999986 0.172999003433047
1.28949999999986 0.173752783943809
1.28999999999986 0.174502346357304
1.29049999999986 0.175247683988551
1.29099999999986 0.175988790207148
1.29149999999986 0.176725658437362
1.29199999999986 0.177458282158215
1.29249999999986 0.178186654903564
1.29299999999986 0.178910770262193
1.29349999999986 0.179630621877891
1.29399999999986 0.18034620344954
1.29449999999986 0.181057508731195
1.29499999999986 0.181764531532172
1.29549999999986 0.182467265717123
1.29599999999986 0.183165705206125
1.29649999999986 0.18385984397476
1.29699999999986 0.184549676054193
1.29749999999986 0.185235195531255
1.29799999999986 0.185916396548525
1.29849999999986 0.186593273304408
1.29899999999986 0.187265820053212
1.29949999999986 0.187934031105234
1.29999999999986 0.18859790082683
1.30049999999986 0.189257423640501
1.30099999999986 0.189912594024963
1.30149999999986 0.190563406515232
1.30199999999986 0.191209855702693
1.30249999999986 0.191851936235184
1.30299999999986 0.192489642817065
1.30349999999986 0.193122970209298
1.30399999999986 0.19375191322952
1.30449999999986 0.194376466752117
1.30499999999986 0.194996625708299
1.30549999999986 0.195612385086175
1.30599999999986 0.196223739930823
1.30649999999986 0.196830685344364
1.30699999999986 0.197433216486035
1.30749999999986 0.198031328572258
1.30799999999986 0.198625016876716
1.30849999999986 0.199214276730421
1.30899999999986 0.199799103521781
1.30949999999986 0.200379492696676
1.30999999999986 0.200955439758525
1.31049999999986 0.201526940268352
1.31099999999986 0.20209398984486
1.31149999999986 0.202656584164494
1.31199999999986 0.203214718961509
1.31249999999986 0.203768390028043
1.31299999999986 0.204317593214175
1.31349999999986 0.204862324427996
1.31399999999986 0.205402579635676
1.31449999999986 0.205938354861524
1.31499999999986 0.206469646188056
1.31549999999986 0.206996449756061
1.31599999999986 0.20751876176466
1.31649999999986 0.208036578471372
1.31699999999985 0.208549896192178
1.31749999999985 0.20905871130158
1.31799999999985 0.209563020232664
1.31849999999985 0.210062819477164
1.31899999999985 0.210558105585518
1.31949999999985 0.211048875166932
1.31999999999985 0.211535124889439
1.32049999999985 0.212016851479957
1.32099999999985 0.212494051724349
1.32149999999985 0.212966722467481
1.32199999999985 0.213434860613281
1.32249999999985 0.213898463124795
1.32299999999985 0.214357527024243
1.32349999999985 0.214812049393078
1.32399999999985 0.215262027372041
1.32449999999985 0.215707458161213
1.32499999999985 0.216148339020077
1.32549999999985 0.216584667267565
1.32599999999985 0.217016440282115
1.32649999999985 0.217443655501727
1.32699999999985 0.217866310424012
1.32749999999985 0.218284402606244
1.32799999999985 0.218697929665417
1.32849999999985 0.219106889278289
1.32899999999985 0.21951127918144
1.32949999999985 0.219911097171319
1.32999999999985 0.220306341104292
1.33049999999985 0.220697008896695
1.33099999999985 0.22108309852488
1.33149999999985 0.221464608025266
1.33199999999985 0.221841535494384
1.33249999999985 0.222213879088926
1.33299999999985 0.222581637025793
1.33349999999985 0.222944807582137
1.33399999999985 0.223303389095411
1.33449999999985 0.223657379963411
1.33499999999985 0.224006778644326
1.33549999999985 0.224351583656774
1.33599999999985 0.224691793579853
1.33649999999985 0.22502740705318
1.33699999999985 0.225358422776936
1.33749999999985 0.225684839511907
1.33799999999985 0.226006656079525
1.33849999999985 0.226323871361909
1.33899999999985 0.226636484301908
1.33949999999985 0.226944493903137
1.33999999999985 0.227247899230022
1.34049999999985 0.227546699407831
1.34099999999985 0.227840893622721
1.34149999999985 0.228130481121769
1.34199999999985 0.228415461213014
1.34249999999985 0.228695833265492
1.34299999999985 0.228971596709272
1.34349999999985 0.22924275103549
1.34399999999985 0.229509295796388
1.34449999999985 0.229771230605348
1.34499999999985 0.230028555136923
1.34549999999985 0.230281269126873
1.34599999999985 0.230529372372197
1.34649999999985 0.230772864731168
1.34699999999985 0.231011746123361
1.34749999999985 0.231246016529688
1.34799999999985 0.231475675992425
1.34849999999985 0.231700724615247
1.34899999999985 0.231921162563254
1.34949999999985 0.232136990063002
1.34999999999985 0.23234820740253
1.35049999999985 0.232554814931393
1.35099999999985 0.232756813060681
1.35149999999985 0.232954202263054
1.35199999999985 0.233146983072765
1.35249999999985 0.233335156085686
1.35299999999985 0.233518721959333
1.35349999999985 0.233697681412893
1.35399999999985 0.233872035227245
1.35449999999985 0.234041784244985
1.35499999999985 0.234206929370452
1.35549999999985 0.234367471569746
1.35599999999985 0.234523411870752
1.35649999999985 0.234674751363162
1.35699999999985 0.234821491198496
1.35749999999985 0.234963632590119
1.35799999999985 0.235101176813267
1.35849999999985 0.235234125205059
1.35899999999985 0.235362479164521
1.35949999999985 0.235486240152602
1.35999999999985 0.235605409692192
1.36049999999985 0.235719989368137
1.36099999999985 0.235829980827257
1.36149999999985 0.235935385778363
1.36199999999985 0.236036205992271
1.36249999999985 0.236132443301812
1.36299999999985 0.236224099601857
1.36349999999985 0.236311176849317
1.36399999999985 0.236393677063168
1.36449999999985 0.236471602324456
1.36499999999985 0.236544954776308
1.36549999999985 0.23661373662395
1.36599999999985 0.236677950134711
1.36649999999985 0.236737597638036
1.36699999999985 0.236792681525493
1.36749999999985 0.236843204250785
1.36799999999985 0.236889168329757
1.36849999999985 0.236930576340401
1.36899999999985 0.236967430922868
1.36949999999985 0.23699973477947
1.36999999999985 0.237027490674686
1.37049999999985 0.237050701435172
1.37099999999985 0.237069369949761
1.37149999999985 0.237083499169468
1.37199999999985 0.237093092107494
1.37249999999985 0.23709815183923
1.37299999999985 0.237098681502256
1.37349999999985 0.237094684296347
1.37399999999985 0.237086163483471
1.37449999999985 0.23707312238779
1.37499999999985 0.23705556439566
1.37549999999985 0.237033492955631
1.37599999999985 0.237006911578446
1.37649999999985 0.236975823837037
1.37699999999985 0.236940233366524
1.37749999999985 0.236900143864212
1.37799999999985 0.236855559089586
1.37849999999985 0.236806482864308
1.37899999999985 0.236752919072213
1.37949999999985 0.236694871659299
1.37999999999985 0.236632344633726
1.38049999999985 0.236565342065807
1.38099999999985 0.236493868087998
1.38149999999985 0.236417926894896
1.38199999999985 0.236337522743225
1.38249999999985 0.236252659951829
1.38299999999985 0.236163342901661
1.38349999999985 0.236069576035774
1.38399999999985 0.23597136385931
1.38449999999985 0.235868710939487
1.38499999999985 0.235761621905585
1.38549999999985 0.235650101448939
1.38599999999985 0.235534154322917
};
\addplot [semithick, color2]
table {%
0 0.92184793783713
0.000499999999999945 0.917427873925251
0.00099999999999989 0.913009151937892
0.00149999999999983 0.908591826418602
0.00199999999999978 0.904175951694794
0.00249999999999972 0.899761581878159
0.00299999999999967 0.895348770865072
0.00349999999999961 0.890937572337006
0.00399999999999956 0.886528039760939
0.0044999999999995 0.882120226389765
0.00499999999999945 0.877714185262698
0.00549999999999939 0.873309969205689
0.00599999999999934 0.868907630831822
0.00649999999999928 0.86450722254173
0.00699999999999923 0.860108796524002
0.00749999999999917 0.855712404755582
0.00799999999999912 0.851318099002184
0.00849999999999906 0.846925930818693
0.00899999999999901 0.842535951549569
0.00949999999999895 0.838148212329257
0.0099999999999989 0.833762764082586
0.0104999999999988 0.829379657525176
0.0109999999999988 0.824998943163843
0.0114999999999987 0.820620671296999
0.0119999999999987 0.816244892015054
0.0124999999999986 0.811871655200825
0.0129999999999986 0.807501010529931
0.0134999999999985 0.803133007471198
0.0139999999999985 0.798767695287059
0.0144999999999984 0.794405123033956
0.0149999999999983 0.790045339562738
0.0154999999999983 0.785688393519066
0.0159999999999982 0.781334333343806
0.0164999999999982 0.776983207273433
0.0169999999999981 0.772635063340428
0.0174999999999981 0.768289949373675
0.017999999999998 0.763947912998863
0.018499999999998 0.759609001638878
0.0189999999999979 0.755273262514207
0.0194999999999979 0.750940742643327
0.0199999999999978 0.746611488843107
0.0204999999999977 0.742285547729201
0.0209999999999977 0.737962965716446
0.0214999999999976 0.733643789019255
0.0219999999999976 0.729328063652011
0.0224999999999975 0.725015835429465
0.0229999999999975 0.720707149967126
0.0234999999999974 0.716402052681656
0.0239999999999974 0.712100588791263
0.0244999999999973 0.707802803316095
0.0249999999999972 0.703508741078629
0.0254999999999972 0.699218446704065
0.0259999999999971 0.694931964620721
0.0264999999999971 0.690649339060414
0.026999999999997 0.686370614058862
0.027499999999997 0.682095833456068
0.0279999999999969 0.677825040896709
0.0284999999999969 0.673558279830531
0.0289999999999968 0.669295593512731
0.0294999999999968 0.665037025004351
0.0299999999999967 0.660782617172665
0.0304999999999966 0.656532412691563
0.0309999999999966 0.652286454041947
0.0314999999999965 0.648044783512108
0.0319999999999965 0.643807443198118
0.0324999999999964 0.639574475004216
0.0329999999999964 0.635345920643196
0.0334999999999963 0.631121821636785
0.0339999999999963 0.626902219316034
0.0344999999999962 0.622687154821704
0.0349999999999961 0.618476669104645
0.0354999999999961 0.614270802926184
0.035999999999996 0.610069596858503
0.036499999999996 0.60587309128503
0.0369999999999959 0.601681326400815
0.0374999999999959 0.597494342212916
0.0379999999999958 0.593312178540778
0.0384999999999958 0.589134875016616
0.0389999999999957 0.584962471085796
0.0394999999999956 0.580795006007216
0.0399999999999956 0.576632518853684
0.0404999999999955 0.572475048512301
0.0409999999999955 0.568322633684837
0.0414999999999954 0.564175312888113
0.0419999999999954 0.560033124454379
0.0424999999999953 0.555896106531689
0.0429999999999953 0.551764297084285
0.0434999999999952 0.547637733892968
0.0439999999999952 0.543516454555478
0.0444999999999951 0.539400496486872
0.044999999999995 0.535289896919898
0.045499999999995 0.531184692905372
0.0459999999999949 0.527084921312551
0.0464999999999949 0.522990618829512
0.0469999999999948 0.518901821963523
0.0474999999999948 0.514818567041421
0.0479999999999947 0.510740890209982
0.0484999999999947 0.506668827436296
0.0489999999999946 0.502602414508141
0.0494999999999945 0.498541687034355
0.0499999999999945 0.494486680445208
0.0504999999999944 0.490437429992771
0.0509999999999944 0.486393970751295
0.0514999999999943 0.482356337617575
0.0519999999999943 0.478324565311324
0.0524999999999942 0.47429868837554
0.0529999999999942 0.470278741176883
0.0534999999999941 0.466264757906036
0.0539999999999941 0.462256772578078
0.054499999999994 0.458254819032855
0.0549999999999939 0.454258930935343
0.0554999999999939 0.450269141776022
0.0559999999999938 0.446285484871237
0.0564999999999938 0.442307993363572
0.0569999999999937 0.438336700222209
0.0574999999999937 0.434371638243303
0.0579999999999936 0.430412840050341
0.0584999999999936 0.426460338094509
0.0589999999999935 0.422514164655061
0.0594999999999934 0.418574351839679
0.0599999999999934 0.414640931584841
0.0604999999999933 0.410713935656181
0.0609999999999933 0.406793395648857
0.0614999999999932 0.402879342987911
0.0619999999999932 0.398971808928633
0.0624999999999931 0.395070824556924
0.0629999999999931 0.391176420789659
0.063499999999993 0.387288628375042
0.063999999999993 0.383407477892977
0.0644999999999929 0.379532999755422
0.0649999999999928 0.375665224206753
0.0654999999999928 0.371804181324121
0.0659999999999927 0.367949901017814
0.0664999999999927 0.364102413031617
0.0669999999999926 0.360261746943166
0.0674999999999926 0.356427932164315
0.0679999999999925 0.352600997941485
0.0684999999999925 0.348780973356028
0.0689999999999924 0.344967887324581
0.0694999999999923 0.341161768599426
0.0699999999999923 0.337362645768843
0.0704999999999922 0.333570547257469
0.0709999999999922 0.329785501326652
0.0714999999999921 0.326007536074809
0.0719999999999921 0.322236679437777
0.072499999999992 0.31847295918917
0.072999999999992 0.314716402940735
0.0734999999999919 0.310967038142701
0.0739999999999919 0.307224892084138
0.0744999999999918 0.303489991893307
0.0749999999999917 0.299762364538011
0.0754999999999917 0.296042036825951
0.0759999999999916 0.292329035405078
0.0764999999999916 0.288623386763939
0.0769999999999915 0.284925117232036
0.0774999999999915 0.28123425298017
0.0779999999999914 0.277550820020795
0.0784999999999914 0.273874844208368
0.0789999999999913 0.270206351239696
0.0794999999999912 0.266545366654288
0.0799999999999912 0.262891915834705
0.0804999999999911 0.2592460240069
0.0809999999999911 0.255607716240579
0.081499999999991 0.251977017449538
0.081999999999991 0.248353952392017
0.0824999999999909 0.24473854567104
0.0829999999999909 0.24113082173477
0.0834999999999908 0.237530804876849
0.0839999999999907 0.233938519236745
0.0844999999999907 0.230353988800099
0.0849999999999906 0.226777237399068
0.0854999999999906 0.223208288712671
0.0859999999999905 0.219647166267133
0.0864999999999905 0.216093893436229
0.0869999999999904 0.212548493441625
0.0874999999999904 0.209010989353225
0.0879999999999903 0.205481404089511
0.0884999999999903 0.201959760417887
0.0889999999999902 0.198446080955019
0.0894999999999901 0.194940388167178
0.0899999999999901 0.19144270437058
0.09049999999999 0.187953051731728
0.09099999999999 0.184471452267753
0.0914999999999899 0.180997927846752
0.0919999999999899 0.177532500188128
0.0924999999999898 0.17407519086293
0.0929999999999898 0.170626021294193
0.0934999999999897 0.167185012757273
0.0939999999999896 0.163752186380189
0.0944999999999896 0.160327563143958
0.0949999999999895 0.156911163882935
0.0954999999999895 0.153503009285146
0.0959999999999894 0.150103119892629
0.0964999999999894 0.146711516101765
0.0969999999999893 0.143328218163623
0.0974999999999893 0.139953246184283
0.0979999999999892 0.13658662012518
0.0984999999999892 0.133228359803438
0.0989999999999891 0.1298784848922
0.099499999999989 0.126537014920965
0.099999999999989 0.123203969275923
0.100499999999989 0.119879367200283
0.100999999999989 0.116563227794611
0.101499999999989 0.113255570017159
0.101999999999989 0.109956412684203
0.102499999999989 0.106665774470363
0.102999999999989 0.103383673908947
0.103499999999989 0.100110129392275
0.103999999999989 0.0968451591720093
0.104499999999988 0.0935887813594884
0.104999999999988 0.0903410139260533
0.105499999999988 0.0871018747033787
0.105999999999988 0.0838713813838021
0.106499999999988 0.0806495515206518
0.106999999999988 0.0774364025285745
0.107499999999988 0.074231951683865
0.107999999999988 0.0710362161247925
0.108499999999988 0.0678492128519282
0.108999999999988 0.064670958728472
0.109499999999988 0.0615014704805786
0.109999999999988 0.0583407646976842
0.110499999999988 0.0551888578328312
0.110999999999988 0.0520457662029942
0.111499999999988 0.0489115059894053
0.111999999999988 0.0457860932378773
0.112499999999988 0.0426695438591294
0.112999999999988 0.039561873629109
0.113499999999987 0.0364630981893183
0.113999999999987 0.0333732330471332
0.114499999999987 0.0302922935761302
0.114999999999987 0.0272202950164046
0.115499999999987 0.0241572524748968
0.115999999999987 0.0211031809257094
0.116499999999987 0.0180580952104318
0.116999999999987 0.0150220100384585
0.117499999999987 0.0119949399873122
0.117999999999987 0.00897689950296206
0.118499999999987 0.00596790290014263
0.118999999999987 0.00296796436267526
0.119499999999987 2.29020562141032e-05
0.119999999999987 0.00300468243357652
0.120499999999987 0.00597736297642104
0.120999999999987 0.00894093002139756
0.121499999999987 0.0118953700344795
0.121999999999987 0.014840669610646
0.122499999999987 0.0177768154735651
0.122999999999986 0.0207037944752791
0.123499999999986 0.0236215935958861
0.123999999999986 0.0265301999432265
0.124499999999986 0.0294296007525663
0.124999999999986 0.0323197833862832
0.125499999999986 0.0352007353335514
0.125999999999986 0.0380724442100281
0.126499999999986 0.040934897757539
0.126999999999986 0.0437880838437657
0.127499999999986 0.046631990461932
0.127999999999986 0.0494666057304918
0.128499999999986 0.0522919178928166
0.128999999999986 0.0551079153168829
0.129499999999986 0.0579145864949621
0.129999999999986 0.060711920043308
0.130499999999986 0.0634999047018461
0.130999999999986 0.0662785293338647
0.131499999999986 0.0690477829257022
0.131999999999985 0.0718076545864402
0.132499999999985 0.074558133547591
0.132999999999985 0.0772992091627928
0.133499999999985 0.0800308709074962
0.133999999999985 0.0827531083786595
0.134499999999985 0.0854659112944405
0.134999999999985 0.0881692694938871
0.135499999999985 0.0908631729366311
0.135999999999985 0.0935476117025825
0.136499999999985 0.0962225759916216
0.136999999999985 0.098888056123294
0.137499999999985 0.101544042536503
0.137999999999985 0.104190525789208
0.138499999999985 0.106827496558115
0.138999999999985 0.109454945638375
0.139499999999985 0.112072863943279
0.139999999999985 0.114681242503954
0.140499999999985 0.117280072469061
0.140999999999984 0.119869345104489
0.141499999999984 0.122449051793053
0.141999999999984 0.125019184034194
0.142499999999984 0.127579733443674
0.142999999999984 0.130130691753277
0.143499999999984 0.132672050810505
0.143999999999984 0.135203802578277
0.144499999999984 0.137725939134632
0.144999999999984 0.140238452672427
0.145499999999984 0.142741335499034
0.145999999999984 0.145234580036044
0.146499999999984 0.147718178818968
0.146999999999984 0.150192124496936
0.147499999999984 0.152656409832399
0.147999999999984 0.155111027700834
0.148499999999984 0.157555971090442
0.148999999999984 0.159991233101853
0.149499999999984 0.162416806947828
0.149999999999983 0.164832685952965
0.150499999999983 0.167238863553398
0.150999999999983 0.169635333296506
0.151499999999983 0.172022088840615
0.151999999999983 0.174399123954702
0.152499999999983 0.176766432518101
0.152999999999983 0.179124008520212
0.153499999999983 0.181471846060199
0.153999999999983 0.183809939346705
0.154499999999983 0.186138282697552
0.154999999999983 0.188456870539453
0.155499999999983 0.190765697407715
0.155999999999983 0.193064757945949
0.156499999999983 0.195354046905778
0.156999999999983 0.197633559146544
0.157499999999983 0.19990328963502
0.157999999999983 0.202163233445116
0.158499999999983 0.204413385757589
0.158999999999982 0.206653741859752
0.159499999999982 0.20888429714519
0.159999999999982 0.211105047113461
0.160499999999982 0.213315987369814
0.160999999999982 0.215517113624901
0.161499999999982 0.217708421694481
0.161999999999982 0.219889907499139
0.162499999999982 0.222061567063998
0.162999999999982 0.224223396518427
0.163499999999982 0.226375392095759
0.163999999999982 0.228517550133002
0.164499999999982 0.230649867070552
0.164999999999982 0.23277233945191
0.165499999999982 0.234884963923393
0.165999999999982 0.236987737233852
0.166499999999982 0.239080656234385
0.166999999999982 0.241163717878054
0.167499999999982 0.243236919219599
0.167999999999981 0.245300257415157
0.168499999999981 0.247353729721975
0.168999999999981 0.249397333498131
0.169499999999981 0.251431066202249
0.169999999999981 0.253454925393215
0.170499999999981 0.255468908729901
0.170999999999981 0.257473013970875
0.171499999999981 0.259467238974126
0.171999999999981 0.261451581696782
0.172499999999981 0.263426040194829
0.172999999999981 0.265390612622827
0.173499999999981 0.267345297233638
0.173999999999981 0.269290092378138
0.174499999999981 0.271224996504945
0.174999999999981 0.273150008160135
0.175499999999981 0.275065125986967
0.175999999999981 0.276970348725603
0.176499999999981 0.278865675212832
0.176999999999981 0.280751104381787
0.17749999999998 0.282626635261678
0.17799999999998 0.284492266977506
0.17849999999998 0.286347998749792
0.17899999999998 0.288193829894298
0.17949999999998 0.290029759821754
0.17999999999998 0.29185578803758
0.18049999999998 0.293671914141612
0.18099999999998 0.295478137827831
0.18149999999998 0.297274458884081
0.18199999999998 0.299060877191804
0.18249999999998 0.300837392725759
0.18299999999998 0.302604005553753
0.18349999999998 0.304360715836366
0.18399999999998 0.306107523826683
0.18449999999998 0.307844429870014
0.18499999999998 0.30957143440363
0.18549999999998 0.311288537956486
0.18599999999998 0.312995741148952
0.186499999999979 0.314693044692544
0.186999999999979 0.316380449389652
0.187499999999979 0.318057956133266
0.187999999999979 0.319725565906715
0.188499999999979 0.32138327978339
0.188999999999979 0.323031098926478
0.189499999999979 0.324669024588693
0.189999999999979 0.326297058112009
0.190499999999979 0.327915200927388
0.190999999999979 0.329523454554519
0.191499999999979 0.331121820601543
0.191999999999979 0.332710300764792
0.192499999999979 0.334288896828519
0.192999999999979 0.335857610664635
0.193499999999979 0.337416444232438
0.193999999999979 0.338965399578354
0.194499999999979 0.340504478835665
0.194999999999979 0.34203368422425
0.195499999999978 0.343553018050318
0.195999999999978 0.34506248270614
0.196499999999978 0.346562080669795
0.196999999999978 0.348051814504894
0.197499999999978 0.349531686860328
0.197999999999978 0.351001700469998
0.198499999999978 0.352461858152556
0.198999999999978 0.353912162811143
0.199499999999978 0.355352617433122
0.199999999999978 0.356783225089826
0.200499999999978 0.358203988936288
0.200999999999978 0.359614912210984
0.201499999999978 0.361015998235575
0.201999999999978 0.362407250414643
0.202499999999978 0.36378867223543
0.202999999999978 0.365160267267585
0.203499999999978 0.3665220391629
0.203999999999978 0.367873991655052
0.204499999999977 0.369216128559347
0.204999999999977 0.370548453772457
0.205499999999977 0.37187097127217
0.205999999999977 0.373183685117123
0.206499999999977 0.374486599446555
0.206999999999977 0.375779718480042
0.207499999999977 0.377063046517247
0.207999999999977 0.37833658793766
0.208499999999977 0.379600347200343
0.208999999999977 0.380854328843677
0.209499999999977 0.382098537485105
0.209999999999977 0.383332977820877
0.210499999999977 0.384557654625797
0.210999999999977 0.38577257275297
0.211499999999977 0.386977737133545
0.211999999999977 0.388173152776465
0.212499999999977 0.389358824768214
0.212999999999977 0.390534758272561
0.213499999999976 0.391700958530311
0.213999999999976 0.392857430859054
0.214499999999976 0.39400418065291
0.214999999999976 0.395141213382279
0.215499999999976 0.396268534593592
0.215999999999976 0.397386149909059
0.216499999999976 0.398494065026417
0.216999999999976 0.399592285718685
0.217499999999976 0.400680817833909
0.217999999999976 0.401759667294916
0.218499999999976 0.402828840099066
0.218999999999976 0.403888342317998
0.219499999999976 0.404938180097391
0.219999999999976 0.405978359656706
0.220499999999976 0.407008887288947
0.220999999999976 0.408029769360408
0.221499999999976 0.409041012310429
0.221999999999976 0.410042622651149
0.222499999999975 0.411034606967259
0.222999999999975 0.412016971915759
0.223499999999975 0.412989724225708
0.223999999999975 0.413952870697983
0.224499999999975 0.414906418205029
0.224999999999975 0.415850373690623
0.225499999999975 0.416784744169621
0.225999999999975 0.417709536727719
0.226499999999975 0.418624758521208
0.226999999999975 0.419530416776732
0.227499999999975 0.420426518791045
0.227999999999975 0.421313071930765
0.228499999999975 0.422190083632138
0.228999999999975 0.423057561400792
0.229499999999975 0.423915512811496
0.229999999999975 0.424763945507918
0.230499999999975 0.42560286720239
0.230999999999975 0.426432285675657
0.231499999999975 0.427252208776648
0.231999999999974 0.428062644422227
0.232499999999974 0.428863600596961
0.232999999999974 0.429655085352875
0.233499999999974 0.430437106809215
0.233999999999974 0.431209673152214
0.234499999999974 0.431972792634844
0.234999999999974 0.432726473576589
0.235499999999974 0.433470724363199
0.235999999999974 0.434205553446459
0.236499999999974 0.434930969343947
0.236999999999974 0.435646980638803
0.237499999999974 0.436353595979486
0.237999999999974 0.437050824079544
0.238499999999974 0.437738673717377
0.238999999999974 0.438417153736
0.239499999999974 0.43908627304281
0.239999999999974 0.439746040609349
0.240499999999974 0.440396465471074
0.240999999999973 0.441037556727118
0.241499999999973 0.441669323540062
0.241999999999973 0.442291775135698
0.242499999999973 0.442904920802794
0.242999999999973 0.443508769892869
0.243499999999973 0.444103331819953
0.243999999999973 0.444688616060359
0.244499999999973 0.445264632152452
0.244999999999973 0.445831389696414
0.245499999999973 0.446388898354018
0.245999999999973 0.446937167848392
0.246499999999973 0.447476207963795
0.246999999999973 0.44800602854538
0.247499999999973 0.448526639498971
0.247999999999973 0.449038050790829
0.248499999999973 0.449540272447425
0.248999999999973 0.450033314555213
0.249499999999973 0.450517187260396
0.249999999999972 0.450991900768705
0.250499999999972 0.451457465345168
0.250999999999972 0.45191389131388
0.251499999999972 0.452361189057782
0.251999999999972 0.452799369018429
0.252499999999972 0.453228441695766
0.252999999999972 0.453648417647903
0.253499999999972 0.454059307490886
0.253999999999972 0.454461121898474
0.254499999999972 0.454853871601916
0.254999999999972 0.455237567389719
0.255499999999972 0.455612220107433
0.255999999999972 0.455977840657419
0.256499999999972 0.45633443999863
0.256999999999972 0.456682029146385
0.257499999999972 0.457020619172148
0.257999999999972 0.457350221203303
0.258499999999972 0.457670846422933
0.258999999999971 0.457982506069597
0.259499999999971 0.458285211437109
0.259999999999971 0.458578973874316
0.260499999999971 0.458863804784877
0.260999999999971 0.459139715627041
0.261499999999971 0.459406717913428
0.261999999999971 0.45966482321081
0.262499999999971 0.459914043139885
0.262999999999971 0.460154389375066
0.263499999999971 0.460385873644255
0.263999999999971 0.460608507728626
0.264499999999971 0.46082230346241
0.264999999999971 0.46102727273267
0.265499999999971 0.461223427479089
0.265999999999971 0.461410779693748
0.266499999999971 0.461589341420912
0.266999999999971 0.461759124756811
0.267499999999971 0.461920141849423
0.26799999999997 0.462072404898261
0.26849999999997 0.462215926154151
0.26899999999997 0.462350717919021
0.26949999999997 0.462476792545686
0.26999999999997 0.462594162437628
0.27049999999997 0.462702840048787
0.27099999999997 0.462802837883341
0.27149999999997 0.462894168495498
0.27199999999997 0.462976844489275
0.27249999999997 0.463050878518292
0.27299999999997 0.463116283285553
0.27349999999997 0.463173071543236
0.27399999999997 0.463221256092478
0.27449999999997 0.463260849783167
0.27499999999997 0.463291865513726
0.27549999999997 0.463314316230902
0.27599999999997 0.463328214929558
0.27649999999997 0.463333574652457
0.276999999999969 0.463330408490056
0.277499999999969 0.463318729580291
0.277999999999969 0.463298551108373
0.278499999999969 0.463269886306571
0.278999999999969 0.46323274845401
0.279499999999969 0.463187150876455
0.279999999999969 0.463133106946108
0.280499999999969 0.463070630081396
0.280999999999969 0.462999733746764
0.281499999999969 0.462920431452468
0.281999999999969 0.462832736754364
0.282499999999969 0.462736663253706
0.282999999999969 0.462632224596936
0.283499999999969 0.462519434475477
0.283999999999969 0.462398306625528
0.284499999999969 0.462268854827858
0.284999999999969 0.462131092907601
0.285499999999969 0.461985034734048
0.285999999999969 0.461830694220445
0.286499999999968 0.461668085323786
0.286999999999968 0.46149722204461
0.287499999999968 0.461318118426798
0.287999999999968 0.461130788557366
0.288499999999968 0.460935246566264
0.288999999999968 0.460731506626174
0.289499999999968 0.460519582952302
0.289999999999968 0.460299489802182
0.290499999999968 0.460071241475471
0.290999999999968 0.459834852313743
0.291499999999968 0.459590336700296
0.291999999999968 0.459337709059943
0.292499999999968 0.459076983858816
0.292999999999968 0.458808175604162
0.293499999999968 0.458531298844145
0.293999999999968 0.458246368167645
0.294499999999968 0.457953398204057
0.294999999999968 0.457652403623096
0.295499999999967 0.457343399134593
0.295999999999967 0.457026399488297
0.296499999999967 0.45670141947368
0.296999999999967 0.456368473919736
0.297499999999967 0.456027577694781
0.297999999999967 0.455678745706263
0.298499999999967 0.455321992900555
0.298999999999967 0.454957334262767
0.299499999999967 0.454584784816542
0.299999999999967 0.454204359623864
0.300499999999967 0.453816073784863
0.300999999999967 0.453419942437615
0.301499999999967 0.45301598075795
0.301999999999967 0.452604203959255
0.302499999999967 0.452184627292281
0.302999999999967 0.451757266044946
0.303499999999967 0.451322135542146
0.303999999999967 0.450879251145554
0.304499999999966 0.450428628253431
0.304999999999966 0.449970282300434
0.305499999999966 0.449504228757417
0.305999999999966 0.449030483131245
0.306499999999966 0.448549060964599
0.306999999999966 0.448059977835782
0.307499999999966 0.447563249358532
0.307999999999966 0.447058891181825
0.308499999999966 0.446546918989689
0.308999999999966 0.446027348501009
0.309499999999966 0.44550019546934
0.309999999999966 0.444965475682714
0.310499999999966 0.444423204963453
0.310999999999966 0.443873399167976
0.311499999999966 0.443316074186613
0.311999999999966 0.442751245943413
0.312499999999966 0.442178930395958
0.312999999999966 0.441599143535174
0.313499999999965 0.441011901385141
0.313999999999965 0.440417220002908
0.314499999999965 0.439815115478304
0.314999999999965 0.439205603933751
0.315499999999965 0.438588701524076
0.315999999999965 0.437964424436329
0.316499999999965 0.43733278888959
0.316999999999965 0.436693811134789
0.317499999999965 0.436047507454516
0.317999999999965 0.435393894162839
0.318499999999965 0.434732987605118
0.318999999999965 0.434064804157818
0.319499999999965 0.433389360228328
0.319999999999965 0.432706672254775
0.320499999999965 0.432016756705839
0.320999999999965 0.431319630080573
0.321499999999965 0.430615308908217
0.321999999999965 0.429903809748016
0.322499999999964 0.429185149189035
0.322999999999964 0.428459343849982
0.323499999999964 0.427726410379022
0.323999999999964 0.426986365453593
0.324499999999964 0.426239225780233
0.324999999999964 0.425485008094389
0.325499999999964 0.424723729160243
0.325999999999964 0.423955405770528
0.326499999999964 0.423180054746351
0.326999999999964 0.422397692937007
0.327499999999964 0.421608337219809
0.327999999999964 0.420812004499897
0.328499999999964 0.420008711710071
0.328999999999964 0.419198475810601
0.329499999999964 0.418381313789056
0.329999999999964 0.417557242660126
0.330499999999964 0.416726279465438
0.330999999999964 0.415888441273385
0.331499999999963 0.415043745178944
0.331999999999963 0.414192208303503
0.332499999999963 0.413333847794681
0.332999999999963 0.412468680826155
0.333499999999963 0.41159672459748
0.333999999999963 0.410717996333916
0.334499999999963 0.409832513286251
0.334999999999963 0.40894029273063
0.335499999999963 0.408041351968372
0.335999999999963 0.407135708325802
0.336499999999963 0.406223379154078
0.336999999999963 0.405304381829008
0.337499999999963 0.404378733750887
0.337999999999963 0.403446452344318
0.338499999999963 0.402507555058036
0.338999999999963 0.401562059364744
0.339499999999963 0.400609982760932
0.339999999999963 0.39965134276671
0.340499999999962 0.398686156925631
0.340999999999962 0.397714442804528
0.341499999999962 0.396736217993331
0.341999999999962 0.395751500104907
0.342499999999962 0.394760306774882
0.342999999999962 0.393762655661473
0.343499999999962 0.392758564445319
0.343999999999962 0.391748050829308
0.344499999999962 0.390731132538412
0.344999999999962 0.389707827319512
0.345499999999962 0.388678152941234
0.345999999999962 0.387642127193777
0.346499999999962 0.386599767888748
0.346999999999962 0.385551092858989
0.347499999999962 0.384496119958413
0.347999999999962 0.383434867061837
0.348499999999962 0.38236735206481
0.348999999999962 0.381293592883452
0.349499999999962 0.380213607454282
0.349999999999961 0.379127413734057
0.350499999999961 0.3780350296996
0.350999999999961 0.37693647334764
0.351499999999961 0.375831762694642
0.351999999999961 0.374720915776643
0.352499999999961 0.373603950649088
0.352999999999961 0.372480885386667
0.353499999999961 0.371351738083146
0.353999999999961 0.370216526851207
0.354499999999961 0.369075269822281
0.354999999999961 0.367927985146388
0.355499999999961 0.366774690991971
0.355999999999961 0.365615405545736
0.356499999999961 0.364450147012484
0.356999999999961 0.363278933614957
0.357499999999961 0.362101783593666
0.357999999999961 0.360918715206739
0.358499999999961 0.359729746729751
0.35899999999996 0.35853489645557
0.35949999999996 0.357334182694191
0.35999999999996 0.356127623772578
0.36049999999996 0.354915238034504
0.36099999999996 0.353697043840386
0.36149999999996 0.352473059567134
0.36199999999996 0.351243303607984
0.36249999999996 0.350007794372343
0.36299999999996 0.348766550285626
0.36349999999996 0.347519589789104
0.36399999999996 0.346266931339739
0.36449999999996 0.345008593410029
0.36499999999996 0.343744594487851
0.36549999999996 0.342474953076302
0.36599999999996 0.341199687693543
0.36649999999996 0.339918816872639
0.36699999999996 0.338632359161409
0.36749999999996 0.337340333122261
0.367999999999959 0.336042757332045
0.368499999999959 0.334739650381889
0.368999999999959 0.33343103087705
0.369499999999959 0.332116917436755
0.369999999999959 0.330797328694046
0.370499999999959 0.329472283295629
0.370999999999959 0.328141799901717
0.371499999999959 0.326805897185874
0.371999999999959 0.325464593834866
0.372499999999959 0.324117908548503
0.372999999999959 0.322765860039489
0.373499999999959 0.321408467033268
0.373999999999959 0.32004574826787
0.374499999999959 0.318677722493762
0.374999999999959 0.317304408473691
0.375499999999959 0.315925824982538
0.375999999999959 0.314541990807162
0.376499999999959 0.313152924746249
0.376999999999958 0.311758645610165
0.377499999999958 0.310359172220801
0.377999999999958 0.308954523411424
0.378499999999958 0.30754471802653
0.378999999999958 0.306129774921688
0.379499999999958 0.304709712963394
0.379999999999958 0.303284551028924
0.380499999999958 0.301854308006182
0.380999999999958 0.300419002793549
0.381499999999958 0.298978654299742
0.381999999999958 0.297533281443657
0.382499999999958 0.296082903154228
0.382999999999958 0.294627538370277
0.383499999999958 0.293167206040366
0.383999999999958 0.291701925122649
0.384499999999958 0.290231714584728
0.384999999999958 0.288756593403508
0.385499999999958 0.287276580565042
0.385999999999957 0.285791695064398
0.386499999999957 0.284301955905502
0.386999999999957 0.282807382100998
0.387499999999957 0.281307992672104
0.387999999999957 0.279803806648463
0.388499999999957 0.278294843068003
0.388999999999957 0.276781120976788
0.389499999999957 0.275262659428879
0.389999999999957 0.273739477486186
0.390499999999957 0.272211594218329
0.390999999999957 0.270679028702488
0.391499999999957 0.26914180002327
0.391999999999957 0.267599927272555
0.392499999999957 0.266053429549365
0.392999999999957 0.264502325959713
0.393499999999957 0.262946635616465
0.393999999999957 0.261386377639201
0.394499999999957 0.259821571154066
0.394999999999956 0.25825223529364
0.395499999999956 0.256678389196786
0.395999999999956 0.25510005200852
0.396499999999956 0.253517242879861
0.396999999999956 0.2519299809677
0.397499999999956 0.250338285434656
0.397999999999956 0.248742175448933
0.398499999999956 0.247141670184192
0.398999999999956 0.2455367888194
0.399499999999956 0.243927550538698
0.399999999999956 0.242313974531265
0.400499999999956 0.240696079991173
0.400999999999956 0.239073886117254
0.401499999999956 0.237447412112964
0.401999999999956 0.235816677186241
0.402499999999956 0.234181700549372
0.402999999999956 0.232542501418856
0.403499999999956 0.230899099015266
0.403999999999956 0.229251512563113
0.404499999999955 0.227599761290714
0.404999999999955 0.225943864430051
0.405499999999955 0.224283841216641
0.405999999999955 0.222619710889396
0.406499999999955 0.220951492690492
0.406999999999955 0.219279205865235
0.407499999999955 0.217602869661924
0.407999999999955 0.215922503331717
0.408499999999955 0.214238126128502
0.408999999999955 0.212549757308759
0.409499999999955 0.210857416131429
0.409999999999955 0.209161121857781
0.410499999999955 0.207460893751278
0.410999999999955 0.205756751077448
0.411499999999955 0.204048713103748
0.411999999999955 0.202336799099437
0.412499999999955 0.20062102833544
0.412999999999955 0.198901420084219
0.413499999999954 0.197177993619642
0.413999999999954 0.195450768216855
0.414499999999954 0.193719763152144
0.414999999999954 0.191984997702813
0.415499999999954 0.190246491147051
0.415999999999954 0.188504262763802
0.416499999999954 0.186758331832635
0.416999999999954 0.185008717633619
0.417499999999954 0.183255439447188
0.417999999999954 0.181498516554018
0.418499999999954 0.179737968234898
0.418999999999954 0.177973813770597
0.419499999999954 0.176206072441743
0.419999999999954 0.174434763528692
0.420499999999954 0.172659906311401
0.420999999999954 0.170881520069302
0.421499999999954 0.169099624081175
0.421999999999954 0.167314237625021
0.422499999999953 0.165525379977938
0.422999999999953 0.163733070415992
0.423499999999953 0.161937328214093
0.423999999999953 0.160138172645873
0.424499999999953 0.158335622983555
0.424999999999953 0.15652969849783
0.425499999999953 0.154720418457736
0.425999999999953 0.152907802130531
0.426499999999953 0.151091868781568
0.426999999999953 0.149272637674173
0.427499999999953 0.147450128069522
0.427999999999953 0.145624359226517
0.428499999999953 0.143795350401661
0.428999999999953 0.141963120848941
0.429499999999953 0.140127689819697
0.429999999999953 0.13828907656251
0.430499999999953 0.136447300323072
0.430999999999953 0.134602380344067
0.431499999999952 0.132754335865053
0.431999999999952 0.130903186122334
0.432499999999952 0.129048950348846
0.432999999999952 0.127191647774032
0.433499999999952 0.125331297623724
0.433999999999952 0.123467919120022
0.434499999999952 0.121601531481175
0.434999999999952 0.119732153921459
0.435499999999952 0.117859805651062
0.435999999999952 0.115984505875961
0.436499999999952 0.114106273797806
0.436999999999952 0.1122251286138
0.437499999999952 0.11034108951658
0.437999999999952 0.108454175694101
0.438499999999952 0.10656440632952
0.438999999999952 0.104671800601072
0.439499999999952 0.102776377681959
0.439999999999952 0.100878156740232
0.440499999999951 0.0989771569386708
0.440999999999951 0.0970733974346727
0.441499999999951 0.0951668973801321
0.441999999999951 0.093257675921327
0.442499999999951 0.0913457521988022
0.442999999999951 0.0894311453472553
0.443499999999951 0.0875138744954196
0.443999999999951 0.085593958765951
0.444499999999951 0.083671417275313
0.444999999999951 0.0817462691336611
0.445499999999951 0.0798185334447308
0.445999999999951 0.0778882293057221
0.446499999999951 0.0759553758071864
0.446999999999951 0.074019992032914
0.447499999999951 0.0720820970598198
0.447999999999951 0.0701417099578312
0.448499999999951 0.0681988497897753
0.448999999999951 0.0662535356112672
0.44949999999995 0.0643057864705969
0.44999999999995 0.0623556214086185
0.45049999999995 0.060403059458638
0.45099999999995 0.0584481196463026
0.45149999999995 0.0564908209894896
0.45199999999995 0.054531182498195
0.45249999999995 0.0525692231744238
0.45299999999995 0.0506049620120793
0.45349999999995 0.0486384179968532
0.45399999999995 0.0466696101061161
0.45449999999995 0.0446985573088075
0.45499999999995 0.0427252785653274
0.45549999999995 0.0407497928274263
0.45599999999995 0.0387721190380969
0.45649999999995 0.0367922761314661
0.45699999999995 0.0348102830326864
0.45749999999995 0.0328261586578279
0.45799999999995 0.0308399219137703
0.45849999999995 0.0288515916980962
0.458999999999949 0.0268611868989829
0.459499999999949 0.0248687263950968
0.459999999999949 0.0228742290554853
0.460499999999949 0.020877713739471
0.460999999999949 0.0188791992965459
0.461499999999949 0.0168787045662645
0.461999999999949 0.0148762483781389
0.462499999999949 0.0128718495515331
0.462999999999949 0.0108655268955573
0.463499999999949 0.00885729920896436
0.463999999999949 0.00684718528004318
0.464499999999949 0.00483520388651638
0.464999999999949 0.00282137379543365
0.465499999999949 0.00080571376307054
0.465999999999949 0.00121175746517768
0.466499999999949 0.00323102115489766
0.466999999999949 0.00525205858276253
0.467499999999949 0.00727485103663353
0.467999999999948 0.00929937981566385
0.468499999999948 0.0113256262304004
0.468999999999948 0.0133535716028864
0.469499999999948 0.0153831972667629
0.469999999999948 0.0174144845673706
0.470499999999948 0.0194474148618519
0.470999999999948 0.0214819695192511
0.471499999999948 0.0235181299206159
0.471999999999948 0.0255558774590985
0.472499999999948 0.0275951935400547
0.472999999999948 0.0296360595811462
0.473499999999948 0.0316784570124384
0.473999999999948 0.0337223672765018
0.474499999999948 0.0357677718285103
0.474999999999948 0.0378146521363411
0.475499999999948 0.0398629896806733
0.475999999999948 0.0419127659550867
0.476499999999948 0.0439639624661609
0.476999999999947 0.0460165607335725
0.477499999999947 0.0480705422901936
0.477999999999947 0.0501258886821898
0.478499999999947 0.0521825814691171
0.478999999999947 0.05424060222402
0.479499999999947 0.0562999325335275
0.479999999999947 0.0583605539979506
0.480499999999947 0.0604224482313783
0.480999999999947 0.0624855968617744
0.481499999999947 0.0645499815310732
0.481999999999947 0.0666155838952758
0.482499999999947 0.0686823856245439
0.482999999999947 0.0707503684032981
0.483499999999947 0.0728195139303096
0.483999999999947 0.074889803918798
0.484499999999947 0.0769612200965238
0.484999999999947 0.0790337442058834
0.485499999999947 0.0811073580040035
0.485999999999946 0.0831820432628347
0.486499999999946 0.0852577817692445
0.486999999999946 0.0873345553251118
0.487499999999946 0.0894123457474192
0.487999999999946 0.0914911348683456
0.488499999999946 0.0935709045353602
0.488999999999946 0.0956516366113136
0.489499999999946 0.0977333129745293
0.489999999999946 0.0998159155188983
0.490499999999946 0.101899426153968
0.490999999999946 0.103983826805034
0.491499999999946 0.106069099413235
0.491999999999946 0.108155225935636
0.492499999999946 0.110242188345328
0.492999999999946 0.112329968631511
0.493499999999946 0.11441854879959
0.493999999999946 0.116507910871259
0.494499999999946 0.118598036884598
0.494999999999945 0.120688908894156
0.495499999999945 0.122780508971043
0.495999999999945 0.124872819203019
0.496499999999945 0.126965821694583
0.496999999999945 0.12905949856706
0.497499999999945 0.131153831958693
0.497999999999945 0.133248804024724
0.498499999999945 0.135344396937491
0.498999999999945 0.137440592886508
0.499499999999945 0.139537374078555
0.499999999999945 0.141634722737768
0.500499999999945 0.14373262110572
0.500999999999945 0.145831051441514
0.501499999999945 0.147929996021862
0.501999999999945 0.150029437141179
0.502499999999945 0.152129357111664
0.502999999999945 0.154229738263386
0.503499999999945 0.156330562944372
0.503999999999944 0.15843181352069
0.504499999999944 0.160533472376534
0.504999999999944 0.16263552191431
0.505499999999944 0.164737944554719
0.505999999999944 0.166840722736842
0.506499999999944 0.168943838918226
0.506999999999944 0.171047275574963
0.507499999999944 0.173151015201777
0.507999999999944 0.17525504031211
0.508499999999944 0.177359333438197
0.508999999999944 0.179463877131158
0.509499999999944 0.181568653961072
0.509999999999944 0.183673646517067
0.510499999999944 0.185778837407397
0.510999999999944 0.187884209259527
0.511499999999944 0.189989744720213
0.511999999999944 0.192095426455582
0.512499999999944 0.194201237151218
0.512999999999944 0.196307159512237
0.513499999999943 0.198413176263374
0.513999999999943 0.200519270149058
0.514499999999943 0.202625423933495
0.514999999999943 0.204731620400747
0.515499999999943 0.206837842354813
0.515999999999943 0.208944072619709
0.516499999999943 0.211050294039545
0.516999999999943 0.213156489478605
0.517499999999943 0.215262641821427
0.517999999999943 0.217368733972882
0.518499999999943 0.21947474885825
0.518999999999943 0.221580669423299
0.519499999999943 0.223686478634366
0.519999999999943 0.225792159478429
0.520499999999943 0.227897694963191
0.520999999999943 0.230003068117151
0.521499999999943 0.232108261989686
0.521999999999943 0.234213259651125
0.522499999999942 0.236318044192827
0.522999999999942 0.238422598727256
0.523499999999942 0.24052690638806
0.523999999999942 0.24263095033014
0.524499999999942 0.244734713729736
0.524999999999942 0.246838179784493
0.525499999999942 0.248941331713542
0.525999999999942 0.251044152757572
0.526499999999942 0.253146626178905
0.526999999999942 0.255248735261574
0.527499999999942 0.257350463311392
0.527999999999942 0.259451793656029
0.528499999999942 0.261552709645085
0.528999999999942 0.263653194650166
0.529499999999942 0.265753232064953
0.529999999999942 0.26785280530528
0.530499999999942 0.269951897809201
0.530999999999942 0.27205049303707
0.531499999999941 0.274148574471606
0.531999999999941 0.276246125617971
0.532499999999941 0.278343130003838
0.532999999999941 0.280439571179468
0.533499999999941 0.282535432717775
0.533999999999941 0.284630698214401
0.534499999999941 0.286725351287786
0.534999999999941 0.288819375579242
0.535499999999941 0.290912754753018
0.535999999999941 0.293005472496376
0.536499999999941 0.295097512519657
0.536999999999941 0.297188858556353
0.537499999999941 0.299279494363178
0.537999999999941 0.301369403720133
0.538499999999941 0.30345857043058
0.538999999999941 0.305546978321311
0.539499999999941 0.307634611242612
0.539999999999941 0.309721453068336
0.54049999999994 0.311807487695972
0.54099999999994 0.313892699046708
0.54149999999994 0.315977071065505
0.54199999999994 0.318060587721161
0.54249999999994 0.320143233006381
0.54299999999994 0.32222499093784
0.54349999999994 0.324305845556255
0.54399999999994 0.32638578092645
0.54449999999994 0.328464781137422
0.54499999999994 0.330542830302407
0.54549999999994 0.332619912558948
0.54599999999994 0.334696012068959
0.54649999999994 0.336771113018793
0.54699999999994 0.338845199619305
0.54749999999994 0.340918256105918
0.54799999999994 0.34299026673869
0.54849999999994 0.345061215802377
0.54899999999994 0.347131087606498
0.549499999999939 0.349199866485397
0.549999999999939 0.351267536798314
0.550499999999939 0.353334082929441
0.550999999999939 0.35539948928799
0.551499999999939 0.357463740308257
0.551999999999939 0.359526820449683
0.552499999999939 0.361588714196919
0.552999999999939 0.363649406059888
0.553499999999939 0.365708880573846
0.553999999999939 0.367767122299448
0.554499999999939 0.369824115822808
0.554999999999939 0.371879845755561
0.555499999999939 0.373934296734926
0.555999999999939 0.375987453423764
0.556499999999939 0.378039300510645
0.556999999999939 0.380089822709905
0.557499999999939 0.382139004761707
0.557999999999939 0.384186831432104
0.558499999999938 0.386233287513098
0.558999999999938 0.3882783578227
0.559499999999938 0.390322027204991
0.559999999999938 0.392364280530179
0.560499999999938 0.394405102694663
0.560999999999938 0.39644447862109
0.561499999999938 0.398482393258414
0.561999999999938 0.400518831581956
0.562499999999938 0.402553778593459
0.562999999999938 0.404587219321154
0.563499999999938 0.406619138819811
0.563999999999938 0.408649522170799
0.564499999999938 0.410678354482148
0.564999999999938 0.412705620888602
0.565499999999938 0.414731306551675
0.565999999999938 0.416755396659716
0.566499999999938 0.418777876427958
0.566999999999938 0.420798731098577
0.567499999999937 0.422817945940753
0.567999999999937 0.42483550625072
0.568499999999937 0.426851397351825
0.568999999999937 0.428865604594585
0.569499999999937 0.430878113356741
0.569999999999937 0.432888909043314
0.570499999999937 0.434897977086662
0.570999999999937 0.43690530294653
0.571499999999937 0.438910872110112
0.571999999999937 0.440914670092099
0.572499999999937 0.44291668243474
0.572999999999937 0.444916894707888
0.573499999999937 0.446915292509064
0.573999999999937 0.4489118614635
0.574499999999937 0.450906587224203
0.574999999999937 0.452899455471999
0.575499999999937 0.454890451915595
0.575999999999937 0.456879562291624
0.576499999999937 0.458866772364704
0.576999999999936 0.460852067927486
0.577499999999936 0.462835434800709
0.577999999999936 0.46481685883325
0.578499999999936 0.466796325902181
0.578999999999936 0.468773821912812
0.579499999999936 0.470749332798751
0.579999999999936 0.472722844521949
0.580499999999936 0.474694343072757
0.580999999999936 0.47666381446997
0.581499999999936 0.478631244760884
0.581999999999936 0.480596620021341
0.582499999999936 0.482559926355786
0.582999999999936 0.484521149897308
0.583499999999936 0.486480276807698
0.583999999999936 0.488437293277494
0.584499999999936 0.490392185526032
0.584999999999936 0.492344939801496
0.585499999999936 0.494295542380964
0.585999999999935 0.496243979570459
0.586499999999935 0.498190237704998
0.586999999999935 0.500134303148639
0.587499999999935 0.502076162294529
0.587999999999935 0.504015801564956
0.588499999999935 0.505953207411388
0.588999999999935 0.50788836631453
0.589499999999935 0.509821264784366
0.589999999999935 0.511751889360206
0.590499999999935 0.513680226610736
0.590999999999935 0.515606263134061
0.591499999999935 0.517529985557757
0.591999999999935 0.519451380538909
0.592499999999935 0.521370434764166
0.592999999999935 0.523287134949778
0.593499999999935 0.525201467841651
0.593999999999935 0.527113420215386
0.594499999999935 0.529022978876323
0.594999999999934 0.530930130659595
0.595499999999934 0.532834862430161
0.595999999999934 0.534737161082861
0.596499999999934 0.536637013542453
0.596999999999934 0.538534406763662
0.597499999999934 0.540429327731222
0.597999999999934 0.54232176345992
0.598499999999934 0.544211700994639
0.598999999999934 0.546099127410403
0.599499999999934 0.54798402981242
0.599999999999934 0.549866395336122
0.600499999999934 0.551746211147212
0.600999999999934 0.553623464441705
0.601499999999934 0.55549814244597
0.601999999999934 0.557370232416772
0.602499999999934 0.559239721641314
0.602999999999934 0.561106597437281
0.603499999999934 0.562970847152878
0.603999999999933 0.564832458166874
0.604499999999933 0.566691417888642
0.604999999999933 0.568547713758202
0.605499999999933 0.570401333246258
0.605999999999933 0.572252263854242
0.606499999999933 0.574100493114353
0.606999999999933 0.575946008589598
0.607499999999933 0.57778879787383
0.607999999999933 0.579628848591791
0.608499999999933 0.581466148399149
0.608999999999933 0.583300684982536
0.609499999999933 0.585132446059594
0.609999999999933 0.586961419379006
0.610499999999933 0.588787592720537
0.610999999999933 0.590610953895078
0.611499999999933 0.592431490744677
0.611999999999933 0.594249191142582
0.612499999999933 0.596064042993275
0.612999999999932 0.597876034232514
0.613499999999932 0.599685152827369
0.613999999999932 0.601491386776258
0.614499999999932 0.603294724108986
0.614999999999932 0.605095152886782
0.615499999999932 0.606892661202334
0.615999999999932 0.608687237179827
0.616499999999932 0.610478868974979
0.616999999999932 0.612267544775079
0.617499999999932 0.614053252799019
0.617999999999932 0.615835981297335
0.618499999999932 0.617615718552237
0.618999999999932 0.61939245287765
0.619499999999932 0.621166172619244
0.619999999999932 0.622936866154475
0.620499999999932 0.624704521892613
0.620999999999932 0.626469128274782
0.621499999999932 0.628230673773992
0.621999999999931 0.629989146895174
0.622499999999931 0.631744536175213
0.622999999999931 0.633496830182985
0.623499999999931 0.635246017519385
0.623999999999931 0.636992086817368
0.624499999999931 0.638735026741975
0.624999999999931 0.640474825990371
0.625499999999931 0.642211473291874
0.625999999999931 0.643944957407992
0.626499999999931 0.645675267132453
0.626999999999931 0.647402391291238
0.627499999999931 0.649126318742612
0.627999999999931 0.650847038377156
0.628499999999931 0.652564539117801
0.628999999999931 0.654278809919858
0.629499999999931 0.655989839771049
0.629999999999931 0.657697617691537
0.630499999999931 0.659402132733961
0.630999999999931 0.661103373983464
0.63149999999993 0.662801330557721
0.63199999999993 0.664495991606976
0.63249999999993 0.666187346314066
0.63299999999993 0.667875383894454
0.63349999999993 0.669560093596259
0.63399999999993 0.671241464700284
0.63449999999993 0.672919486520047
0.63499999999993 0.674594148401809
0.63549999999993 0.676265439724603
0.63599999999993 0.677933349900265
0.63649999999993 0.679597868373461
0.63699999999993 0.681258984621714
0.63749999999993 0.682916688155436
0.63799999999993 0.684570968517952
0.63849999999993 0.686221815285531
0.63899999999993 0.687869218067413
0.63949999999993 0.689513166505837
0.63999999999993 0.691153650276064
0.640499999999929 0.692790659086412
0.640999999999929 0.694424182678275
0.641499999999929 0.696054210826156
0.641999999999929 0.69768073333769
0.642499999999929 0.699303740053672
0.642999999999929 0.700923220848081
0.643499999999929 0.702539165628111
0.643999999999929 0.704151564334189
0.644499999999929 0.705760406940009
0.644999999999929 0.707365683452552
0.645499999999929 0.708967383912114
0.645999999999929 0.710565498392327
0.646499999999929 0.71216001700019
0.646999999999929 0.71375092987609
0.647499999999929 0.715338227193827
0.647999999999929 0.716921899160637
0.648499999999929 0.718501936017221
0.648999999999929 0.720078328037761
0.649499999999928 0.721651065529953
0.649999999999928 0.723220138835023
0.650499999999928 0.724785538327755
0.650999999999928 0.726347254416512
0.651499999999928 0.72790527754326
0.651999999999928 0.72945959818359
0.652499999999928 0.731010206846741
0.652999999999928 0.732557094075625
0.653499999999928 0.734100250446844
0.653999999999928 0.735639666570718
0.654499999999928 0.737175333091301
0.654999999999928 0.738707240686409
0.655499999999928 0.740235380067638
0.655999999999928 0.741759741980382
0.656499999999928 0.743280317203864
0.656999999999928 0.744797096551146
0.657499999999928 0.746310070869159
0.657999999999928 0.747819231038715
0.658499999999927 0.749324567974537
0.658999999999927 0.750826072625271
0.659499999999927 0.75232373597351
0.659999999999927 0.753817549035814
0.660499999999927 0.755307502862729
0.660999999999927 0.756793588538808
0.661499999999927 0.758275797182626
0.661999999999927 0.759754119946804
0.662499999999927 0.761228548018028
0.662999999999927 0.762699072617063
0.663499999999927 0.764165684998776
0.663999999999927 0.765628376452156
0.664499999999927 0.767087138300324
0.664999999999927 0.768541961900563
0.665499999999927 0.769992838644324
0.665999999999927 0.771439759957253
0.666499999999927 0.772882717299205
0.666999999999927 0.774321702164259
0.667499999999926 0.775756706080739
0.667999999999926 0.77718772061123
0.668499999999926 0.778614737352595
0.668999999999926 0.78003774793599
0.669499999999926 0.781456744026881
0.669999999999926 0.782871717325063
0.670499999999926 0.784282659564674
0.670999999999926 0.785689562514209
0.671499999999926 0.787092417976541
0.671999999999926 0.788491217788931
0.672499999999926 0.789885953823047
0.672999999999926 0.791276617984979
0.673499999999926 0.792663202215252
0.673999999999926 0.794045698488844
0.674499999999926 0.795424098815196
0.674999999999926 0.796798395238233
0.675499999999926 0.798168579836373
0.675999999999926 0.799534644722543
0.676499999999925 0.800896582044195
0.676999999999925 0.802254383983314
0.677499999999925 0.803608042756441
0.677999999999925 0.804957550614676
0.678499999999925 0.806302899843701
0.678999999999925 0.807644082763785
0.679499999999925 0.808981091729803
0.679999999999925 0.810313919131245
0.680499999999925 0.81164255739223
0.680999999999925 0.812966998971519
0.681499999999925 0.814287236362528
0.681999999999925 0.815603262093336
0.682499999999925 0.816915068726702
0.682999999999925 0.818222648860073
0.683499999999925 0.819525995125598
0.683999999999925 0.820825100190138
0.684499999999925 0.822119956755279
0.684999999999925 0.823410557557339
0.685499999999925 0.824696895367385
0.685999999999924 0.825978962991237
0.686499999999924 0.827256753269484
0.686999999999924 0.828530259077493
0.687499999999924 0.829799473325415
0.687999999999924 0.831064388958202
0.688499999999924 0.832324998955612
0.688999999999924 0.83358129633222
0.689499999999924 0.834833274137426
0.689999999999924 0.836080925455469
0.690499999999924 0.83732424340543
0.690999999999924 0.838563221141246
0.691499999999924 0.839797851851715
0.691999999999924 0.841028128760507
0.692499999999924 0.842254045126174
0.692999999999924 0.843475594242154
0.693499999999924 0.844692769436781
0.693999999999924 0.845905564073295
0.694499999999924 0.847113971549847
0.694999999999923 0.848317985299508
0.695499999999923 0.849517598790277
0.695999999999923 0.850712805525085
0.696499999999923 0.851903599041808
0.696999999999923 0.853089972913269
0.697499999999923 0.854271920747245
0.697999999999923 0.855449436186478
0.698499999999923 0.856622512908676
0.698999999999923 0.857791144626522
0.699499999999923 0.85895532508768
0.699999999999923 0.860115048074802
0.700499999999923 0.86127030740553
0.700999999999923 0.862421096932508
0.701499999999923 0.863567410543378
0.701999999999923 0.864709242160797
0.702499999999923 0.86584658574243
0.702999999999923 0.866979435280966
0.703499999999923 0.868107784804115
0.703999999999922 0.869231628374615
0.704499999999922 0.870350960090237
0.704999999999922 0.87146577408379
0.705499999999922 0.872576064523123
0.705999999999922 0.87368182561113
0.706499999999922 0.874783051585755
0.706999999999922 0.875879736719993
0.707499999999922 0.876971875321895
0.707999999999922 0.878059461734571
0.708499999999922 0.879142490336195
0.708999999999922 0.880220955540003
0.709499999999922 0.881294851794302
0.709999999999922 0.882364173582468
0.710499999999922 0.88342891542295
0.710999999999922 0.884489071869272
0.711499999999922 0.885544637510037
0.711999999999922 0.886595606968925
0.712499999999922 0.887641974904701
0.712999999999921 0.888683736011208
0.713499999999921 0.889720885017376
0.713999999999921 0.890753416687221
0.714499999999921 0.891781325819845
0.714999999999921 0.892804607249438
0.715499999999921 0.893823255845278
0.715999999999921 0.894837266511733
0.716499999999921 0.895846634188259
0.716999999999921 0.896851353849405
0.717499999999921 0.897851420504808
0.717999999999921 0.898846829199195
0.718499999999921 0.899837575012386
0.718999999999921 0.900823653059286
0.719499999999921 0.901805058489894
0.719999999999921 0.902781786489295
0.720499999999921 0.903753832277663
0.720999999999921 0.904721191110258
0.721499999999921 0.905683858277426
0.72199999999992 0.906641829104598
0.72249999999992 0.907595098952289
0.72299999999992 0.908543663216094
0.72349999999992 0.909487517326687
0.72399999999992 0.910426656749823
0.72449999999992 0.911361076986329
0.72499999999992 0.912290773572108
0.72549999999992 0.913215742078134
0.72599999999992 0.914135978110448
0.72649999999992 0.91505147731016
0.72699999999992 0.915962235353439
0.72749999999992 0.916868247951516
0.72799999999992 0.917769510850679
0.72849999999992 0.918666019832271
0.72899999999992 0.919557770712681
0.72949999999992 0.920444759343347
0.72999999999992 0.92132698161075
0.73049999999992 0.922204433436407
0.730999999999919 0.923077110776872
0.731499999999919 0.923945009623727
0.731999999999919 0.924808126003582
0.732499999999919 0.925666455978066
0.732999999999919 0.926519995643824
0.733499999999919 0.927368741132515
0.733999999999919 0.928212688610803
0.734499999999919 0.929051834280351
0.734999999999919 0.929886174377821
0.735499999999919 0.930715705174863
0.735999999999919 0.931540422978113
0.736499999999919 0.932360324129184
0.736999999999919 0.933175405004664
0.737499999999919 0.933985662016104
0.737999999999919 0.934791091610019
0.738499999999919 0.935591690267875
0.738999999999919 0.936387454506087
0.739499999999919 0.937178380876009
0.739999999999919 0.937964465963928
0.740499999999918 0.938745706391059
0.740999999999918 0.939522098813536
0.741499999999918 0.940293639922401
0.741999999999918 0.941060326443607
0.742499999999918 0.941822155137997
0.742999999999918 0.942579122801306
0.743499999999918 0.943331226264148
0.743999999999918 0.944078462392012
0.744499999999918 0.944820828085249
0.744999999999918 0.945558320279065
0.745499999999918 0.946290935943515
0.745999999999918 0.947018672083492
0.746499999999918 0.947741525738718
0.746999999999918 0.948459493983735
0.747499999999918 0.949172573927898
0.747999999999918 0.94988076271536
0.748499999999918 0.950584057525071
0.748999999999918 0.951282455570761
0.749499999999917 0.951975954100931
0.749999999999917 0.95266455039885
0.750499999999917 0.953348241782535
0.750999999999917 0.954027025604747
0.751499999999917 0.954700899252979
0.751999999999917 0.955369860149446
0.752499999999917 0.956033905751074
0.752999999999917 0.956693033549488
0.753499999999917 0.957347241071001
0.753999999999917 0.957996525876605
0.754499999999917 0.958640885561958
0.754999999999917 0.959280317757375
0.755499999999917 0.95991482012781
0.755999999999917 0.960544390372851
0.756499999999917 0.961169026226707
0.756999999999917 0.961788725458192
0.757499999999917 0.962403485870717
0.757999999999917 0.963013305302276
0.758499999999916 0.963618181625431
0.758999999999916 0.964218112747306
0.759499999999916 0.964813096609567
0.759999999999916 0.965403131188414
0.760499999999916 0.965988214494564
0.760999999999916 0.966568344573242
0.761499999999916 0.967143519504165
0.761999999999916 0.967713737401527
0.762499999999916 0.968278996413989
0.762999999999916 0.968839294724665
0.763499999999916 0.969394630551102
0.763999999999916 0.969945002145275
0.764499999999916 0.970490407793566
0.764999999999916 0.971030845816751
0.765499999999916 0.971566314569987
0.765999999999916 0.972096812442797
0.766499999999916 0.972622337859054
0.766999999999916 0.973142889276967
0.767499999999915 0.973658465189065
0.767999999999915 0.974169064122184
0.768499999999915 0.974674684637447
0.768999999999915 0.975175325330254
0.769499999999915 0.975670984830261
0.769999999999915 0.97616166180137
0.770499999999915 0.976647354941708
0.770999999999915 0.977128062983611
0.771499999999915 0.977603784693614
0.771999999999915 0.978074518872425
0.772499999999915 0.978540264354917
0.772999999999915 0.979001020010105
0.773499999999915 0.979456784741135
0.773999999999915 0.97990755748526
0.774499999999915 0.980353337213831
0.774999999999915 0.980794122932273
0.775499999999915 0.981229913680071
0.775999999999915 0.98166070853075
0.776499999999914 0.982086506591862
0.776999999999914 0.982507307004961
0.777499999999914 0.982923108945593
0.777999999999914 0.983333911623272
0.778499999999914 0.983739714281464
0.778999999999914 0.984140516197568
0.779499999999914 0.984536316682898
0.779999999999914 0.984927115082665
0.780499999999914 0.985312910775956
0.780999999999914 0.985693703175717
0.781499999999914 0.986069491728734
0.781999999999914 0.986440275915612
0.782499999999914 0.986806055250756
0.782999999999914 0.987166829282354
0.783499999999914 0.987522597592355
0.783999999999914 0.987873359796449
0.784499999999914 0.988219115544048
0.784999999999914 0.988559864518267
0.785499999999913 0.988895606435901
0.785999999999913 0.989226341047407
0.786499999999913 0.989552068136882
0.786999999999913 0.989872787522043
0.787499999999913 0.990188499054209
0.787999999999913 0.990499202618275
0.788499999999913 0.990804898132693
0.788999999999913 0.991105585549454
0.789499999999913 0.991401264854061
0.789999999999913 0.991691936065513
0.790499999999913 0.991977599236279
0.790999999999913 0.992258254452281
0.791499999999913 0.992533901832866
0.791999999999913 0.99280454153079
0.792499999999913 0.993070173732192
0.792999999999913 0.993330798656576
0.793499999999913 0.993586416556781
0.793999999999913 0.993837027718968
0.794499999999912 0.994082632462589
0.794999999999912 0.99432323114037
0.795499999999912 0.994558824138284
0.795999999999912 0.994789411875532
0.796499999999912 0.995014994804517
0.796999999999912 0.995235573410819
0.797499999999912 0.995451148213177
0.797999999999912 0.995661719763461
0.798499999999912 0.995867288646649
0.798999999999912 0.996067855480805
0.799499999999912 0.996263420917052
0.799999999999912 0.996453985639551
0.800499999999912 0.996639550365474
0.800999999999912 0.996820115844982
0.801499999999912 0.996995682861199
0.801999999999912 0.997166252230189
0.802499999999912 0.997331824800927
0.802999999999912 0.997492401455279
0.803499999999912 0.997647983107976
0.803999999999911 0.997798570706586
0.804499999999911 0.99794416523149
0.804999999999911 0.99808476769586
0.805499999999911 0.998220379145627
0.805999999999911 0.998351000659461
0.806499999999911 0.998476633348743
0.806999999999911 0.998597278357538
0.807499999999911 0.998712936862569
0.807999999999911 0.998823610073193
0.808499999999911 0.998929299231376
0.808999999999911 0.999030005611657
0.809499999999911 0.999125730521135
0.809999999999911 0.999216475299431
0.810499999999911 0.999302241318668
0.810999999999911 0.99938302998344
0.811499999999911 0.999458842730787
0.811999999999911 0.999529681030169
0.812499999999911 0.999595546383434
0.81299999999991 0.999656440324795
0.81349999999991 0.999712364420799
0.81399999999991 0.999763320270303
0.81449999999991 0.999809309504442
0.81499999999991 0.999850333786604
0.81549999999991 0.999886394812402
0.81599999999991 0.999917494309641
0.81649999999991 0.999943634038297
0.81699999999991 0.999964815790481
0.81749999999991 0.999981041390417
0.81799999999991 0.999992312694407
0.81849999999991 0.999998631590809
0.81899999999991 1
0.81949999999991 0.999996419874354
0.81999999999991 0.999987893198208
0.82049999999991 0.999974421987835
0.82099999999991 0.999956008291414
0.82149999999991 0.999932654188998
0.821999999999909 0.999904361792489
0.822499999999909 0.999871133245604
0.822999999999909 0.999832970723846
0.823499999999909 0.999789876434474
0.823999999999909 0.999741852616474
0.824499999999909 0.999688901540526
0.824999999999909 0.999631025508975
0.825499999999909 0.999568226855801
0.825999999999909 0.999500507946587
0.826499999999909 0.999427871178488
0.826999999999909 0.9993503189802
0.827499999999909 0.999267853811932
0.827999999999909 0.999180478165367
0.828499999999909 0.999088194563641
0.828999999999909 0.998991005561302
0.829499999999909 0.998888913744285
0.829999999999909 0.998781921729875
0.830499999999909 0.99867003216668
0.830999999999908 0.998553247734596
0.831499999999908 0.998431571144775
0.831999999999908 0.998305005139593
0.832499999999908 0.998173552492619
0.832999999999908 0.998037216008581
0.833499999999908 0.997895998523333
0.833999999999908 0.997749902903824
0.834499999999908 0.997598932048064
0.834999999999908 0.99744308888509
0.835499999999908 0.997282376374936
0.835999999999908 0.997116797508595
0.836499999999908 0.996946355307992
0.836999999999908 0.996771052825944
0.837499999999908 0.99659089314613
0.837999999999908 0.996405879383059
0.838499999999908 0.99621601468203
0.838999999999908 0.996021302219104
0.839499999999908 0.995821745201069
0.839999999999907 0.995617346865403
0.840499999999907 0.995408110480241
0.840999999999907 0.995194039344342
0.841499999999907 0.994975136787053
0.841999999999907 0.994751406168274
0.842499999999907 0.994522850878426
0.842999999999907 0.994289474338411
0.843499999999907 0.994051279999583
0.843999999999907 0.993808271343708
0.844499999999907 0.993560451882932
0.844999999999907 0.993307825159742
0.845499999999907 0.993050394746935
0.845999999999907 0.99278816424758
0.846499999999907 0.992521137294981
0.846999999999907 0.992249317552644
0.847499999999907 0.99197270871424
0.847999999999907 0.991691314503567
0.848499999999907 0.991405138674517
0.848999999999906 0.991114185011036
0.849499999999906 0.990818457327094
0.849999999999906 0.99051795946664
0.850499999999906 0.99021269530357
0.850999999999906 0.989902668741694
0.851499999999906 0.989587883714689
0.851999999999906 0.989268344186071
0.852499999999906 0.988944054149157
0.852999999999906 0.988615017627021
0.853499999999906 0.988281238672465
0.853999999999906 0.987942721367976
0.854499999999906 0.98759946982569
0.854999999999906 0.987251488187358
0.855499999999906 0.9868987806243
0.855999999999906 0.986541351337375
0.856499999999906 0.98617920455694
0.856999999999906 0.98581234454281
0.857499999999906 0.985440775584223
0.857999999999906 0.9850645019998
0.858499999999905 0.984683528137508
0.858999999999905 0.984297858374617
0.859499999999905 0.983907497117667
0.859999999999905 0.983512448802427
0.860499999999905 0.983112717893854
0.860999999999905 0.982708308886058
0.861499999999905 0.982299226302258
0.861999999999905 0.981885474694748
0.862499999999905 0.981467058644854
0.862999999999905 0.981043982762895
0.863499999999905 0.980616251688145
0.863999999999905 0.980183870088791
0.864499999999905 0.979746842661897
0.864999999999905 0.979305174133359
0.865499999999905 0.97885886925787
0.865999999999905 0.978407932818874
0.866499999999905 0.977952369628534
0.866999999999905 0.977492184527684
0.867499999999904 0.97702738238579
0.867999999999904 0.976557968100915
0.868499999999904 0.976083946599671
0.868999999999904 0.975605322837183
0.869499999999904 0.975122101797046
0.869999999999904 0.974634288491284
0.870499999999904 0.974141887960311
0.870999999999904 0.973644905272887
0.871499999999904 0.973143345526078
0.871999999999904 0.972637213845215
0.872499999999904 0.972126515383852
0.872999999999904 0.971611255323723
0.873499999999904 0.971091438874704
0.873999999999904 0.970567071274767
0.874499999999904 0.970038157789939
0.874999999999904 0.969504703714262
0.875499999999904 0.96896671436975
0.875999999999904 0.968424195106346
0.876499999999903 0.967877151301877
0.876999999999903 0.967325588362019
0.877499999999903 0.966769511720246
0.877999999999903 0.966208926837792
0.878499999999903 0.965643839203608
0.878999999999903 0.965074254334318
0.879499999999903 0.964500177774176
0.879999999999903 0.963921615095022
0.880499999999903 0.963338571896244
0.880999999999903 0.962751053804725
0.881499999999903 0.962159066474808
0.881999999999903 0.96156261558825
0.882499999999903 0.960961706854178
0.882999999999903 0.960356346009043
0.883499999999903 0.959746538816581
0.883999999999903 0.959132291067765
0.884499999999903 0.958513608580761
0.884999999999903 0.957890497200889
0.885499999999902 0.95726296280057
0.885999999999902 0.956631011279291
0.886499999999902 0.955994648563553
0.886999999999902 0.955353880606831
0.887499999999902 0.954708713389526
0.887999999999902 0.954059152918924
0.888499999999902 0.953405205229148
0.888999999999902 0.952746876381114
0.889499999999902 0.952084172462488
0.889999999999902 0.951417099587635
0.890499999999902 0.950745663897581
0.890999999999902 0.950069871559963
0.891499999999902 0.949389728768985
0.891999999999902 0.94870524174537
0.892499999999902 0.94801641673632
0.892999999999902 0.947323260015463
0.893499999999902 0.946625777882814
0.893999999999902 0.945923976664722
0.894499999999901 0.945217862713832
0.894999999999901 0.944507442409031
0.895499999999901 0.943792722155407
0.895999999999901 0.943073708384199
0.896499999999901 0.942350407552754
0.896999999999901 0.941622826144477
0.897499999999901 0.940890970668788
0.897999999999901 0.940154847661072
0.898499999999901 0.939414463682633
0.898999999999901 0.938669825320649
0.899499999999901 0.93792093918812
0.899999999999901 0.937167811923829
0.900499999999901 0.936410450192284
0.900999999999901 0.935648860683681
0.901499999999901 0.93488305011385
0.901999999999901 0.934113025224211
0.902499999999901 0.933338792781721
0.902999999999901 0.932560359578834
0.9034999999999 0.931777732433448
0.9039999999999 0.930990918188857
0.9044999999999 0.930199923713704
0.9049999999999 0.929404755901936
0.9054999999999 0.928605421672749
0.9059999999999 0.927801927970545
0.9064999999999 0.926994281764883
0.9069999999999 0.926182490050427
0.9074999999999 0.925366559846901
0.9079999999999 0.92454649819904
0.9084999999999 0.92372231217654
0.9089999999999 0.922894008874007
0.9094999999999 0.922061595410914
0.9099999999999 0.921225078931546
0.9104999999999 0.920384466604952
0.9109999999999 0.919539765624901
0.9114999999999 0.918690983209823
0.9119999999999 0.91783812660277
0.9124999999999 0.916981203071357
0.912999999999899 0.91612021990772
0.913499999999899 0.915255184428461
0.913999999999899 0.914386103974601
0.914499999999899 0.91351298591153
0.914999999999899 0.912635837628953
0.915499999999899 0.911754666540847
0.915999999999899 0.910869480085404
0.916499999999899 0.909980285724985
0.916999999999899 0.909087090946066
0.917499999999899 0.908189903259193
0.917999999999899 0.907288730198926
0.918499999999899 0.906383579323789
0.918999999999899 0.905474458216223
0.919499999999899 0.904561374482533
0.919999999999899 0.903644335752833
0.920499999999899 0.902723349681003
0.920999999999899 0.901798423944633
0.921499999999899 0.900869566244969
0.921999999999898 0.899936784306869
0.922499999999898 0.899000085878746
0.922999999999898 0.898059478732518
0.923499999999898 0.897114970663556
0.923999999999898 0.896166569490636
0.924499999999898 0.895214283055882
0.924999999999898 0.894258119224715
0.925499999999898 0.893298085885804
0.925999999999898 0.892334190951014
0.926499999999898 0.89136644235535
0.926999999999898 0.890394848056906
0.927499999999898 0.889419416036818
0.927999999999898 0.888440154299204
0.928499999999898 0.887457070871116
0.928999999999898 0.886470173802486
0.929499999999898 0.885479471166075
0.929999999999898 0.884484971057416
0.930499999999898 0.883486681594769
0.930999999999897 0.88248461091906
0.931499999999897 0.881478767193832
0.931999999999897 0.88046915860519
0.932499999999897 0.879455793361753
0.932999999999897 0.878438679694593
0.933499999999897 0.877417825857186
0.933999999999897 0.876393240125361
0.934499999999897 0.87536493079724
0.934999999999897 0.87433290619319
0.935499999999897 0.873297174655768
0.935999999999897 0.872257744549665
0.936499999999897 0.871214624261654
0.936999999999897 0.870167822200536
0.937499999999897 0.869117346797086
0.937999999999897 0.868063206504
0.938499999999897 0.867005409795836
0.938999999999897 0.865943965168967
0.939499999999897 0.864878881141521
0.939999999999896 0.863810166253329
0.940499999999896 0.862737829065868
0.940999999999896 0.861661878162213
0.941499999999896 0.860582322146972
0.941999999999896 0.859499169646241
0.942499999999896 0.858412429307543
0.942999999999896 0.857322109799776
0.943499999999896 0.856228219813157
0.943999999999896 0.855130768059167
0.944499999999896 0.854029763270494
0.944999999999896 0.852925214200983
0.945499999999896 0.851817129625575
0.945999999999896 0.850705518340253
0.946499999999896 0.849590389161989
0.946999999999896 0.848471750928686
0.947499999999896 0.847349612499123
0.947999999999896 0.846223982752899
0.948499999999896 0.845094870590378
0.948999999999895 0.843962284932631
0.949499999999895 0.842826234721384
0.949999999999895 0.841686728918957
0.950499999999895 0.840543776508212
0.950999999999895 0.839397386492494
0.951499999999895 0.838247567895576
0.951999999999895 0.837094329761602
0.952499999999895 0.835937681155032
0.952999999999895 0.834777631160583
0.953499999999895 0.833614188883174
0.953999999999895 0.832447363447869
0.954499999999895 0.831277163999821
0.954999999999895 0.830103599704213
0.955499999999895 0.828926679746203
0.955999999999895 0.827746413330866
0.956499999999895 0.826562809683138
0.956999999999895 0.825375878047757
0.957499999999895 0.824185627689208
0.957999999999894 0.822992067891662
0.958499999999894 0.821795207958925
0.958999999999894 0.820595057214373
0.959499999999894 0.8193916250009
0.959999999999894 0.818184920680856
0.960499999999894 0.816974953635995
0.960999999999894 0.815761733267411
0.961499999999894 0.814545268995484
0.961999999999894 0.813325570259822
0.962499999999894 0.8121026465192
0.962999999999894 0.810876507251504
0.963499999999894 0.809647161953675
0.963999999999894 0.808414620141646
0.964499999999894 0.807178891350288
0.964999999999894 0.805939985133347
0.965499999999894 0.804697911063391
0.965999999999894 0.803452678731748
0.966499999999894 0.802204297748446
0.966999999999894 0.800952777742161
0.967499999999893 0.799698128360147
0.967999999999893 0.79844035926819
0.968499999999893 0.797179480150539
0.968999999999893 0.795915500709852
0.969499999999893 0.794648430667136
0.969999999999893 0.793378279761686
0.970499999999893 0.79210505775103
0.970999999999893 0.790828774410866
0.971499999999893 0.789549439535002
0.971999999999893 0.788267062935301
0.972499999999893 0.786981654441616
0.972999999999893 0.785693223901736
0.973499999999893 0.784401781181322
0.973999999999893 0.78310733616385
0.974499999999893 0.781809898750547
0.974999999999893 0.780509478860338
0.975499999999893 0.779206086429779
0.975999999999893 0.777899731413004
0.976499999999892 0.776590423781657
0.976999999999892 0.775278173524838
0.977499999999892 0.773962990649042
0.977999999999892 0.772644885178095
0.978499999999892 0.771323867153097
0.978999999999892 0.769999946632362
0.979499999999892 0.768673133691355
0.979999999999892 0.767343438422632
0.980499999999892 0.766010870935781
0.980999999999892 0.76467544135736
0.981499999999892 0.763337159830837
0.981999999999892 0.761996036516527
0.982499999999892 0.760652081591534
0.982999999999892 0.759305305249689
0.983499999999892 0.757955717701488
0.983999999999892 0.756603329174032
0.984499999999892 0.755248149910964
0.984999999999892 0.753890190172411
0.985499999999891 0.75252946023492
0.985999999999891 0.751165970391396
0.986499999999891 0.749799730951045
0.986999999999891 0.748430752239306
0.987499999999891 0.747059044597796
0.987999999999891 0.745684618384241
0.988499999999891 0.744307483972423
0.988999999999891 0.742927651752111
0.989499999999891 0.741545132129001
0.989999999999891 0.740159935524657
0.990499999999891 0.738772072376445
0.990999999999891 0.737381553137474
0.991499999999891 0.735988388276531
0.991999999999891 0.734592588278022
0.992499999999891 0.733194163641907
0.992999999999891 0.731793124883641
0.993499999999891 0.730389482534106
0.993999999999891 0.728983247139554
0.99449999999989 0.727574429261543
0.99499999999989 0.726163039476872
0.99549999999989 0.724749088377522
0.99599999999989 0.723332586570591
0.99649999999989 0.721913544678231
0.99699999999989 0.720491973337587
0.99749999999989 0.719067883200732
0.99799999999989 0.717641284934604
0.99849999999989 0.716212189220948
0.99899999999989 0.714780606756245
0.99949999999989 0.713346548251653
0.99999999999989 0.711910024432947
1.00049999999989 0.710471046040448
1.00099999999989 0.709029623828965
1.00149999999989 0.707585768567733
1.00199999999989 0.706139491040345
1.00249999999989 0.704690802044689
1.00299999999989 0.703239712392889
1.00349999999989 0.701786232911236
1.00399999999989 0.700330374440128
1.00449999999989 0.698872147834004
1.00499999999989 0.69741156396128
1.00549999999989 0.695948633704288
1.00599999999989 0.694483367959208
1.00649999999989 0.693015777636008
1.00699999999989 0.691545873658377
1.00749999999989 0.690073666963661
1.00799999999989 0.6885991685028
1.00849999999989 0.687122389240266
1.00899999999989 0.685643340153991
1.00949999999989 0.684162032235312
1.00999999999989 0.682678476488901
1.01049999999989 0.6811926839327
1.01099999999989 0.679704665597861
1.01149999999989 0.678214432528676
1.01199999999989 0.676721995782516
1.01249999999989 0.675227366429765
1.01299999999989 0.673730555553756
1.01349999999989 0.672231574250704
1.01399999999989 0.670730433629644
1.01449999999989 0.669227144812365
1.01499999999989 0.667721718933343
1.01549999999989 0.666214167139677
1.01599999999989 0.664704500591028
1.01649999999989 0.663192730459546
1.01699999999989 0.661678867929812
1.01749999999989 0.660162924198767
1.01799999999989 0.658644910475653
1.01849999999989 0.657124837981939
1.01899999999989 0.655602717951265
1.01949999999989 0.654078561629369
1.01999999999989 0.652552380274025
1.02049999999989 0.651024185154977
1.02099999999989 0.649493987553872
1.02149999999989 0.647961798764197
1.02199999999989 0.64642763009121
1.02249999999989 0.644891492851875
1.02299999999989 0.643353398374797
1.02349999999989 0.641813358000157
1.02399999999989 0.640271383079643
1.02449999999989 0.638727484976387
1.02499999999989 0.637181675064894
1.02549999999989 0.635633964730984
1.02599999999989 0.634084365371717
1.02649999999989 0.632532888395333
1.02699999999989 0.630979545221182
1.02749999999989 0.62942434727966
1.02799999999989 0.62786730601214
1.02849999999989 0.626308432870908
1.02899999999989 0.624747739319095
1.02949999999989 0.623185236830612
1.02999999999989 0.621620936890079
1.03049999999989 0.620054850992764
1.03099999999989 0.618486990644514
1.03149999999989 0.616917367361686
1.03199999999989 0.615345992671082
1.03249999999989 0.613772878109883
1.03299999999989 0.612198035225581
1.03349999999989 0.610621475575912
1.03399999999989 0.609043210728788
1.03449999999989 0.607463252262231
1.03499999999989 0.605881611764306
1.03549999999989 0.604298300833054
1.03599999999989 0.602713331076423
1.03649999999989 0.601126714112202
1.03699999999989 0.599538461567953
1.03749999999989 0.597948585080946
1.03799999999989 0.596357096298088
1.03849999999989 0.594764006875855
1.03899999999989 0.59316932848023
1.03949999999989 0.59157307278663
1.03999999999989 0.58997525147984
1.04049999999989 0.588375876253945
1.04099999999989 0.586774958812264
1.04149999999989 0.58517251086728
1.04199999999989 0.583568544140572
1.04249999999989 0.581963070362749
1.04299999999989 0.580356101273382
1.04349999999989 0.578747648620933
1.04399999999989 0.577137724162689
1.04449999999988 0.575526339664696
1.04499999999988 0.573913506901688
1.04549999999988 0.572299237657017
1.04599999999988 0.57068354372259
1.04649999999988 0.569066436898798
1.04699999999988 0.567447928994446
1.04749999999988 0.565828031826687
1.04799999999988 0.564206757220954
1.04849999999988 0.562584117010887
1.04899999999988 0.560960123038272
1.04949999999988 0.559334787152966
1.04999999999988 0.557708121212831
1.05049999999988 0.556080137083663
1.05099999999988 0.55445084663913
1.05149999999988 0.552820261760695
1.05199999999988 0.551188394337551
1.05249999999988 0.549555256266552
1.05299999999988 0.547920859452146
1.05349999999988 0.546285215806301
1.05399999999988 0.544648337248442
1.05449999999988 0.543010235705378
1.05499999999988 0.541370923111232
1.05549999999988 0.539730411407378
1.05599999999988 0.538088712542365
1.05649999999988 0.536445838471852
1.05699999999988 0.534801801158536
1.05749999999988 0.533156612572085
1.05799999999988 0.531510284689069
1.05849999999988 0.529862829492888
1.05899999999988 0.528214258973704
1.05949999999988 0.526564585128373
1.05999999999988 0.524913819960372
1.06049999999988 0.523261975479734
1.06099999999988 0.521609063702975
1.06149999999988 0.519955096653026
1.06199999999988 0.518300086359161
1.06249999999988 0.516644044856932
1.06299999999988 0.514986984188095
1.06349999999988 0.513328916400541
1.06399999999988 0.511669853548228
1.06449999999988 0.51000980769111
1.06499999999988 0.508348790895065
1.06549999999988 0.506686815231831
1.06599999999988 0.505023892778929
1.06649999999988 0.503360035619598
1.06699999999988 0.501695255842723
1.06749999999988 0.500029565542763
1.06799999999988 0.498362976819685
1.06849999999988 0.496695501778893
1.06899999999988 0.495027152531154
1.06949999999988 0.493357941192532
1.06999999999988 0.491687879884314
1.07049999999988 0.490016980732945
1.07099999999988 0.488345255869952
1.07149999999988 0.486672717431877
1.07199999999988 0.484999377560205
1.07249999999988 0.483325248401294
1.07299999999988 0.481650342106307
1.07349999999988 0.479974670831135
1.07399999999988 0.478298246736334
1.07449999999988 0.47662108198705
1.07499999999988 0.474943188752948
1.07549999999988 0.473264579208143
1.07599999999988 0.471585265531131
1.07649999999988 0.469905259904713
1.07699999999988 0.468224574515928
1.07749999999988 0.466543221555984
1.07799999999988 0.464861213220182
1.07849999999988 0.463178561707849
1.07899999999988 0.461495279222263
1.07949999999988 0.459811377970589
1.07999999999988 0.458126870163801
1.08049999999988 0.456441768016615
1.08099999999988 0.454756083747415
1.08149999999988 0.453069829578185
1.08199999999988 0.451383017734437
1.08249999999988 0.449695660445138
1.08299999999988 0.44800776994264
1.08349999999988 0.446319358462608
1.08399999999988 0.444630438243953
1.08449999999988 0.442941021528754
1.08499999999988 0.44125112056219
1.08549999999988 0.439560747592469
1.08599999999988 0.437869914870757
1.08649999999988 0.436178634651105
1.08699999999988 0.434486919190377
1.08749999999988 0.432794780748182
1.08799999999988 0.431102231586797
1.08849999999988 0.429409283971102
1.08899999999988 0.427715950168503
1.08949999999988 0.426022242448861
1.08999999999988 0.424328173084425
1.09049999999988 0.422633754349754
1.09099999999988 0.42093899852165
1.09149999999988 0.419243917879084
1.09199999999988 0.417548524703124
1.09249999999988 0.415852831276865
1.09299999999988 0.414156849885354
1.09349999999988 0.412460592815523
1.09399999999988 0.410764072356112
1.09449999999988 0.409067300797601
1.09499999999988 0.407370290432134
1.09549999999988 0.405673053553452
1.09599999999988 0.403975602456816
1.09649999999988 0.402277949438939
1.09699999999988 0.400580106797912
1.09749999999988 0.39888208683313
1.09799999999988 0.397183901845225
1.09849999999988 0.395485564135989
1.09899999999988 0.393787086008303
1.09949999999988 0.392088479766067
1.09999999999988 0.390389757714124
1.10049999999988 0.388690932158193
1.10099999999988 0.38699201540479
1.10149999999988 0.385293019761162
1.10199999999988 0.383593957535209
1.10249999999988 0.381894841035418
1.10299999999988 0.380195682570783
1.10349999999988 0.378496494450739
1.10399999999988 0.376797288985088
1.10449999999988 0.375098078483923
1.10499999999988 0.373398875257559
1.10549999999988 0.371699691616462
1.10599999999988 0.37000053987117
1.10649999999988 0.368301432332227
1.10699999999988 0.366602381310107
1.10749999999988 0.364903399115143
1.10799999999988 0.363204498057451
1.10849999999988 0.361505690446862
1.10899999999988 0.359806988592847
1.10949999999988 0.358108404804444
1.10999999999988 0.356409951390184
1.11049999999988 0.354711640658022
1.11099999999988 0.353013484915261
1.11149999999988 0.351315496468479
1.11199999999988 0.349617687623458
1.11249999999988 0.347920070685112
1.11299999999988 0.34622265795741
1.11349999999988 0.344525461743306
1.11399999999988 0.342828494344667
1.11449999999988 0.341131768062196
1.11499999999988 0.339435295195365
1.11549999999988 0.337739088042335
1.11599999999988 0.336043158899888
1.11649999999988 0.334347520063352
1.11699999999988 0.332652183826531
1.11749999999988 0.330957162481624
1.11799999999988 0.329262468319162
1.11849999999988 0.327568113627928
1.11899999999988 0.325874110694884
1.11949999999988 0.324180471805103
1.11999999999988 0.322487209241689
1.12049999999988 0.32079433528571
1.12099999999988 0.31910186221612
1.12149999999988 0.317409802309688
1.12199999999988 0.315718167840925
1.12249999999988 0.314026971082008
1.12299999999988 0.312336224302711
1.12349999999988 0.310645939770328
1.12399999999988 0.308956129749601
1.12449999999988 0.307266806502647
1.12499999999988 0.305577982288882
1.12549999999988 0.303889669364954
1.12599999999988 0.30220187998466
1.12649999999988 0.300514626398881
1.12699999999988 0.298827920855505
1.12749999999988 0.297141775599353
1.12799999999988 0.295456202872107
1.12849999999988 0.293771214912233
1.12899999999988 0.292086823954915
1.12949999999988 0.290403042231971
1.12999999999988 0.28871988197179
1.13049999999988 0.287037355399249
1.13099999999988 0.285355474735648
1.13149999999988 0.283674252198627
1.13199999999988 0.281993700002103
1.13249999999988 0.280313830356185
1.13299999999988 0.278634655467112
1.13349999999988 0.276956187537168
1.13399999999988 0.275278438764616
1.13449999999988 0.273601421343623
1.13499999999987 0.271925147464183
1.13549999999987 0.270249629312046
1.13599999999987 0.268574879068644
1.13649999999987 0.266900908911016
1.13699999999987 0.265227731011736
1.13749999999987 0.263555357538837
1.13799999999987 0.261883800655739
1.13849999999987 0.260213072521174
1.13899999999987 0.258543185289113
1.13949999999987 0.256874151108691
1.13999999999987 0.255205982124134
1.14049999999987 0.253538690474684
1.14099999999987 0.251872288294529
1.14149999999987 0.250206787712721
1.14199999999987 0.248542200853111
1.14249999999987 0.246878539834271
1.14299999999987 0.245215816769416
1.14349999999987 0.243554043766339
1.14399999999987 0.24189323292733
1.14449999999987 0.240233396349102
1.14499999999987 0.238574546122723
1.14549999999987 0.236916694333535
1.14599999999987 0.235259853061084
1.14649999999987 0.233604034379045
1.14699999999987 0.231949250355147
1.14749999999987 0.230295513051101
1.14799999999987 0.228642834522524
1.14849999999987 0.226991226818864
1.14899999999987 0.225340701983331
1.14949999999987 0.223691272052815
1.14999999999987 0.222042949057818
1.15049999999987 0.22039574502238
1.15099999999987 0.218749671964
1.15149999999987 0.217104741893566
1.15199999999987 0.215460966815278
1.15249999999987 0.213818358726577
1.15299999999987 0.212176929618069
1.15349999999987 0.21053669147345
1.15399999999987 0.208897656269432
1.15449999999987 0.207259835975672
1.15499999999987 0.205623242554693
1.15549999999987 0.203987887961813
1.15599999999987 0.20235378414507
1.15649999999987 0.200720943045145
1.15699999999987 0.199089376595294
1.15749999999987 0.197459096721268
1.15799999999987 0.19583011534124
1.15849999999987 0.194202444365733
1.15899999999987 0.192576095697543
1.15949999999987 0.190951081231665
1.15999999999987 0.189327412855223
1.16049999999987 0.187705102447388
1.16099999999987 0.186084161879311
1.16149999999987 0.184464603014043
1.16199999999987 0.182846437706465
1.16249999999987 0.181229677803212
1.16299999999987 0.179614335142597
1.16349999999987 0.178000421554539
1.16399999999987 0.17638794886049
1.16449999999987 0.174776928873354
1.16499999999987 0.173167373397421
1.16549999999987 0.171559294228288
1.16599999999987 0.169952703152783
1.16649999999987 0.168347611948895
1.16699999999987 0.166744032385699
1.16749999999987 0.165141976223278
1.16799999999987 0.163541455212651
1.16849999999987 0.1619424810957
1.16899999999987 0.160345065605092
1.16949999999987 0.158749220464209
1.16999999999987 0.157154957387069
1.17049999999987 0.155562288078256
1.17099999999987 0.153971224232842
1.17149999999987 0.152381777536314
1.17199999999987 0.150793959664501
1.17249999999987 0.149207782283498
1.17299999999987 0.147623257049589
1.17349999999987 0.14604039560918
1.17399999999987 0.144459209598716
1.17449999999987 0.142879710644614
1.17499999999987 0.141301910363181
1.17549999999987 0.139725820360548
1.17599999999987 0.138151452232588
1.17649999999987 0.136578817564847
1.17699999999987 0.135007927932466
1.17749999999987 0.133438794900109
1.17799999999987 0.131871430021888
1.17849999999987 0.130305844841285
1.17899999999987 0.128742050891086
1.17949999999987 0.127180059693296
1.17999999999987 0.125619882759073
1.18049999999987 0.12406153158865
1.18099999999987 0.122505017671261
1.18149999999987 0.120950352485065
1.18199999999987 0.119397547497075
1.18249999999987 0.117846614163081
1.18299999999987 0.116297563927577
1.18349999999987 0.114750408223685
1.18399999999987 0.113205158473082
1.18449999999987 0.111661826085924
1.18499999999987 0.110120422460774
1.18549999999987 0.108580958984526
1.18599999999987 0.107043447032331
1.18649999999987 0.105507897967521
1.18699999999987 0.103974323141537
1.18749999999987 0.102442733893854
1.18799999999987 0.100913141551906
1.18849999999987 0.0993855574310108
1.18899999999987 0.0978599928342979
1.18949999999987 0.0963364590526322
1.18999999999987 0.0948149673645405
1.19049999999987 0.0932955290361364
1.19099999999987 0.0917781553210469
1.19149999999987 0.0902628574603373
1.19199999999987 0.088749646682437
1.19249999999987 0.0872385342030654
1.19299999999987 0.0857295312251571
1.19349999999987 0.0842226489387876
1.19399999999987 0.0827178985210997
1.19449999999987 0.0812152911362282
1.19499999999987 0.0797148379352258
1.19549999999987 0.0782165500559892
1.19599999999987 0.0767204386231845
1.19649999999987 0.0752265147481727
1.19699999999987 0.0737347895289355
1.19749999999987 0.0722452740500013
1.19799999999987 0.0707579793823706
1.19849999999987 0.0692729165834416
1.19899999999987 0.0677900966969362
1.19949999999987 0.0663095307528255
1.19999999999987 0.0648312297672558
1.20049999999987 0.0633552047424739
1.20099999999987 0.0618814666667533
1.20149999999987 0.0604100265143199
1.20199999999987 0.0589408952452772
1.20249999999987 0.0574740838055329
1.20299999999987 0.056009603126724
1.20349999999987 0.0545474641261429
1.20399999999987 0.0530876777066632
1.20449999999987 0.0516302547566651
1.20499999999987 0.0501752061499625
1.20549999999987 0.0487225427457268
1.20599999999987 0.0472722753884143
1.20649999999987 0.0458244149076917
1.20699999999987 0.0443789721183614
1.20749999999987 0.042935957820288
1.20799999999987 0.0414953827983239
1.20849999999987 0.0400572578222353
1.20899999999987 0.0386215936466278
1.20949999999987 0.0371884010108726
1.20999999999987 0.0357576906390322
1.21049999999987 0.0343294732397868
1.21099999999987 0.0329037595063594
1.21149999999987 0.0314805601164424
1.21199999999987 0.0300598857321237
1.21249999999987 0.0286417469998119
1.21299999999987 0.0272261545501628
1.21349999999987 0.0258131189980055
1.21399999999987 0.0244026509422681
1.21449999999987 0.0229947609659039
1.21499999999987 0.0215894596358174
1.21549999999987 0.0201867575027901
1.21599999999987 0.018786665101407
1.21649999999987 0.0173891929499824
1.21699999999987 0.0159943515504861
1.21749999999987 0.0146021513884691
1.21799999999987 0.0132126029329904
1.21849999999987 0.0118257166365426
1.21899999999987 0.0104415029349784
1.21949999999987 0.00905997224743602
1.21999999999987 0.00768113497626645
1.22049999999987 0.00630500150695857
1.22099999999987 0.00493158220806649
1.22149999999987 0.00356088743113426
1.22199999999987 0.00219292751062383
1.22249999999987 0.000827712763840023
1.22299999999987 0.000534746509142986
1.22349999999987 0.0018944400255552
1.22399999999987 0.00325135752000401
1.22449999999987 0.00460548874454909
1.22499999999987 0.00595682346877529
1.22549999999987 0.00730535147986583
1.22599999999986 0.00865106258267758
1.22649999999986 0.00999394659981264
1.22699999999986 0.0113339933716935
1.22749999999986 0.0126711927566361
1.22799999999986 0.0140055346309232
1.22849999999986 0.0153370088888785
1.22899999999986 0.0166656054429394
1.22949999999986 0.0179913142237314
1.22999999999986 0.0193141251801407
1.23049999999986 0.0206340282793888
1.23099999999986 0.0219510135071047
1.23149999999986 0.0232650708673994
1.23199999999986 0.0245761903829391
1.23249999999986 0.0258843620950177
1.23299999999986 0.0271895760636319
1.23349999999986 0.0284918223675532
1.23399999999986 0.0297910911044014
1.23449999999986 0.0310873723907188
1.23499999999986 0.0323806563620426
1.23549999999986 0.0336709331729787
1.23599999999986 0.0349581929972745
1.23649999999986 0.0362424260278935
1.23699999999986 0.0375236224770863
1.23749999999986 0.0388017725764659
1.23799999999986 0.0400768665770797
1.23849999999986 0.0413488947494831
1.23899999999986 0.042617847383813
1.23949999999986 0.04388371478986
1.23999999999986 0.0451464872971421
1.24049999999986 0.0464061552549783
1.24099999999986 0.0476627090325606
1.24149999999986 0.0489161390190277
1.24199999999986 0.050166435623538
1.24249999999986 0.0514135892753426
1.24299999999986 0.0526575904238578
1.24349999999986 0.0538984295387392
1.24399999999986 0.055136097109953
1.24449999999986 0.0563705836478503
1.24499999999986 0.0576018796832399
1.24549999999986 0.0588299757674599
1.24599999999986 0.0600548624724522
1.24649999999986 0.061276530390834
1.24699999999986 0.0624949701359713
1.24749999999986 0.0637101723420518
1.24799999999986 0.0649221276641574
1.24849999999986 0.0661308267783361
1.24899999999986 0.0673362603816765
1.24949999999986 0.0685384191923789
1.24999999999986 0.0697372939498286
1.25049999999986 0.0709328754146688
1.25099999999986 0.0721251543688722
1.25149999999986 0.0733141216158148
1.25199999999986 0.0744997679803479
1.25249999999986 0.0756820843088702
1.25299999999986 0.076861061469401
1.25349999999986 0.0780366903516521
1.25399999999986 0.0792089618671012
1.25449999999986 0.0803778669490627
1.25499999999986 0.0815433965527618
1.25549999999986 0.0827055416554058
1.25599999999986 0.0838642932562567
1.25649999999986 0.0850196423767039
1.25699999999986 0.0861715800603356
1.25749999999986 0.087320097373012
1.25799999999986 0.088465185402937
1.25849999999986 0.0896068352607308
1.25899999999986 0.0907450380795016
1.25949999999986 0.0918797850149176
1.25999999999986 0.0930110672452801
1.26049999999986 0.0941388759715946
1.26099999999986 0.0952632024176435
1.26149999999986 0.0963840378300576
1.26199999999986 0.0975013734783883
1.26249999999986 0.0986152006551801
1.26299999999986 0.0997255106760414
1.26349999999986 0.100832294879718
1.26399999999986 0.101935544628163
1.26449999999986 0.10303525130661
1.26499999999986 0.104131406323646
1.26549999999986 0.10522400111128
1.26599999999986 0.106313027125017
1.26649999999986 0.107398475843931
1.26699999999986 0.108480338770733
1.26749999999986 0.109558607431846
1.26799999999986 0.110633273377474
1.26849999999986 0.111704328181677
1.26899999999986 0.112771763442438
1.26949999999986 0.11383557078174
1.26999999999986 0.114895741845632
1.27049999999986 0.115952268304304
1.27099999999986 0.117005141852159
1.27149999999986 0.118054354207881
1.27199999999986 0.11909989711451
1.27249999999986 0.120141762339508
1.27299999999986 0.12117994167484
1.27349999999986 0.122214426937034
1.27399999999986 0.12324520996726
1.27449999999986 0.124272282631398
1.27499999999986 0.125295636820112
1.27549999999986 0.126315264448915
1.27599999999986 0.127331157458248
1.27649999999986 0.128343307813546
1.27699999999986 0.12935170750531
1.27749999999986 0.130356348549178
1.27799999999986 0.131357222985998
1.27849999999986 0.132354322881896
1.27899999999986 0.133347640328348
1.27949999999986 0.134337167442253
1.27999999999986 0.135322896365998
1.28049999999986 0.136304819267538
1.28099999999986 0.137282928340456
1.28149999999986 0.138257215804044
1.28199999999986 0.139227673903366
1.28249999999986 0.140194294909332
1.28299999999986 0.14115707111877
1.28349999999986 0.142115994854491
1.28399999999986 0.143071058465368
1.28449999999986 0.144022254326399
1.28499999999986 0.14496957483878
1.28549999999986 0.145913012429978
1.28599999999986 0.146852559553797
1.28649999999986 0.147788208690451
1.28699999999986 0.148719952346634
1.28749999999986 0.149647783055592
1.28799999999986 0.150571693377188
1.28849999999986 0.151491675897979
1.28899999999986 0.152407723231279
1.28949999999986 0.153319828017237
1.28999999999986 0.1542279829229
1.29049999999986 0.155132180642287
1.29099999999986 0.156032413896458
1.29149999999986 0.156928675433585
1.29199999999986 0.157820958029019
1.29249999999986 0.158709254485364
1.29299999999986 0.159593557632544
1.29349999999986 0.160473860327873
1.29399999999986 0.161350155456126
1.29449999999986 0.162222435929606
1.29499999999986 0.16309069468822
1.29549999999986 0.163954924699541
1.29599999999986 0.164815118958882
1.29649999999986 0.165671270489364
1.29699999999986 0.166523372341988
1.29749999999986 0.1673714175957
1.29799999999986 0.168215399357466
1.29849999999986 0.169055310762336
1.29899999999986 0.169891144973517
1.29949999999986 0.170722895182442
1.29999999999986 0.171550554608836
1.30049999999986 0.17237411650079
1.30099999999986 0.173193574134827
1.30149999999986 0.174008920815971
1.30199999999986 0.174820149877821
1.30249999999986 0.175627254682611
1.30299999999986 0.176430228621288
1.30349999999986 0.177229065113575
1.30399999999986 0.178023757608044
1.30449999999986 0.178814299582182
1.30499999999986 0.17960068454246
1.30549999999986 0.180382906024406
1.30599999999986 0.181160957592666
1.30649999999986 0.18193483284108
1.30699999999986 0.182704525392748
1.30749999999986 0.183470028900096
1.30799999999986 0.184231337044951
1.30849999999986 0.184988443538601
1.30899999999986 0.185741342121872
1.30949999999986 0.18649002656519
1.30999999999986 0.187234490668653
1.31049999999986 0.187974728262097
1.31099999999986 0.188710733205168
1.31149999999986 0.189442499387385
1.31199999999986 0.190170020728212
1.31249999999986 0.190893291177128
1.31299999999986 0.191612304713687
1.31349999999986 0.192327055347595
1.31399999999986 0.193037537118774
1.31449999999986 0.193743744097429
1.31499999999986 0.194445670384119
1.31549999999986 0.195143310109822
1.31599999999986 0.195836657436004
1.31649999999986 0.196525706554688
1.31699999999985 0.197210451688518
1.31749999999985 0.197890887090832
1.31799999999985 0.198567007045725
1.31849999999985 0.199238805868119
1.31899999999985 0.199906277903831
1.31949999999985 0.200569417529637
1.31999999999985 0.201228219153345
1.32049999999985 0.201882677213855
1.32099999999985 0.202532786181236
1.32149999999985 0.203178540556784
1.32199999999985 0.203819934873095
1.32249999999985 0.204456963694128
1.32299999999985 0.205089621615278
1.32349999999985 0.205717903263436
1.32399999999985 0.206341803297063
1.32449999999985 0.206961316406251
1.32499999999985 0.207576437312794
1.32549999999985 0.208187160770252
1.32599999999985 0.208793481564021
1.32649999999985 0.209395394511397
1.32699999999985 0.209992894461645
1.32749999999985 0.210585976296062
1.32799999999985 0.211174634928048
1.32849999999985 0.21175886530317
1.32899999999985 0.21233866239923
1.32949999999985 0.21291402122633
1.32999999999985 0.213484936826938
1.33049999999985 0.214051404275958
1.33099999999985 0.214613418680791
1.33149999999985 0.215170975181406
1.33199999999985 0.215724068950403
1.33249999999985 0.216272695193081
1.33299999999985 0.216816849147503
1.33349999999985 0.217356526084563
1.33399999999985 0.217891721308051
1.33449999999985 0.218422430154719
1.33499999999985 0.218948647994348
1.33549999999985 0.219470370229814
1.33599999999985 0.21998759229715
1.33649999999985 0.220500309665617
1.33699999999985 0.221008517837767
1.33749999999985 0.221512212349508
1.33799999999985 0.222011388770171
1.33849999999985 0.222506042702574
1.33899999999985 0.222996169783089
1.33949999999985 0.223481765681707
1.33999999999985 0.223962826102102
1.34049999999985 0.224439346781699
1.34099999999985 0.224911323491735
1.34149999999985 0.225378752037328
1.34199999999985 0.225841628257541
1.34249999999985 0.226299948025447
1.34299999999985 0.226753707248192
1.34349999999985 0.227202901867063
1.34399999999985 0.227647527857551
1.34449999999985 0.228087581229417
1.34499999999985 0.228523058026756
1.34549999999985 0.228953954328061
1.34599999999985 0.229380266246288
1.34649999999985 0.229801989928923
1.34699999999985 0.230219121558042
1.34749999999985 0.230631657350379
1.34799999999985 0.23103959355739
1.34849999999985 0.231442926465316
1.34899999999985 0.231841652395248
1.34949999999985 0.23223576770319
1.34999999999985 0.232625268780127
1.35049999999985 0.233010152052084
1.35099999999985 0.233390413980193
1.35149999999985 0.233766051060756
1.35199999999985 0.234137059825312
1.35249999999985 0.234503436840693
1.35299999999985 0.234865178709098
1.35349999999985 0.23522228206815
1.35399999999985 0.235574743590959
1.35449999999985 0.235922559986192
1.35499999999985 0.23626572799813
1.35549999999985 0.236604244406734
1.35599999999985 0.23693810602771
1.35649999999985 0.237267309712568
1.35699999999985 0.237591852348691
1.35749999999985 0.237911730859394
1.35799999999985 0.238226942203988
1.35849999999985 0.238537483377845
1.35899999999985 0.238843351412459
1.35949999999985 0.239144543375508
1.35999999999985 0.239441056370921
1.36049999999985 0.239732887538938
1.36099999999985 0.240020034056172
1.36149999999985 0.240302493135673
1.36199999999985 0.240580262026991
1.36249999999985 0.24085333801624
1.36299999999985 0.241121718426156
1.36349999999985 0.241385400616163
1.36399999999985 0.241644381982435
1.36449999999985 0.241898659957958
1.36499999999985 0.242148232012592
1.36549999999985 0.242393095653134
1.36599999999985 0.242633248423378
1.36649999999985 0.24286868790418
1.36699999999985 0.243099411713519
1.36749999999985 0.243325417506557
1.36799999999985 0.243546702975705
1.36849999999985 0.243763265850679
1.36899999999985 0.243975103898568
1.36949999999985 0.244182214923892
1.36999999999985 0.244384596768663
1.37049999999985 0.24458224731245
1.37099999999985 0.244775164472437
1.37149999999985 0.244963346203485
1.37199999999985 0.245146790498197
1.37249999999985 0.245325495386973
1.37299999999985 0.245499458938078
1.37349999999985 0.245668679257696
1.37399999999985 0.24583315449
1.37449999999985 0.245992882817202
1.37499999999985 0.246147862459624
1.37549999999985 0.246298091675753
1.37599999999985 0.246443568762305
1.37649999999985 0.24658429205428
1.37699999999985 0.246720259925033
1.37749999999985 0.246851470786323
1.37799999999985 0.246977923088382
1.37849999999985 0.247099615319972
1.37899999999985 0.247216546008445
1.37949999999985 0.247328713719804
1.37999999999985 0.247436117058764
1.38049999999985 0.247538754668812
1.38099999999985 0.247636625232266
1.38149999999985 0.247729727470334
1.38199999999985 0.247818060143179
1.38249999999985 0.247901622049972
1.38299999999985 0.247980412028958
1.38349999999985 0.248054428957512
1.38399999999985 0.2481236717522
1.38449999999985 0.248188139368836
1.38499999999985 0.248247830802547
1.38549999999985 0.248302745087828
1.38599999999985 0.248352881298603
};
\addplot [semithick, color3]
table {%
0 1
0.000499999999999945 0.999511839285986
0.00099999999999989 0.999022713360577
0.00149999999999983 0.998532624882193
0.00199999999999978 0.99804157650433
0.00249999999999972 0.997549570875571
0.00299999999999967 0.997056610639599
0.00349999999999961 0.996562698435206
0.00399999999999956 0.996067836896305
0.0044999999999995 0.995572028651941
0.00499999999999945 0.995075276326306
0.00549999999999939 0.994577582538744
0.00599999999999934 0.994078949903766
0.00649999999999928 0.993579381031061
0.00699999999999923 0.993078878525507
0.00749999999999917 0.992577444987181
0.00799999999999912 0.992075083011373
0.00849999999999906 0.991571795188592
0.00899999999999901 0.991067584104584
0.00949999999999895 0.990562452340337
0.0099999999999989 0.990056402472095
0.0104999999999988 0.98954943707137
0.0109999999999988 0.989041558704949
0.0114999999999987 0.988532769934911
0.0119999999999987 0.988023073318631
0.0124999999999986 0.987512471408799
0.0129999999999986 0.987000966753422
0.0134999999999985 0.986488561895843
0.0139999999999985 0.985975259374748
0.0144999999999984 0.985461061724175
0.0149999999999983 0.984945971473531
0.0154999999999983 0.984429991147596
0.0159999999999982 0.98391312326654
0.0164999999999982 0.983395370345928
0.0169999999999981 0.982876734896736
0.0174999999999981 0.982357219425358
0.017999999999998 0.98183682643362
0.018499999999998 0.981315558418787
0.0189999999999979 0.980793417873578
0.0194999999999979 0.980270407286172
0.0199999999999978 0.979746529140223
0.0204999999999977 0.97922178591487
0.0209999999999977 0.978696180084744
0.0214999999999976 0.978169714119983
0.0219999999999976 0.977642390486241
0.0224999999999975 0.977114211644697
0.0229999999999975 0.976585180052068
0.0234999999999974 0.97605529816062
0.0239999999999974 0.975524568418175
0.0244999999999973 0.974992993268125
0.0249999999999972 0.974460575149442
0.0254999999999972 0.973927316496686
0.0259999999999971 0.973393219740019
0.0264999999999971 0.972858287305213
0.026999999999997 0.972322521613661
0.027499999999997 0.971785925082388
0.0279999999999969 0.971248500124061
0.0284999999999969 0.970710249147001
0.0289999999999968 0.970171174555188
0.0294999999999968 0.969631278748279
0.0299999999999967 0.969090564121612
0.0304999999999966 0.968549033066222
0.0309999999999966 0.968006687968844
0.0314999999999965 0.96746353121193
0.0319999999999965 0.966919565173657
0.0324999999999964 0.966374792227936
0.0329999999999964 0.965829214744423
0.0334999999999963 0.96528283508853
0.0339999999999963 0.964735655621434
0.0344999999999962 0.964187678700089
0.0349999999999961 0.963638906677233
0.0354999999999961 0.963089341901401
0.035999999999996 0.962538986716936
0.036499999999996 0.961987843463993
0.0369999999999959 0.961435914478558
0.0374999999999959 0.96088320209245
0.0379999999999958 0.960329708633337
0.0384999999999958 0.959775436424741
0.0389999999999957 0.959220387786052
0.0394999999999956 0.958664565032537
0.0399999999999956 0.958107970475348
0.0404999999999955 0.957550606421535
0.0409999999999955 0.956992475174053
0.0414999999999954 0.956433579031774
0.0419999999999954 0.955873920289496
0.0424999999999953 0.955313501237953
0.0429999999999953 0.954752324163825
0.0434999999999952 0.954190391349748
0.0439999999999952 0.953627705074324
0.0444999999999951 0.953064267612129
0.044999999999995 0.952500081233725
0.045499999999995 0.95193514820567
0.0459999999999949 0.951369470790526
0.0464999999999949 0.950803051246869
0.0469999999999948 0.950235891829299
0.0474999999999948 0.949667994788452
0.0479999999999947 0.949099362371005
0.0484999999999947 0.94852999681969
0.0489999999999946 0.947959900373301
0.0494999999999945 0.947389075266705
0.0499999999999945 0.946817523730853
0.0504999999999944 0.946245247992784
0.0509999999999944 0.945672250275641
0.0514999999999943 0.945098532798677
0.0519999999999943 0.944524097777266
0.0524999999999942 0.943948947422912
0.0529999999999942 0.943373083943258
0.0534999999999941 0.942796509542097
0.0539999999999941 0.942219226419379
0.054499999999994 0.941641236771223
0.0549999999999939 0.941062542789926
0.0554999999999939 0.940483146663969
0.0559999999999938 0.939903050578033
0.0564999999999938 0.939322256713001
0.0569999999999937 0.938740767245974
0.0574999999999937 0.938158584350276
0.0579999999999936 0.937575710195464
0.0584999999999936 0.936992146947339
0.0589999999999935 0.936407896767953
0.0594999999999934 0.935822961815622
0.0599999999999934 0.935237344244929
0.0604999999999933 0.934651046206741
0.0609999999999933 0.934064069848212
0.0614999999999932 0.933476417312795
0.0619999999999932 0.93288809074025
0.0624999999999931 0.932299092266656
0.0629999999999931 0.931709424024415
0.063499999999993 0.931119088142266
0.063999999999993 0.930528086745293
0.0644999999999929 0.92993642195493
0.0649999999999928 0.929344095888978
0.0654999999999928 0.928751110661607
0.0659999999999927 0.928157468383368
0.0664999999999927 0.9275631711612
0.0669999999999926 0.926968221098444
0.0674999999999926 0.926372620294846
0.0679999999999925 0.92577637084657
0.0684999999999925 0.925179474846205
0.0689999999999924 0.924581934382774
0.0694999999999923 0.923983751541746
0.0699999999999923 0.923384928405038
0.0704999999999922 0.922785467051033
0.0709999999999922 0.92218536955458
0.0714999999999921 0.921584637987012
0.0719999999999921 0.920983274416144
0.072499999999992 0.920381280906292
0.072999999999992 0.919778659518277
0.0734999999999919 0.919175412309433
0.0739999999999919 0.918571541333618
0.0744999999999918 0.91796704864122
0.0749999999999917 0.917361936279171
0.0754999999999917 0.91675620629095
0.0759999999999916 0.916149860716595
0.0764999999999916 0.915542901592709
0.0769999999999915 0.914935330952473
0.0774999999999915 0.91432715082565
0.0779999999999914 0.913718363238598
0.0784999999999914 0.913108970214273
0.0789999999999913 0.912498973772244
0.0794999999999912 0.911888375928697
0.0799999999999912 0.911277178696447
0.0804999999999911 0.91066538408494
0.0809999999999911 0.910052994100273
0.081499999999991 0.90944001074519
0.081999999999991 0.908826436019098
0.0824999999999909 0.908212271918076
0.0829999999999909 0.907597520434878
0.0834999999999908 0.906982183558947
0.0839999999999907 0.906366263276419
0.0844999999999907 0.905749761570135
0.0849999999999906 0.905132680419648
0.0854999999999906 0.90451502180123
0.0859999999999905 0.903896787687883
0.0864999999999905 0.903277980049346
0.0869999999999904 0.902658600852102
0.0874999999999904 0.90203865205939
0.0879999999999903 0.901418135631208
0.0884999999999903 0.900797053524328
0.0889999999999902 0.900175407692296
0.0894999999999901 0.89955320008545
0.0899999999999901 0.898930432650918
0.09049999999999 0.898307107332636
0.09099999999999 0.897683226071346
0.0914999999999899 0.897058790804616
0.0919999999999899 0.896433803466837
0.0924999999999898 0.895808265989238
0.0929999999999898 0.895182180299891
0.0934999999999897 0.894555548323723
0.0939999999999896 0.893928371982516
0.0944999999999896 0.893300653194927
0.0949999999999895 0.892672393876485
0.0954999999999895 0.892043595939604
0.0959999999999894 0.891414261293593
0.0964999999999894 0.89078439184466
0.0969999999999893 0.89015398949592
0.0974999999999893 0.889523056147408
0.0979999999999892 0.888891593696081
0.0984999999999892 0.88825960403583
0.0989999999999891 0.887627089057486
0.099499999999989 0.886994050648828
0.099999999999989 0.886360490694592
0.100499999999989 0.885726411076477
0.100999999999989 0.885091813673156
0.101499999999989 0.884456700360281
0.101999999999989 0.88382107301049
0.102499999999989 0.883184933493421
0.102999999999989 0.88254828367571
0.103499999999989 0.881911125421009
0.103999999999989 0.881273460589985
0.104499999999988 0.880635291040335
0.104999999999988 0.879996618626788
0.105499999999988 0.879357445201117
0.105999999999988 0.878717772612144
0.106499999999988 0.878077602705749
0.106999999999988 0.877436937324877
0.107499999999988 0.876795778309546
0.107999999999988 0.876154127496854
0.108499999999988 0.875511986720989
0.108999999999988 0.874869357813233
0.109499999999988 0.874226242601972
0.109999999999988 0.873582642912704
0.110499999999988 0.872938560568044
0.110999999999988 0.872293997387734
0.111499999999988 0.87164895518865
0.111999999999988 0.871003435784808
0.112499999999988 0.870357440987374
0.112999999999988 0.869710972604669
0.113499999999987 0.869064032442178
0.113999999999987 0.868416622302559
0.114499999999987 0.867768743985645
0.114999999999987 0.867120399288457
0.115499999999987 0.86647159000521
0.115999999999987 0.865822317927317
0.116499999999987 0.865172584843404
0.116999999999987 0.864522392539306
0.117499999999987 0.863871742798087
0.117999999999987 0.863220637400037
0.118499999999987 0.862569078122684
0.118999999999987 0.861917066740803
0.119499999999987 0.86126460502642
0.119999999999987 0.860611694748818
0.120499999999987 0.859958337674549
0.120999999999987 0.859304535567438
0.121499999999987 0.858650290188591
0.121999999999987 0.857995603296403
0.122499999999987 0.857340476646562
0.122999999999986 0.856684911992061
0.123499999999986 0.856028911083202
0.123999999999986 0.855372475667603
0.124499999999986 0.854715607490206
0.124999999999986 0.854058308293286
0.125499999999986 0.853400579816452
0.125999999999986 0.852742423796662
0.126499999999986 0.852083841968225
0.126999999999986 0.851424836062808
0.127499999999986 0.850765407809447
0.127999999999986 0.85010555893455
0.128499999999986 0.849445291161903
0.128999999999986 0.848784606212683
0.129499999999986 0.848123505805459
0.129999999999986 0.847461991656201
0.130499999999986 0.84680006547829
0.130999999999986 0.846137728982517
0.131499999999986 0.845474983877101
0.131999999999985 0.844811831867684
0.132499999999985 0.844148274657348
0.132999999999985 0.843484313946614
0.133499999999985 0.842819951433456
0.133999999999985 0.842155188813302
0.134499999999985 0.841490027779043
0.134999999999985 0.840824470021041
0.135499999999985 0.840158517227133
0.135999999999985 0.839492171082641
0.136499999999985 0.838825433270375
0.136999999999985 0.838158305470644
0.137499999999985 0.83749078936126
0.137999999999985 0.836822886617543
0.138499999999985 0.836154598912333
0.138999999999985 0.835485927915993
0.139499999999985 0.834816875296414
0.139999999999985 0.834147442719026
0.140499999999985 0.833477631846802
0.140999999999984 0.832807444340264
0.141499999999984 0.832136881857493
0.141999999999984 0.831465946054132
0.142499999999984 0.830794638583393
0.142999999999984 0.830122961096065
0.143499999999984 0.82945091524052
0.143999999999984 0.82877850266272
0.144499999999984 0.828105725006222
0.144999999999984 0.827432583912186
0.145499999999984 0.826759081019381
0.145999999999984 0.826085217964191
0.146499999999984 0.825410996380621
0.146999999999984 0.824736417900305
0.147499999999984 0.824061484152513
0.147999999999984 0.823386196764153
0.148499999999984 0.822710557359782
0.148999999999984 0.822034567561612
0.149499999999984 0.821358228989513
0.149999999999983 0.820681543261023
0.150499999999983 0.820004511991351
0.150999999999983 0.819327136793387
0.151499999999983 0.818649419277705
0.151999999999983 0.817971361052571
0.152499999999983 0.817292963723949
0.152999999999983 0.816614228895507
0.153499999999983 0.815935158168623
0.153999999999983 0.815255753142393
0.154499999999983 0.814576015413634
0.154999999999983 0.813895946576894
0.155499999999983 0.813215548224453
0.155999999999983 0.812534821946335
0.156499999999983 0.811853769330311
0.156999999999983 0.811172391961905
0.157499999999983 0.8104906914244
0.157999999999983 0.809808669298846
0.158499999999983 0.809126327164064
0.158999999999982 0.808443666596654
0.159499999999982 0.807760689170999
0.159999999999982 0.807077396459272
0.160499999999982 0.806393790031442
0.160999999999982 0.805709871455281
0.161499999999982 0.805025642296368
0.161999999999982 0.804341104118096
0.162499999999982 0.803656258481678
0.162999999999982 0.802971106946153
0.163499999999982 0.802285651068393
0.163999999999982 0.801599892403106
0.164499999999982 0.800913832502845
0.164999999999982 0.800227472918011
0.165499999999982 0.799540815196862
0.165999999999982 0.798853860885516
0.166499999999982 0.79816661152796
0.166999999999982 0.797479068666052
0.167499999999982 0.796791233839529
0.167999999999981 0.796103108586014
0.168499999999981 0.795414694441019
0.168999999999981 0.794725992937952
0.169499999999981 0.794037005608126
0.169999999999981 0.793347733980756
0.170499999999981 0.792658179582976
0.170999999999981 0.791968343939836
0.171499999999981 0.79127822857431
0.171999999999981 0.790587835007307
0.172499999999981 0.789897164757666
0.172999999999981 0.789206219342173
0.173499999999981 0.788515000275559
0.173999999999981 0.787823509070508
0.174499999999981 0.787131747237663
0.174999999999981 0.786439716285633
0.175499999999981 0.785747417720993
0.175999999999981 0.785054853048298
0.176499999999981 0.784362023770081
0.176999999999981 0.783668931386862
0.17749999999998 0.782975577397155
0.17799999999998 0.782281963297469
0.17849999999998 0.781588090582317
0.17899999999998 0.780893960744221
0.17949999999998 0.780199575273717
0.17999999999998 0.779504935659361
0.18049999999998 0.778810043387734
0.18099999999998 0.778114899943444
0.18149999999998 0.77741950680914
0.18199999999998 0.77672386546551
0.18249999999998 0.776027977391287
0.18299999999998 0.775331844063258
0.18349999999998 0.774635466956267
0.18399999999998 0.77393884754322
0.18449999999998 0.773241987295092
0.18499999999998 0.772544887680929
0.18549999999998 0.77184755016786
0.18599999999998 0.771149976221093
0.186499999999979 0.770452167303929
0.186999999999979 0.769754124877761
0.187499999999979 0.769055850402083
0.187999999999979 0.768357345334494
0.188499999999979 0.767658611130701
0.188999999999979 0.76695964924453
0.189499999999979 0.766260461127925
0.189999999999979 0.765561048230956
0.190499999999979 0.764861412001824
0.190999999999979 0.764161553886866
0.191499999999979 0.763461475330562
0.191999999999979 0.762761177775534
0.192499999999979 0.762060662662561
0.192999999999979 0.761359931430573
0.193499999999979 0.760658985516666
0.193999999999979 0.7599578263561
0.194499999999979 0.759256455382307
0.194999999999979 0.758554874026896
0.195499999999978 0.757853083719659
0.195999999999978 0.757151085888573
0.196499999999978 0.756448881959808
0.196999999999978 0.755746473357729
0.197499999999978 0.755043861504904
0.197999999999978 0.754341047822109
0.198499999999978 0.753638033728328
0.198999999999978 0.752934820640765
0.199499999999978 0.752231409974844
0.199999999999978 0.751527803144215
0.200499999999978 0.75082400156076
0.200999999999978 0.750120006634597
0.201499999999978 0.749415819774084
0.201999999999978 0.748711442385825
0.202499999999978 0.748006875874677
0.202999999999978 0.74730212164375
0.203499999999978 0.746597181094414
0.203999999999978 0.745892055626306
0.204499999999977 0.745186746637332
0.204999999999977 0.744481255523671
0.205499999999977 0.743775583679784
0.205999999999977 0.743069732498415
0.206499999999977 0.742363703370597
0.206999999999977 0.741657497685654
0.207499999999977 0.740951116831214
0.207999999999977 0.740244562193201
0.208499999999977 0.739537835155852
0.208999999999977 0.738830937101714
0.209499999999977 0.738123869411651
0.209999999999977 0.737416633464849
0.210499999999977 0.736709230638818
0.210999999999977 0.736001662309402
0.211499999999977 0.73529392985078
0.211999999999977 0.734586034635467
0.212499999999977 0.733877978034327
0.212999999999977 0.733169761416571
0.213499999999976 0.732461386149763
0.213999999999976 0.731752853599827
0.214499999999976 0.731044165131047
0.214999999999976 0.730335322106077
0.215499999999976 0.729626325885941
0.215999999999976 0.728917177830039
0.216499999999976 0.728207879296151
0.216999999999976 0.727498431640444
0.217499999999976 0.726788836217471
0.217999999999976 0.726079094380183
0.218499999999976 0.725369207479926
0.218999999999976 0.724659176866449
0.219499999999976 0.72394900388791
0.219999999999976 0.723238689890875
0.220499999999976 0.72252823622033
0.220999999999976 0.721817644219677
0.221499999999976 0.721106915230744
0.221999999999976 0.720396050593789
0.222499999999975 0.719685051647501
0.222999999999975 0.718973919729007
0.223499999999975 0.718262656173875
0.223999999999975 0.71755126231612
0.224499999999975 0.716839739488206
0.224999999999975 0.716128089021052
0.225499999999975 0.715416312244034
0.225999999999975 0.714704410484993
0.226499999999975 0.713992385070235
0.226999999999975 0.713280237324539
0.227499999999975 0.712567968571157
0.227999999999975 0.711855580131821
0.228499999999975 0.711143073326749
0.228999999999975 0.710430449474644
0.229499999999975 0.709717709892701
0.229999999999975 0.709004855896613
0.230499999999975 0.70829188880057
0.230999999999975 0.707578809917269
0.231499999999975 0.706865620557913
0.231999999999974 0.706152322032219
0.232499999999974 0.705438915648419
0.232999999999974 0.704725402713265
0.233499999999974 0.704011784532035
0.233999999999974 0.703298062408533
0.234499999999974 0.702584237645099
0.234999999999974 0.701870311542606
0.235499999999974 0.701156285400467
0.235999999999974 0.700442160516641
0.236499999999974 0.699727938187635
0.236999999999974 0.699013619708508
0.237499999999974 0.698299206372874
0.237999999999974 0.697584699472908
0.238499999999974 0.696870100299349
0.238999999999974 0.696155410141502
0.239499999999974 0.695440630287245
0.239999999999974 0.694725762023031
0.240499999999974 0.694010806633893
0.240999999999973 0.693295765403445
0.241499999999973 0.692580639613889
0.241999999999973 0.69186543054602
0.242499999999973 0.691150139479223
0.242999999999973 0.690434767691485
0.243499999999973 0.689719316459394
0.243999999999973 0.689003787058142
0.244499999999973 0.688288180761533
0.244999999999973 0.687572498841982
0.245499999999973 0.686856742570523
0.245999999999973 0.686140913216809
0.246499999999973 0.68542501204912
0.246999999999973 0.684709040334359
0.247499999999973 0.683992999338067
0.247999999999973 0.683276890324416
0.248499999999973 0.682560714556217
0.248999999999973 0.681844473294926
0.249499999999973 0.681128167800643
0.249999999999972 0.680411799332121
0.250499999999972 0.679695369146762
0.250999999999972 0.678978878500628
0.251499999999972 0.678262328648442
0.251999999999972 0.677545720843589
0.252499999999972 0.676829056338122
0.252999999999972 0.676112336382768
0.253499999999972 0.675395562226925
0.253999999999972 0.674678735118671
0.254499999999972 0.673961856304767
0.254999999999972 0.673244927030657
0.255499999999972 0.672527948540474
0.255999999999972 0.671810922077044
0.256499999999972 0.671093848881889
0.256999999999972 0.67037673019523
0.257499999999972 0.669659567255988
0.257999999999972 0.668942361301792
0.258499999999972 0.668225113568981
0.258999999999971 0.667507825292604
0.259499999999971 0.66679049770643
0.259999999999971 0.666073132042943
0.260499999999971 0.665355729533352
0.260999999999971 0.664638291407593
0.261499999999971 0.663920818894329
0.261999999999971 0.663203313220957
0.262499999999971 0.662485775613611
0.262999999999971 0.661768207297162
0.263499999999971 0.661050609495225
0.263999999999971 0.660332983430161
0.264499999999971 0.659615330323081
0.264999999999971 0.658897651393845
0.265499999999971 0.658179947861072
0.265999999999971 0.657462220942138
0.266499999999971 0.656744471853183
0.266999999999971 0.656026701809109
0.267499999999971 0.655308912023588
0.26799999999997 0.654591103709066
0.26849999999997 0.653873278076759
0.26899999999997 0.653155436336665
0.26949999999997 0.65243757969756
0.26999999999997 0.651719709367007
0.27049999999997 0.651001826551353
0.27099999999997 0.650283932455739
0.27149999999997 0.649566028284095
0.27199999999997 0.648848115239153
0.27249999999997 0.648130194522439
0.27299999999997 0.647412267334286
0.27349999999997 0.64669433487383
0.27399999999997 0.645976398339017
0.27449999999997 0.645258458926604
0.27499999999997 0.644540517832164
0.27549999999997 0.643822576250086
0.27599999999997 0.643104635373582
0.27649999999997 0.642386696394684
0.276999999999969 0.641668760504255
0.277499999999969 0.640950828891985
0.277999999999969 0.640232902746397
0.278499999999969 0.63951498325485
0.278999999999969 0.63879707160354
0.279499999999969 0.638079168977507
0.279999999999969 0.637361276560632
0.280499999999969 0.636643395535645
0.280999999999969 0.635925527084127
0.281499999999969 0.635207672386508
0.281999999999969 0.634489832622079
0.282499999999969 0.633772008968984
0.282999999999969 0.633054202604231
0.283499999999969 0.632336414703694
0.283999999999969 0.63161864644211
0.284499999999969 0.630900898993089
0.284999999999969 0.630183173529111
0.285499999999969 0.629465471221534
0.285999999999969 0.628747793240591
0.286499999999968 0.628030140755398
0.286999999999968 0.627312514933954
0.287499999999968 0.626594916943143
0.287999999999968 0.625877347948741
0.288499999999968 0.625159809115412
0.288999999999968 0.624442301606716
0.289499999999968 0.623724826585111
0.289999999999968 0.623007385211953
0.290499999999968 0.622289978647501
0.290999999999968 0.621572608050919
0.291499999999968 0.620855274580279
0.291999999999968 0.620137979392564
0.292499999999968 0.619420723643667
0.292999999999968 0.618703508488399
0.293499999999968 0.617986335080488
0.293999999999968 0.617269204572584
0.294499999999968 0.616552118116258
0.294999999999968 0.615835076862008
0.295499999999967 0.61511808195926
0.295999999999967 0.614401134556373
0.296499999999967 0.613684235800635
0.296999999999967 0.612967386838272
0.297499999999967 0.612250588814451
0.297999999999967 0.611533842873277
0.298499999999967 0.610817150157797
0.298999999999967 0.610100511810007
0.299499999999967 0.60938392897085
0.299999999999967 0.608667402780219
0.300499999999967 0.607950934376961
0.300999999999967 0.607234524898879
0.301499999999967 0.606518175482732
0.301999999999967 0.605801887264243
0.302499999999967 0.605085661378093
0.302999999999967 0.604369498957933
0.303499999999967 0.603653401136378
0.303999999999967 0.602937369045014
0.304499999999966 0.6022214038144
0.304999999999966 0.601505506574069
0.305499999999966 0.600789678452531
0.305999999999966 0.600073920577275
0.306499999999966 0.599358234074772
0.306999999999966 0.598642620070476
0.307499999999966 0.597927079688828
0.307999999999966 0.597211614053258
0.308499999999966 0.596496224286184
0.308999999999966 0.595780911509019
0.309499999999966 0.595065676842173
0.309999999999966 0.594350521405049
0.310499999999966 0.593635446316052
0.310999999999966 0.592920452692589
0.311499999999966 0.592205541651072
0.311999999999966 0.591490714306916
0.312499999999966 0.590775971774547
0.312999999999966 0.590061315167401
0.313499999999965 0.589346745597927
0.313999999999965 0.588632264177587
0.314499999999965 0.587917872016864
0.314999999999965 0.587203570225255
0.315499999999965 0.586489359911282
0.315999999999965 0.585775242182489
0.316499999999965 0.585061218145445
0.316999999999965 0.584347288905749
0.317499999999965 0.583633455568026
0.317999999999965 0.582919719235935
0.318499999999965 0.582206081012169
0.318999999999965 0.581492541998455
0.319499999999965 0.580779103295559
0.319999999999965 0.580065766003286
0.320499999999965 0.579352531220484
0.320999999999965 0.578639400045044
0.321499999999965 0.577926373573904
0.321999999999965 0.577213452903047
0.322499999999964 0.57650063912751
0.322999999999964 0.575787933341377
0.323499999999964 0.57507533663779
0.323999999999964 0.574362850108944
0.324499999999964 0.573650474846092
0.324999999999964 0.572938211939548
0.325499999999964 0.572226062478684
0.325999999999964 0.571514027551939
0.326499999999964 0.570802108246816
0.326999999999964 0.570090305649883
0.327499999999964 0.569378620846781
0.327999999999964 0.568667054922217
0.328499999999964 0.567955608959974
0.328999999999964 0.567244284042909
0.329499999999964 0.566533081252955
0.329999999999964 0.565822001671122
0.330499999999964 0.565111046377501
0.330999999999964 0.564400216451266
0.331499999999963 0.563689512970671
0.331999999999963 0.562978937013059
0.332499999999963 0.562268489654858
0.332999999999963 0.561558171971586
0.333499999999963 0.560847985037849
0.333999999999963 0.560137929927349
0.334499999999963 0.559428007712879
0.334999999999963 0.558718219466331
0.335499999999963 0.55800856625869
0.335999999999963 0.557299049160044
0.336499999999963 0.556589669239581
0.336999999999963 0.555880427565589
0.337499999999963 0.555171325205464
0.337999999999963 0.554462363225706
0.338499999999963 0.553753542691921
0.338999999999963 0.553044864668827
0.339499999999963 0.552336330220252
0.339999999999963 0.551627940409135
0.340499999999962 0.55091969629753
0.340999999999962 0.550211598946606
0.341499999999962 0.549503649416651
0.341999999999962 0.54879584876707
0.342499999999962 0.548088198056389
0.342999999999962 0.547380698342255
0.343499999999962 0.546673350681439
0.343999999999962 0.545966156129839
0.344499999999962 0.545259115742477
0.344999999999962 0.544552230573503
0.345499999999962 0.543845501676199
0.345999999999962 0.543138930102975
0.346499999999962 0.542432516905375
0.346999999999962 0.541726263134079
0.347499999999962 0.541020169838899
0.347999999999962 0.540314238068786
0.348499999999962 0.53960846887183
0.348999999999962 0.538902863295259
0.349499999999962 0.538197422385444
0.349999999999961 0.537492147187898
0.350499999999961 0.536787038747277
0.350999999999961 0.536082098107386
0.351499999999961 0.535377326311174
0.351999999999961 0.534672724400739
0.352499999999961 0.53396829341733
0.352999999999961 0.533264034401345
0.353499999999961 0.532559948392336
0.353999999999961 0.531856036429009
0.354499999999961 0.531152299549223
0.354999999999961 0.530448738789998
0.355499999999961 0.529745355187507
0.355999999999961 0.529042149777084
0.356499999999961 0.528339123593225
0.356999999999961 0.527636277669585
0.357499999999961 0.526933613038985
0.357999999999961 0.526231130733407
0.358499999999961 0.525528831784001
0.35899999999996 0.524826717221084
0.35949999999996 0.524124788074139
0.35999999999996 0.52342304537182
0.36049999999996 0.522721490141952
0.36099999999996 0.522020123411529
0.36149999999996 0.521318946206721
0.36199999999996 0.520617959552872
0.36249999999996 0.519917164474499
0.36299999999996 0.519216561995298
0.36349999999996 0.518516153138141
0.36399999999996 0.51781593892508
0.36449999999996 0.517115920377347
0.36499999999996 0.516416098515355
0.36549999999996 0.515716474358699
0.36599999999996 0.515017048926159
0.36649999999996 0.514317823235697
0.36699999999996 0.513618798304463
0.36749999999996 0.512919975148792
0.367999999999959 0.512221354784209
0.368499999999959 0.511522938225427
0.368999999999959 0.510824726486348
0.369499999999959 0.510126720580067
0.369999999999959 0.50942892151887
0.370499999999959 0.508731330314236
0.370999999999959 0.50803394797684
0.371499999999959 0.507336775516551
0.371999999999959 0.506639813942434
0.372499999999959 0.505943064262751
0.372999999999959 0.505246527484965
0.373499999999959 0.504550204615737
0.373999999999959 0.503854096660926
0.374499999999959 0.503158204625595
0.374999999999959 0.502462529514008
0.375499999999959 0.501767072329634
0.375999999999959 0.501071834075145
0.376499999999959 0.500376815752417
0.376999999999958 0.499682018362534
0.377499999999958 0.498987442905786
0.377999999999958 0.498293090381671
0.378499999999958 0.497598961788896
0.378999999999958 0.496905058125378
0.379499999999958 0.496211380388243
0.379999999999958 0.495517929573832
0.380499999999958 0.494824706677694
0.380999999999958 0.494131712694595
0.381499999999958 0.493438948618512
0.381999999999958 0.492746415442639
0.382499999999958 0.492054114159385
0.382999999999958 0.491362045760377
0.383499999999958 0.490670211236456
0.383999999999958 0.489978611577685
0.384499999999958 0.489287247773344
0.384999999999958 0.488596120811933
0.385499999999958 0.487905231681173
0.385999999999957 0.487214581368006
0.386499999999957 0.486524170858597
0.386999999999957 0.485834001138333
0.387499999999957 0.485144073191825
0.387999999999957 0.484454388002909
0.388499999999957 0.483764946554645
0.388999999999957 0.48307574982932
0.389499999999957 0.482386798808446
0.389999999999957 0.481698094472765
0.390499999999957 0.481009637802244
0.390999999999957 0.480321429776081
0.391499999999957 0.479633471372702
0.391999999999957 0.478945763569764
0.392499999999957 0.478258307344154
0.392999999999957 0.477571103671991
0.393499999999957 0.476884153528626
0.393999999999957 0.476197457888642
0.394499999999957 0.475511017725857
0.394999999999956 0.47482483401332
0.395499999999956 0.474138907723317
0.395999999999956 0.473453239827369
0.396499999999956 0.472767831296233
0.396999999999956 0.4720826830999
0.397499999999956 0.4713977962076
0.397999999999956 0.470713171587801
0.398499999999956 0.470028810208208
0.398999999999956 0.469344713035765
0.399499999999956 0.468660881036656
0.399999999999956 0.467977315176303
0.400499999999956 0.467294016419369
0.400999999999956 0.466610985729759
0.401499999999956 0.465928224070619
0.401999999999956 0.465245732404335
0.402499999999956 0.464563511692539
0.402999999999956 0.463881562896101
0.403499999999956 0.463199886975138
0.403999999999956 0.462518484889011
0.404499999999955 0.461837357596323
0.404999999999955 0.461156506054923
0.405499999999955 0.460475931221906
0.405999999999955 0.459795634053612
0.406499999999955 0.459115615505625
0.406999999999955 0.45843587653278
0.407499999999955 0.457756418089155
0.407999999999955 0.457077241128078
0.408499999999955 0.456398346602123
0.408999999999955 0.455719735463113
0.409499999999955 0.45504140866212
0.409999999999955 0.454363367149464
0.410499999999955 0.453685611874716
0.410999999999955 0.453008143786694
0.411499999999955 0.452330963833469
0.411999999999955 0.451654072962361
0.412499999999955 0.450977472119941
0.412999999999955 0.450301162252031
0.413499999999954 0.449625144303705
0.413999999999954 0.448949419219287
0.414499999999954 0.448273987942356
0.414999999999954 0.447598851415742
0.415499999999954 0.446924010581526
0.415999999999954 0.446249466381045
0.416499999999954 0.445575219754887
0.416999999999954 0.444901271642895
0.417499999999954 0.444227622984165
0.417999999999954 0.443554274717048
0.418499999999954 0.442881227779148
0.418999999999954 0.442208483107324
0.419499999999954 0.441536041637691
0.419999999999954 0.440863904305618
0.420499999999954 0.440192072045729
0.420999999999954 0.439520545791904
0.421499999999954 0.438849326477279
0.421999999999954 0.438178415034246
0.422499999999953 0.437507812394452
0.422999999999953 0.4368375194888
0.423499999999953 0.436167537247452
0.423999999999953 0.435497866599825
0.424499999999953 0.434828508474592
0.424999999999953 0.434159463799685
0.425499999999953 0.43349073350229
0.425999999999953 0.432822318508854
0.426499999999953 0.432154219745079
0.426999999999953 0.431486438135924
0.427499999999953 0.430818974605608
0.427999999999953 0.430151830077606
0.428499999999953 0.42948500547465
0.428999999999953 0.428818501718733
0.429499999999953 0.428152319731103
0.429999999999953 0.427486460432268
0.430499999999953 0.426820924741993
0.430999999999953 0.426155713579301
0.431499999999952 0.425490827862476
0.431999999999952 0.424826268509056
0.432499999999952 0.424162036435841
0.432999999999952 0.423498132558888
0.433499999999952 0.422834557793512
0.433999999999952 0.422171313054289
0.434499999999952 0.42150839925505
0.434999999999952 0.420845817308886
0.435499999999952 0.420183568128148
0.435999999999952 0.419521652624444
0.436499999999952 0.41886007170864
0.436999999999952 0.418198826290861
0.437499999999952 0.417537917280492
0.437999999999952 0.416877345586174
0.438499999999952 0.416217112115808
0.438999999999952 0.415557217776553
0.439499999999952 0.414897663474826
0.439999999999952 0.414238450116303
0.440499999999951 0.413579578605916
0.440999999999951 0.412921049847858
0.441499999999951 0.412262864745578
0.441999999999951 0.411605024201783
0.442499999999951 0.41094752911844
0.442999999999951 0.410290380396771
0.443499999999951 0.409633578937256
0.443999999999951 0.408977125639634
0.444499999999951 0.408321021402901
0.444999999999951 0.407665267125309
0.445499999999951 0.407009863704368
0.445999999999951 0.406354812036844
0.446499999999951 0.405700113018762
0.446999999999951 0.405045767545402
0.447499999999951 0.404391776511299
0.447999999999951 0.403738140810248
0.448499999999951 0.403084861335297
0.448999999999951 0.402431938978751
0.44949999999995 0.401779374632172
0.44999999999995 0.401127169186375
0.45049999999995 0.400475323531432
0.45099999999995 0.39982383855667
0.45149999999995 0.39917271515067
0.45199999999995 0.398521954201269
0.45249999999995 0.397871556595558
0.45299999999995 0.397221523219882
0.45349999999995 0.39657185495984
0.45399999999995 0.395922552700284
0.45449999999995 0.39527361732532
0.45499999999995 0.394625049718309
0.45549999999995 0.393976850761861
0.45599999999995 0.393329021337843
0.45649999999995 0.392681562327371
0.45699999999995 0.392034474610814
0.45749999999995 0.391387759067794
0.45799999999995 0.390741416577182
0.45849999999995 0.390095448017104
0.458999999999949 0.389449854264932
0.459499999999949 0.388804636197292
0.459999999999949 0.388159794690059
0.460499999999949 0.387515330618358
0.460999999999949 0.386871244856564
0.461499999999949 0.386227538278299
0.461999999999949 0.385584211756436
0.462499999999949 0.384941266163096
0.462999999999949 0.384298702369648
0.463499999999949 0.383656521246707
0.463999999999949 0.383014723664138
0.464499999999949 0.382373310491051
0.464999999999949 0.381732282595803
0.465499999999949 0.381091640845997
0.465999999999949 0.380451386108483
0.466499999999949 0.379811519249354
0.466999999999949 0.379172041133949
0.467499999999949 0.378532952626851
0.467999999999948 0.377894254591888
0.468499999999948 0.377255947892132
0.468999999999948 0.376618033389894
0.469499999999948 0.375980511946734
0.469999999999948 0.375343384423449
0.470499999999948 0.374706651680079
0.470999999999948 0.374070314575907
0.471499999999948 0.373434373969456
0.471999999999948 0.372798830718488
0.472499999999948 0.372163685680006
0.472999999999948 0.371528939710252
0.473499999999948 0.370894593664707
0.473999999999948 0.370260648398089
0.474499999999948 0.369627104764357
0.474999999999948 0.368993963616704
0.475499999999948 0.368361225807561
0.475999999999948 0.367728892188596
0.476499999999948 0.36709696361071
0.476999999999947 0.366465440924043
0.477499999999947 0.365834324977967
0.477999999999947 0.365203616621088
0.478499999999947 0.364573316701246
0.478999999999947 0.363943426065515
0.479499999999947 0.3633139455602
0.479999999999947 0.362684876030837
0.480499999999947 0.362056218322196
0.480999999999947 0.361427973278274
0.481499999999947 0.3608001417423
0.481999999999947 0.360172724556733
0.482499999999947 0.35954572256326
0.482999999999947 0.358919136602795
0.483499999999947 0.358292967515482
0.483999999999947 0.357667216140688
0.484499999999947 0.357041883317011
0.484999999999947 0.356416969882272
0.485499999999947 0.355792476673516
0.485999999999946 0.355168404527015
0.486499999999946 0.354544754278263
0.486999999999946 0.353921526761977
0.487499999999946 0.353298722812097
0.487999999999946 0.352676343261784
0.488499999999946 0.352054388943422
0.488999999999946 0.351432860688611
0.489499999999946 0.350811759328175
0.489999999999946 0.350191085692156
0.490499999999946 0.349570840609812
0.490999999999946 0.34895102490962
0.491499999999946 0.348331639419275
0.491999999999946 0.347712684965686
0.492499999999946 0.34709416237498
0.492999999999946 0.346476072472494
0.493499999999946 0.345858416082784
0.493999999999946 0.345241194029617
0.494499999999946 0.344624407135972
0.494999999999945 0.34400805622404
0.495499999999945 0.343392142115223
0.495999999999945 0.342776665630133
0.496499999999945 0.342161627588592
0.496999999999945 0.341547028809631
0.497499999999945 0.340932870111487
0.497999999999945 0.340319152311605
0.498499999999945 0.339705876226636
0.498999999999945 0.339093042672438
0.499499999999945 0.338480652464072
0.499999999999945 0.337868706415804
0.500499999999945 0.337257205341101
0.500999999999945 0.336646150052635
0.501499999999945 0.336035541362276
0.501999999999945 0.335425380081099
0.502499999999945 0.334815667019376
0.502999999999945 0.334206402986577
0.503499999999945 0.333597588791373
0.503999999999944 0.332989225241629
0.504499999999944 0.332381313144409
0.504999999999944 0.331773853305971
0.505499999999944 0.331166846531769
0.505999999999944 0.330560293626449
0.506499999999944 0.329954195393851
0.506999999999944 0.329348552637008
0.507499999999944 0.328743366158142
0.507999999999944 0.328138636758666
0.508499999999944 0.327534365239184
0.508999999999944 0.326930552399485
0.509499999999944 0.32632719903855
0.509999999999944 0.325724305954543
0.510499999999944 0.325121873944815
0.510999999999944 0.324519903805902
0.511499999999944 0.323918396333525
0.511999999999944 0.323317352322584
0.512499999999944 0.322716772567167
0.512999999999944 0.322116657860537
0.513499999999943 0.321517008995141
0.513999999999943 0.320917826762605
0.514499999999943 0.320319111953731
0.514999999999943 0.3197208653585
0.515499999999943 0.319123087766069
0.515999999999943 0.31852577996477
0.516499999999943 0.317928942742111
0.516999999999943 0.31733257688477
0.517499999999943 0.316736683178601
0.517999999999943 0.316141262408626
0.518499999999943 0.315546315359041
0.518999999999943 0.314951842813209
0.519499999999943 0.314357845553662
0.519999999999943 0.313764324362099
0.520499999999943 0.313171280019386
0.520999999999943 0.312578713305554
0.521499999999943 0.311986624999799
0.521999999999943 0.311395015880479
0.522499999999942 0.310803886725115
0.522999999999942 0.310213238310391
0.523499999999942 0.309623071412147
0.523999999999942 0.309033386805387
0.524499999999942 0.308444185264269
0.524999999999942 0.307855467562111
0.525499999999942 0.307267234471385
0.525999999999942 0.306679486763719
0.526499999999942 0.306092225209894
0.526999999999942 0.305505450579845
0.527499999999942 0.304919163642657
0.527999999999942 0.304333365166568
0.528499999999942 0.303748055918963
0.528999999999942 0.303163236666377
0.529499999999942 0.302578908174491
0.529999999999942 0.301995071208134
0.530499999999942 0.301411726531278
0.530999999999942 0.300828874907042
0.531499999999941 0.300246517097684
0.531999999999941 0.299664653864607
0.532499999999941 0.299083285968354
0.532999999999941 0.298502414168605
0.533499999999941 0.297922039224181
0.533999999999941 0.297342161893041
0.534499999999941 0.296762782932276
0.534999999999941 0.296183903098117
0.535499999999941 0.295605523145925
0.535999999999941 0.295027643830196
0.536499999999941 0.294450265904555
0.536999999999941 0.293873390121759
0.537499999999941 0.293297017233695
0.537999999999941 0.292721147991376
0.538499999999941 0.292145783144943
0.538999999999941 0.291570923443662
0.539499999999941 0.290996569635923
0.539999999999941 0.290422722469242
0.54049999999994 0.289849382690252
0.54099999999994 0.289276551044712
0.54149999999994 0.288704228277497
0.54199999999994 0.288132415132603
0.54249999999994 0.287561112353141
0.54299999999994 0.286990320681339
0.54349999999994 0.28642004085854
0.54399999999994 0.285850273625201
0.54449999999994 0.285281019720889
0.54499999999994 0.284712279884285
0.54549999999994 0.284144054853178
0.54599999999994 0.283576345364466
0.54649999999994 0.283009152154155
0.54699999999994 0.282442475957355
0.54749999999994 0.281876317508285
0.54799999999994 0.281310677540263
0.54849999999994 0.280745556785713
0.54899999999994 0.280180955976156
0.549499999999939 0.279616875842218
0.549999999999939 0.279053317113619
0.550499999999939 0.278490280519178
0.550999999999939 0.277927766786812
0.551499999999939 0.277365776643528
0.551999999999939 0.27680431081543
0.552499999999939 0.276243370027714
0.552999999999939 0.275682955004665
0.553499999999939 0.275123066469659
0.553999999999939 0.27456370514516
0.554499999999939 0.274004871752717
0.554999999999939 0.273446567012968
0.555499999999939 0.272888791645631
0.555999999999939 0.272331546369512
0.556499999999939 0.271774831902495
0.556999999999939 0.271218648961544
0.557499999999939 0.270662998262704
0.557999999999939 0.270107880521097
0.558499999999938 0.269553296450921
0.558999999999938 0.268999246765448
0.559499999999938 0.268445732177026
0.559999999999938 0.267892753397073
0.560499999999938 0.267340311136078
0.560999999999938 0.266788406103602
0.561499999999938 0.266237039008271
0.561999999999938 0.265686210557779
0.562499999999938 0.265135921458886
0.562999999999938 0.264586172417416
0.563499999999938 0.264036964138255
0.563999999999938 0.26348829732535
0.564499999999938 0.262940172681709
0.564999999999938 0.262392590909399
0.565499999999938 0.261845552709541
0.565999999999938 0.261299058782315
0.566499999999938 0.260753109826955
0.566999999999938 0.260207706541746
0.567499999999937 0.259662849624027
0.567999999999937 0.259118539770184
0.568499999999937 0.258574777675655
0.568999999999937 0.258031564034923
0.569499999999937 0.257488899541519
0.569999999999937 0.256946784888015
0.570499999999937 0.256405220766031
0.570999999999937 0.255864207866224
0.571499999999937 0.255323746878293
0.571999999999937 0.254783838490976
0.572499999999937 0.254244483392049
0.572999999999937 0.253705682268321
0.573499999999937 0.253167435805639
0.573999999999937 0.25262974468888
0.574499999999937 0.252092609601955
0.574999999999937 0.251556031227802
0.575499999999937 0.251020010248391
0.575999999999937 0.250484547344717
0.576499999999937 0.249949643196802
0.576999999999936 0.249415298483689
0.577499999999936 0.248881513883448
0.577999999999936 0.248348290073168
0.578499999999936 0.247815627728958
0.578999999999936 0.247283527525945
0.579499999999936 0.246751990138274
0.579999999999936 0.246221016239103
0.580499999999936 0.245690606500606
0.580999999999936 0.24516076159397
0.581499999999936 0.244631482189389
0.581999999999936 0.244102768956071
0.582499999999936 0.243574622562228
0.582999999999936 0.24304704367508
0.583499999999936 0.242520032960852
0.583999999999936 0.241993591084772
0.584499999999936 0.24146771871107
0.584999999999936 0.240942416502976
0.585499999999936 0.240417685122718
0.585999999999935 0.239893525231522
0.586499999999935 0.23936993748961
0.586999999999935 0.238846922556198
0.587499999999935 0.238324481089494
0.587999999999935 0.237802613746697
0.588499999999935 0.237281321183997
0.588999999999935 0.23676060405657
0.589499999999935 0.236240463018579
0.589999999999935 0.235720898723174
0.590499999999935 0.235201911822485
0.590999999999935 0.234683502967626
0.591499999999935 0.234165672808691
0.591999999999935 0.233648421994752
0.592499999999935 0.233131751173858
0.592999999999935 0.232615660993034
0.593499999999935 0.232100152098279
0.593999999999935 0.231585225134565
0.594499999999935 0.231070880745834
0.594999999999934 0.230557119574997
0.595499999999934 0.230043942263932
0.595999999999934 0.229531349453487
0.596499999999934 0.229019341783468
0.596999999999934 0.228507919892651
0.597499999999934 0.227997084418768
0.597999999999934 0.227486835998512
0.598499999999934 0.226977175267537
0.598999999999934 0.226468102860449
0.599499999999934 0.225959619410812
0.599999999999934 0.225451725551143
0.600499999999934 0.22494442191291
0.600999999999934 0.224437709126532
0.601499999999934 0.223931587821374
0.601999999999934 0.223426058625751
0.602499999999934 0.222921122166922
0.602999999999934 0.22241677907109
0.603499999999934 0.221913029963399
0.603999999999933 0.221409875467934
0.604499999999933 0.22090731620772
0.604999999999933 0.220405352804716
0.605499999999933 0.219903985879821
0.605999999999933 0.219403216052863
0.606499999999933 0.218903043942606
0.606999999999933 0.218403470166744
0.607499999999933 0.217904495341897
0.607999999999933 0.217406120083616
0.608499999999933 0.216908345006376
0.608999999999933 0.216411170723576
0.609499999999933 0.215914597847538
0.609999999999933 0.215418626989504
0.610499999999933 0.214923258759636
0.610999999999933 0.214428493767012
0.611499999999933 0.213934332619626
0.611999999999933 0.213440775924388
0.612499999999933 0.212947824287118
0.612999999999932 0.212455478312548
0.613499999999932 0.211963738604319
0.613999999999932 0.211472605764979
0.614499999999932 0.210982080395983
0.614999999999932 0.210492163097687
0.615499999999932 0.210002854469353
0.615999999999932 0.209514155109142
0.616499999999932 0.209026065614114
0.616999999999932 0.208538586580226
0.617499999999932 0.208051718602331
0.617999999999932 0.207565462274177
0.618499999999932 0.207079818188402
0.618999999999932 0.206594786936537
0.619499999999932 0.206110369109
0.619999999999932 0.205626565295098
0.620499999999932 0.205143376083021
0.620999999999932 0.204660802059845
0.621499999999932 0.204178843811528
0.621999999999931 0.203697501922906
0.622499999999931 0.203216776977696
0.622999999999931 0.202736669558491
0.623499999999931 0.202257180246759
0.623999999999931 0.201778309622844
0.624499999999931 0.201300058265957
0.624999999999931 0.200822426754184
0.625499999999931 0.200345415664477
0.625999999999931 0.199869025572654
0.626499999999931 0.199393257053399
0.626999999999931 0.198918110680259
0.627499999999931 0.198443587025643
0.627999999999931 0.197969686660819
0.628499999999931 0.197496410155913
0.628999999999931 0.197023758079908
0.629499999999931 0.19655173100064
0.629999999999931 0.196080329484801
0.630499999999931 0.19560955409793
0.630999999999931 0.195139405404417
0.63149999999993 0.194669883967502
0.63199999999993 0.194200990349267
0.63249999999993 0.193732725110641
0.63299999999993 0.193265088811393
0.63349999999993 0.192798082010134
0.63399999999993 0.192331705264315
0.63449999999993 0.191865959130222
0.63499999999993 0.191400844162976
0.63549999999993 0.190936360916534
0.63599999999993 0.190472509943684
0.63649999999993 0.190009291796042
0.63699999999993 0.189546707024055
0.63749999999993 0.189084756176996
0.63799999999993 0.188623439802962
0.63849999999993 0.188162758448873
0.63899999999993 0.187702712660471
0.63949999999993 0.187243302982317
0.63999999999993 0.18678452995779
0.640499999999929 0.186326394129084
0.640999999999929 0.18586889603721
0.641499999999929 0.185412036221988
0.641999999999929 0.184955815222051
0.642499999999929 0.184500233574839
0.642999999999929 0.184045291816602
0.643499999999929 0.183590990482391
0.643999999999929 0.183137330106064
0.644499999999929 0.182684311220279
0.644999999999929 0.182231934356496
0.645499999999929 0.181780200044971
0.645999999999929 0.181329108814758
0.646499999999929 0.180878661193704
0.646999999999929 0.180428857708449
0.647499999999929 0.179979698884426
0.647999999999929 0.179531185245855
0.648499999999929 0.179083317315745
0.648999999999929 0.17863609561589
0.649499999999928 0.178189520666868
0.649999999999928 0.177743592988038
0.650499999999928 0.17729831309754
0.650999999999928 0.176853681512294
0.651499999999928 0.176409698747995
0.651999999999928 0.175966365319113
0.652499999999928 0.17552368173889
0.652999999999928 0.175081648519342
0.653499999999928 0.174640266171252
0.653999999999928 0.174199535204173
0.654499999999928 0.17375945612642
0.654999999999928 0.173320029445077
0.655499999999928 0.172881255665986
0.655999999999928 0.172443135293751
0.656499999999928 0.172005668831736
0.656999999999928 0.171568856782059
0.657499999999928 0.171132699645596
0.657999999999928 0.170697197921972
0.658499999999927 0.170262352109569
0.658999999999927 0.169828162705513
0.659499999999927 0.169394630205682
0.659999999999927 0.168961755104696
0.660499999999927 0.168529537895923
0.660999999999927 0.16809797907147
0.661499999999927 0.167667079122187
0.661999999999927 0.167236838537661
0.662499999999927 0.166807257806215
0.662999999999927 0.16637833741491
0.663499999999927 0.165950077849537
0.663999999999927 0.16552247959462
0.664499999999927 0.165095543133412
0.664999999999927 0.164669268947893
0.665499999999927 0.164243657518771
0.665999999999927 0.163818709325476
0.666499999999927 0.163394424846161
0.666999999999927 0.162970804557698
0.667499999999926 0.162547848935679
0.667999999999926 0.162125558454413
0.668499999999926 0.161703933586922
0.668999999999926 0.161282974804943
0.669499999999926 0.160862682578922
0.669999999999926 0.160443057378018
0.670499999999926 0.160024099670092
0.670999999999926 0.159605809921717
0.671499999999926 0.159188188598164
0.671999999999926 0.15877123616341
0.672499999999926 0.15835495308013
0.672999999999926 0.157939339809699
0.673499999999926 0.157524396812187
0.673999999999926 0.157110124546359
0.674499999999926 0.156696523469674
0.674999999999926 0.156283594038279
0.675499999999926 0.155871336707014
0.675999999999926 0.155459751929404
0.676499999999925 0.15504884015766
0.676999999999925 0.154638601842675
0.677499999999925 0.154229037434026
0.677999999999925 0.153820147379969
0.678499999999925 0.153411932127438
0.678999999999925 0.153004392122044
0.679499999999925 0.152597527808071
0.679999999999925 0.152191339628476
0.680499999999925 0.151785828024887
0.680999999999925 0.151380993437601
0.681499999999925 0.150976836305581
0.681999999999925 0.150573357066457
0.682499999999925 0.15017055615652
0.682999999999925 0.149768434010724
0.683499999999925 0.149366991062682
0.683999999999925 0.148966227744665
0.684499999999925 0.1485661444876
0.684999999999925 0.148166741721067
0.685499999999925 0.147768019873299
0.685999999999924 0.147369979371181
0.686499999999924 0.146972620640243
0.686999999999924 0.146575944104664
0.687499999999924 0.146179950187267
0.687999999999924 0.14578463930952
0.688499999999924 0.145390011891528
0.688999999999924 0.144996068352039
0.689499999999924 0.144602809108436
0.689999999999924 0.14421023457674
0.690499999999924 0.143818345171602
0.690999999999924 0.143427141306309
0.691499999999924 0.143036623392776
0.691999999999924 0.142646791841545
0.692499999999924 0.142257647061785
0.692999999999924 0.141869189461292
0.693499999999924 0.14148141944648
0.693999999999924 0.141094337422389
0.694499999999924 0.140707943792672
0.694999999999923 0.140322238959605
0.695499999999923 0.139937223324074
0.695999999999923 0.139552897285582
0.696499999999923 0.139169261242241
0.696999999999923 0.138786315590775
0.697499999999923 0.138404060726513
0.697999999999923 0.138022497043392
0.698499999999923 0.137641624933953
0.698999999999923 0.137261444789339
0.699499999999923 0.136881956999291
0.699999999999923 0.136503161952152
0.700499999999923 0.13612506003486
0.700999999999923 0.135747651632948
0.701499999999923 0.135370937130542
0.701999999999923 0.134994916910359
0.702499999999923 0.134619591353705
0.702999999999923 0.134244960840475
0.703499999999923 0.133871025749147
0.703999999999922 0.133497786456784
0.704499999999922 0.133125243339032
0.704999999999922 0.132753396770115
0.705499999999922 0.132382247122836
0.705999999999922 0.132011794768575
0.706499999999922 0.131642040077285
0.706999999999922 0.131272983417494
0.707499999999922 0.130904625156298
0.707999999999922 0.130536965659363
0.708499999999922 0.130170005290923
0.708999999999922 0.129803744413777
0.709499999999922 0.129438183389285
0.709999999999922 0.129073322577372
0.710499999999922 0.128709162336521
0.710999999999922 0.128345703023773
0.711499999999922 0.127982944994724
0.711999999999922 0.127620888603526
0.712499999999922 0.127259534202883
0.712999999999921 0.126898882144048
0.713499999999921 0.126538932776824
0.713999999999921 0.12617968644956
0.714499999999921 0.125821143509151
0.714999999999921 0.125463304301034
0.715499999999921 0.125106169169189
0.715999999999921 0.124749738456132
0.716499999999921 0.124394012502921
0.716999999999921 0.124038991649146
0.717499999999921 0.123684676232934
0.717999999999921 0.123331066590941
0.718499999999921 0.122978163058355
0.718999999999921 0.122625965968894
0.719499999999921 0.122274475654799
0.719999999999921 0.121923692446838
0.720499999999921 0.121573616674302
0.720999999999921 0.121224248665003
0.721499999999921 0.12087558874527
0.72199999999992 0.120527637239953
0.72249999999992 0.120180394472415
0.72299999999992 0.119833860764534
0.72349999999992 0.119488036436699
0.72399999999992 0.11914292180781
0.72449999999992 0.118798517195275
0.72499999999992 0.118454822915008
0.72549999999992 0.118111839281428
0.72599999999992 0.117769566607457
0.72649999999992 0.117428005204518
0.72699999999992 0.117087155382532
0.72749999999992 0.116747017449919
0.72799999999992 0.116407591713593
0.72849999999992 0.116068878478963
0.72899999999992 0.115730878049929
0.72949999999992 0.115393590728881
0.72999999999992 0.115057016816699
0.73049999999992 0.114721156612746
0.730999999999919 0.114386010414873
0.731499999999919 0.114051578519412
0.731999999999919 0.113717861221176
0.732499999999919 0.113384858813457
0.732999999999919 0.113052571588026
0.733499999999919 0.112720999835128
0.733999999999919 0.112390143843482
0.734499999999919 0.112060003900279
0.734999999999919 0.111730580291179
0.735499999999919 0.111401873300313
0.735999999999919 0.111073883210277
0.736499999999919 0.110746610302131
0.736999999999919 0.110420054855398
0.737499999999919 0.110094217148064
0.737999999999919 0.109769097456571
0.738499999999919 0.109444696055823
0.738999999999919 0.109121013219175
0.739499999999919 0.108798049218439
0.739999999999919 0.108475804323877
0.740499999999918 0.108154278804204
0.740999999999918 0.107833472926581
0.741499999999918 0.107513386956617
0.741999999999918 0.107194021158366
0.742499999999918 0.106875375794324
0.742999999999918 0.106557451125429
0.743499999999918 0.10624024741106
0.743999999999918 0.105923764909032
0.744499999999918 0.105608003875595
0.744999999999918 0.105292964565437
0.745499999999918 0.104978647231675
0.745999999999918 0.104665052125857
0.746499999999918 0.104352179497963
0.746999999999918 0.104040029596396
0.747499999999918 0.103728602667987
0.747999999999918 0.10341789895799
0.748499999999918 0.10310791871008
0.748999999999918 0.102798662166352
0.749499999999917 0.102490129567321
0.749999999999917 0.102182321151917
0.750499999999917 0.101875237157485
0.750999999999917 0.101568877819782
0.751499999999917 0.101263243372979
0.751999999999917 0.100958334049653
0.752499999999917 0.100654150080791
0.752999999999917 0.100350691695785
0.753499999999917 0.100047959122432
0.753999999999917 0.0997459525869293
0.754499999999917 0.0994446723138776
0.754999999999917 0.0991441185262747
0.755499999999917 0.0988442914455161
0.755999999999917 0.0985451912913925
0.756499999999917 0.0982468182820886
0.756999999999917 0.0979491726341807
0.757499999999917 0.0976522545626353
0.757999999999917 0.0973560642808073
0.758499999999916 0.0970606020004386
0.758999999999916 0.0967658679316557
0.759499999999916 0.0964718622829683
0.759999999999916 0.0961785852612679
0.760499999999916 0.0958860370718253
0.760999999999916 0.0955942179182897
0.761499999999916 0.0953031280026864
0.761999999999916 0.0950127675254153
0.762499999999916 0.0947231366852491
0.762999999999916 0.0944342356793316
0.763499999999916 0.0941460647031759
0.763999999999916 0.0938586239506632
0.764499999999916 0.09357191361404
0.764999999999916 0.0932859338839174
0.765499999999916 0.0930006849492692
0.765999999999916 0.0927161669974296
0.766499999999916 0.0924323802140921
0.766999999999916 0.0921493247833076
0.767499999999915 0.0918670008874828
0.767999999999915 0.0915854087073781
0.768499999999915 0.0913045484221063
0.768999999999915 0.0910244202091309
0.769499999999915 0.0907450242442641
0.769999999999915 0.0904663607016655
0.770499999999915 0.09018842975384
0.770999999999915 0.0899112315716364
0.771499999999915 0.0896347663242456
0.771999999999915 0.0893590341791989
0.772499999999915 0.0890840353023663
0.772999999999915 0.0888097698579551
0.773499999999915 0.0885362380085075
0.773999999999915 0.0882634399149
0.774499999999915 0.0879913757363407
0.774999999999915 0.0877200456303682
0.775499999999915 0.0874494497528497
0.775999999999915 0.0871795882579794
0.776499999999914 0.0869104612982771
0.776999999999914 0.0866420690245859
0.777499999999914 0.0863744115860711
0.777999999999914 0.0861074891302184
0.778499999999914 0.0858413018028321
0.778999999999914 0.0855758497480337
0.779499999999914 0.0853111331082597
0.779999999999914 0.0850471520242609
0.780499999999914 0.0847839066350996
0.780999999999914 0.084521397078149
0.781499999999914 0.0842596234890908
0.781999999999914 0.083998586001914
0.782499999999914 0.0837382847489131
0.782999999999914 0.0834787198606865
0.783499999999914 0.0832198914661347
0.783999999999914 0.0829617996924589
0.784499999999914 0.0827044446651594
0.784999999999914 0.0824478265080336
0.785499999999913 0.0821919453431749
0.785999999999913 0.0819368012909705
0.786499999999913 0.0816823944701005
0.786999999999913 0.0814287249975354
0.787499999999913 0.0811757929885354
0.787999999999913 0.0809235985566479
0.788499999999913 0.0806721418137069
0.788999999999913 0.0804214228698302
0.789499999999913 0.0801714418334188
0.789999999999913 0.0799221988111549
0.790499999999913 0.0796736939080003
0.790999999999913 0.0794259272271947
0.791499999999913 0.0791788988702544
0.791999999999913 0.0789326089369704
0.792499999999913 0.0786870575254072
0.792999999999913 0.0784422447319007
0.793499999999913 0.078198170651057
0.793999999999913 0.0779548353757506
0.794499999999912 0.0777122389971233
0.794999999999912 0.0774703816045817
0.795499999999912 0.0772292632857967
0.795999999999912 0.076988884126701
0.796499999999912 0.0767492442114882
0.796999999999912 0.076510343622611
0.797499999999912 0.0762721824407794
0.797999999999912 0.0760347607449597
0.798499999999912 0.0757980786123724
0.798999999999912 0.0755621361184908
0.799499999999912 0.0753269333370395
0.799999999999912 0.0750924703399933
0.800499999999912 0.0748587471975747
0.800999999999912 0.074625763978253
0.801499999999912 0.0743935207487429
0.801999999999912 0.0741620175740024
0.802499999999912 0.0739312545172318
0.802999999999912 0.0737012316398718
0.803499999999912 0.0734719490016023
0.803999999999911 0.0732434066603404
0.804499999999911 0.0730156046722397
0.804999999999911 0.0727885430916875
0.805499999999911 0.0725622219713049
0.805999999999911 0.0723366413619439
0.806499999999911 0.0721118013126866
0.806999999999911 0.0718877018708434
0.807499999999911 0.071664343081952
0.807999999999911 0.071441724989775
0.808499999999911 0.0712198476362994
0.808999999999911 0.0709987110617344
0.809499999999911 0.0707783153045102
0.809999999999911 0.0705586604012767
0.810499999999911 0.0703397463869014
0.810999999999911 0.0701215732944684
0.811499999999911 0.0699041411552772
0.811999999999911 0.0696874499988406
0.812499999999911 0.0694714998528832
0.81299999999991 0.0692562907433409
0.81349999999991 0.0690418226943582
0.81399999999991 0.0688280957282875
0.81449999999991 0.0686151098656875
0.81499999999991 0.0684028651253216
0.81549999999991 0.0681913615241568
0.81599999999991 0.0679805990773616
0.81649999999991 0.0677705777983052
0.81699999999991 0.0675612976985559
0.81749999999991 0.0673527587878794
0.81799999999991 0.0671449610742376
0.81849999999991 0.0669379045637871
0.81899999999991 0.0667315892608781
0.81949999999991 0.0665260151680521
0.81999999999991 0.0663211822860416
0.82049999999991 0.0661170906137678
0.82099999999991 0.0659137401483397
0.82149999999991 0.0657111308850525
0.821999999999909 0.065509262817386
0.822499999999909 0.0653081359370038
0.822999999999909 0.0651077502337512
0.823499999999909 0.0649081056956543
0.823999999999909 0.0647092023089182
0.824499999999909 0.0645110400579262
0.824999999999909 0.0643136189252377
0.825499999999909 0.0641169388915874
0.825999999999909 0.0639209999358837
0.826499999999909 0.0637258020352072
0.826999999999909 0.0635313451648094
0.827499999999909 0.0633376292981119
0.827999999999909 0.0631446544067037
0.828499999999909 0.0629524204603415
0.828999999999909 0.062760927426947
0.829499999999909 0.0625701752726062
0.829999999999909 0.062380163961568
0.830499999999909 0.0621908934562427
0.830999999999908 0.0620023637172007
0.831499999999908 0.0618145747031714
0.831999999999908 0.0616275263710414
0.832499999999908 0.0614412186758537
0.832999999999908 0.0612556515708059
0.833499999999908 0.0610708250072493
0.833999999999908 0.0608867389346871
0.834499999999908 0.0607033933007737
0.834999999999908 0.060520788051313
0.835499999999908 0.0603389231302568
0.835999999999908 0.0601577984797043
0.836499999999908 0.0599774140399
0.836999999999908 0.0597977697492332
0.837499999999908 0.0596188655442357
0.837999999999908 0.0594407013595816
0.838499999999908 0.0592632771280853
0.838999999999908 0.0590865927807002
0.839499999999908 0.0589106482465182
0.839999999999907 0.0587354434527673
0.840499999999907 0.0585609783248113
0.840999999999907 0.058387252786148
0.841499999999907 0.0582142667584081
0.841999999999907 0.0580420201613541
0.842499999999907 0.0578705129128786
0.842999999999907 0.0576997449290037
0.843499999999907 0.0575297161238791
0.843999999999907 0.0573604264097814
0.844499999999907 0.0571918756971125
0.844999999999907 0.0570240638943985
0.845499999999907 0.0568569909082887
0.845999999999907 0.0566906566435539
0.846499999999907 0.0565250610030856
0.846999999999907 0.0563602038878945
0.847499999999907 0.0561960851971096
0.847999999999907 0.0560327048279767
0.848499999999907 0.0558700626758575
0.848999999999906 0.0557081586342279
0.849499999999906 0.0555469925946776
0.849999999999906 0.0553865644469079
0.850499999999906 0.0552268740787314
0.850999999999906 0.0550679213760706
0.851499999999906 0.0549097062229564
0.851999999999906 0.0547522285015272
0.852499999999906 0.0545954880920276
0.852999999999906 0.0544394848728076
0.853499999999906 0.0542842187203208
0.853999999999906 0.054129689509124
0.854499999999906 0.0539758971118752
0.854999999999906 0.0538228413993333
0.855499999999906 0.0536705222403566
0.855999999999906 0.0535189395019012
0.856499999999906 0.0533680930490209
0.856999999999906 0.0532179827448651
0.857499999999906 0.0530686084506782
0.857999999999906 0.0529199700257983
0.858499999999905 0.0527720673276564
0.858999999999905 0.0526249002117745
0.859499999999905 0.0524784685317656
0.859999999999905 0.0523327721393318
0.860499999999905 0.0521878108842632
0.860999999999905 0.0520435846144376
0.861499999999905 0.0519000931758183
0.861999999999905 0.0517573364124539
0.862499999999905 0.051615314166477
0.862999999999905 0.0514740262781027
0.863499999999905 0.0513334725856281
0.863999999999905 0.0511936529254311
0.864499999999905 0.051054567131969
0.864999999999905 0.0509162150377779
0.865499999999905 0.0507785964734714
0.865999999999905 0.0506417112677396
0.866499999999905 0.0505055592473481
0.866999999999905 0.0503701402371369
0.867499999999904 0.0502354540600194
0.867999999999904 0.0501015005369816
0.868499999999904 0.0499682794870805
0.868999999999904 0.0498357907274437
0.869499999999904 0.0497040340732682
0.869999999999904 0.0495730093378192
0.870499999999904 0.0494427163324294
0.870999999999904 0.0493131548664976
0.871499999999904 0.0491843247474881
0.871999999999904 0.0490562257809299
0.872499999999904 0.0489288577704146
0.872999999999904 0.048802220517597
0.873499999999904 0.0486763138221929
0.873999999999904 0.0485511374819788
0.874499999999904 0.0484266912927907
0.874999999999904 0.0483029750485231
0.875499999999904 0.0481799885411281
0.875999999999904 0.0480577315606145
0.876499999999903 0.0479362038950468
0.876999999999903 0.0478154053305445
0.877499999999903 0.0476953356512806
0.877999999999903 0.0475759946394814
0.878499999999903 0.047457382075425
0.878999999999903 0.0473394977374407
0.879499999999903 0.0472223414019079
0.879999999999903 0.0471059128432554
0.880499999999903 0.0469902118339603
0.880999999999903 0.0468752381445473
0.881499999999903 0.0467609915435877
0.881999999999903 0.0466474717976983
0.882499999999903 0.046534678671541
0.882999999999903 0.0464226119278216
0.883499999999903 0.0463112713272888
0.883999999999903 0.046200656628734
0.884499999999903 0.0460907675889895
0.884999999999903 0.0459816039629283
0.885499999999902 0.0458731655034631
0.885999999999902 0.0457654519615455
0.886499999999902 0.0456584630861649
0.886999999999902 0.0455521986243481
0.887499999999902 0.045446658321158
0.887999999999902 0.0453418419196931
0.888499999999902 0.0452377491610867
0.888999999999902 0.045134379784506
0.889499999999902 0.0450317335271511
0.889999999999902 0.0449298101242544
0.890499999999902 0.04482860930908
0.890999999999902 0.0447281308129225
0.891499999999902 0.0446283743651065
0.891999999999902 0.0445293396929856
0.892499999999902 0.0444310265219422
0.892999999999902 0.0443334345753856
0.893499999999902 0.0442365635747526
0.893999999999902 0.0441404132395056
0.894499999999901 0.0440449832871326
0.894999999999901 0.0439502734331461
0.895499999999901 0.0438562833910824
0.895999999999901 0.0437630128725009
0.896499999999901 0.0436704615869836
0.896999999999901 0.0435786292421338
0.897499999999901 0.043487515543576
0.897999999999901 0.0433971201949548
0.898499999999901 0.0433074428979344
0.898999999999901 0.0432184833521977
0.899499999999901 0.0431302412554458
0.899999999999901 0.0430427163033973
0.900499999999901 0.0429559081897875
0.900999999999901 0.0428698166063677
0.901499999999901 0.0427844412429046
0.901999999999901 0.0426997817871797
0.902499999999901 0.0426158379249886
0.902999999999901 0.0425326093401403
0.9034999999999 0.0424500957144564
0.9039999999999 0.0423682967277707
0.9044999999999 0.0422872120579288
0.9049999999999 0.0422068413807866
0.9054999999999 0.0421271843702107
0.9059999999999 0.0420482406980771
0.9064999999999 0.0419700100342706
0.9069999999999 0.0418924920466848
0.9074999999999 0.0418156864012208
0.9079999999999 0.041739592761787
0.9084999999999 0.0416642107902981
0.9089999999999 0.0415895401466753
0.9094999999999 0.0415155804888448
0.9099999999999 0.0414423314727379
0.9104999999999 0.04136979275229
0.9109999999999 0.0412979639794403
0.9114999999999 0.0412268448041313
0.9119999999999 0.0411564348743079
0.9124999999999 0.0410867338359171
0.912999999999899 0.0410177413329077
0.913499999999899 0.0409494570072291
0.913999999999899 0.0408818804988314
0.914499999999899 0.0408150114456647
0.914999999999899 0.0407488494836785
0.915499999999899 0.0406833942468212
0.915999999999899 0.0406186453670396
0.916499999999899 0.0405546024742784
0.916999999999899 0.0404912651964801
0.917499999999899 0.0404286331595837
0.917999999999899 0.040366705987525
0.918499999999899 0.0403054833022356
0.918999999999899 0.0402449647236429
0.919499999999899 0.0401851498696692
0.919999999999899 0.0401260383562316
0.920499999999899 0.0400676297972413
0.920999999999899 0.0400099238046032
0.921499999999899 0.0399529199882156
0.921999999999898 0.0398966179559699
0.922499999999898 0.0398410173137496
0.922999999999898 0.0397861176654305
0.923499999999898 0.0397319186128799
0.923999999999898 0.0396784197559567
0.924499999999898 0.0396256206925103
0.924999999999898 0.0395735210183807
0.925499999999898 0.0395221203273979
0.925999999999898 0.0394714182113818
0.926499999999898 0.0394214142601414
0.926999999999898 0.039372108061475
0.927499999999898 0.0393234992011692
0.927999999999898 0.039275587262999
0.928499999999898 0.0392283718287273
0.928999999999898 0.0391818524781047
0.929499999999898 0.0391360287888689
0.929999999999898 0.0390909003367445
0.930499999999898 0.0390464666954429
0.930999999999897 0.0390027274366617
0.931499999999897 0.0389596821300845
0.931999999999897 0.0389173303433805
0.932499999999897 0.0388756716422045
0.932999999999897 0.0388347055901963
0.933499999999897 0.0387944317489804
0.933999999999897 0.0387548496781662
0.934499999999897 0.0387159589353471
0.934999999999897 0.0386777590761007
0.935499999999897 0.0386402496539882
0.935999999999897 0.0386034302205547
0.936499999999897 0.0385673003253281
0.936999999999897 0.0385318595158199
0.937499999999897 0.038497107337524
0.937999999999897 0.0384630433339173
0.938499999999897 0.0384296670464586
0.938999999999897 0.0383969780145896
0.939499999999897 0.0383649757757333
0.939999999999896 0.038333659865295
0.940499999999896 0.0383030298166615
0.940999999999896 0.0382730851612009
0.941499999999896 0.0382438254282628
0.941999999999896 0.0382152501451777
0.942499999999896 0.0381873588372571
0.942999999999896 0.0381601510277935
0.943499999999896 0.0381336262380598
0.943999999999896 0.0381077839873095
0.944499999999896 0.0380826237927766
0.944999999999896 0.0380581451696752
0.945499999999896 0.0380343476311997
0.945999999999896 0.0380112306885244
0.946499999999896 0.0379887938508035
0.946999999999896 0.0379670366251712
0.947499999999896 0.0379459585167414
0.947999999999896 0.0379255590286075
0.948499999999896 0.0379058376618427
0.948999999999895 0.0378867939154997
0.949499999999895 0.0378684272866104
0.949999999999895 0.0378507372701865
0.950499999999895 0.0378337233592187
0.950999999999895 0.0378173850446772
0.951499999999895 0.0378017218155115
0.951999999999895 0.0377867331586502
0.952499999999895 0.0377724185590014
0.952999999999895 0.0377587774994522
0.953499999999895 0.0377458094608689
0.953999999999895 0.0377335139220972
0.954499999999895 0.037721890359962
0.954999999999895 0.0377109382492673
0.955499999999895 0.0377006570627964
0.955999999999895 0.0376910462713122
0.956499999999895 0.0376821053435565
0.956999999999895 0.0376738337462508
0.957499999999895 0.037666230944096
0.957999999999894 0.0376592963997723
0.958499999999894 0.0376530295739397
0.958999999999894 0.0376474299252378
0.959499999999894 0.0376424969102859
0.959999999999894 0.037638229983683
0.960499999999894 0.0376346285980082
0.960999999999894 0.0376316922038204
0.961499999999894 0.0376294202496589
0.961999999999894 0.0376278121820429
0.962499999999894 0.0376268674454723
0.962999999999894 0.0376265854824275
0.963499999999894 0.0376269657333692
0.963999999999894 0.0376280076367391
0.964499999999894 0.03762971062896
0.964999999999894 0.0376320741444356
0.965499999999894 0.0376350976155509
0.965999999999894 0.0376387804726725
0.966499999999894 0.0376431221441485
0.966999999999894 0.0376481220563089
0.967499999999893 0.0376537796334657
0.967999999999893 0.0376600942979132
0.968499999999893 0.0376670654699281
0.968999999999893 0.0376746925677699
0.969499999999893 0.0376829750076809
0.969999999999893 0.0376919122038866
0.970499999999893 0.037701503568596
0.970999999999893 0.0377117485120014
0.971499999999893 0.0377226464422796
0.971999999999893 0.0377341967655909
0.972499999999893 0.0377463988860806
0.972999999999893 0.0377592522058786
0.973499999999893 0.0377727561250997
0.973999999999893 0.0377869100418441
0.974499999999893 0.0378017133521978
0.974999999999893 0.0378171654502325
0.975499999999893 0.0378332657280064
0.975999999999893 0.0378500135755642
0.976499999999892 0.0378674083809374
0.976999999999892 0.0378854495301453
0.977499999999892 0.0379041364071942
0.977999999999892 0.0379234683940789
0.978499999999892 0.0379434448707824
0.978999999999892 0.0379640652152763
0.979499999999892 0.0379853288035217
0.979999999999892 0.038007235009469
0.980499999999892 0.0380297832050584
0.980999999999892 0.0380529727602209
0.981499999999892 0.0380768030428777
0.981999999999892 0.0381012734189417
0.982499999999892 0.038126383252317
0.982999999999892 0.0381521319049
0.983499999999892 0.0381785187365796
0.983999999999892 0.0382055431052376
0.984499999999892 0.0382332043667492
0.984999999999892 0.0382615018749836
0.985499999999891 0.0382904349818042
0.985999999999891 0.0383200030370695
0.986499999999891 0.0383502053886332
0.986999999999891 0.038381041382345
0.987499999999891 0.0384125103620508
0.987999999999891 0.0384446116695935
0.988499999999891 0.0384773446448135
0.988999999999891 0.0385107086255491
0.989499999999891 0.0385447029476371
0.989999999999891 0.0385793269449134
0.990499999999891 0.0386145799492135
0.990999999999891 0.038650461290373
0.991499999999891 0.0386869702962287
0.991999999999891 0.038724106292618
0.992499999999891 0.038761868603381
0.992999999999891 0.03880025655036
0.993499999999891 0.0388392694534004
0.993999999999891 0.0388789066303516
0.99449999999989 0.0389191673970673
0.99499999999989 0.0389600510674063
0.99549999999989 0.039001556953233
0.99599999999989 0.0390436843644181
0.99649999999989 0.0390864326088396
0.99699999999989 0.0391298009923827
0.99749999999989 0.0391737888189415
0.99799999999989 0.0392183953904187
0.99849999999989 0.0392636200067268
0.99899999999989 0.0393094619657889
0.99949999999989 0.0393559205635392
0.99999999999989 0.0394029950939236
1.00049999999989 0.0394506848489006
1.00099999999989 0.0394989891184423
1.00149999999989 0.0395479071905345
1.00199999999989 0.0395974383511781
1.00249999999989 0.0396475818843894
1.00299999999989 0.039698337072201
1.00349999999989 0.0397497031946629
1.00399999999989 0.0398016795298429
1.00449999999989 0.0398542653538272
1.00499999999989 0.0399074599407219
1.00549999999989 0.0399612625626533
1.00599999999989 0.0400156724897687
1.00649999999989 0.0400706889902377
1.00699999999989 0.0401263113302523
1.00749999999989 0.0401825387740285
1.00799999999989 0.0402393705838066
1.00849999999989 0.0402968060198524
1.00899999999989 0.0403548443404579
1.00949999999989 0.0404134848019423
1.00999999999989 0.0404727266586525
1.01049999999989 0.0405325691629648
1.01099999999989 0.0405930115652851
1.01149999999989 0.04065405311405
1.01199999999989 0.0407156930557276
1.01249999999989 0.0407779306348191
1.01299999999989 0.0408407650938587
1.01349999999989 0.0409041956734156
1.01399999999989 0.0409682216120939
1.01449999999989 0.0410328421465346
1.01499999999989 0.0410980565114159
1.01549999999989 0.0411638639394543
1.01599999999989 0.0412302636614059
1.01649999999989 0.041297254906067
1.01699999999989 0.0413648369002754
1.01749999999989 0.0414330088689112
1.01799999999989 0.0415017700348981
1.01849999999989 0.0415711196192042
1.01899999999989 0.0416410568408433
1.01949999999989 0.0417115809168754
1.01999999999989 0.0417826910624086
1.02049999999989 0.0418543864905996
1.02099999999989 0.0419266664126547
1.02149999999989 0.0419995300378315
1.02199999999989 0.0420729765734394
1.02249999999989 0.0421470052248408
1.02299999999989 0.0422216151954527
1.02349999999989 0.0422968056867471
1.02399999999989 0.0423725758982529
1.02449999999989 0.0424489250275563
1.02499999999989 0.0425258522703027
1.02549999999989 0.0426033568201971
1.02599999999989 0.042681437869006
1.02649999999989 0.0427600946065581
1.02699999999989 0.0428393262207456
1.02749999999989 0.0429191318975255
1.02799999999989 0.0429995108209208
1.02849999999989 0.0430804621730216
1.02899999999989 0.0431619851339866
1.02949999999989 0.0432440788820439
1.02999999999989 0.0433267425934926
1.03049999999989 0.0434099754427039
1.03099999999989 0.0434937766021226
1.03149999999989 0.0435781452422681
1.03199999999989 0.0436630805317357
1.03249999999989 0.0437485816371981
1.03299999999989 0.0438346477234066
1.03349999999989 0.0439212779531921
1.03399999999989 0.0440084714874673
1.03449999999989 0.0440962274852269
1.03499999999989 0.0441845451035498
1.03549999999989 0.0442734234976001
1.03599999999989 0.0443628618206284
1.03649999999989 0.0444528592239734
1.03699999999989 0.0445434148570632
1.03749999999989 0.0446345278674165
1.03799999999989 0.0447261974006442
1.03849999999989 0.0448184226004509
1.03899999999989 0.0449112026086358
1.03949999999989 0.0450045365650951
1.03999999999989 0.0450984236078222
1.04049999999989 0.0451928628729102
1.04099999999989 0.0452878534945527
1.04149999999989 0.0453833946050458
1.04199999999989 0.0454794853347889
1.04249999999989 0.0455761248122869
1.04299999999989 0.0456733121641511
1.04349999999989 0.0457710465151011
1.04399999999989 0.0458693269879662
1.04449999999988 0.0459681527036868
1.04499999999988 0.046067522781316
1.04549999999988 0.0461674363380214
1.04599999999988 0.0462678924890861
1.04649999999988 0.0463688903479107
1.04699999999988 0.046470429026015
1.04749999999988 0.0465725076330391
1.04799999999988 0.0466751252767451
1.04849999999988 0.0467782810630191
1.04899999999988 0.0468819740958724
1.04949999999988 0.0469862034774433
1.04999999999988 0.0470909683079987
1.05049999999988 0.0471962676859356
1.05099999999988 0.047302100707783
1.05149999999988 0.0474084664682035
1.05199999999988 0.0475153640599947
1.05249999999988 0.0476227925740912
1.05299999999988 0.0477307510995663
1.05349999999988 0.0478392387236333
1.05399999999988 0.0479482545316476
1.05449999999988 0.0480577976071084
1.05499999999988 0.0481678670316601
1.05549999999988 0.0482784618850946
1.05599999999988 0.0483895812453524
1.05649999999988 0.0485012241885248
1.05699999999988 0.0486133897888555
1.05749999999988 0.0487260771187425
1.05799999999988 0.0488392852487397
1.05849999999988 0.0489530132475589
1.05899999999988 0.0490672601820714
1.05949999999988 0.04918202511731
1.05999999999988 0.0492973071164708
1.06049999999988 0.049413105240915
1.06099999999988 0.0495294185501707
1.06149999999988 0.0496462461019346
1.06199999999988 0.0497635869520746
1.06249999999988 0.0498814401546306
1.06299999999988 0.0499998047618173
1.06349999999988 0.0501186798240255
1.06399999999988 0.0502380643898245
1.06449999999988 0.0503579575059636
1.06499999999988 0.0504783582173743
1.06549999999988 0.050599265567172
1.06599999999988 0.0507206785966582
1.06649999999988 0.0508425963453223
1.06699999999988 0.0509650178508438
1.06749999999988 0.0510879421490938
1.06799999999988 0.0512113682741376
1.06849999999988 0.0513352952582361
1.06899999999988 0.0514597221318484
1.06949999999988 0.0515846479236333
1.06999999999988 0.0517100716604518
1.07049999999988 0.0518359923673687
1.07099999999988 0.0519624090676549
1.07149999999988 0.0520893207827895
1.07199999999988 0.0522167265324618
1.07249999999988 0.0523446253345733
1.07299999999988 0.05247301620524
1.07349999999988 0.0526018981587941
1.07399999999988 0.0527312702077869
1.07449999999988 0.05286113136299
1.07499999999988 0.052991480633398
1.07549999999988 0.0531223170262306
1.07599999999988 0.0532536395469346
1.07649999999988 0.053385447199186
1.07699999999988 0.0535177389848926
1.07749999999988 0.0536505139041957
1.07799999999988 0.0537837709554726
1.07849999999988 0.0539175091353386
1.07899999999988 0.0540517274386495
1.07949999999988 0.0541864248585037
1.07999999999988 0.0543216003862441
1.08049999999988 0.0544572530114611
1.08099999999988 0.0545933817219942
1.08149999999988 0.0547299855039343
1.08199999999988 0.0548670633416266
1.08249999999988 0.0550046142176723
1.08299999999988 0.0551426371129311
1.08349999999988 0.0552811310065234
1.08399999999988 0.055420094875833
1.08449999999988 0.0555595276965088
1.08499999999988 0.0556994284424681
1.08549999999988 0.0558397960858978
1.08599999999988 0.0559806295972576
1.08649999999988 0.0561219279452823
1.08699999999988 0.0562636900969837
1.08749999999988 0.0564059150176537
1.08799999999988 0.056548601670866
1.08849999999988 0.0566917490184792
1.08899999999988 0.0568353560206386
1.08949999999988 0.0569794216357793
1.08999999999988 0.057123944820628
1.09049999999988 0.0572689245302059
1.09099999999988 0.0574143597178312
1.09149999999988 0.0575602493351214
1.09199999999988 0.0577065923319957
1.09249999999988 0.0578533876566777
1.09299999999988 0.0580006342556981
1.09349999999988 0.0581483310738969
1.09399999999988 0.0582964770544261
1.09449999999988 0.0584450711387522
1.09499999999988 0.0585941122666587
1.09549999999988 0.0587435993762491
1.09599999999988 0.0588935314039487
1.09649999999988 0.0590439072845082
1.09699999999988 0.0591947259510053
1.09749999999988 0.059345986334848
1.09799999999988 0.0594976873657773
1.09849999999988 0.0596498279718691
1.09899999999988 0.0598024070795376
1.09949999999988 0.0599554236135378
1.09999999999988 0.0601088764969678
1.10049999999988 0.0602627646512721
1.10099999999988 0.0604170869962436
1.10149999999988 0.0605718424500272
1.10199999999988 0.0607270299291215
1.10249999999988 0.0608826483483823
1.10299999999988 0.0610386966210251
1.10349999999988 0.0611951736586278
1.10399999999988 0.0613520783711334
1.10449999999988 0.0615094096668533
1.10499999999988 0.0616671664524692
1.10549999999988 0.0618253476330367
1.10599999999988 0.0619839521119877
1.10649999999988 0.0621429787911333
1.10699999999988 0.0623024265706668
1.10749999999988 0.0624622943491663
1.10799999999988 0.0626225810235976
1.10849999999988 0.0627832854893175
1.10899999999988 0.0629444066400759
1.10949999999988 0.0631059433680193
1.10999999999988 0.0632678945636936
1.11049999999988 0.0634302591160469
1.11099999999988 0.0635930359124324
1.11149999999988 0.0637562238386115
1.11199999999988 0.0639198217787566
1.11249999999988 0.0640838286154541
1.11299999999988 0.0642482432297075
1.11349999999988 0.0644130645009404
1.11399999999988 0.0645782913069989
1.11449999999988 0.0647439225241556
1.11499999999988 0.0649099570271119
1.11549999999988 0.0650763936890012
1.11599999999988 0.0652432313813921
1.11649999999988 0.0654104689742913
1.11699999999988 0.0655781053361466
1.11749999999988 0.0657461393338503
1.11799999999988 0.0659145698327419
1.11849999999988 0.0660833956966114
1.11899999999988 0.0662526157877025
1.11949999999988 0.0664222289667155
1.11999999999988 0.0665922340928106
1.12049999999988 0.0667626300236111
1.12099999999988 0.0669334156152063
1.12149999999988 0.0671045897221548
1.12199999999988 0.067276151197488
1.12249999999988 0.0674480988927127
1.12299999999988 0.0676204316578149
1.12349999999988 0.0677931483412624
1.12399999999988 0.0679662477900087
1.12449999999988 0.0681397288494958
1.12499999999988 0.0683135903636576
1.12549999999988 0.068487831174923
1.12599999999988 0.0686624501242194
1.12649999999988 0.068837446050976
1.12699999999988 0.069012817793127
1.12749999999988 0.0691885641871147
1.12799999999988 0.0693646840678933
1.12849999999988 0.0695411762689319
1.12899999999988 0.069718039622218
1.12949999999988 0.0698952729582605
1.12999999999988 0.0700728751060939
1.13049999999988 0.0702508448932807
1.13099999999988 0.0704291811459156
1.13149999999988 0.0706078826886282
1.13199999999988 0.0707869483445872
1.13249999999988 0.0709663769355031
1.13299999999988 0.0711461672816321
1.13349999999988 0.0713263182017796
1.13399999999988 0.0715068285133032
1.13449999999988 0.0716876970321166
1.13499999999987 0.0718689225726931
1.13549999999987 0.0720505039480689
1.13599999999987 0.0722324399698467
1.13649999999987 0.0724147294481993
1.13699999999987 0.0725973711918729
1.13749999999987 0.0727803640081911
1.13799999999987 0.072963706703058
1.13849999999987 0.0731473980809621
1.13899999999987 0.0733314369449798
1.13949999999987 0.0735158220967789
1.13999999999987 0.0737005523366224
1.14049999999987 0.0738856264633719
1.14099999999987 0.0740710432744915
1.14149999999987 0.0742568015660512
1.14199999999987 0.0744429001327309
1.14249999999987 0.0746293377678236
1.14299999999987 0.0748161132632396
1.14349999999987 0.07500322540951
1.14399999999987 0.07519067299579
1.14449999999987 0.0753784548098635
1.14499999999987 0.0755665696381461
1.14549999999987 0.0757550162656891
1.14599999999987 0.0759437934761833
1.14649999999987 0.0761329000519628
1.14699999999987 0.0763223347740087
1.14749999999987 0.0765120964219529
1.14799999999987 0.0767021837740821
1.14849999999987 0.0768925956073413
1.14899999999987 0.077083330697338
1.14949999999987 0.0772743878183458
1.14999999999987 0.0774657657433083
1.15049999999987 0.0776574632438431
1.15099999999987 0.0778494790902456
1.15149999999987 0.078041812051493
1.15199999999987 0.0782344608952479
1.15249999999987 0.0784274243878626
1.15299999999987 0.0786207012943831
1.15349999999987 0.0788142903785525
1.15399999999987 0.0790081904028155
1.15449999999987 0.0792024001283224
1.15499999999987 0.0793969183149324
1.15549999999987 0.0795917437212187
1.15599999999987 0.0797868751044714
1.15649999999987 0.0799823112207024
1.15699999999987 0.0801780508246489
1.15749999999987 0.0803740926697777
1.15799999999987 0.0805704355082892
1.15849999999987 0.0807670780911216
1.15899999999987 0.0809640191679547
1.15949999999987 0.0811612574872144
1.15999999999987 0.0813587917960765
1.16049999999987 0.0815566208404709
1.16099999999987 0.081754743365086
1.16149999999987 0.0819531581133723
1.16199999999987 0.0821518638275473
1.16249999999987 0.0823508592485991
1.16299999999987 0.0825501431162908
1.16349999999987 0.0827497141691648
1.16399999999987 0.082949571144547
1.16449999999987 0.0831497127785507
1.16499999999987 0.0833501378060814
1.16549999999987 0.0835508449608406
1.16599999999987 0.0837518329753303
1.16649999999987 0.0839531005808574
1.16699999999987 0.0841546465075376
1.16749999999987 0.0843564694843001
1.16799999999987 0.0845585682388918
1.16849999999987 0.0847609414978815
1.16899999999987 0.0849635879866646
1.16949999999987 0.085166506429467
1.16999999999987 0.0853696955493498
1.17049999999987 0.0855731540682137
1.17099999999987 0.0857768807068032
1.17149999999987 0.0859808741847113
1.17199999999987 0.0861851332203835
1.17249999999987 0.0863896565311229
1.17299999999987 0.0865944428330939
1.17349999999987 0.0867994908413273
1.17399999999987 0.0870047992697243
1.17449999999987 0.0872103668310614
1.17499999999987 0.0874161922369947
1.17549999999987 0.0876222741980645
1.17599999999987 0.0878286114236997
1.17649999999987 0.0880352026222224
1.17699999999987 0.0882420465008527
1.17749999999987 0.088449141765713
1.17799999999987 0.0886564871218327
1.17849999999987 0.0888640812731527
1.17899999999987 0.0890719229225301
1.17949999999987 0.089280010771743
1.17999999999987 0.0894883435214948
1.18049999999987 0.089696919871419
1.18099999999987 0.0899057385200842
1.18149999999987 0.0901147981649982
1.18199999999987 0.0903240975026131
1.18249999999987 0.0905336352283297
1.18299999999987 0.0907434100365029
1.18349999999987 0.0909534206204453
1.18399999999987 0.0911636656724332
1.18449999999987 0.0913741438837105
1.18499999999987 0.0915848539444937
1.18549999999987 0.0917957945439769
1.18599999999987 0.0920069643703363
1.18649999999987 0.0922183621107354
1.18699999999987 0.0924299864513294
1.18749999999987 0.0926418360772702
1.18799999999987 0.0928539096727116
1.18849999999987 0.0930662059208135
1.18899999999987 0.0932787235037476
1.18949999999987 0.0934914611027014
1.18999999999987 0.093704417397884
1.19049999999987 0.0939175910685304
1.19099999999987 0.0941309807929066
1.19149999999987 0.0943445852483149
1.19199999999987 0.0945584031110982
1.19249999999987 0.0947724330566457
1.19299999999987 0.0949866737593973
1.19349999999987 0.095201123892849
1.19399999999987 0.0954157821295578
1.19449999999987 0.0956306471411467
1.19499999999987 0.0958457175983098
1.19549999999987 0.0960609921708174
1.19599999999987 0.0962764695275208
1.19649999999987 0.096492148336358
1.19699999999987 0.096708027264358
1.19749999999987 0.0969241049776468
1.19799999999987 0.0971403801414517
1.19849999999987 0.097356851420107
1.19899999999987 0.0975735174770591
1.19949999999987 0.0977903769748714
1.19999999999987 0.0980074285752296
1.20049999999987 0.0982246709389473
1.20099999999987 0.0984421027259706
1.20149999999987 0.0986597225953836
1.20199999999987 0.0988775292054138
1.20249999999987 0.0990955212134373
1.20299999999987 0.0993136972759838
1.20349999999987 0.0995320560487422
1.20399999999987 0.0997505961865656
1.20449999999987 0.0999693163434772
1.20499999999987 0.100188215172675
1.20549999999987 0.100407291326537
1.20599999999987 0.100626543456628
1.20649999999987 0.100845970213703
1.20699999999987 0.101065570247713
1.20749999999987 0.101285342207813
1.20799999999987 0.101505284742363
1.20849999999987 0.101725396498936
1.20899999999987 0.101945676124326
1.20949999999987 0.102166122264547
1.20999999999987 0.102386733564844
1.21049999999987 0.102607508669696
1.21099999999987 0.102828446222823
1.21149999999987 0.103049544867189
1.21199999999987 0.103270803245012
1.21249999999987 0.103492219997763
1.21299999999987 0.103713793766177
1.21349999999987 0.103935523190258
1.21399999999987 0.104157406909283
1.21449999999987 0.104379443561805
1.21499999999987 0.104601631785666
1.21549999999987 0.104823970217995
1.21599999999987 0.105046457495218
1.21649999999987 0.105269092253064
1.21699999999987 0.105491873126567
1.21749999999987 0.105714798750074
1.21799999999987 0.105937867757253
1.21849999999987 0.106161078781094
1.21899999999987 0.106384430453917
1.21949999999987 0.10660792140738
1.21999999999987 0.10683155027248
1.22049999999987 0.107055315679563
1.22099999999987 0.107279216258328
1.22149999999987 0.107503250637832
1.22199999999987 0.107727417446497
1.22249999999987 0.107951715312116
1.22299999999987 0.10817614286186
1.22349999999987 0.108400698722278
1.22399999999987 0.108625381519311
1.22449999999987 0.108850189878293
1.22499999999987 0.109075122423957
1.22549999999987 0.109300177780444
1.22599999999986 0.109525354571303
1.22649999999986 0.109750651419506
1.22699999999986 0.109976066947443
1.22749999999986 0.110201599776939
1.22799999999986 0.110427248529251
1.22849999999986 0.11065301182508
1.22899999999986 0.110878888284572
1.22949999999986 0.111104876527329
1.22999999999986 0.111330975172414
1.23049999999986 0.111557182838352
1.23099999999986 0.111783498143142
1.23149999999986 0.112009919704263
1.23199999999986 0.112236446138675
1.23249999999986 0.112463076062829
1.23299999999986 0.112689808092675
1.23349999999986 0.112916640843661
1.23399999999986 0.113143572930748
1.23449999999986 0.11337060296841
1.23499999999986 0.113597729570643
1.23549999999986 0.113824951350968
1.23599999999986 0.114052266922442
1.23649999999986 0.114279674897662
1.23699999999986 0.11450717388877
1.23749999999986 0.11473476250746
1.23799999999986 0.114962439364986
1.23849999999986 0.115190203072165
1.23899999999986 0.115418052239387
1.23949999999986 0.11564598547662
1.23999999999986 0.115874001393414
1.24049999999986 0.116102098598911
1.24099999999986 0.116330275701848
1.24149999999986 0.116558531310567
1.24199999999986 0.116786864033019
1.24249999999986 0.11701527247677
1.24299999999986 0.117243755249009
1.24349999999986 0.117472310956554
1.24399999999986 0.117700938205858
1.24449999999986 0.117929635603016
1.24499999999986 0.118158401753771
1.24549999999986 0.118387235263521
1.24599999999986 0.118616134737325
1.24649999999986 0.11884509877991
1.24699999999986 0.119074125995679
1.24749999999986 0.119303214988713
1.24799999999986 0.119532364362783
1.24849999999986 0.119761572721353
1.24899999999986 0.119990838667589
1.24949999999986 0.120220160804364
1.24999999999986 0.120449537734264
1.25049999999986 0.120678968059596
1.25099999999986 0.120908450382397
1.25149999999986 0.121137983304435
1.25199999999986 0.121367565427221
1.25249999999986 0.121597195352012
1.25299999999986 0.121826871679821
1.25349999999986 0.122056593011422
1.25399999999986 0.122286357947354
1.25449999999986 0.122516165087935
1.25499999999986 0.122746013033262
1.25549999999986 0.122975900383221
1.25599999999986 0.123205825737492
1.25649999999986 0.123435787695559
1.25699999999986 0.123665784856713
1.25749999999986 0.123895815820063
1.25799999999986 0.124125879184538
1.25849999999986 0.124355973548898
1.25899999999986 0.124586097511741
1.25949999999986 0.124816249671505
1.25999999999986 0.125046428626481
1.26049999999986 0.125276632974817
1.26099999999986 0.125506861314525
1.26149999999986 0.125737112243488
1.26199999999986 0.125967384359469
1.26249999999986 0.126197676260115
1.26299999999986 0.126427986542966
1.26349999999986 0.126658313805461
1.26399999999986 0.126888656644947
1.26449999999986 0.127119013658685
1.26499999999986 0.127349383443854
1.26549999999986 0.127579764597564
1.26599999999986 0.127810155716859
1.26649999999986 0.128040555398726
1.26699999999986 0.128270962240101
1.26749999999986 0.128501374837877
1.26799999999986 0.12873179178891
1.26849999999986 0.12896221169003
1.26899999999986 0.129192633138041
1.26949999999986 0.129423054729737
1.26999999999986 0.129653475061902
1.27049999999986 0.129883892731323
1.27099999999986 0.130114306334791
1.27149999999986 0.130344714469115
1.27199999999986 0.130575115731124
1.27249999999986 0.130805508717679
1.27299999999986 0.131035892025677
1.27349999999986 0.131266264252057
1.27399999999986 0.131496623993814
1.27449999999986 0.131726969847998
1.27499999999986 0.131957300411729
1.27549999999986 0.132187614282199
1.27599999999986 0.132417910056683
1.27649999999986 0.132648186332543
1.27699999999986 0.132878441707239
1.27749999999986 0.133108674778335
1.27799999999986 0.133338884143506
1.27849999999986 0.133569068400547
1.27899999999986 0.133799226147378
1.27949999999986 0.134029355982056
1.27999999999986 0.134259456502778
1.28049999999986 0.134489526307889
1.28099999999986 0.134719563995894
1.28149999999986 0.134949568165462
1.28199999999986 0.135179537415434
1.28249999999986 0.13540947034483
1.28299999999986 0.135639365552859
1.28349999999986 0.135869221638927
1.28399999999986 0.136099037202639
1.28449999999986 0.136328810843816
1.28499999999986 0.136558541162494
1.28549999999986 0.136788226758936
1.28599999999986 0.137017866233642
1.28649999999986 0.13724745818735
1.28699999999986 0.137477001221052
1.28749999999986 0.137706493935995
1.28799999999986 0.137935934933692
1.28849999999986 0.138165322815931
1.28899999999986 0.138394656184779
1.28949999999986 0.138623933642595
1.28999999999986 0.138853153792032
1.29049999999986 0.139082315236052
1.29099999999986 0.139311416577927
1.29149999999986 0.139540456421252
1.29199999999986 0.139769433369949
1.29249999999986 0.139998346028279
1.29299999999986 0.140227193000847
1.29349999999986 0.140455972892612
1.29399999999986 0.140684684308894
1.29449999999986 0.140913325855381
1.29499999999986 0.14114189613814
1.29549999999986 0.141370393763623
1.29599999999986 0.141598817338675
1.29649999999986 0.141827165470544
1.29699999999986 0.142055436766885
1.29749999999986 0.142283629835774
1.29799999999986 0.142511743285712
1.29849999999986 0.142739775725635
1.29899999999986 0.142967725764921
1.29949999999986 0.143195592013399
1.29999999999986 0.143423373081358
1.30049999999986 0.143651067579552
1.30099999999986 0.143878674119214
1.30149999999986 0.144106191312059
1.30199999999986 0.144333617770295
1.30249999999986 0.144560952106629
1.30299999999986 0.144788192934279
1.30349999999986 0.14501533886698
1.30399999999986 0.145242388518993
1.30449999999986 0.145469340505112
1.30499999999986 0.145696193440674
1.30549999999986 0.145922945941567
1.30599999999986 0.14614959662424
1.30649999999986 0.146376144105709
1.30699999999986 0.146602587003564
1.30749999999986 0.146828923935984
1.30799999999986 0.14705515352174
1.30849999999986 0.147281274380203
1.30899999999986 0.147507285131358
1.30949999999986 0.147733184395805
1.30999999999986 0.147958970794777
1.31049999999986 0.148184642950138
1.31099999999986 0.148410199484401
1.31149999999986 0.148635639020731
1.31199999999986 0.148860960182955
1.31249999999986 0.149086161595571
1.31299999999986 0.149311241883756
1.31349999999986 0.149536199673379
1.31399999999986 0.149761033591001
1.31449999999986 0.149985742263892
1.31499999999986 0.150210324320036
1.31549999999986 0.150434778388139
1.31599999999986 0.150659103097642
1.31649999999986 0.150883297078724
1.31699999999985 0.151107358962315
1.31749999999985 0.151331287380104
1.31799999999985 0.151555080964548
1.31849999999985 0.151778738348878
1.31899999999985 0.152002258167113
1.31949999999985 0.152225639054065
1.31999999999985 0.152448879645348
1.32049999999985 0.152671978577391
1.32099999999985 0.152894934487441
1.32149999999985 0.153117746013578
1.32199999999985 0.153340411794717
1.32249999999985 0.153562930470626
1.32299999999985 0.153785300681926
1.32349999999985 0.154007521070106
1.32399999999985 0.154229590277531
1.32449999999985 0.154451506947447
1.32499999999985 0.154673269723998
1.32549999999985 0.154894877252227
1.32599999999985 0.15511632817809
1.32649999999985 0.155337621148465
1.32699999999985 0.155558754811156
1.32749999999985 0.155779727814912
1.32799999999985 0.156000538809425
1.32849999999985 0.156221186445348
1.32899999999985 0.156441669374301
1.32949999999985 0.156661986248877
1.32999999999985 0.156882135722657
1.33049999999985 0.157102116450218
1.33099999999985 0.157321927087137
1.33149999999985 0.157541566290008
1.33199999999985 0.157761032716446
1.33249999999985 0.157980325025098
1.33299999999985 0.158199441875654
1.33349999999985 0.158418381928853
1.33399999999985 0.158637143846495
1.33449999999985 0.158855726291451
1.33499999999985 0.15907412792767
1.33549999999985 0.159292347420189
1.33599999999985 0.159510383435144
1.33649999999985 0.159728234639779
1.33699999999985 0.159945899702455
1.33749999999985 0.16016337729266
1.33799999999985 0.160380666081017
1.33849999999985 0.160597764739296
1.33899999999985 0.160814671940423
1.33949999999985 0.161031386358488
1.33999999999985 0.161247906668756
1.34049999999985 0.161464231547677
1.34099999999985 0.161680359672895
1.34149999999985 0.161896289723256
1.34199999999985 0.162112020378822
1.34249999999985 0.162327550320877
1.34299999999985 0.162542878231938
1.34349999999985 0.162758002795764
1.34399999999985 0.162972922697368
1.34449999999985 0.163187636623024
1.34499999999985 0.163402143260278
1.34549999999985 0.163616441297959
1.34599999999985 0.163830529426186
1.34649999999985 0.164044406336382
1.34699999999985 0.164258070721279
1.34749999999985 0.164471521274932
1.34799999999985 0.164684756692727
1.34849999999985 0.164897775671392
1.34899999999985 0.165110576909004
1.34949999999985 0.165323159105002
1.34999999999985 0.165535520960199
1.35049999999985 0.165747661176785
1.35099999999985 0.165959578458343
1.35149999999985 0.166171271509859
1.35199999999985 0.166382739037728
1.35249999999985 0.166593979749766
1.35299999999985 0.166804992355223
1.35349999999985 0.167015775564788
1.35399999999985 0.167226328090605
1.35449999999985 0.167436648646276
1.35499999999985 0.167646735946878
1.35549999999985 0.167856588708969
1.35599999999985 0.168066205650601
1.35649999999985 0.168275585491325
1.35699999999985 0.16848472695221
1.35749999999985 0.168693628755846
1.35799999999985 0.168902289626354
1.35849999999985 0.169110708289403
1.35899999999985 0.169318883472214
1.35949999999985 0.169526813903572
1.35999999999985 0.169734498313839
1.36049999999985 0.16994193543496
1.36099999999985 0.170149124000477
1.36149999999985 0.170356062745536
1.36199999999985 0.170562750406903
1.36249999999985 0.170769185722968
1.36299999999985 0.170975367433759
1.36349999999985 0.171181294280953
1.36399999999985 0.171386965007883
1.36449999999985 0.171592378359553
1.36499999999985 0.171797533082647
1.36549999999985 0.172002427925536
1.36599999999985 0.172207061638294
1.36649999999985 0.172411432972705
1.36699999999985 0.172615540682276
1.36749999999985 0.172819383522246
1.36799999999985 0.173022960249595
1.36849999999985 0.17322626962306
1.36899999999985 0.173429310403141
1.36949999999985 0.173632081352112
1.36999999999985 0.173834581234034
1.37049999999985 0.174036808814764
1.37099999999985 0.174238762861969
1.37149999999985 0.174440442145129
1.37199999999985 0.174641845435558
1.37249999999985 0.174842971506407
1.37299999999985 0.175043819132679
1.37349999999985 0.175244387091236
1.37399999999985 0.175444674160816
1.37449999999985 0.175644679122037
1.37499999999985 0.175844400757413
1.37549999999985 0.176043837851362
1.37599999999985 0.17624298919022
1.37649999999985 0.176441853562247
1.37699999999985 0.176640429757643
1.37749999999985 0.176838716568558
1.37799999999985 0.177036712789098
1.37849999999985 0.177234417215344
1.37899999999985 0.177431828645359
1.37949999999985 0.177628945879196
1.37999999999985 0.177825767718915
1.38049999999985 0.178022292968591
1.38099999999985 0.178218520434326
1.38149999999985 0.178414448924257
1.38199999999985 0.178610077248574
1.38249999999985 0.178805404219525
1.38299999999985 0.179000428651428
1.38349999999985 0.179195149360686
1.38399999999985 0.179389565165795
1.38449999999985 0.179583674887356
1.38499999999985 0.179777477348086
1.38549999999985 0.179970971372829
1.38599999999985 0.18016415578857
};
\end{axis}

\end{tikzpicture}

==> figures/plot_mapped_eigenvalues/quasi-disconnected_graph/plot_h=0.10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{1,0,0}%
%
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
ylabel shift = -5 pt,
xlabel shift = -2pt,
xmin=-1.1,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={\small Re},
ymin=-1.1,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={\small Im},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1	1.22464679914735e-16\\
-0.999496542383185	-0.0317279334980674\\
-0.997986676471884	-0.0634239196565646\\
-0.995471922573085	-0.0950560433041826\\
-0.991954812830795	-0.126592453573749\\
-0.987438888676394	-0.15800139597335\\
-0.981928697262707	-0.18925124436041\\
-0.975429786885407	-0.220310532786541\\
-0.967948701396356	-0.251147987181079\\
-0.959492973614497	-0.281732556841429\\
-0.950071117740945	-0.312033445698487\\
-0.939692620785908	-0.342020143325669\\
-0.928367933016073	-0.371662455660327\\
-0.91610845743207	-0.400930535406614\\
-0.902926538286621	-0.429794912089172\\
-0.888835448654923	-0.45822652172741\\
-0.873849377069785	-0.486196736100468\\
-0.857983413234977	-0.513677391573406\\
-0.841253532831181	-0.540640817455598\\
-0.823676581429833	-0.567059863862771\\
-0.805270257531059	-0.59290792905464\\
-0.786053094742787	-0.618158986220605\\
-0.766044443118978	-0.642787609686539\\
-0.745264449675755	-0.666769000516292\\
-0.72373403810507	-0.690079011482112\\
-0.701474887706321	-0.712694171378863\\
-0.678509411557132	-0.734591708657533\\
-0.654860733945285	-0.755749574354258\\
-0.630552667084522	-0.776146464291757\\
-0.605609687137667	-0.795761840530832\\
-0.580056909571198	-0.814575952050336\\
-0.55392006386611	-0.832569854634771\\
-0.527225467610503	-0.849725429949514\\
-0.5	-0.866025403784438\\
-0.472271074772683	-0.881453363447582\\
-0.444066612605774	-0.895993774291336\\
-0.415415013001886	-0.909631995354518\\
-0.386345125693129	-0.922354294104581\\
-0.356886221591872	-0.934147860265107\\
-0.327067963317422	-0.945000818714668\\
-0.296920375328275	-0.954902241444074\\
-0.266473813690035	-0.963842158559942\\
-0.235758935509427	-0.971811568323542\\
-0.204806668065191	-0.978802446214779\\
-0.17364817766693	-0.984807753012208\\
-0.142314838273285	-0.989821441880933\\
-0.110838199901011	-0.993838464461254\\
-0.0792499568567888	-0.996854775951942\\
-0.0475819158237428	-0.998867339183008\\
-0.0158659638348085	-0.999874127673875\\
0.0158659638348081	-0.999874127673875\\
0.0475819158237424	-0.998867339183008\\
0.0792499568567884	-0.996854775951942\\
0.110838199901011	-0.993838464461254\\
0.142314838273285	-0.989821441880933\\
0.17364817766693	-0.984807753012208\\
0.20480666806519	-0.978802446214779\\
0.235758935509427	-0.971811568323542\\
0.266473813690035	-0.963842158559942\\
0.296920375328275	-0.954902241444074\\
0.327067963317422	-0.945000818714669\\
0.356886221591872	-0.934147860265107\\
0.386345125693128	-0.922354294104581\\
0.415415013001887	-0.909631995354518\\
0.444066612605774	-0.895993774291336\\
0.472271074772683	-0.881453363447582\\
0.499999999999999	-0.866025403784439\\
0.527225467610502	-0.849725429949514\\
0.55392006386611	-0.832569854634771\\
0.580056909571198	-0.814575952050336\\
0.605609687137666	-0.795761840530832\\
0.630552667084522	-0.776146464291757\\
0.654860733945285	-0.755749574354258\\
0.678509411557132	-0.734591708657534\\
0.701474887706321	-0.712694171378863\\
0.72373403810507	-0.690079011482112\\
0.745264449675755	-0.666769000516292\\
0.766044443118978	-0.64278760968654\\
0.786053094742787	-0.618158986220606\\
0.805270257531059	-0.59290792905464\\
0.823676581429832	-0.567059863862771\\
0.841253532831181	-0.540640817455597\\
0.857983413234977	-0.513677391573407\\
0.873849377069785	-0.486196736100469\\
0.888835448654923	-0.458226521727411\\
0.902926538286621	-0.429794912089172\\
0.916108457432069	-0.400930535406614\\
0.928367933016072	-0.371662455660328\\
0.939692620785908	-0.342020143325669\\
0.950071117740945	-0.312033445698487\\
0.959492973614497	-0.28173255684143\\
0.967948701396356	-0.251147987181079\\
0.975429786885407	-0.220310532786541\\
0.981928697262707	-0.189251244360411\\
0.987438888676394	-0.15800139597335\\
0.991954812830795	-0.126592453573749\\
0.995471922573084	-0.0950560433041834\\
0.997986676471884	-0.0634239196565645\\
0.999496542383185	-0.0317279334980687\\
1	-2.44929359829471e-16\\
};
\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	-9.2752252534503e-17\\
-0.999557010310784	-0.0297621091081768\\
-0.999436852993173	-0.0335555789564622\\
-0.999253517158797	-0.0386317025999778\\
-0.999136477225785	-0.0415487650460129\\
-0.998964421093167	-0.0454981910628815\\
-0.998924247313279	-0.0463718463035395\\
-0.998751783429643	-0.0499487246694818\\
-0.998648111061709	-0.0519802873489528\\
-0.998562178381272	-0.0536057450880815\\
-0.998491146751063	-0.0549129298048038\\
-0.998332863277382	-0.0577190964966017\\
-0.998102264573299	-0.0615781572771784\\
-0.997823346959266	-0.0659436749279917\\
-0.997477580974588	-0.0709822192741599\\
-0.592437628018443	-0.805616321152868\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.592437628018443	-0.805616321152868\\
-0.582380683363972	-0.812916194723978\\
-0.560517598085701	-0.828142513240467\\
-0.553992101543154	-0.832521922490813\\
-0.539120982673742	-0.842228333672585\\
-0.515244470747951	-0.857043251746179\\
-0.508618247967552	-0.860992147370937\\
-0.484592045363667	-0.874740275493393\\
-0.468663003679683	-0.883377036707394\\
-0.4510734078835	-0.89248685183613\\
-0.426308124966303	-0.90457801354428\\
-0.420423657820676	-0.907327916436325\\
-0.408299717856969	-0.91284792840753\\
-0.397265699134518	-0.917703636416007\\
-0.394419642215326	-0.918930435797365\\
-0.392734336044465	-0.919651967481021\\
-0.392301935429572	-0.919836502568914\\
-0.386187881050186	-0.922420143172279\\
-0.383699812102566	-0.923457878948713\\
-0.382724062703837	-0.923862701827208\\
-0.380893410718391	-0.924618953770314\\
-0.371698754558617	-0.928353400305925\\
-0.36994242231341	-0.929054683090768\\
-0.361601440356556	-0.932332772314727\\
-0.35883224487123	-0.933402067728947\\
-0.355513919681919	-0.934670986450525\\
-0.35207985191927	-0.935969966330386\\
-0.342940010991317	-0.939357306279818\\
-0.339403942944584	-0.940640719676577\\
-0.33625665274658	-0.941770387877887\\
-0.334340003429875	-0.942452525120767\\
-0.332005150484471	-0.943277573173339\\
-0.322492595383219	-0.946571986656586\\
-0.320540964864005	-0.947234654055716\\
-0.31113821699127	-0.950364672074617\\
-0.303558145674413	-0.952812915631769\\
-0.30107838093741	-0.953599396251963\\
-0.300252345081662	-0.953859805879754\\
-0.297553510468081	-0.954705142129297\\
-0.296754318741796	-0.954953859779672\\
-0.294242807707392	-0.95573069957623\\
-0.292871259227982	-0.95615188412627\\
-0.287384143125651	-0.957815407205342\\
-0.285167446757255	-0.958477713517611\\
-0.278926054724248	-0.960312582441762\\
-0.273663575354089	-0.961825476645538\\
-0.269925281231753	-0.96288127126451\\
-0.26628312357624	-0.963894858425171\\
-0.262422763236972	-0.964953000583485\\
-0.261097955979366	-0.965312310800705\\
-0.252262981745214	-0.967658714651511\\
-0.251047106917399	-0.967974870597581\\
-0.249095397251103	-0.968478953342981\\
-0.245386524067235	-0.969425321417901\\
-0.242591230825099	-0.970128597004935\\
-0.240139990885109	-0.970738267906288\\
-0.23764597595023	-0.971351836419051\\
-0.235976356894795	-0.971758796711746\\
-0.234406624662532	-0.972138639451348\\
-0.233905428023509	-0.972259353640344\\
-0.22734702570906	-0.973813806587914\\
-0.225591945758326	-0.9742218813027\\
-0.224997070179777	-0.97435944004793\\
-0.224203848341953	-0.974542269164688\\
-0.223459460438377	-0.974713224256545\\
-0.221262940217737	-0.975214187389725\\
-0.218618626561765	-0.975810379182476\\
-0.216908214922355	-0.976192002783877\\
-0.214042539087849	-0.976824340125095\\
-0.202750758927805	-0.979230376241566\\
-0.199433793585498	-0.979911303116816\\
-0.196879969959482	-0.980427599279393\\
-0.194688410542847	-0.980865139965887\\
-0.193425799709074	-0.981114906627611\\
-0.189181059858423	-0.981942221615327\\
-0.184844498312222	-0.982767781036651\\
-0.182604235152126	-0.983186499757044\\
-0.176365670292305	-0.9843247179373\\
-0.175545961247586	-0.984471236496862\\
-0.17417276007536	-0.984715110906566\\
-0.171969019886404	-0.985102358234569\\
-0.165773994632618	-0.986163770731588\\
-0.165097683655723	-0.98627722008141\\
-0.162307758053402	-0.986740184484081\\
-0.161864067641589	-0.9868130641649\\
-0.158808303340006	-0.987309436190229\\
-0.155693989706312	-0.987805335868019\\
-0.149208631314708	-0.988805736401843\\
-0.146508533899767	-0.989209406290974\\
-0.144853410554729	-0.98945312645454\\
-0.143703305273654	-0.98962081629957\\
-0.142628212789625	-0.989776334793087\\
-0.140443440618925	-0.990088703090343\\
-0.140059301729193	-0.990143116927614\\
-0.139214640113223	-0.99026222990587\\
-0.137111380927218	-0.990555636610196\\
-0.13655951224154	-0.990631868867721\\
-0.133759875563013	-0.99101377169511\\
-0.127352684518944	-0.991857496692856\\
-0.121928159775171	-0.992538928130197\\
-0.117488213377133	-0.993074277039462\\
-0.113755473224348	-0.993508778175364\\
-0.111265207579754	-0.993790749394577\\
-0.111074794828195	-0.993812049611935\\
-0.109710282332498	-0.993963607960836\\
-0.109102318230033	-0.994030524761102\\
-0.105351844771373	-0.994435009843916\\
-0.104304224880049	-0.994545438213947\\
-0.10249266251026	-0.994733760426154\\
-0.0995936851132084	-0.995028189492926\\
-0.0951033661152787	-0.995467402657437\\
-0.0935932794141306	-0.995610515236008\\
-0.0888277484752212	-0.996047002455619\\
-0.0857674176786507	-0.99631518610565\\
-0.0794530263457923	-0.996838611112398\\
-0.0790107886556982	-0.996873760952712\\
-0.0764314657175487	-0.997074837235534\\
-0.0744497261274509	-0.997224768183957\\
-0.07113849253383	-0.997466447997131\\
-0.0686461381142951	-0.997641071589373\\
-0.066050863848551	-0.997816257326398\\
-0.0649356523798676	-0.997889453321359\\
-0.0624386813946611	-0.998048801945925\\
-0.0613151837266591	-0.998118454014636\\
-0.057969515918435	-0.998318353644859\\
-0.057455271852048	-0.998348081450757\\
-0.0563308766507423	-0.998412155542869\\
-0.0549678498260141	-0.998488124859532\\
-0.0480756383461626	-0.998843697981626\\
-0.047116389106057	-0.998889406229542\\
-0.0454119502650231	-0.998968345230782\\
-0.0437768435651182	-0.999041334463933\\
-0.0434394615275636	-0.999056061080756\\
-0.042843882003529	-0.999081779322828\\
-0.0422678125599003	-0.999106316675759\\
-0.0405908248275492	-0.999175852860656\\
-0.0372351182876978	-0.999306532534488\\
-0.035356946546153	-0.999374747695244\\
-0.0332273608269719	-0.999447818794195\\
-0.0321641851251547	-0.999482598745588\\
-0.0290399760506899	-0.999578250959361\\
-0.0263827275242917	-0.999651915262697\\
-0.0255480875664665	-0.999673594340521\\
-0.0241295224530267	-0.999708840686221\\
-0.022418491862008	-0.999748674028945\\
-0.0176838198247517	-0.999843629032263\\
-0.0174419680801307	-0.999847877304089\\
-0.0139485131779962	-0.999902714757853\\
-0.0129885193636175	-0.99991564562454\\
-0.00942853550337086	-0.999955550371246\\
-0.00329317634088935	-0.999994577480092\\
0.00174253397655108	-0.999998481786518\\
0.00224006199930655	-0.999997491057972\\
0.00299289690385313	-0.999995521274032\\
0.00448247921741159	-0.999989953639568\\
0.00820759962477539	-0.99996631708693\\
0.00999848498616195	-0.999950013899686\\
0.0140553265953991	-0.999901219018307\\
0.0160541298572791	-0.999871124152771\\
0.0183077847585754	-0.999832398463479\\
0.0212122549145271	-0.999774994807052\\
0.0216872782888633	-0.999764803321472\\
0.0234392741620718	-0.999725262473023\\
0.0241503973030719	-0.999708336621289\\
0.0243067527192204	-0.999704547239957\\
0.0251289633179071	-0.999684217742066\\
0.0258070687905289	-0.99966694213645\\
0.0265799354366201	-0.999646691102504\\
0.0286237719159054	-0.999590255895537\\
0.0293187258054904	-0.99957011375748\\
0.0301634632031503	-0.999544979221842\\
0.0316120344928236	-0.999500214744962\\
0.0334815693286565	-0.999439335085072\\
0.0343440987810596	-0.999410067429239\\
0.0370944665996188	-0.999311763439063\\
0.0402425001908575	-0.999189942492612\\
0.0416053428401936	-0.999134122851957\\
0.042168248536383	-0.999110523823753\\
0.044405848585066	-0.999013573787384\\
0.0457781193039616	-0.998951632359141\\
0.0474091864541045	-0.998875552328597\\
0.0517784616607103	-0.998658595771373\\
0.0523924068404525	-0.998626574704211\\
0.0539280594424533	-0.998544823432965\\
0.0560861937029096	-0.998425930590707\\
0.056626082395816	-0.998395456115713\\
0.0583003688604173	-0.998299086942756\\
0.0613391061040781	-0.998116984156844\\
0.0651577560814668	-0.997874975546751\\
0.0666916352285136	-0.997773634543701\\
0.0731662560510828	-0.997319757638175\\
0.0754582776838357	-0.997148959949811\\
0.0759381002103883	-0.99711253373751\\
0.0770080197388571	-0.997030473403847\\
0.0778894924431894	-0.996961998757697\\
0.0826625595040569	-0.99657759419738\\
0.0851095640876285	-0.996371598401326\\
0.0857055797089125	-0.996320507470743\\
0.0896552737256492	-0.995972857006243\\
0.0899631459683861	-0.995945095056686\\
0.0927062437840714	-0.995693503224485\\
0.0932527626755257	-0.995642467080117\\
0.0941909053985187	-0.995554153896315\\
0.0950508972872097	-0.995472413944704\\
0.0955489898292013	-0.995424728717656\\
0.0974097747434076	-0.995244359835532\\
0.0995279798155613	-0.995034763831814\\
0.100228073258091	-0.994964488477338\\
0.101589877417585	-0.994826365154382\\
0.103193096482882	-0.99466134178336\\
0.103752657256046	-0.994603129953003\\
0.105106023859686	-0.994461021734089\\
0.108182968109572	-0.99413100012574\\
0.110683772454832	-0.993855674892067\\
0.11157675351416	-0.993755819140316\\
0.113798203039836	-0.993503884735688\\
0.116551548441081	-0.993184643737501\\
0.11856701508157	-0.992946052378802\\
0.120933883387586	-0.992660564265952\\
0.12536564207331	-0.992110606629899\\
0.129000758797334	-0.991644494881967\\
0.130267902057102	-0.991478831692155\\
0.131973301251416	-0.991253271246457\\
0.133975634620233	-0.990984626181509\\
0.134861397225007	-0.990864472841023\\
0.138870168337803	-0.990310595896979\\
0.140519081912855	-0.990077970474229\\
0.142075864533754	-0.989855771674331\\
0.143807677847129	-0.989605654688885\\
0.144672790184635	-0.989479551976792\\
0.14678950078158	-0.989167752436509\\
0.146954853529756	-0.989143200463941\\
0.151394471684933	-0.988473426017736\\
0.151531508079616	-0.988452427817908\\
0.152919953573907	-0.988238578380218\\
0.155028941619219	-0.987909928718416\\
0.156534494250213	-0.987672492332266\\
0.158227283704125	-0.987402717583669\\
0.15970966581798	-0.987164030262605\\
0.160265284387372	-0.987073978291513\\
0.161575344617906	-0.986860379188264\\
0.162676360195915	-0.986679482827838\\
0.165042024808586	-0.986286535468817\\
0.167377072618676	-0.985892953398898\\
0.168706512871898	-0.985666329197972\\
0.171230856949224	-0.985230934161344\\
0.1722503042272	-0.985053213127919\\
0.173846202379737	-0.984772815383398\\
0.174516112588072	-0.984654318249378\\
0.178612627306631	-0.98391947300916\\
0.179482431402529	-0.983761178751142\\
0.179907522123796	-0.983683528114238\\
0.181005133009347	-0.983482151248445\\
0.182338003998847	-0.9832359087715\\
0.182790556911479	-0.98315187651959\\
0.18460621892859	-0.982812568058065\\
0.184761318591901	-0.98278342230228\\
0.18650244848404	-0.982454495999412\\
0.1879535372754	-0.982177920656774\\
0.189586573194288	-0.981864008539088\\
0.191544062264731	-0.981484015260119\\
0.193382370992527	-0.981123467556102\\
0.193450407224417	-0.981110054960557\\
0.195478844377399	-0.980707918496061\\
0.196762084560305	-0.980451264510115\\
0.198749790653871	-0.980050264381905\\
0.199365070818086	-0.979925287222296\\
0.202543996790629	-0.979273163812875\\
0.206731971226973	-0.978397614506807\\
0.207677841301655	-0.978197277767774\\
0.208461028533836	-0.978030674152204\\
0.21162778577357	-0.977350336516326\\
0.212553867618181	-0.977149350591071\\
0.217100691854878	-0.976149214821245\\
0.219397768103128	-0.975635495126826\\
0.220489333882136	-0.975389385652834\\
0.222984605258475	-0.974821966216253\\
0.224326616059865	-0.974514016998796\\
0.225048718742909	-0.974347512026471\\
0.226355639536553	-0.974044724050183\\
0.228915905931181	-0.973446201909333\\
0.229457449896304	-0.973318693279383\\
0.23146079711539	-0.972844231826816\\
0.232252685799428	-0.972655483683176\\
0.237580346740175	-0.971367890576386\\
0.238518686547112	-0.971137907903836\\
0.24100114399629	-0.97052483151771\\
0.241616651825237	-0.970371781102873\\
0.242473958401401	-0.970157914721699\\
0.244112139453342	-0.96974700998328\\
0.245352250487675	-0.969433996299198\\
0.246502331548262	-0.969142198308004\\
0.248556026134209	-0.968617520940216\\
0.250274318430539	-0.968174966384759\\
0.250690857877275	-0.968067194866532\\
0.255440971706096	-0.966824653168218\\
0.256726836283223	-0.966484004798841\\
0.25811620154744	-0.966113878638912\\
0.259152000700774	-0.965836549594592\\
0.259658089016509	-0.965700614480645\\
0.2611549406753	-0.96529689575844\\
0.262782412029729	-0.964855120693173\\
0.263271683356282	-0.964721732284885\\
0.264853079903214	-0.96428877732025\\
0.265410875686174	-0.964135398721309\\
0.266581145176622	-0.963812478149313\\
0.267820983524855	-0.963468692165853\\
0.270004911742678	-0.962858944827761\\
0.272007508317107	-0.962295129063386\\
0.27274276210736	-0.962086994880426\\
0.274255287346553	-0.961656922900501\\
0.282130609090746	-0.959376005231569\\
0.282782935010397	-0.959183930050387\\
0.283506079532022	-0.958970438996105\\
0.285415812712604	-0.958403784348541\\
0.285857336345483	-0.95827218641546\\
0.286948178791638	-0.957946106358892\\
0.287068184353775	-0.957910151074633\\
0.287785106248673	-0.957695010231044\\
0.288801125062853	-0.957389111157229\\
0.28908287961388	-0.957304073277737\\
0.289834201015222	-0.957076870435112\\
0.293020550543363	-0.956106143144821\\
0.294538100895465	-0.955639737098083\\
0.294931319482005	-0.955518454446906\\
0.296245355504836	-0.955111872683935\\
0.29754622111111	-0.95470741397692\\
0.2977314281479	-0.954649672232182\\
0.298781604088524	-0.954321514510853\\
0.299122091510679	-0.954214847070762\\
0.300880912302585	-0.953661720219473\\
0.302722518963046	-0.953078735736281\\
0.304615428487366	-0.952475427886441\\
0.305243927164276	-0.952274196295022\\
0.307604016016227	-0.951514460915171\\
0.308664933140392	-0.951170835890923\\
0.312901358192303	-0.949785628466452\\
0.313924469441282	-0.949447959335323\\
0.316967847443058	-0.948436283409336\\
0.319070649413096	-0.947730932640222\\
0.319523422783061	-0.947578377915514\\
0.321113580023744	-0.947040690110163\\
0.322437898744231	-0.946590619778902\\
0.324488555941142	-0.945889622029565\\
0.325367195985561	-0.945587747264363\\
0.326036578811656	-0.945357154347917\\
0.32725840561872	-0.944934884503632\\
0.327419368495519	-0.944879123027912\\
0.328594942314414	-0.944470943907427\\
0.331127498930231	-0.943586021225521\\
0.331657501373015	-0.943399863145532\\
0.331961963958722	-0.943292772411974\\
0.33522149191936	-0.942139348162127\\
0.336011194464001	-0.941857992053407\\
0.336656892985169	-0.941627387242731\\
0.33731334168714	-0.941392431199579\\
0.340014285209014	-0.940420270865002\\
0.342386445776349	-0.939559216733378\\
0.344906457674772	-0.93863706268943\\
0.347476745668766	-0.937688600346322\\
0.348545009751282	-0.937292044230334\\
0.349162246471953	-0.937062284823511\\
0.350171454174921	-0.936685621049571\\
0.350489161212236	-0.936566787726718\\
0.351572297855974	-0.93616073373127\\
0.35487727476903	-0.93491289425941\\
0.357449507008681	-0.933932465405958\\
0.360269591072059	-0.932848230822555\\
0.361627939685618	-0.932322494225434\\
0.362443493270234	-0.932005747936175\\
0.363758557946619	-0.931493269712989\\
0.366689630647135	-0.930343331666255\\
0.369157985799949	-0.9293666561267\\
0.370422977059343	-0.928863185871037\\
0.37072169560848	-0.928744003698099\\
0.375076478993989	-0.926993869939533\\
0.375912887766455	-0.926655006359478\\
0.377060762937337	-0.926188523494603\\
0.378863468591819	-0.925452576940913\\
0.382171606696052	-0.924091371583654\\
0.383037331982218	-0.92373286306591\\
0.387917443109313	-0.921694123520126\\
0.388981605798232	-0.921245521210621\\
0.389980653361454	-0.920823050321707\\
0.390808418756399	-0.920472041850877\\
0.391249368573911	-0.920284701378066\\
0.39635456610135	-0.918097520926078\\
0.398540726537187	-0.917150636095953\\
0.399995158061992	-0.916517252170935\\
0.401191074819661	-0.91599438943972\\
0.401947770586465	-0.915662596003883\\
0.403719489685784	-0.914882819626563\\
0.404099314016019	-0.914715116531799\\
0.404367902334411	-0.914596413486117\\
0.406554129493294	-0.913626696081036\\
0.406874703877083	-0.913483976512416\\
0.411224978809147	-0.911533881324999\\
0.414232314339389	-0.910171187061551\\
0.414808598206964	-0.909908691492489\\
0.419507695272382	-0.907751779732353\\
0.422558208741062	-0.906335787788138\\
0.423179133055968	-0.906046037100764\\
0.424051577262142	-0.905638040180231\\
0.424448922519887	-0.905451882858337\\
0.426183910056349	-0.90463654293262\\
0.427067024038783	-0.904219971565911\\
0.429541615182246	-0.903047064568967\\
0.429817762444498	-0.902915661115259\\
0.430156020540137	-0.902754561324989\\
0.438425887687113	-0.898767345315664\\
0.441127796041296	-0.897444297747636\\
0.442028102043403	-0.897001202342509\\
0.442384265720533	-0.896825602579958\\
0.442917077440042	-0.896562581481054\\
0.443168529749585	-0.896438315914481\\
0.450183546447203	-0.892936041667161\\
0.458447538989937	-0.888721471550041\\
0.459070812116637	-0.888399678896031\\
0.460578273699937	-0.88761909273944\\
0.460718735656495	-0.887546194073909\\
0.461964823106465	-0.886898247947425\\
0.470446834070091	-0.882428340610969\\
0.472277816006615	-0.881449751550264\\
0.472710427980229	-0.881217822833122\\
0.475491736698442	-0.879720187520725\\
0.475659969819647	-0.87962923616213\\
0.482571975230994	-0.875856317395528\\
0.484003450144438	-0.87506608907458\\
0.487434375094075	-0.873159624568525\\
0.491581606513258	-0.870831513059699\\
0.499812352609842	-0.866133714953191\\
0.50200732457983	-0.864863368439317\\
0.507487819443293	-0.861658930851814\\
0.539550787717023	-0.841953055386071\\
0.541236266711438	-0.840870562926462\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_mapped_eigenvalues/quasi-disconnected_graph/plot_h=1.002.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{1,0,0}%
%
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
ylabel shift = -5 pt,
xlabel shift = -2pt,
xmin=-1.1,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={\small Re},
ymin=-1.1,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1	1.22464679914735e-16\\
-0.999496542383185	-0.0317279334980674\\
-0.997986676471884	-0.0634239196565646\\
-0.995471922573085	-0.0950560433041826\\
-0.991954812830795	-0.126592453573749\\
-0.987438888676394	-0.15800139597335\\
-0.981928697262707	-0.18925124436041\\
-0.975429786885407	-0.220310532786541\\
-0.967948701396356	-0.251147987181079\\
-0.959492973614497	-0.281732556841429\\
-0.950071117740945	-0.312033445698487\\
-0.939692620785908	-0.342020143325669\\
-0.928367933016073	-0.371662455660327\\
-0.91610845743207	-0.400930535406614\\
-0.902926538286621	-0.429794912089172\\
-0.888835448654923	-0.45822652172741\\
-0.873849377069785	-0.486196736100468\\
-0.857983413234977	-0.513677391573406\\
-0.841253532831181	-0.540640817455598\\
-0.823676581429833	-0.567059863862771\\
-0.805270257531059	-0.59290792905464\\
-0.786053094742787	-0.618158986220605\\
-0.766044443118978	-0.642787609686539\\
-0.745264449675755	-0.666769000516292\\
-0.72373403810507	-0.690079011482112\\
-0.701474887706321	-0.712694171378863\\
-0.678509411557132	-0.734591708657533\\
-0.654860733945285	-0.755749574354258\\
-0.630552667084522	-0.776146464291757\\
-0.605609687137667	-0.795761840530832\\
-0.580056909571198	-0.814575952050336\\
-0.55392006386611	-0.832569854634771\\
-0.527225467610503	-0.849725429949514\\
-0.5	-0.866025403784438\\
-0.472271074772683	-0.881453363447582\\
-0.444066612605774	-0.895993774291336\\
-0.415415013001886	-0.909631995354518\\
-0.386345125693129	-0.922354294104581\\
-0.356886221591872	-0.934147860265107\\
-0.327067963317422	-0.945000818714668\\
-0.296920375328275	-0.954902241444074\\
-0.266473813690035	-0.963842158559942\\
-0.235758935509427	-0.971811568323542\\
-0.204806668065191	-0.978802446214779\\
-0.17364817766693	-0.984807753012208\\
-0.142314838273285	-0.989821441880933\\
-0.110838199901011	-0.993838464461254\\
-0.0792499568567888	-0.996854775951942\\
-0.0475819158237428	-0.998867339183008\\
-0.0158659638348085	-0.999874127673875\\
0.0158659638348081	-0.999874127673875\\
0.0475819158237424	-0.998867339183008\\
0.0792499568567884	-0.996854775951942\\
0.110838199901011	-0.993838464461254\\
0.142314838273285	-0.989821441880933\\
0.17364817766693	-0.984807753012208\\
0.20480666806519	-0.978802446214779\\
0.235758935509427	-0.971811568323542\\
0.266473813690035	-0.963842158559942\\
0.296920375328275	-0.954902241444074\\
0.327067963317422	-0.945000818714669\\
0.356886221591872	-0.934147860265107\\
0.386345125693128	-0.922354294104581\\
0.415415013001887	-0.909631995354518\\
0.444066612605774	-0.895993774291336\\
0.472271074772683	-0.881453363447582\\
0.499999999999999	-0.866025403784439\\
0.527225467610502	-0.849725429949514\\
0.55392006386611	-0.832569854634771\\
0.580056909571198	-0.814575952050336\\
0.605609687137666	-0.795761840530832\\
0.630552667084522	-0.776146464291757\\
0.654860733945285	-0.755749574354258\\
0.678509411557132	-0.734591708657534\\
0.701474887706321	-0.712694171378863\\
0.72373403810507	-0.690079011482112\\
0.745264449675755	-0.666769000516292\\
0.766044443118978	-0.64278760968654\\
0.786053094742787	-0.618158986220606\\
0.805270257531059	-0.59290792905464\\
0.823676581429832	-0.567059863862771\\
0.841253532831181	-0.540640817455597\\
0.857983413234977	-0.513677391573407\\
0.873849377069785	-0.486196736100469\\
0.888835448654923	-0.458226521727411\\
0.902926538286621	-0.429794912089172\\
0.916108457432069	-0.400930535406614\\
0.928367933016072	-0.371662455660328\\
0.939692620785908	-0.342020143325669\\
0.950071117740945	-0.312033445698487\\
0.959492973614497	-0.28173255684143\\
0.967948701396356	-0.251147987181079\\
0.975429786885407	-0.220310532786541\\
0.981928697262707	-0.189251244360411\\
0.987438888676394	-0.15800139597335\\
0.991954812830795	-0.126592453573749\\
0.995471922573084	-0.0950560433041834\\
0.997986676471884	-0.0634239196565645\\
0.999496542383185	-0.0317279334980687\\
1	-2.44929359829471e-16\\
};
\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	-9.2752252534503e-16\\
-0.956651574894014	-0.291234895321291\\
-0.945212542262671	-0.326455586488175\\
-0.928011746675539	-0.372550933473822\\
-0.917187491681179	-0.398455901077631\\
-0.901491755779907	-0.432796273390681\\
-0.897863476487169	-0.440273980142336\\
-0.882441874006149	-0.470421448278579\\
-0.873290327687443	-0.487200167864871\\
-0.865771193574108	-0.500440046736134\\
-0.859600840630544	-0.510966138591651\\
-0.84599529892296	-0.533190354564157\\
-0.826522563993945	-0.562903589621593\\
-0.803505827960833	-0.595296887639248\\
-0.775757018250974	-0.631031733460655\\
0.924793980706371	-0.380468255245119\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.924793980706371	-0.380468255245119\\
0.926985544460958	-0.375097054587771\\
0.931419020255252	-0.363948634709276\\
0.932661707585578	-0.360752185306692\\
0.93536774314556	-0.353676667427725\\
0.939379063760618	-0.34288040855118\\
0.940425912672209	-0.339998680548384\\
0.944004481056861	-0.329932629099589\\
0.946205148173601	-0.3235673308135\\
0.948492109399922	-0.316800755059213\\
0.95148240150972	-0.307703168032595\\
0.952156614458732	-0.305610506269802\\
0.953504833628486	-0.301377723541595\\
0.95468623529106	-0.297614166574413\\
0.954984200940975	-0.296656663422764\\
0.955159368516973	-0.296092182832067\\
0.955204159851239	-0.29594765247065\\
0.955830960466853	-0.293916952578467\\
0.956082585100381	-0.293097407814831\\
0.956180728886391	-0.292777071688152\\
0.95636405303113	-0.292177682361041\\
0.957269165139537	-0.28919845344167\\
0.957439144949121	-0.288635208730841\\
0.958234018239648	-0.285985255368696\\
0.958493482033836	-0.285114441757432\\
0.958801549827496	-0.28407672915674\\
0.95911714087646	-0.283009381605918\\
0.959941498470044	-0.280200498777368\\
0.960254491870722	-0.279125976652301\\
0.960530350553725	-0.278175206776483\\
0.960697103722818	-0.277598766024973\\
0.960898986695004	-0.27689914656516\\
0.961707522962167	-0.274077799680992\\
0.961870687175965	-0.273504627294745\\
0.962644206871993	-0.270769516334078\\
0.963253006228817	-0.268595692428503\\
0.963449384360403	-0.267890432407657\\
0.963514499622946	-0.267656139508034\\
0.963726207307437	-0.266892857433133\\
0.963788596063818	-0.266667474764612\\
0.963983762589393	-0.265961097651513\\
0.96408977497039	-0.265576553553853\\
0.964509926298544	-0.264046590721367\\
0.964677880931924	-0.263432317760547\\
0.965145382829488	-0.26171432899809\\
0.965533486644319	-0.260278862315911\\
0.965805875547054	-0.259266293140449\\
0.966068661551718	-0.258285387057943\\
0.966344433511487	-0.257251697412017\\
0.966438427108791	-0.25689835851458\\
0.967056965737415	-0.254560061711855\\
0.967140977076133	-0.254240693950089\\
0.967275277246421	-0.253729261276383\\
0.967528626048345	-0.252761464185114\\
0.967717972164332	-0.252035565645315\\
0.967882896221557	-0.251401470166288\\
0.968049637859482	-0.25075864619216\\
0.968160670455608	-0.250329615073701\\
0.968264630067195	-0.249927201722495\\
0.96829773569888	-0.24979890920583\\
0.968727081773483	-0.248128678388113\\
0.968840776068719	-0.24768437703368\\
0.968879198301651	-0.247534036242189\\
0.968930342116486	-0.247333766651523\\
0.968978244687392	-0.247146032382762\\
0.969119074021585	-0.246593228551688\\
0.969287589653576	-0.245930007407721\\
0.969395999097358	-0.245502335903419\\
0.969576600566841	-0.244788103537015\\
0.970275909670774	-0.242001361798963\\
0.970477675739364	-0.241190963536202\\
0.970631913325543	-0.240569509360593\\
0.970763511197749	-0.240037924768186\\
0.97083901118859	-0.239732380696395\\
0.971091150594822	-0.238708980217388\\
0.971346098091024	-0.237669429509442\\
0.971476769547433	-0.237134742772298\\
0.97183700010227	-0.235654079600207\\
0.971883936655916	-0.235460429096269\\
0.971962362370123	-0.235136484059556\\
0.972087690755868	-0.234617820041281\\
0.97243654341176	-0.233167684376263\\
0.972474321627691	-0.233010072260325\\
0.972629535077725	-0.23236132960217\\
0.972654126155695	-0.23225837094129\\
0.972822800658884	-0.23155085514462\\
0.972993480102189	-0.230832596655308\\
0.973344991727418	-0.229345867804835\\
0.973489800568779	-0.228730426897165\\
0.973578124791108	-0.228354187454995\\
0.97363930273401	-0.2280932006256\\
0.973696345488891	-0.227849570509971\\
0.973811836609126	-0.227355463712575\\
0.973832083636393	-0.227268723937986\\
0.973876541600761	-0.227078140118642\\
0.973986875109102	-0.226604428719316\\
0.974015738242271	-0.2264803339285\\
0.97416160767075	-0.225852080221411\\
0.9744919990448	-0.22442224443595\\
0.97476803417365	-0.223220248976738\\
0.974991498643885	-0.222242159754067\\
0.975177675236107	-0.221423805678389\\
0.975301030983044	-0.220879829236198\\
0.975310435300356	-0.220838300107182\\
0.975377712273888	-0.220540967621337\\
0.975407622908344	-0.220408641328542\\
0.975591259751467	-0.219594384938563\\
0.975642286318245	-0.219367566307573\\
0.975730247431897	-0.218975990114186\\
0.975870288162742	-0.218351049187236\\
0.976085469125018	-0.217387113148394\\
0.976157365508195	-0.217064040697904\\
0.976382727289176	-0.216048073010036\\
0.976526238168614	-0.215398482279368\\
0.976819393921454	-0.214065110793242\\
0.976839778123722	-0.213972072652479\\
0.976958287040016	-0.213430329109613\\
0.977048900426383	-0.213015131330136\\
0.977199459430818	-0.212323377158799\\
0.977312093511913	-0.211804324496368\\
0.97742875335376	-0.211265312148765\\
0.977478688365971	-0.211034153137214\\
0.977590071748132	-0.210517580309775\\
0.977639998833264	-0.210285597893187\\
0.977787986335362	-0.209596406882937\\
0.977810641478352	-0.209490690513189\\
0.9778600927594	-0.209259740486738\\
0.977919884657249	-0.208980140664019\\
0.978219657840483	-0.207572399452455\\
0.978261043251906	-0.207377267933814\\
0.978334377841936	-0.207031024565477\\
0.978404488756905	-0.20669943488152\\
0.97841892597729	-0.206631085002828\\
0.978444387631927	-0.206510484749767\\
0.97846898570404	-0.206393904985846\\
0.978540428116313	-0.206054921178658\\
0.978682654753599	-0.205378336940506\\
0.97876183522675	-0.205000658300322\\
0.978851250314853	-0.204573287007492\\
0.978895745709902	-0.204360267740711\\
0.979025945850598	-0.20373560648876\\
0.979136041381746	-0.20320583768013\\
0.979170500911544	-0.203039725533293\\
0.979228936298475	-0.202757713332334\\
0.979299198232027	-0.202418083041287\\
0.97949237322611	-0.20148124178663\\
0.979502191825408	-0.20143350319453\\
0.979643491223588	-0.200745186998993\\
0.979682148307619	-0.200556446636273\\
0.979824860885805	-0.199858054604043\\
0.980068470109838	-0.198659995712676\\
0.980266231261799	-0.197681855130379\\
0.980285664317671	-0.197585465895806\\
0.980315033527261	-0.197439699757787\\
0.980373017179717	-0.197151584284624\\
0.980517286378588	-0.196432815773662\\
0.980586273734464	-0.196088142842852\\
0.98074166524234	-0.195309462284043\\
0.980817779131945	-0.194926868693566\\
0.980903246296047	-0.194496327486864\\
0.981012849283736	-0.193942748099034\\
0.981030716606334	-0.193852348644177\\
0.981096474796067	-0.193519268143333\\
0.981123102644878	-0.193384222356653\\
0.98112895247647	-0.193354541225246\\
0.98115968560398	-0.193198528321255\\
0.981184995920146	-0.193069945307867\\
0.981213803215242	-0.192923488408955\\
0.981289779169246	-0.192536670008528\\
0.981315545418614	-0.192405302213242\\
0.981346819160974	-0.192245729530302\\
0.981400331023106	-0.191972368500623\\
0.9814691762726	-0.191620082524731\\
0.981500856459993	-0.191457746691796\\
0.981601530619631	-0.190940920405233\\
0.981716119959768	-0.19035088602667\\
0.981765517080257	-0.190095948068694\\
0.981785882980156	-0.189990736565958\\
0.981866626278264	-0.189573015487277\\
0.981915976671043	-0.189317233125122\\
0.981974469039354	-0.189013603094803\\
0.982130280357125	-0.188202317747776\\
0.982152072341656	-0.188088561042373\\
0.982206471247845	-0.187804280672341\\
0.982282658550543	-0.187405386024193\\
0.982301670159312	-0.187305709475782\\
0.982360507342914	-0.186996881292104\\
0.982466828232323	-0.1864374732266\\
0.982599592955238	-0.185736479788435\\
0.982652659397152	-0.185455522915077\\
0.982875016199175	-0.184273444998109\\
0.98295310089461	-0.18385646967586\\
0.98296940617369	-0.183769275251725\\
0.983005712714274	-0.183574967713745\\
0.983035571363917	-0.183415008745786\\
0.983196423345188	-0.182550796002731\\
0.983278348538421	-0.182109003883813\\
0.983298248107887	-0.182001525455038\\
0.983429579053435	-0.181290548685759\\
0.983439776827849	-0.181235221060338\\
0.983530388455746	-0.18074284213791\\
0.983548388054686	-0.180644868056163\\
0.983579244620158	-0.18047678397079\\
0.983607485111125	-0.180322808411384\\
0.983623821609898	-0.180233674882193\\
0.983684723043148	-0.17990098846734\\
0.983753803200026	-0.179522852833514\\
0.983776577630902	-0.179398008084897\\
0.983820796455544	-0.179155352868899\\
0.983872716809	-0.178870000611834\\
0.983890803350658	-0.178770487167199\\
0.983934473515892	-0.178529974589714\\
0.984033369921276	-0.17798406356013\\
0.984113352107251	-0.17754129154715\\
0.984141826308936	-0.177383386226877\\
0.984212466419032	-0.176991019391848\\
0.984299637178935	-0.176505592685944\\
0.984363179524271	-0.176150875095381\\
0.984437514067472	-0.175734973459056\\
0.984575873123792	-0.174958138028853\\
0.984688564465497	-0.174322778233021\\
0.984727679469894	-0.174101686625484\\
0.984780187027534	-0.173804439638389\\
0.984841638848451	-0.173455891771648\\
0.984868755024949	-0.173301862008482\\
0.984990958779092	-0.172605941738529\\
0.985040979405982	-0.172320250959959\\
0.985088074939643	-0.172050819851891\\
0.985140317457891	-0.171751433528126\\
0.985166356575011	-0.171602010106871\\
0.985229904903458	-0.171236779004756\\
0.985234859451989	-0.171208270012345\\
0.985367363127764	-0.170444007470596\\
0.985371437105081	-0.17042045340119\\
0.985412660752106	-0.17018192627143\\
0.985475091325812	-0.169820035261983\\
0.985519522019085	-0.169561999632213\\
0.985569342714281	-0.169272179349536\\
0.985612853480612	-0.169018647059444\\
0.985629133798801	-0.168923682789078\\
0.985667459599311	-0.168699908378872\\
0.985699604145896	-0.168511988851306\\
0.985768468566738	-0.168108674313932\\
0.985836172679943	-0.167711182202506\\
0.985874600649598	-0.16748513902432\\
0.985947331744986	-0.167056454604249\\
0.985976616646521	-0.166883526527574\\
0.986022360409018	-0.166613039025847\\
0.986041525852636	-0.166499577459542\\
0.986158256965478	-0.165806791835588\\
0.986182939626542	-0.165659921494463\\
0.986194989522813	-0.165588171800097\\
0.986226063669316	-0.165402996766464\\
0.986263721930905	-0.165178300036653\\
0.98627648915493	-0.165102050078809\\
0.986327615380774	-0.164796344429348\\
0.986331975603706	-0.164770245802116\\
0.986380846017821	-0.164477434954368\\
0.986421467878528	-0.164233637566636\\
0.986467066634877	-0.163959526849708\\
0.986521563037924	-0.163631310149409\\
0.986572581392156	-0.163323426504643\\
0.986574466627373	-0.163312038132266\\
0.98663057623724	-0.162972715611452\\
0.986665975987919	-0.162758261934093\\
0.986720662152577	-0.162426398350699\\
0.986737553732901	-0.162323750736637\\
0.986824555497894	-0.161793994531269\\
0.986938484991988	-0.161097569322814\\
0.986964108820117	-0.1609405104407\\
0.986985295676713	-0.160810528629041\\
0.987070688400903	-0.160285545511028\\
0.987095577614714	-0.160132197429106\\
0.987217236747988	-0.159380448825025\\
0.987278360155188	-0.159001382287331\\
0.98730732653793	-0.158821418469061\\
0.987373351369482	-0.158410432123005\\
0.98740875146144	-0.158189625251972\\
0.987427767798153	-0.158070880876766\\
0.987462129106375	-0.157856085029069\\
0.987529234734421	-0.157435734650206\\
0.987543393591467	-0.157346896295572\\
0.987595665311849	-0.157018476165217\\
0.98761628130965	-0.156888753236483\\
0.987754306593582	-0.156017402253181\\
0.987778495423686	-0.155864184399495\\
0.98784231545118	-0.155459190156298\\
0.987858100327452	-0.155358854325839\\
0.987880060557691	-0.155219154592892\\
0.987921940355878	-0.154952379018449\\
0.987953571463396	-0.154750575548913\\
0.987982850852921	-0.154563535222687\\
0.988035002903383	-0.154229805931645\\
0.988078508111893	-0.153950842178194\\
0.988089036701819	-0.153883252986382\\
0.988208615869327	-0.153113459635754\\
0.988240833157803	-0.152905381460468\\
0.988275570801628	-0.152680700013839\\
0.988301419306981	-0.152513293177369\\
0.988314033592919	-0.15243152890165\\
0.988351284403668	-0.15218981114917\\
0.988391687201104	-0.1519271953001\\
0.988403813576411	-0.151848283848083\\
0.988442944641026	-0.151593354700587\\
0.988456724121984	-0.151503480283575\\
0.988485594993525	-0.151314997572277\\
0.988516124914286	-0.151115422060241\\
0.988569759505073	-0.150764155528038\\
0.988618781475206	-0.150442364094953\\
0.988636741790527	-0.150324292054914\\
0.988673624644833	-0.150081524284798\\
0.988864279669138	-0.14882014781083\\
0.988879968584294	-0.148715862411259\\
0.988897342389089	-0.148600290093248\\
0.988943131884621	-0.148295252446723\\
0.988953699197554	-0.148224764609273\\
0.988979776533539	-0.148050672432349\\
0.988982642691499	-0.148031525206417\\
0.98899975437007	-0.147917158761049\\
0.989023972867363	-0.14775513897546\\
0.989030682298389	-0.147710221286081\\
0.989048559432545	-0.147590470845539\\
0.98912414891542	-0.147083031082263\\
0.989160020821781	-0.146841592227315\\
0.989169302231317	-0.146779056827632\\
0.989200278106276	-0.146570153150177\\
0.989230882662414	-0.146363454410387\\
0.989235234985831	-0.14633403521576\\
0.9892598907679	-0.146167262127615\\
0.989267876224842	-0.146113206349017\\
0.989309060327875	-0.145834094618431\\
0.989352065562853	-0.145542057036844\\
0.989396144219138	-0.14524210754565\\
0.989410751719606	-0.145142565712626\\
0.989465481196277	-0.144768993645116\\
0.989490020086711	-0.144601176166728\\
0.989587618734191	-0.14393173676432\\
0.989611096222095	-0.143770227217266\\
0.989680720693411	-0.143290163960306\\
0.989728642412558	-0.14295878562787\\
0.98973894118984	-0.142887467233538\\
0.989775055796765	-0.142637088173137\\
0.989805067565371	-0.142428677666791\\
0.989851423010107	-0.142106158785842\\
0.989871241574432	-0.141968042544416\\
0.989886322780936	-0.141862849158041\\
0.989913811923529	-0.141670903727718\\
0.98991742961406	-0.141645623110255\\
0.989943824818676	-0.141461032455479\\
0.990000532373581	-0.141063623588883\\
0.990012372999082	-0.140980499746336\\
0.990019170708647	-0.140932755700591\\
0.990091754547555	-0.140421926980598\\
0.990109287302102	-0.140298250873354\\
0.990123607754246	-0.140197151781755\\
0.990138152661333	-0.140094391909177\\
0.990197849643316	-0.139671824509287\\
0.990250084571199	-0.139301005045667\\
0.99030537631936	-0.138907385091547\\
0.990361561285267	-0.138506237868945\\
0.990384850826555	-0.138339608403607\\
0.990398290823707	-0.138243356200143\\
0.990420239696644	-0.138086019564767\\
0.990427142696663	-0.138036498831738\\
0.990450652584889	-0.137867707582915\\
0.990522159430687	-0.137353018447968\\
0.990577575109643	-0.136952793654967\\
0.990638093141893	-0.136514352418324\\
0.99066715469107	-0.136303296424921\\
0.990684575834236	-0.136176617685046\\
0.990712623850226	-0.135972412436495\\
0.990774947078251	-0.135517542193213\\
0.990827227601127	-0.135134766230841\\
0.990853948576199	-0.13493869938218\\
0.990860251447648	-0.134892409353169\\
0.990951829614406	-0.134217999477942\\
0.99096935332672	-0.134088555690719\\
0.990993368460372	-0.133910954247832\\
0.991031004012157	-0.133632140919223\\
0.99109981716462	-0.13312081886864\\
0.991117771701751	-0.132987076879507\\
0.991218568806277	-0.132233690312396\\
0.991240456023105	-0.132069520871046\\
0.991260973918171	-0.131915433467051\\
0.99127795210341	-0.13178779030574\\
0.991286988236465	-0.131719804710903\\
0.99139119653363	-0.130933171639648\\
0.991435591532633	-0.130596584344068\\
0.991465051386063	-0.130372742089868\\
0.991489229794339	-0.130188736847045\\
0.99150450726166	-0.130072334029235\\
0.991540214238081	-0.129799859586596\\
0.991547857600474	-0.129741458631814\\
0.991553260054384	-0.129700163745169\\
0.991597158724466	-0.129364117163789\\
0.991603584437735	-0.129314853478772\\
0.991690498446125	-0.128646629538737\\
0.991750273725016	-0.128185001331501\\
0.991761699621304	-0.12809656968187\\
0.991854526547138	-0.127375814690047\\
0.991914463333211	-0.126908224439504\\
0.991926632282369	-0.12681307570183\\
0.991943712868778	-0.126679400456837\\
0.991951485199158	-0.12661852554498\\
0.991985372645864	-0.126352761966828\\
0.992002590257264	-0.126217514326972\\
0.99205072432586	-0.125838628268658\\
0.992056085565325	-0.125796355641981\\
0.992062649868748	-0.125744577359816\\
0.992222189428492	-0.124479423222192\\
0.992273922403263	-0.124066364976343\\
0.992291117941567	-0.123928758786151\\
0.992297914702672	-0.123874325333094\\
0.992308076305002	-0.123792898422591\\
0.992312869347076	-0.123754471952222\\
0.992445924828146	-0.122682868779651\\
0.992601050269303	-0.121421394343325\\
0.992612679593153	-0.121326288622461\\
0.992640766049495	-0.121096282257848\\
0.992643380171599	-0.121074852060621\\
0.992666549274076	-0.120884746565884\\
0.992823230148737	-0.119591110359541\\
0.99285681858914	-0.119311934780436\\
0.992864742604814	-0.119245976419655\\
0.992915577482049	-0.118821950806614\\
0.992918646270116	-0.11879630418965\\
0.993044136083508	-0.117742701642858\\
0.993069980843805	-0.117524521470566\\
0.993131725168271	-0.117001608810706\\
0.993205986309949	-0.116369535352172\\
0.993352167493861	-0.115115035226716\\
0.993390884030647	-0.114780449227253\\
0.993487067359394	-0.113944929635462\\
0.994036231740493	-0.109050309431755\\
0.994064476140027	-0.10879254237517\\
};
\end{axis}
\end{tikzpicture}%

==> figures/plot_mapped_eigenvalues/quasi-disconnected_graph/plot_h=10.002.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.5,0.5,0.5}%
\definecolor{mycolor2}{rgb}{1,0,0}%
%
\begin{tikzpicture}[font=\fontsize{6}{8} \selectfont]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
ylabel shift = -5 pt,
xlabel shift = -2pt,
xmin=-1.1,
xmax=1.1,
xlabel style={font=\color{white!15!black}},
xlabel={\small Re},
ymin=-1.1,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1	1.22464679914735e-16\\
-0.999496542383185	-0.0317279334980674\\
-0.997986676471884	-0.0634239196565646\\
-0.995471922573085	-0.0950560433041826\\
-0.991954812830795	-0.126592453573749\\
-0.987438888676394	-0.15800139597335\\
-0.981928697262707	-0.18925124436041\\
-0.975429786885407	-0.220310532786541\\
-0.967948701396356	-0.251147987181079\\
-0.959492973614497	-0.281732556841429\\
-0.950071117740945	-0.312033445698487\\
-0.939692620785908	-0.342020143325669\\
-0.928367933016073	-0.371662455660327\\
-0.91610845743207	-0.400930535406614\\
-0.902926538286621	-0.429794912089172\\
-0.888835448654923	-0.45822652172741\\
-0.873849377069785	-0.486196736100468\\
-0.857983413234977	-0.513677391573406\\
-0.841253532831181	-0.540640817455598\\
-0.823676581429833	-0.567059863862771\\
-0.805270257531059	-0.59290792905464\\
-0.786053094742787	-0.618158986220605\\
-0.766044443118978	-0.642787609686539\\
-0.745264449675755	-0.666769000516292\\
-0.72373403810507	-0.690079011482112\\
-0.701474887706321	-0.712694171378863\\
-0.678509411557132	-0.734591708657533\\
-0.654860733945285	-0.755749574354258\\
-0.630552667084522	-0.776146464291757\\
-0.605609687137667	-0.795761840530832\\
-0.580056909571198	-0.814575952050336\\
-0.55392006386611	-0.832569854634771\\
-0.527225467610503	-0.849725429949514\\
-0.5	-0.866025403784438\\
-0.472271074772683	-0.881453363447582\\
-0.444066612605774	-0.895993774291336\\
-0.415415013001886	-0.909631995354518\\
-0.386345125693129	-0.922354294104581\\
-0.356886221591872	-0.934147860265107\\
-0.327067963317422	-0.945000818714668\\
-0.296920375328275	-0.954902241444074\\
-0.266473813690035	-0.963842158559942\\
-0.235758935509427	-0.971811568323542\\
-0.204806668065191	-0.978802446214779\\
-0.17364817766693	-0.984807753012208\\
-0.142314838273285	-0.989821441880933\\
-0.110838199901011	-0.993838464461254\\
-0.0792499568567888	-0.996854775951942\\
-0.0475819158237428	-0.998867339183008\\
-0.0158659638348085	-0.999874127673875\\
0.0158659638348081	-0.999874127673875\\
0.0475819158237424	-0.998867339183008\\
0.0792499568567884	-0.996854775951942\\
0.110838199901011	-0.993838464461254\\
0.142314838273285	-0.989821441880933\\
0.17364817766693	-0.984807753012208\\
0.20480666806519	-0.978802446214779\\
0.235758935509427	-0.971811568323542\\
0.266473813690035	-0.963842158559942\\
0.296920375328275	-0.954902241444074\\
0.327067963317422	-0.945000818714669\\
0.356886221591872	-0.934147860265107\\
0.386345125693128	-0.922354294104581\\
0.415415013001887	-0.909631995354518\\
0.444066612605774	-0.895993774291336\\
0.472271074772683	-0.881453363447582\\
0.499999999999999	-0.866025403784439\\
0.527225467610502	-0.849725429949514\\
0.55392006386611	-0.832569854634771\\
0.580056909571198	-0.814575952050336\\
0.605609687137666	-0.795761840530832\\
0.630552667084522	-0.776146464291757\\
0.654860733945285	-0.755749574354258\\
0.678509411557132	-0.734591708657534\\
0.701474887706321	-0.712694171378863\\
0.72373403810507	-0.690079011482112\\
0.745264449675755	-0.666769000516292\\
0.766044443118978	-0.64278760968654\\
0.786053094742787	-0.618158986220606\\
0.805270257531059	-0.59290792905464\\
0.823676581429832	-0.567059863862771\\
0.841253532831181	-0.540640817455597\\
0.857983413234977	-0.513677391573407\\
0.873849377069785	-0.486196736100469\\
0.888835448654923	-0.458226521727411\\
0.902926538286621	-0.429794912089172\\
0.916108457432069	-0.400930535406614\\
0.928367933016072	-0.371662455660328\\
0.939692620785908	-0.342020143325669\\
0.950071117740945	-0.312033445698487\\
0.959492973614497	-0.28173255684143\\
0.967948701396356	-0.251147987181079\\
0.975429786885407	-0.220310532786541\\
0.981928697262707	-0.189251244360411\\
0.987438888676394	-0.15800139597335\\
0.991954812830795	-0.126592453573749\\
0.995471922573084	-0.0950560433041834\\
0.997986676471884	-0.0634239196565645\\
0.999496542383185	-0.0317279334980687\\
1	-2.44929359829471e-16\\
};
\addplot [color=mycolor2, draw=none, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	-9.2752252534503e-15\\
0.378000980909832	-0.925805194644751\\
0.4759635064029	-0.879465030898134\\
0.577507140762705	-0.816385633367029\\
0.624023319874071	-0.781405718083342\\
0.676405616218266	-0.736529322123965\\
0.686601825324688	-0.727033653595765\\
0.723946803063564	-0.689855801116469\\
0.742401381425541	-0.669955363332102\\
0.755927309540678	-0.654655560344974\\
0.766080835456179	-0.642744236494396\\
0.785927695281418	-0.618318411329986\\
0.809481880733859	-0.587144858415345\\
0.831863860670086	-0.554979744955668\\
0.853243556340867	-0.521512639887845\\
0.999218860336796	-0.0395179598060844\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.999218860336796	-0.0395179598060844\\
0.999242476927951	-0.0389162215906611\\
0.999290090489108	-0.0376737979273463\\
0.999303397608154	-0.0373191576646529\\
0.999332316247087	-0.0365365803576711\\
0.999375037150238	-0.035348764065534\\
0.999386157416441	-0.0350329611137866\\
0.999424081630833	-0.0339338335053044\\
0.999447334864905	-0.0332419137752016\\
0.999471444837052	-0.0325089365457473\\
0.999502885201069	-0.0315274876058686\\
0.999509960803146	-0.0313023682058415\\
0.999524095339431	-0.0308477363171229\\
0.999536465120225	-0.0304442916647077\\
0.999539582611368	-0.0303417664794287\\
0.999541414878176	-0.0302813464583953\\
0.999541883346934	-0.0302658790598262\\
0.999548436773231	-0.0300486695910133\\
0.999551066430087	-0.0299610680463149\\
0.99955209192112	-0.0299268363866284\\
0.999554007177328	-0.0298627985250304\\
0.999563458018757	-0.0295447693100645\\
0.999565231919367	-0.0294846932828137\\
0.999573523130955	-0.0292022577135674\\
0.999576228119223	-0.0291095204176836\\
0.999579438897796	-0.0289990574461808\\
0.999582727049699	-0.0288854943507381\\
0.999591311109756	-0.0285868982906486\\
0.999594568447592	-0.0284727717314869\\
0.999597438469097	-0.0283718347312892\\
0.99959917297403	-0.0283106585871012\\
0.999601272495467	-0.0282364308198157\\
0.999609676739601	-0.0279373257229528\\
0.999611371901196	-0.0278766060669073\\
0.999619404431301	-0.0275870673397817\\
0.999625722035218	-0.0273571900159513\\
0.99962775905391	-0.0272826561914049\\
0.999628434401624	-0.0272579004282989\\
0.999630629836998	-0.0271772679216711\\
0.999631276726884	-0.0271534636718996\\
0.99963330008607	-0.0270788729276575\\
0.999634398986443	-0.0270382758883084\\
0.99963875302552	-0.0268768199306352\\
0.999640493028024	-0.0268120252627035\\
0.999645334776605	-0.0266308967060596\\
0.999649352495988	-0.0264796535920116\\
0.999652171376324	-0.026373021491693\\
0.999654890146086	-0.026269766025163\\
0.999657742494347	-0.0261609990463936\\
0.999658714502427	-0.0261238304878096\\
0.999665108650459	-0.0258779934860847\\
0.999665976811333	-0.0258444347170558\\
0.999667364497184	-0.0257907029616379\\
0.999669981768508	-0.0256890550809403\\
0.999671937411464	-0.0256128395928718\\
0.999673640510019	-0.025546280931769\\
0.999675362090706	-0.025478823144271\\
0.999676508324313	-0.0254338102633089\\
0.999677581424655	-0.0253915969752304\\
0.999677923126739	-0.0253781404561072\\
0.999682353621775	-0.0252030128601284\\
0.9996835265322	-0.0251564460952811\\
0.999683922879185	-0.0251406908593414\\
0.9996844504327	-0.0251197046772282\\
0.999684944527859	-0.0251000335523802\\
0.999686396986246	-0.0250421181344123\\
0.999688134719982	-0.0249726510423664\\
0.999689252482913	-0.0249278653348807\\
0.999691114316162	-0.0248530874804461\\
0.999698320355978	-0.024561520259064\\
0.999700398515974	-0.024476789148135\\
0.999701986855709	-0.0244118306717896\\
0.999703341856951	-0.0243562780416825\\
0.999704119163899	-0.024324352544982\\
0.999706714627326	-0.0242174467902462\\
0.999709338328351	-0.0241088958496652\\
0.99971068282657	-0.0240530796870587\\
0.999714388379402	-0.0238985704007176\\
0.999714871098949	-0.0238783689479037\\
0.999715677618388	-0.0238445785034565\\
0.999716966346745	-0.023790485460817\\
0.999720552679748	-0.0236393009562397\\
0.999720940978282	-0.0236228738619688\\
0.99972253616527	-0.023555268694711\\
0.999722788874223	-0.0235445408863045\\
0.999724522081021	-0.0234708318956412\\
0.99972627559089	-0.0233960230203389\\
0.999729885970892	-0.0232412369857227\\
0.999731372933926	-0.0231771864480376\\
0.999732279781156	-0.023138037159045\\
0.999732907863539	-0.023110883468883\\
0.999733493457358	-0.0230855378873289\\
0.99973467897223	-0.0230341411884989\\
0.999734886793558	-0.0230251194974276\\
0.999735343108122	-0.023005298096012\\
0.999736475478427	-0.0229560361990715\\
0.999736771684666	-0.0229431327747935\\
0.999738268530107	-0.0228778153769674\\
0.999741658045977	-0.0227292139653063\\
0.99974448905524	-0.0226043492203661\\
0.999746780327399	-0.0225027826057158\\
0.999748688879872	-0.0224178295777478\\
0.999749953240736	-0.0223613728367816\\
0.999750049625866	-0.0223570631586056\\
0.999750739123089	-0.022326209325305\\
0.99975104565137	-0.0223124789970399\\
0.999752927385536	-0.0222280044999572\\
0.999753450195355	-0.0222044775323189\\
0.999754351367714	-0.0221638652161695\\
0.999755785938234	-0.0220990606819578\\
0.999757989849437	-0.0219991302603572\\
0.999758726115588	-0.0219656448969039\\
0.999761033624533	-0.0218603670144261\\
0.999762502779862	-0.0217930731047157\\
0.999765503229469	-0.0216549890862882\\
0.999765711829056	-0.021645356336645\\
0.999766924493232	-0.0215892725524395\\
0.999767851614208	-0.0215462961715067\\
0.999769391889466	-0.0214747070053823\\
0.999770544026664	-0.0214210012984351\\
0.999771737206511	-0.021365240065953\\
0.99977224789194	-0.0213413295063069\\
0.999773386917941	-0.0212879029176005\\
0.999773897439846	-0.0212639130439525\\
0.99977541051391	-0.0211926527773687\\
0.99977564212794	-0.0211817234347418\\
0.999776147673066	-0.0211578482838897\\
0.999776758897877	-0.0211289462031741\\
0.999779822788579	-0.0209834683700379\\
0.999780245704098	-0.0209633084186109\\
0.99978099506371	-0.0209275394974554\\
0.999781711431215	-0.0208932881010068\\
0.999781858939174	-0.0208862283844892\\
0.999782119080784	-0.0208737722114897\\
0.99978237039288	-0.0208617317496318\\
0.999783100266327	-0.0208267237426177\\
0.999784553133696	-0.0207568618835978\\
0.99978536188504	-0.020717870556605\\
0.999786275095973	-0.0206737546111038\\
0.999786729504286	-0.0206517676513175\\
0.999788059054375	-0.0205873012385044\\
0.99978918316937	-0.0205326378608054\\
0.999789534988133	-0.0205154997066364\\
0.999790131563607	-0.0204864059323382\\
0.999790848831869	-0.0204513713977972\\
0.999792820597115	-0.0203547508573235\\
0.999792920806813	-0.0203498281216992\\
0.99979436281493	-0.0202788580419945\\
0.99979475728804	-0.0202594002712204\\
0.99979621345502	-0.0201874109534533\\
0.999798698640285	-0.0200639526811947\\
0.999800715660236	-0.0199631902580533\\
0.999800913841757	-0.0199532624196635\\
0.999801213346511	-0.0199382494428232\\
0.999801804633152	-0.0199085773547932\\
0.999803275665469	-0.0198345649964335\\
0.99980397901597	-0.0197990793683326\\
0.999805563109716	-0.0197189242826277\\
0.999806338940961	-0.0196795481012966\\
0.999807210040082	-0.0196352425976295\\
0.999808327027648	-0.0195782840457247\\
0.999808509105768	-0.0195689836143918\\
0.999809179190904	-0.0195347179557816\\
0.999809450519875	-0.0195208260876858\\
0.999809510126757	-0.0195177729286673\\
0.999809823276354	-0.0195017250546159\\
0.999810081163983	-0.0194884992462366\\
0.999810374674506	-0.0194734355783564\\
0.999811148734496	-0.0194336529300986\\
0.999811411233456	-0.019420143340498\\
0.999811729832053	-0.0194037339251702\\
0.999812274956516	-0.0193756250551239\\
0.999812976239075	-0.0193394039195611\\
0.999813298928691	-0.0193227142329476\\
0.999814324312715	-0.0192695848193273\\
0.999815491299802	-0.0192089395057505\\
0.999815994322856	-0.0191827395384207\\
0.999816201706608	-0.0191719275236446\\
0.99981702386534	-0.0191290038698959\\
0.999817526337011	-0.0191027230870388\\
0.999818121857601	-0.0190715286524249\\
0.999819708028918	-0.0189881920405813\\
0.999819929853336	-0.0189765083213625\\
0.999820483568237	-0.0189473121411975\\
0.999821259012024	-0.0189063488704772\\
0.999821452505329	-0.0188961136251424\\
0.999822051305709	-0.0188644035909789\\
0.99982313327012	-0.018806971524433\\
0.9998244841764	-0.018735016450396\\
0.999825024087429	-0.0187061810258566\\
0.999827286089144	-0.0185848861072063\\
0.99982808031366	-0.0185421092732472\\
0.999828246152076	-0.0185331647719383\\
0.999828615410462	-0.0185132332778052\\
0.999828919080061	-0.0184968259762917\\
0.999830554827403	-0.018408194738398\\
0.999831387845916	-0.0183628940559247\\
0.99983159017522	-0.0183518742283115\\
0.999832925384665	-0.0182789856595693\\
0.999833029055608	-0.0182733141353208\\
0.999833950170343	-0.0182228451886274\\
0.999834133135791	-0.0182128036447259\\
0.999834446784317	-0.018195577031194\\
0.999834733832698	-0.0181797970752839\\
0.999834899880137	-0.0181706626647854\\
0.999835518870617	-0.0181365709196468\\
0.999836220942535	-0.0180978255973227\\
0.999836452391856	-0.0180850343783733\\
0.999836901758732	-0.0180601739055748\\
0.999837429365876	-0.0180309411578385\\
0.999837613152283	-0.0180207470973054\\
0.999838056893028	-0.0179961103678959\\
0.999839061726483	-0.0179401963731326\\
0.999839874310148	-0.0178948523175565\\
0.999840163579801	-0.0178786826337011\\
0.999840881177784	-0.0178385068217991\\
0.999841766632758	-0.01778880818622\\
0.999842412028709	-0.0177524958418231\\
0.999843166988465	-0.0177099245192481\\
0.999844572047712	-0.0176304210592784\\
0.999845716303745	-0.0175654088780102\\
0.999846113443314	-0.0175427886124355\\
0.999846646534801	-0.0175123788536121\\
0.999847270398911	-0.0174767238304912\\
0.99984754567248	-0.0174609682640592\\
0.999848786148198	-0.0173897911998591\\
0.999849293858	-0.0173605752110383\\
0.99984977185493	-0.0173330240190335\\
0.999850302065002	-0.0173024119857264\\
0.999850566326062	-0.0172871344488731\\
0.999851211224978	-0.0172497945478803\\
0.999851261502836	-0.0172468800421136\\
0.999852606033898	-0.0171687567174437\\
0.999852647370231	-0.017166349254896\\
0.999853065633704	-0.0171419702159269\\
0.999853699034215	-0.0171049854602819\\
0.999854149789715	-0.0170786166970693\\
0.999854655203776	-0.0170490019455024\\
0.99985509658521	-0.0170230970325992\\
0.99985526173091	-0.0170133944001111\\
0.999855650492897	-0.0169905319935696\\
0.999855976543199	-0.0169713337969073\\
0.99985667501734	-0.0169301335869074\\
0.999857361676027	-0.0168895323278577\\
0.999857751393904	-0.0168664453138938\\
0.999858488956615	-0.0168226651097414\\
0.99985878591836	-0.0168050058572573\\
0.999859249762827	-0.0167773854851418\\
0.999859444095275	-0.0167658001147477\\
0.999860627637221	-0.0166950681610563\\
0.999860877878181	-0.0166800746003508\\
0.999861000041768	-0.0166727500873814\\
0.999861315069177	-0.0166538472473109\\
0.999861696832781	-0.016630911179817\\
0.999861826258272	-0.0166231282096114\\
0.9998623445249	-0.0165919257824158\\
0.999862388723265	-0.016589262087481\\
0.999862884095885	-0.0165593782328278\\
0.999863295839074	-0.0165344982936792\\
0.99986375800822	-0.0165065266388922\\
0.999864310332487	-0.0164730362513816\\
0.999864827379337	-0.0164416230855667\\
0.999864846484799	-0.0164404611835658\\
0.99986541509769	-0.0164058432128437\\
0.999865773821209	-0.0163839659702613\\
0.999866327958809	-0.0163501135827137\\
0.99986649911592	-0.016339643376605\\
0.999867380632013	-0.016285611688756\\
0.999868534868696	-0.0162145915621451\\
0.999868794449468	-0.0161985766710325\\
0.99986900907674	-0.0161853232249985\\
0.999869874076899	-0.0161317982087214\\
0.999870126182582	-0.0161161647927805\\
0.999871358391845	-0.0160395345208666\\
0.999871977416237	-0.0160008992792559\\
0.999872270758732	-0.0159825582363334\\
0.99987293936042	-0.0159406754798682\\
0.999873297822001	-0.015918175226976\\
0.999873490376341	-0.0159060756515498\\
0.999873838300509	-0.0158841896931199\\
0.999874517741749	-0.0158413626530112\\
0.99987466109369	-0.0158323119846273\\
0.9998751903034	-0.0157988548869568\\
0.99987539901645	-0.0157856403638064\\
0.999876796251849	-0.0156968887725531\\
0.99987704109655	-0.0156812846414937\\
0.999877687068705	-0.0156400416283918\\
0.999877846833385	-0.0156298244338708\\
0.999878069096972	-0.0156155992171384\\
0.999878492956748	-0.0155884355386712\\
0.999878813079191	-0.0155678885963249\\
0.999879109392099	-0.0155488456569443\\
0.999879637159219	-0.0155148701041611\\
0.999880077401256	-0.0154864720339297\\
0.999880183940297	-0.0154795918395225\\
0.999881393886221	-0.0154012389160282\\
0.999881719847937	-0.0153800622213102\\
0.999882071297891	-0.0153571969134933\\
0.999882332806185	-0.0153401610833141\\
0.999882460421967	-0.015331840741216\\
0.999882837270355	-0.0153072444347239\\
0.999883245990062	-0.0152805231708958\\
0.99988336865877	-0.0152724942164012\\
0.999883764493017	-0.0152465570957313\\
0.99988390387708	-0.015237413413373\\
0.999884195909411	-0.015218238090875\\
0.999884504714092	-0.0151979351444601\\
0.999885047195642	-0.0151622028270531\\
0.999885542997977	-0.0151294713602545\\
0.999885724640398	-0.0151174621000221\\
0.999886097646548	-0.0150927708906671\\
0.999888025573321	-0.0149645018321935\\
0.999888184205244	-0.0149538987137506\\
0.999888359870334	-0.0149421482998142\\
0.999888822829547	-0.0149111361251375\\
0.999888929668411	-0.0149039701610142\\
0.999889193313685	-0.0148862720151084\\
0.999889222290499	-0.0148843255574582\\
0.999889395287594	-0.0148726995333883\\
0.999889640128768	-0.0148562297761965\\
0.999889707957901	-0.0148516638752333\\
0.999889888684952	-0.0148394914196792\\
0.999890652813515	-0.014787914530588\\
0.999891015419881	-0.0147633763956323\\
0.999891109237659	-0.0147570209555614\\
0.999891422339838	-0.0147357908241964\\
0.99989173167927	-0.0147147857418934\\
0.999891775670166	-0.014711796190897\\
0.999892024873677	-0.0146948492342947\\
0.999892105583815	-0.0146893563904267\\
0.999892521827161	-0.0146609956728778\\
0.999892956458284	-0.0146313234230906\\
0.999893401918604	-0.0146008492780763\\
0.999893549538163	-0.0145907365123666\\
0.999894102600782	-0.0145527861310882\\
0.99989435056602	-0.0145357389271265\\
0.999895336739424	-0.0144677422825391\\
0.999895573950492	-0.0144513388382093\\
0.999896277387342	-0.0144025854253927\\
0.999896761526483	-0.0143689348544672\\
0.99989686556901	-0.0143616929806161\\
0.999897230405349	-0.0143362696581958\\
0.999897533579729	-0.014315108842564\\
0.99989800183768	-0.0142823639854838\\
0.999898202027645	-0.0142683419458495\\
0.99989835436228	-0.0142576626276728\\
0.999898632023078	-0.0142381767926251\\
0.999898668563879	-0.0142356104253552\\
0.999898935166982	-0.0142168720868849\\
0.999899507914394	-0.0141765324586892\\
0.999899627500865	-0.0141680952718234\\
0.999899696154887	-0.0141632492516901\\
0.999900429192334	-0.0141114032252427\\
0.999900606250888	-0.0140988516946188\\
0.999900750866975	-0.0140885916847214\\
0.999900897747628	-0.0140781633563431\\
0.999901500570857	-0.0140352825460873\\
0.999902028012509	-0.0139976561063697\\
0.999902586290512	-0.0139577193532568\\
0.999903153555837	-0.013917022278223\\
0.999903388686833	-0.0139001184379539\\
0.999903524374442	-0.0138903543356441\\
0.999903745962114	-0.0138743940744224\\
0.999903815651239	-0.0138693707893634\\
0.999904052991346	-0.0138522493292477\\
0.999904774842521	-0.013800045185716\\
0.999905334220404	-0.0137594548432441\\
0.999905945067327	-0.0137149924905492\\
0.999906238390927	-0.0136935907236461\\
0.999906414221688	-0.0136807455325367\\
0.999906697302565	-0.0136600398782919\\
0.999907326285421	-0.013613920843748\\
0.999907853884516	-0.0135751147347706\\
0.999908123533854	-0.0135552385079033\\
0.999908187136968	-0.0135505459839218\\
0.999909111219443	-0.0134821845537854\\
0.999909288035355	-0.0134690645788714\\
0.999909530345315	-0.0134510640698402\\
0.999909910072102	-0.0134228066961268\\
0.999910604330935	-0.0133709889889764\\
0.999910785467213	-0.0133574363686068\\
0.999911802309598	-0.0132810994263304\\
0.999912023094633	-0.0132644664724152\\
0.999912230062414	-0.0132488554830473\\
0.999912401321298	-0.0132359239902583\\
0.999912492467556	-0.0132290365227576\\
0.999913543543448	-0.0131493512533869\\
0.999913991291539	-0.0131152590299733\\
0.999914288399528	-0.0130925877680797\\
0.999914532236679	-0.0130739520384365\\
0.99991468630559	-0.0130621633121384\\
0.999915046391162	-0.0130345694428272\\
0.999915123468683	-0.013028655287816\\
0.999915177947985	-0.0130244734729926\\
0.999915620619105	-0.0129904442537545\\
0.999915685413927	-0.0129854558331804\\
0.999916561786127	-0.0129177964765715\\
0.999917164468874	-0.0128710605828554\\
0.999917279666109	-0.0128621081137083\\
0.999918215509641	-0.0127891474311428\\
0.999918819722206	-0.0127418195462762\\
0.999918942390921	-0.012732189435529\\
0.999919114568739	-0.0127186603094756\\
0.999919192915368	-0.0127124993403508\\
0.999919534500467	-0.0126856030353227\\
0.999919708049397	-0.0126719159723039\\
0.999920193212211	-0.0126335745715402\\
0.999920247248883	-0.0126292969611406\\
0.999920313411011	-0.0126240575104276\\
0.999921921289984	-0.0124960523265234\\
0.999922442612909	-0.0124542666999468\\
0.999922615889651	-0.0124403469565047\\
0.999922684378729	-0.0124348407644014\\
0.999922786773518	-0.0124266041653177\\
0.999922835070909	-0.0124227172452337\\
0.999924175721042	-0.0123143334612907\\
0.999925738521504	-0.0121867732490438\\
0.999925855670612	-0.0121771573609658\\
0.999926138596638	-0.0121539027154647\\
0.999926164929326	-0.0121517360788427\\
0.999926398314345	-0.0121325163961187\\
0.999927976437705	-0.0120017472559994\\
0.999928314715701	-0.0119735303823703\\
0.999928394518896	-0.0119668640362459\\
0.999928906464783	-0.0119240100697554\\
0.999928937368986	-0.011921418209721\\
0.999930201032335	-0.0118149508434581\\
0.999930461265581	-0.0117929060541635\\
0.999931082947761	-0.0117400747407034\\
0.999931830606924	-0.0116762210961751\\
0.999933302193996	-0.0115495092280954\\
0.999933691912576	-0.0115157187394319\\
0.999934660023937	-0.0114313465004719\\
0.99994018574181	-0.0109373186218278\\
0.999940469856821	-0.010911312593858\\
};
\end{axis}
\end{tikzpicture}%
